Properties of the dense cores and filamentary structures in the Vela C molecular cloud

The initial and boundary conditions of the Galactic star formation in molecular clouds are not well understood. In an effort to shed new light on this long-standing problem, we measured properties of dense cores and filamentary structures in the Vela C molecular cloud, observed with Herschel. We applied the getsf extraction method to separate the components of sources and filaments from each other and their backgrounds, before detecting, measuring, and cataloging the structures. The cores and filamentary structures constitute 40% of the total mass of Vela C, most of the material is in the low-density molecular background cloud. We selected 570 reliable cores, of which 149 are the protostellar cores and 421 are the starless cores. Almost 78% of the starless cores were identified with the gravitationally bound prestellar cores. The exponent of the CMF (alpha = 1.35) is identical to that of the Salpeter IMF. We selected 68 filaments with at least one side that appeared not blended with adjacent structures. The filament widths are in the range of 0.15 pc to 0.63 pc, and have a median value of W = 0.3(0.11) pc. The surface densities of filaments are well correlated with their contrasts and linear densities. Within uncertainties of the filament instability criterion, many filaments may well be both supercritical and subcritical. A large fraction of filaments may definitely be considered supercritical, in which are found 94 prestellar cores, 83 protostellar cores, and only 1 unbound starless core. Taking into account the uncertainties, the supercritical filaments contain only prestellar and protostellar cores. Our findings support the idea that there exists a direct relationship between the CMF and IMF and that filaments play a key role in the formation of prestellar cores, which is consistent with the previous Herschel results.

==> CDS/tablea1.txt <==

-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
    |           |           |F|         |         |                  ||FM|         |         |          |         |          |         |          |         |         |         |         |         |         |          |         |         ||FM|         |         |         |         |         |         |         |         |         |         |         |         |         |          |         |         ||FM|         |         |         |         |         |         |         |         |         |         |         |         |         |          |         |         ||FM|         |         |         |         |         |         |         |         |         |         |         |         |         |          |         |         ||FM|         |         |         |         |         |         |         |         |         |         |         |         |         |          |         |         ||FM|         |         |         |         |         |         |         |         |         |         |         |         |         |          |         |         ||FM|         |         |         |         |         |         |         |         |         |         |         |         |         |          |         |         ||FM|         |         |         |         |         |         |         |         |         |         |         |         |         |          |         |         ||
NO  |WCS_ACOOR  |WCS_DCOOR  |G|SIGN     |GOOD     |CORETYPE          ||01|SIGNM01  |GOODM01  |FXP_BST01 |FXP_ERR01|FXT_BST01 |FXT_ERR01|FXT_ALT01 |SCALE01  |AFWHM01  |BFWHM01  |ASIZE01  |BSIZE01  |THETA01  |FOFA01    |FOOA01   |FOOB01   ||02|SIGNM02  |GOODM02  |FXP_BST02|FXP_ERR02|FXT_BST02|FXT_ERR02|FXT_ALT02|SCALE02  |AFWHM02  |BFWHM02  |ASIZE02  |BSIZE02  |THETA02  |FOFA02    |FOOA02   |FOOB02   ||03|SIGNM03  |GOODM03  |FXP_BST03|FXP_ERR03|FXT_BST03|FXT_ERR03|FXT_ALT03|SCALE03  |AFWHM03  |BFWHM03  |ASIZE03  |BSIZE03  |THETA03  |FOFA03    |FOOA03   |FOOB03   ||04|SIGNM04  |GOODM04  |FXP_BST04|FXP_ERR04|FXT_BST04|FXT_ERR04|FXT_ALT04|SCALE04  |AFWHM04  |BFWHM04  |ASIZE04  |BSIZE04  |THETA04  |FOFA04    |FOOA04   |FOOB04   ||05|SIGNM05  |GOODM05  |FXP_BST05|FXP_ERR05|FXT_BST05|FXT_ERR05|FXT_ALT05|SCALE05  |AFWHM05  |BFWHM05  |ASIZE05  |BSIZE05  |THETA05  |FOFA05    |FOOA05   |FOOB05   ||06|SIGNM06  |GOODM06  |FXP_BST06|FXP_ERR06|FXT_BST06|FXT_ERR06|FXT_ALT06|SCALE06  |AFWHM06  |BFWHM06  |ASIZE06  |BSIZE06  |THETA06  |FOFA06    |FOOA06   |FOOB06   ||07|SIGNM07  |GOODM07  |FXP_BST07|FXP_ERR07|FXT_BST07|FXT_ERR07|FXT_ALT07|SCALE07  |AFWHM07  |BFWHM07  |ASIZE07  |BSIZE07  |THETA07  |FOFA07    |FOOA07   |FOOB07   ||08|SIGNM08  |GOODM08  |FXP_BST08|FXP_ERR08|FXT_BST08|FXT_ERR08|FXT_ALT08|SCALE08  |AFWHM08  |BFWHM08  |ASIZE08  |BSIZE08  |THETA08  |FOFA08    |FOOA08   |FOOB08   ||
----|-----------|-----------|-|---------|---------|------------------||--|---------|---------|----------|---------|----------|---------|----------|---------|---------|---------|---------|---------|---------|----------|---------|---------||--|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|----------|---------|---------||--|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|----------|---------|---------||--|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|----------|---------|---------||--|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|----------|---------|---------||--|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|----------|---------|---------||--|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|----------|---------|---------||--|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|---------|----------|---------|---------||-----------------------------------------------------
   1|134.8590106|-43.4369271|1|7.831E+03|1.491E+06|protostellar      || 0|4.431E+03|1.429E+06| 3.373E+01|8.216E-03| 6.020E+01|2.377E-02| 5.512E+01|7.850E+00|7.543E+00|7.543E+00|3.140E+01|1.837E+01|1.569E+02|-6.522E+00|5.120E+01|5.120E+01|| 0|9.654E+02|2.549E+04|2.462E+01|8.177E-02|3.648E+01|1.323E-01|2.787E+01|1.170E+01|1.300E+01|1.191E+01|1.798E+01|1.670E+01|1.186E+02|-4.644E+00|5.931E+01|5.433E+01|| 0|1.903E+02|8.975E+02|1.677E+01|3.968E-01|1.882E+01|2.892E-01|2.016E+01|1.820E+01|2.304E+01|2.072E+01|2.027E+01|1.848E+01|5.113E+01|-2.453E+00|4.570E+01|4.464E+01|| 0|6.210E+01|1.046E+02|9.320E+00|6.703E-01|1.003E+01|4.709E-01|1.014E+01|2.490E+01|2.828E+01|2.767E+01|2.560E+01|2.500E+01|3.857E+01|-2.311E+00|5.763E+01|5.754E+01|| 0|1.169E+01|7.193E+00|4.082E+00|7.265E-01|4.055E+00|5.146E-01|4.126E+00|3.630E+01|4.041E+01|3.737E+01|3.666E+01|3.439E+01|5.861E+00|-2.311E+00|8.408E+01|8.389E+01|| 0|6.332E+03|4.448E+05|3.132E+26|4.106E+23|3.277E+26|3.846E+23|7.339E+01|8.773E-03|8.648E+00|8.355E+00|7.892E+00|7.418E+00|1.031E+02|-2.762E+00|2.430E+01|2.348E+01|| 0|8.125E+02|2.715E+03|1.160E+25|3.324E+23|1.314E+25|2.745E+23|2.722E+00|3.256E-01|1.236E+01|1.108E+01|1.215E+01|1.155E+01|4.561E+01|-2.453E+00|2.926E+01|2.870E+01|| 0|8.593E+01|1.134E+02|8.753E+24|7.187E+23|1.022E+25|5.558E+23|2.856E+00|5.616E-01|2.255E+01|1.988E+01|1.940E+01|1.707E+01|4.060E+01|-2.311E+00|4.240E+01|4.206E+01||[MHL2007] G264.9032+01.6584 1
   2|135.2813467|-45.0079501|0|5.121E+03|5.271E+05|protostellar      || 0|2.040E+03|2.868E+05| 1.502E+01|7.394E-03| 2.674E+01|2.097E-02| 2.409E+01|8.209E+00|7.993E+00|6.983E+00|1.062E+01|1.022E+01|1.471E+02|-6.158E+00|5.369E+01|4.691E+01|| 0|1.297E+03|4.218E+04|3.095E+01|6.114E-02|3.737E+01|1.347E-01|3.128E+01|1.170E+01|1.263E+01|1.096E+01|1.829E+01|1.678E+01|8.827E+01|-6.158E+00|8.303E+01|7.205E+01|| 0|2.930E+02|1.571E+03|2.248E+01|3.921E-01|2.400E+01|4.323E-01|2.380E+01|1.820E+01|2.047E+01|1.946E+01|2.291E+01|2.086E+01|1.576E+02|-3.726E+00|6.882E+01|6.781E+01|| 0|1.137E+02|2.924E+02|1.376E+01|5.721E-01|1.359E+01|4.040E-01|1.436E+01|2.490E+01|2.865E+01|2.590E+01|2.513E+01|2.285E+01|1.428E+02|-2.311E+00|5.828E+01|5.754E+01|| 0|4.623E+01|4.516E+01|6.891E+00|8.137E-01|7.059E+00|5.760E-01|7.400E+00|3.630E+01|4.113E+01|3.944E+01|3.634E+01|3.475E+01|1.012E+02|-2.311E+00|8.404E+01|8.389E+01|| 0|4.260E+03|4.402E+05|4.070E+26|3.447E+23|4.300E+26|4.185E+23|1.231E+02|5.662E-03|9.500E+00|8.913E+00|8.074E+00|7.963E+00|1.761E+02|-3.528E+00|3.196E+01|2.999E+01|| 0|1.444E+03|1.028E+04|2.898E+25|3.574E+23|3.871E+25|3.844E+23|6.537E+00|1.356E-01|1.228E+01|1.115E+01|1.470E+01|1.354E+01|1.597E+02|-3.166E+00|3.847E+01|3.704E+01|| 0|2.042E+02|4.453E+02|1.970E+25|9.436E+23|2.146E+25|7.319E+23|5.879E+00|2.580E-01|2.133E+01|1.880E+01|1.850E+01|1.659E+01|1.621E+02|-2.311E+00|4.265E+01|4.206E+01||[MHL2007] G266.2856+00.8533 1 MSX6C G266.2856+00.8533
   3|135.1585678|-43.9928924|0|4.561E+03|5.021E+05|protostellar      || 0|2.709E+03|3.776E+05| 2.169E+01|9.929E-03| 3.783E+01|3.665E-02| 3.171E+01|7.507E+00|7.402E+00|6.871E+00|1.222E+01|1.158E+01|1.361E+02|-8.739E+00|6.783E+01|6.296E+01|| 0|1.323E+03|2.972E+04|3.596E+01|1.203E-01|4.212E+01|1.491E-01|3.463E+01|1.170E+01|1.302E+01|1.052E+01|1.584E+01|1.273E+01|1.154E+02|-3.342E+00|4.839E+01|3.910E+01|| 0|2.376E+02|1.527E+03|2.318E+01|3.810E-01|2.099E+01|2.668E-01|2.328E+01|1.820E+01|2.054E+01|1.908E+01|1.736E+01|1.652E+01|1.636E+02|-2.357E+00|4.390E+01|4.290E+01|| 0|8.497E+01|1.625E+02|1.167E+01|6.335E-01|1.090E+01|4.471E-01|1.178E+01|2.490E+01|2.813E+01|2.539E+01|2.444E+01|2.189E+01|1.316E+02|-2.311E+00|5.817E+01|5.754E+01|| 0|2.840E+01|1.416E+01|4.808E+00|9.902E-01|4.763E+00|7.017E-01|5.044E+00|3.630E+01|4.265E+01|3.705E+01|3.730E+01|3.242E+01|1.357E+02|-2.311E+00|8.420E+01|8.389E+01|| 0|3.268E+03|3.307E+05|2.652E+26|2.361E+23|2.526E+26|2.644E+23|6.768E+01|9.514E-03|8.543E+00|8.457E+00|7.869E+00|7.633E+00|9.943E+01|-3.342E+00|2.870E+01|2.841E+01|| 0|1.004E+03|5.867E+03|2.054E+25|3.203E+23|2.531E+25|2.705E+23|4.340E+00|2.042E-01|1.220E+01|1.122E+01|1.216E+01|1.147E+01|1.353E+02|-2.502E+00|3.003E+01|2.927E+01|| 0|1.280E+02|1.848E+02|1.361E+25|1.004E+24|1.399E+25|7.755E+23|4.016E+00|3.753E-01|2.071E+01|1.912E+01|1.752E+01|1.620E+01|1.649E+02|-2.311E+00|4.230E+01|4.206E+01||MSX6C G265.4642+01.4561 IRAS 08588-4347
   4|134.5481476|-42.6254690|0|1.851E+04|4.461E+05|protostellar      || 0|1.709E+04|4.388E+05| 1.567E+02|6.989E-01| 3.598E+02|9.666E-01| 3.155E+02|8.209E+00|8.891E+00|7.903E+00|1.004E+01|9.124E+00|1.600E+02|-3.000E+00|2.593E+01|2.311E+01|| 0|6.609E+03|8.045E+04|2.224E+02|2.053E+00|3.790E+02|2.126E+00|3.536E+02|1.170E+01|1.588E+01|1.391E+01|1.610E+01|1.478E+01|1.467E+02|-2.989E+00|3.777E+01|3.497E+01|| 0|1.244E+03|4.090E+03|1.210E+02|4.238E+00|1.571E+02|2.916E+00|1.636E+02|1.820E+01|2.620E+01|2.197E+01|2.094E+01|1.832E+01|1.037E+01|-2.311E+00|4.321E+01|4.206E+01|| 0|5.300E+02|1.857E+03|6.740E+01|2.086E+00|8.940E+01|1.539E+00|9.253E+01|2.490E+01|3.555E+01|2.875E+01|2.977E+01|2.483E+01|3.071E+00|-2.311E+00|6.360E+01|5.754E+01|| 0|2.326E+02|4.509E+02|2.757E+01|1.485E+00|3.268E+01|1.061E+00|3.287E+01|3.630E+01|4.771E+01|3.867E+01|4.106E+01|3.497E+01|1.344E+00|-2.311E+00|8.567E+01|8.389E+01|| 0|2.353E+03|2.034E+04|8.604E+25|1.012E+24|1.060E+26|1.191E+24|2.779E+01|2.592E-02|9.540E+00|9.480E+00|9.815E+00|9.711E+00|1.766E+01|-3.528E+00|3.007E+01|2.999E+01|| 0|1.555E+03|2.433E+03|2.654E+25|1.903E+24|3.188E+25|1.471E+24|8.111E+00|1.221E-01|1.378E+01|1.240E+01|1.254E+01|1.149E+01|1.630E+02|-2.311E+00|2.725E+01|2.704E+01|| 0|2.047E+02|1.138E+02|2.482E+25|4.117E+24|3.157E+25|3.206E+24|9.113E+00|1.908E-01|2.703E+01|1.950E+01|2.150E+01|1.447E+01|7.219E+00|-2.311E+00|4.296E+01|4.206E+01||
   5|135.2516395|-44.9484539|1|4.421E+03|4.011E+05|protostellar      || 0|1.036E+03|6.935E+04| 8.133E+00|9.410E-03| 1.400E+01|2.129E-02| 1.266E+01|8.209E+00|7.810E+00|6.935E+00|9.613E+00|9.170E+00|8.622E+01|-4.911E+00|4.251E+01|3.775E+01|| 0|4.704E+02|4.993E+03|1.242E+01|9.242E-02|1.535E+01|1.279E-01|1.197E+01|1.170E+01|1.253E+01|1.093E+01|1.638E+01|1.479E+01|9.302E+01|-3.935E+00|5.128E+01|4.604E+01|| 0|8.482E+01|1.809E+02|8.038E+00|4.467E-01|8.218E+00|3.036E-01|8.786E+00|1.820E+01|2.125E+01|2.053E+01|1.805E+01|1.769E+01|5.480E+01|-2.311E+00|4.219E+01|4.206E+01|| 0|3.055E+01|2.464E+01|4.960E+00|6.489E-01|5.251E+00|4.577E-01|5.397E+00|2.490E+01|3.011E+01|2.593E+01|2.692E+01|2.349E+01|1.040E+02|-2.311E+00|5.809E+01|5.754E+01|| 0|1.626E+01|7.952E+00|3.108E+00|8.171E-01|4.414E+00|5.785E-01|4.857E+00|3.630E+01|5.429E+01|4.929E+01|4.098E+01|3.766E+01|6.570E+01|-2.311E+00|8.405E+01|8.389E+01|| 0|4.222E+03|3.958E+05|4.069E+26|4.494E+23|4.102E+26|4.026E+23|1.202E+02|5.761E-03|9.254E+00|9.032E+00|7.664E+00|7.339E+00|1.195E+02|-2.655E+00|2.312E+01|2.257E+01|| 0|6.519E+02|1.216E+03|1.414E+25|6.073E+23|1.648E+25|4.697E+23|2.494E+00|3.554E-01|1.217E+01|1.125E+01|1.084E+01|1.008E+01|1.625E+02|-2.311E+00|2.726E+01|2.704E+01|| 0|6.160E+01|3.592E+01|7.405E+24|1.522E+24|8.668E+24|1.174E+24|2.413E+00|6.626E-01|2.140E+01|2.082E+01|1.827E+01|1.776E+01|1.150E+02|-2.311E+00|4.221E+01|4.206E+01||[MHL2007] G266.2270+00.8766 1 MSX6C G266.2270+00.8766
   6|134.8522525|-43.5337182|1|6.721E+03|3.681E+05|protostellar      || 0|2.916E+03|2.359E+05| 2.420E+01|2.180E-02| 3.711E+01|5.117E-02| 3.341E+01|7.178E+00|7.300E+00|6.584E+00|9.958E+00|9.298E+00|6.791E+01|-5.817E+00|4.373E+01|3.944E+01|| 0|1.725E+03|3.622E+04|6.009E+01|1.946E-01|7.735E+01|2.568E-01|4.659E+01|1.170E+01|1.243E+01|1.101E+01|1.410E+01|1.282E+01|9.815E+01|-3.726E+00|4.922E+01|4.359E+01|| 0|3.765E+02|1.193E+03|3.031E+01|7.729E-01|3.367E+01|9.108E-01|3.145E+01|1.820E+01|2.165E+01|1.802E+01|2.486E+01|2.002E+01|1.648E+02|-3.935E+00|7.446E+01|7.162E+01|| 0|1.516E+02|2.173E+02|1.767E+01|9.947E-01|2.125E+01|1.027E+00|2.033E+01|2.490E+01|3.241E+01|2.423E+01|3.353E+01|2.461E+01|1.549E+02|-3.342E+00|8.606E+01|8.322E+01|| 0|7.493E+01|6.347E+01|9.276E+00|9.574E-01|1.069E+01|8.161E-01|1.084E+01|3.630E+01|4.773E+01|3.589E+01|4.459E+01|3.311E+01|1.506E+02|-2.762E+00|1.019E+02|1.003E+02|| 0|5.432E+03|2.807E+05|4.320E+26|6.482E+23|4.892E+26|6.782E+23|9.122E+01|7.058E-03|8.893E+00|8.125E+00|8.136E+00|7.675E+00|1.366E+02|-3.000E+00|2.791E+01|2.550E+01|| 0|2.013E+03|7.874E+03|4.307E+25|7.855E+23|5.906E+25|7.015E+23|6.573E+00|1.348E-01|1.219E+01|1.123E+01|1.266E+01|1.109E+01|7.674E+00|-2.655E+00|3.164E+01|3.106E+01|| 0|2.519E+02|3.266E+02|2.262E+25|1.437E+24|2.566E+25|1.217E+24|6.645E+00|2.242E-01|2.331E+01|1.659E+01|2.174E+01|1.533E+01|1.681E+02|-2.502E+00|4.698E+01|4.554E+01||
   7|134.9091384|-43.2004801|0|7.281E+03|1.951E+05|protostellar      || 0|3.062E+02|8.920E+03| 2.437E+00|7.545E-03| 3.580E+00|1.042E-02| 3.372E+00|8.209E+00|7.422E+00|6.490E+00|8.361E+00|7.360E+00|1.013E+02|-3.000E+00|2.615E+01|2.286E+01|| 0|2.545E+02|8.058E+02|6.632E+00|1.683E-01|7.795E+00|2.018E-01|6.367E+00|1.170E+01|1.269E+01|1.079E+01|1.553E+01|1.437E+01|8.549E+01|-3.528E+00|4.294E+01|4.128E+01|| 0|9.469E+01|6.815E+01|5.486E+00|8.565E-01|5.767E+00|5.831E-01|5.893E+00|1.820E+01|2.173E+01|1.965E+01|1.960E+01|1.759E+01|4.147E+01|-2.311E+00|4.220E+01|4.206E+01|| 0|4.493E+01|3.031E+01|5.168E+00|9.465E-01|7.297E+00|6.660E-01|7.826E+00|2.490E+01|3.733E+01|3.256E+01|2.881E+01|2.543E+01|2.782E+01|-2.311E+00|5.783E+01|5.754E+01|| 0|4.130E+01|4.522E+01|4.877E+00|5.756E-01|8.417E+00|4.090E-01|8.372E+00|3.630E+01|6.126E+01|5.080E+01|4.595E+01|3.845E+01|1.061E+00|-2.311E+00|8.462E+01|8.389E+01|| 0|7.218E+03|1.949E+05|2.655E+26|8.073E+23|3.115E+26|6.718E+23|5.262E+01|1.224E-02|9.004E+00|8.024E+00|7.717E+00|7.380E+00|9.026E+01|-2.357E+00|2.248E+01|2.003E+01|| 0|8.854E+02|7.120E+02|1.075E+25|1.152E+24|1.344E+25|8.874E+23|1.834E+00|4.832E-01|1.180E+01|1.160E+01|1.117E+01|1.099E+01|1.169E+02|-2.311E+00|2.706E+01|2.704E+01|| 0|1.096E+02|4.430E+01|8.332E+24|2.318E+24|1.105E+25|1.790E+24|2.921E+00|5.739E-01|2.389E+01|2.050E+01|2.136E+01|1.819E+01|3.238E+01|-2.311E+00|4.225E+01|4.206E+01||
   8|135.1640639|-44.7740697|1|2.341E+03|1.381E+05|protostellar      || 0|4.228E+02|1.934E+04| 3.490E+00|8.978E-03| 5.450E+00|9.611E-03| 6.058E+00|8.209E+00|7.960E+00|7.754E+00|7.014E+00|6.738E+00|1.576E+02|-2.311E+00|1.920E+01|1.870E+01|| 0|2.395E+02|2.371E+03|6.744E+00|6.019E-02|7.204E+00|5.478E-02|6.112E+00|1.170E+01|1.231E+01|1.112E+01|1.192E+01|1.042E+01|1.180E+02|-2.655E+00|3.286E+01|3.106E+01|| 0|5.454E+01|9.731E+01|4.650E+00|2.895E-01|4.611E+00|1.971E-01|4.629E+00|1.820E+01|2.059E+01|1.895E+01|1.868E+01|1.753E+01|1.774E+02|-2.311E+00|4.235E+01|4.206E+01|| 0|2.123E+01|1.586E+01|2.954E+00|4.543E-01|3.267E+00|3.195E-01|3.344E+00|2.490E+01|2.993E+01|2.742E+01|2.607E+01|2.417E+01|4.334E+01|-2.311E+00|5.774E+01|5.754E+01|| 0|4.097E+00|2.596E+00|1.815E+00|3.703E-01|3.287E+00|3.199E-01|3.315E+00|3.630E+01|5.643E+01|5.039E+01|4.871E+01|4.446E+01|3.618E+01|-2.817E+00|1.026E+02|1.023E+02|| 0|2.267E+03|1.372E+05|1.636E+26|2.775E+23|1.552E+26|2.277E+23|4.284E+01|1.526E-02|8.835E+00|8.435E+00|7.582E+00|7.427E+00|1.643E+02|-2.405E+00|2.141E+01|2.044E+01|| 0|3.585E+02|7.659E+02|7.111E+24|2.887E+23|8.340E+24|2.232E+23|1.340E+00|6.614E-01|1.205E+01|1.136E+01|1.104E+01|1.063E+01|1.167E+01|-2.311E+00|2.722E+01|2.704E+01|| 0|4.215E+01|2.835E+01|4.853E+24|7.608E+23|5.321E+24|5.872E+23|1.362E+00|1.075E+00|2.055E+01|1.818E+01|1.913E+01|1.741E+01|2.220E+01|-2.311E+00|4.225E+01|4.206E+01||
   9|135.0879061|-43.9900454|0|3.521E+03|1.331E+05|protostellar      || 0|1.172E+03|1.035E+05| 9.873E+00|9.336E-03| 1.633E+01|2.150E-02| 1.446E+01|7.850E+00|7.191E+00|7.088E+00|1.016E+01|9.746E+00|1.359E+02|-5.194E+00|4.104E+01|4.045E+01|| 0|8.362E+02|7.725E+03|2.564E+01|2.777E-01|2.463E+01|2.186E-01|2.597E+01|1.170E+01|1.251E+01|1.133E+01|1.157E+01|1.027E+01|1.198E+02|-2.311E+00|2.822E+01|2.704E+01|| 0|1.627E+02|3.963E+02|1.812E+01|8.201E-01|1.854E+01|5.600E-01|1.952E+01|1.820E+01|2.181E+01|1.964E+01|1.888E+01|1.737E+01|1.596E+02|-2.311E+00|4.257E+01|4.206E+01|| 0|6.489E+01|1.312E+02|1.172E+01|6.381E-01|1.344E+01|4.510E-01|1.393E+01|2.490E+01|3.170E+01|2.740E+01|2.719E+01|2.401E+01|1.604E+02|-2.311E+00|5.835E+01|5.754E+01|| 0|1.990E+01|1.126E+01|5.507E+00|9.211E-01|5.667E+00|6.543E-01|6.255E+00|3.630E+01|4.708E+01|3.703E+01|3.892E+01|3.107E+01|1.715E+02|-2.311E+00|8.457E+01|8.389E+01|| 0|3.104E+03|8.341E+04|3.244E+26|1.198E+24|3.103E+26|1.030E+24|8.526E+01|7.662E-03|8.892E+00|8.365E+00|7.744E+00|7.570E+00|1.463E+02|-2.502E+00|2.261E+01|2.127E+01|| 0|8.365E+02|1.045E+03|1.984E+25|1.359E+24|2.216E+25|1.052E+24|4.167E+00|2.127E-01|1.259E+01|1.087E+01|1.127E+01|1.039E+01|1.539E+02|-2.311E+00|2.733E+01|2.704E+01|| 0|8.850E+01|8.645E+01|1.474E+25|1.633E+24|1.927E+25|1.264E+24|5.482E+00|3.177E-01|2.519E+01|2.098E+01|2.058E+01|1.737E+01|1.610E+02|-2.311E+00|4.245E+01|4.206E+01||MSX5C G265.4305+01.4187
  10|135.5331268|-44.8308828|0|2.641E+03|1.201E+05|protostellar      || 0|3.383E+02|1.251E+04| 2.531E+00|7.565E-03| 4.415E+00|9.914E-03| 4.274E+00|8.585E+00|7.838E+00|7.508E+00|7.906E+00|7.589E+00|7.129E+01|-2.708E+00|2.370E+01|2.270E+01|| 0|3.844E+02|5.881E+03|1.005E+01|6.190E-02|1.060E+01|6.373E-02|1.034E+01|1.170E+01|1.231E+01|1.146E+01|1.284E+01|1.219E+01|1.392E+02|-3.000E+00|3.721E+01|3.510E+01|| 0|1.055E+02|3.094E+02|8.189E+00|3.003E-01|8.042E+00|2.054E-01|8.736E+00|1.820E+01|2.175E+01|1.952E+01|1.827E+01|1.689E+01|1.418E+01|-2.311E+00|4.271E+01|4.206E+01|| 0|4.694E+01|5.582E+01|5.929E+00|5.690E-01|6.306E+00|4.006E-01|6.495E+00|2.490E+01|2.911E+01|2.703E+01|2.570E+01|2.448E+01|2.049E+01|-2.311E+00|5.788E+01|5.754E+01|| 0|2.401E+01|1.686E+01|3.778E+00|6.853E-01|4.852E+00|4.850E-01|4.956E+00|3.630E+01|4.692E+01|4.436E+01|3.990E+01|3.810E+01|1.097E+02|-2.311E+00|8.402E+01|8.389E+01|| 0|2.474E+03|1.195E+05|2.404E+26|4.501E+23|2.287E+26|4.275E+23|6.266E+01|1.034E-02|9.000E+00|8.130E+00|7.752E+00|7.425E+00|6.591E+01|-2.708E+00|2.548E+01|2.302E+01|| 0|7.809E+02|2.173E+03|1.453E+25|4.821E+23|2.045E+25|4.841E+23|3.117E+00|2.843E-01|1.205E+01|1.136E+01|1.429E+01|1.328E+01|2.014E+01|-3.000E+00|3.540E+01|3.510E+01|| 0|1.081E+02|9.986E+01|1.039E+25|1.328E+24|1.307E+25|1.024E+24|3.379E+00|4.729E-01|2.194E+01|2.028E+01|1.950E+01|1.843E+01|3.532E+01|-2.311E+00|4.213E+01|4.206E+01||
  11|134.9790898|-43.8729841|1|3.631E+03|1.071E+05|protostellar      || 0|1.687E+03|1.039E+05| 1.367E+01|2.027E-02| 3.222E+01|5.032E-02| 2.884E+01|8.977E+00|8.849E+00|8.295E+00|1.218E+01|1.048E+01|1.111E+02|-4.911E+00|4.538E+01|4.254E+01|| 0|1.390E+03|4.812E+03|5.119E+01|1.276E+00|6.668E+01|1.314E+00|5.884E+01|1.170E+01|1.435E+01|1.101E+01|1.518E+01|1.247E+01|1.158E+02|-3.000E+00|3.724E+01|3.510E+01|| 0|3.151E+02|6.172E+02|3.831E+01|2.365E+00|4.313E+01|1.609E+00|4.595E+01|1.820E+01|2.284E+01|2.147E+01|1.917E+01|1.830E+01|1.118E+02|-2.311E+00|4.228E+01|4.206E+01|| 0|1.381E+02|1.901E+02|2.414E+01|2.046E+00|2.958E+01|1.446E+00|3.101E+01|2.490E+01|3.288E+01|2.914E+01|2.762E+01|2.462E+01|1.229E+02|-2.311E+00|5.830E+01|5.754E+01|| 0|5.051E+01|5.546E+01|1.169E+01|1.265E+00|1.435E+01|8.967E-01|1.478E+01|3.630E+01|4.690E+01|4.233E+01|3.926E+01|3.637E+01|9.955E+01|-2.311E+00|8.431E+01|8.389E+01|| 0|2.617E+03|2.743E+04|1.128E+26|1.033E+24|1.316E+26|1.088E+24|3.469E+01|2.029E-02|9.730E+00|8.874E+00|8.776E+00|8.156E+00|1.189E+02|-3.000E+00|2.756E+01|2.618E+01|| 0|1.195E+03|1.452E+03|2.111E+25|1.739E+24|2.222E+25|1.400E+24|5.390E+00|1.654E-01|1.258E+01|1.101E+01|1.212E+01|1.122E+01|1.256E+02|-2.405E+00|2.838E+01|2.814E+01|| 0|1.805E+02|1.661E+02|1.873E+25|2.347E+24|2.370E+25|1.810E+24|6.792E+00|2.522E-01|2.383E+01|2.145E+01|1.915E+01|1.803E+01|1.415E+02|-2.311E+00|4.216E+01|4.206E+01||
  12|134.4868623|-42.6640762|1|5.421E+03|9.681E+04|protostellar      || 0|9.177E+02|3.313E+04| 7.905E+00|1.824E-02| 1.313E+01|3.305E-02| 1.228E+01|8.209E+00|7.882E+00|6.859E+00|9.953E+00|7.531E+00|9.956E+01|-3.935E+00|3.437E+01|2.991E+01|| 0|4.032E+02|1.156E+03|1.579E+01|3.999E-01|1.766E+01|4.428E-01|1.573E+01|1.170E+01|1.373E+01|9.967E+00|1.549E+01|1.054E+01|9.587E+01|-3.166E+00|4.076E+01|3.704E+01|| 0|1.004E+02|1.000E+02|1.350E+01|1.215E+00|1.334E+01|8.319E-01|1.356E+01|1.820E+01|2.313E+01|1.726E+01|2.045E+01|1.602E+01|8.508E+01|-2.311E+00|4.285E+01|4.206E+01|| 0|2.923E+01|1.426E+01|6.988E+00|1.264E+00|7.020E+00|8.910E-01|7.180E+00|2.490E+01|3.159E+01|2.335E+01|2.802E+01|2.117E+01|8.151E+01|-2.311E+00|5.800E+01|5.754E+01||21|1.216E+01|1.246E+00|6.096E+00|1.119E+00|8.752E+00|7.940E-01|8.001E-01|3.630E+01|4.592E+01|2.869E+01|3.323E+01|1.778E+01|5.259E+01|-2.311E+00|8.436E+01|8.389E+01|| 0|5.292E+03|9.096E+04|1.772E+26|8.141E+23|1.973E+26|9.789E+23|3.956E+01|1.628E-02|8.690E+00|8.314E+00|8.245E+00|7.927E+00|1.134E+02|-3.528E+00|3.135E+01|2.999E+01|| 0|6.710E+02|3.878E+02|1.298E+25|1.507E+24|1.757E+25|1.169E+24|2.287E+00|3.875E-01|1.384E+01|9.888E+00|1.247E+01|9.721E+00|9.564E+01|-2.311E+00|2.744E+01|2.704E+01|| 0|4.062E+01|1.303E+01|8.839E+24|2.464E+24|1.007E+25|1.902E+24|2.602E+00|5.821E-01|2.331E+01|1.715E+01|2.073E+01|1.597E+01|8.853E+01|-2.311E+00|4.225E+01|4.206E+01||
  13|135.4951087|-44.7562067|0|1.881E+03|9.311E+04|protostellar      || 0|5.651E+02|2.499E+04| 4.775E+00|8.131E-03| 7.565E+00|1.779E-02| 6.156E+00|7.507E+00|7.121E+00|6.302E+00|1.021E+01|9.265E+00|1.126E+02|-5.194E+00|4.118E+01|3.644E+01|| 0|3.898E+02|6.153E+03|9.721E+00|4.513E-02|1.189E+01|6.895E-02|9.693E+00|1.170E+01|1.290E+01|1.061E+01|1.747E+01|1.476E+01|9.556E+01|-4.157E+00|5.914E+01|4.864E+01|| 0|1.063E+02|4.575E+02|8.139E+00|2.149E-01|7.395E+00|1.461E-01|7.666E+00|1.820E+01|1.933E+01|1.900E+01|1.753E+01|1.716E+01|1.877E+01|-2.311E+00|4.220E+01|4.206E+01|| 0|4.232E+01|6.289E+01|4.839E+00|3.699E-01|4.602E+00|2.598E-01|4.844E+00|2.490E+01|2.696E+01|2.632E+01|2.411E+01|2.360E+01|1.635E+02|-2.311E+00|5.764E+01|5.754E+01|| 0|1.560E+01|1.077E+01|2.345E+00|3.822E-01|2.257E+00|2.706E-01|2.449E+00|3.630E+01|4.031E+01|3.890E+01|3.526E+01|3.425E+01|1.027E+02|-2.311E+00|8.398E+01|8.389E+01|| 0|1.688E+03|8.947E+04|1.129E+26|1.887E+23|1.120E+26|1.816E+23|2.688E+01|2.395E-02|8.713E+00|8.292E+00|7.753E+00|7.678E+00|8.348E+01|-2.817E+00|2.516E+01|2.394E+01|| 0|4.694E+02|1.603E+03|8.368E+24|2.392E+23|1.123E+25|2.341E+23|1.858E+00|4.770E-01|1.185E+01|1.155E+01|1.400E+01|1.373E+01|1.551E+02|-2.930E+00|3.442E+01|3.428E+01|| 0|7.440E+01|9.740E+01|6.639E+24|5.686E+23|7.168E+24|4.387E+23|1.903E+00|7.793E-01|2.011E+01|1.906E+01|1.836E+01|1.730E+01|1.799E+02|-2.311E+00|4.220E+01|4.206E+01||
  14|135.2508557|-44.1856505|0|1.791E+03|7.941E+04|protostellar      || 0|3.579E+02|1.137E+04| 2.635E+00|7.673E-03| 4.324E+00|1.322E-02| 4.075E+00|8.209E+00|7.536E+00|7.142E+00|8.786E+00|7.766E+00|7.898E+01|-3.726E+00|3.133E+01|2.969E+01|| 0|3.671E+02|4.005E+03|9.391E+00|7.226E-02|1.065E+01|9.781E-02|9.503E+00|1.170E+01|1.229E+01|1.127E+01|1.571E+01|1.347E+01|9.885E+01|-3.935E+00|4.901E+01|4.604E+01|| 0|9.375E+01|2.393E+02|8.432E+00|3.282E-01|8.378E+00|2.257E-01|8.393E+00|1.820E+01|2.170E+01|1.794E+01|1.954E+01|1.654E+01|1.076E+01|-2.311E+00|4.319E+01|4.206E+01|| 0|3.860E+01|4.173E+01|5.321E+00|5.172E-01|5.617E+00|3.645E-01|5.673E+00|2.490E+01|2.980E+01|2.559E+01|2.672E+01|2.370E+01|1.767E+02|-2.311E+00|5.803E+01|5.754E+01|| 0|1.678E+01|8.695E+00|3.464E+00|6.191E-01|3.982E+00|4.403E-01|4.135E+00|3.630E+01|5.060E+01|3.686E+01|4.228E+01|3.260E+01|1.126E+01|-2.311E+00|8.476E+01|8.389E+01|| 0|1.624E+03|7.850E+04|1.402E+26|2.610E+23|1.321E+26|2.558E+23|3.614E+01|1.782E-02|8.875E+00|8.146E+00|7.921E+00|7.692E+00|1.342E+01|-2.817E+00|2.609E+01|2.394E+01|| 0|5.349E+02|1.888E+03|1.165E+25|3.273E+23|1.490E+25|3.202E+23|2.687E+00|3.298E-01|1.183E+01|1.157E+01|1.377E+01|1.296E+01|1.061E+02|-2.930E+00|3.441E+01|3.428E+01|| 0|7.526E+01|6.905E+01|9.090E+24|9.293E+23|1.064E+25|7.197E+23|2.668E+00|5.649E-01|2.278E+01|1.738E+01|2.050E+01|1.631E+01|8.774E+00|-2.311E+00|4.252E+01|4.206E+01||IRAS 08592-4359
  16|135.1306542|-44.5087367|1|2.131E+03|7.201E+04|protostellar      || 0|1.574E+02|2.232E+03| 1.412E+00|1.052E-02| 2.230E+00|1.352E-02| 2.221E+00|8.585E+00|7.581E+00|7.227E+00|8.015E+00|7.015E+00|9.186E+01|-2.655E+00|2.313E+01|2.239E+01|| 0|1.391E+02|3.634E+02|3.988E+00|1.400E-01|4.042E+00|1.134E-01|3.991E+00|1.170E+01|1.304E+01|1.069E+01|1.301E+01|1.023E+01|1.016E+02|-2.405E+00|2.874E+01|2.814E+01|| 0|5.961E+01|5.756E+01|5.129E+00|6.034E-01|6.265E+00|4.111E-01|6.455E+00|1.820E+01|2.486E+01|2.109E+01|2.086E+01|1.823E+01|7.007E+01|-2.311E+00|4.238E+01|4.206E+01|| 0|2.821E+01|1.942E+01|4.641E+00|8.911E-01|6.125E+00|6.258E-01|6.138E+00|2.490E+01|3.233E+01|3.117E+01|2.759E+01|2.686E+01|4.269E+01|-2.311E+00|5.761E+01|5.754E+01||30|1.582E+01|5.265E-01|2.043E-01|7.200E-01|2.164E-01|5.100E-01|2.179E-01|3.630E+01|4.094E+01|3.927E+01|3.642E+01|3.542E+01|1.762E+02|-2.311E+00|8.389E+01|8.389E+01|| 0|2.069E+03|7.204E+04|3.952E+26|1.186E+24|3.601E+26|9.287E+23|1.003E+02|6.454E-03|8.683E+00|8.411E+00|7.494E+00|6.995E+00|9.812E+01|-2.311E+00|2.028E+01|1.964E+01|| 0|4.837E+02|2.938E+02|9.032E+24|1.416E+24|1.011E+25|1.091E+24|1.888E+00|4.694E-01|1.195E+01|1.146E+01|1.100E+01|1.032E+01|4.104E+01|-2.311E+00|2.709E+01|2.704E+01|| 0|1.122E+02|4.381E+01|8.831E+24|2.945E+24|1.457E+25|2.272E+24|3.836E+00|5.068E-01|2.720E+01|2.422E+01|2.186E+01|1.976E+01|3.233E+01|-2.311E+00|4.219E+01|4.206E+01||
  18|135.1407701|-44.9434965|1|1.561E+03|6.451E+04|protostellar      || 0|2.485E+02|5.307E+03| 1.927E+00|7.923E-03| 2.877E+00|1.045E-02| 2.437E+00|8.209E+00|7.303E+00|6.027E+00|8.493E+00|7.337E+00|1.416E+02|-2.873E+00|2.569E+01|2.120E+01|| 0|2.150E+02|2.103E+03|5.272E+00|4.634E-02|6.278E+00|5.672E-02|5.408E+00|1.170E+01|1.269E+01|1.106E+01|1.476E+01|1.345E+01|1.518E+02|-3.528E+00|4.474E+01|4.128E+01|| 0|6.363E+01|1.567E+02|4.963E+00|2.028E-01|6.284E+00|2.005E-01|6.400E+00|1.820E+01|2.341E+01|2.081E+01|2.304E+01|2.152E+01|1.743E+01|-3.342E+00|6.175E+01|6.082E+01|| 0|2.829E+01|3.538E+01|3.894E+00|3.566E-01|5.336E+00|3.183E-01|5.473E+00|2.490E+01|3.254E+01|3.008E+01|3.060E+01|2.801E+01|1.686E+02|-2.930E+00|7.334E+01|7.296E+01|| 5|1.471E+01|5.816E+00|2.498E+00|2.802E-01|2.216E+00|2.627E-01|2.140E+00|3.630E+01|5.198E+01|2.535E+01|4.685E+01|1.809E+01|1.702E+02|-3.000E+00|1.139E+02|1.089E+02|| 0|1.485E+03|6.431E+04|1.113E+26|2.485E+23|1.087E+26|1.963E+23|2.600E+01|2.476E-02|8.717E+00|8.289E+00|7.579E+00|7.348E+00|1.169E+02|-2.311E+00|2.066E+01|1.964E+01|| 0|3.399E+02|6.403E+02|6.907E+24|3.208E+23|1.469E+25|5.945E+23|2.026E+00|4.663E-01|1.380E+01|1.127E+01|2.653E+01|2.062E+01|1.177E+01|-5.495E+00|6.584E+01|6.429E+01|| 0|5.443E+01|5.095E+01|6.745E+24|7.765E+23|1.258E+25|8.677E+23|3.098E+00|5.981E-01|2.678E+01|2.234E+01|2.683E+01|2.311E+01|5.765E+00|-3.342E+00|6.119E+01|6.082E+01||
  19|134.9777056|-43.9378448|1|3.921E+03|5.651E+04|protostellar      || 1|1.255E+03|8.853E+02| 9.419E+00|7.775E-01| 5.096E+00|1.034E+00| 9.890E+00|7.850E+00|6.328E+00|5.777E+00|3.000E+00|3.000E+00|1.502E+02|-3.000E+00|2.361E+01|2.348E+01|| 0|1.742E+03|2.881E+04|5.527E+01|2.310E-01|7.254E+01|2.982E-01|5.693E+01|1.170E+01|1.434E+01|9.830E+00|1.680E+01|1.479E+01|1.167E+02|-3.528E+00|4.975E+01|4.128E+01|| 0|3.751E+02|1.436E+03|4.170E+01|1.111E+00|4.977E+01|1.043E+00|5.244E+01|1.820E+01|2.294E+01|2.076E+01|2.187E+01|2.037E+01|1.040E+02|-3.166E+00|5.874E+01|5.762E+01|| 0|1.654E+02|3.776E+02|2.488E+01|1.258E+00|2.824E+01|9.437E-01|2.963E+01|2.490E+01|3.011E+01|2.825E+01|2.648E+01|2.491E+01|1.551E+02|-2.453E+00|6.193E+01|6.108E+01|| 0|8.530E+01|9.291E+01|1.211E+01|1.195E+00|1.390E+01|8.495E-01|1.414E+01|3.630E+01|4.607E+01|3.898E+01|3.991E+01|3.470E+01|1.334E+02|-2.311E+00|8.466E+01|8.389E+01|| 0|2.697E+03|4.852E+04|1.934E+26|9.971E+23|1.932E+26|9.124E+23|4.765E+01|1.351E-02|8.801E+00|8.209E+00|8.177E+00|7.878E+00|9.131E+01|-2.655E+00|2.412E+01|2.257E+01|| 0|1.825E+03|3.767E+03|3.981E+25|1.468E+24|6.117E+25|1.372E+24|7.550E+00|1.174E-01|1.310E+01|1.045E+01|1.459E+01|1.286E+01|1.090E+02|-2.762E+00|3.329E+01|3.232E+01|| 0|2.244E+02|3.924E+02|2.875E+25|1.898E+24|3.789E+25|1.468E+24|1.054E+01|1.639E-01|2.426E+01|2.145E+01|2.011E+01|1.802E+01|1.252E+02|-2.311E+00|4.239E+01|4.206E+01||
  22|134.8381093|-43.5221707|0|2.371E+03|4.821E+04|protostellar      || 0|3.259E+02|3.417E+03| 2.950E+00|2.587E-02| 4.395E+00|3.571E-02| 3.459E+00|8.209E+00|6.792E+00|6.010E+00|8.120E+00|7.790E+00|6.901E+01|-2.989E+00|2.534E+01|2.359E+01|| 0|4.132E+02|1.780E+03|1.257E+01|2.467E-01|1.649E+01|2.476E-01|1.474E+01|1.170E+01|1.478E+01|1.093E+01|1.531E+01|1.234E+01|1.249E+02|-2.930E+00|3.621E+01|3.428E+01|| 0|1.479E+02|2.480E+02|1.503E+01|9.858E-01|1.666E+01|7.000E-01|1.662E+01|1.820E+01|2.228E+01|1.961E+01|2.008E+01|1.824E+01|1.593E+02|-2.405E+00|4.424E+01|4.377E+01|| 0|8.804E+01|7.624E+01|9.206E+00|1.246E+00|9.742E+00|8.753E-01|1.000E+01|2.490E+01|2.860E+01|2.731E+01|2.551E+01|2.430E+01|1.633E+02|-2.311E+00|5.766E+01|5.754E+01|| 0|4.047E+01|1.817E+01|5.381E+00|1.275E+00|6.080E+00|9.039E-01|6.260E+00|3.630E+01|4.610E+01|3.885E+01|3.995E+01|3.461E+01|1.052E+01|-2.311E+00|8.422E+01|8.389E+01|| 0|2.166E+03|4.810E+04|1.611E+26|5.871E+23|1.768E+26|5.791E+23|3.542E+01|1.818E-02|8.929E+00|8.091E+00|8.260E+00|7.754E+00|8.932E+01|-2.817E+00|2.643E+01|2.394E+01|| 0|7.753E+02|1.353E+03|1.349E+25|8.604E+23|1.716E+25|7.939E+23|4.056E+00|2.371E-01|1.304E+01|1.236E+01|1.350E+01|1.321E+01|1.326E+02|-2.762E+00|3.245E+01|3.232E+01|| 0|1.820E+02|1.974E+02|1.726E+25|1.817E+24|2.586E+25|1.404E+24|7.278E+00|2.625E-01|2.786E+01|2.284E+01|2.222E+01|1.837E+01|1.509E+02|-2.311E+00|4.229E+01|4.206E+01||
  26|135.2650138|-45.0458898|0|1.351E+03|4.091E+04|protostellar      || 0|3.839E+02|1.182E+04| 2.751E+00|9.168E-03| 5.166E+00|1.276E-02| 5.037E+00|8.977E+00|8.503E+00|7.509E+00|8.103E+00|7.619E+00|1.009E+02|-2.762E+00|2.621E+01|2.315E+01|| 0|4.695E+02|9.896E+03|1.170E+01|4.360E-02|1.327E+01|5.607E-02|1.177E+01|1.170E+01|1.283E+01|1.073E+01|1.517E+01|1.334E+01|1.080E+02|-3.528E+00|4.936E+01|4.128E+01|| 0|1.232E+02|6.254E+02|9.849E+00|1.988E-01|8.839E+00|1.394E-01|9.410E+00|1.820E+01|2.023E+01|1.832E+01|1.795E+01|1.629E+01|3.319E+01|-2.357E+00|4.401E+01|4.290E+01|| 0|4.818E+01|4.656E+01|5.562E+00|4.873E-01|5.425E+00|4.467E-01|5.754E+00|2.490E+01|2.936E+01|2.410E+01|2.765E+01|2.034E+01|3.959E+01|-3.000E+00|7.563E+01|7.470E+01|| 0|1.773E+01|7.631E+00|2.744E+00|5.912E-01|2.667E+00|4.195E-01|2.792E+00|3.630E+01|4.397E+01|3.484E+01|3.809E+01|3.005E+01|3.946E+01|-2.311E+00|8.440E+01|8.389E+01|| 0|1.067E+03|3.786E+04|8.142E+25|2.120E+23|8.294E+25|2.024E+23|2.427E+01|2.860E-02|9.689E+00|8.667E+00|7.980E+00|7.562E+00|9.034E+01|-2.708E+00|2.573E+01|2.302E+01|| 0|5.554E+02|1.919E+03|1.068E+25|2.964E+23|1.391E+25|2.789E+23|2.299E+00|3.855E-01|1.182E+01|1.158E+01|1.300E+01|1.252E+01|2.919E+01|-2.817E+00|3.307E+01|3.296E+01|| 0|8.303E+01|1.266E+02|8.223E+24|5.281E+23|8.587E+24|4.097E+23|2.229E+00|6.441E-01|2.063E+01|1.741E+01|1.901E+01|1.613E+01|3.082E+01|-2.311E+00|4.267E+01|4.206E+01||WISE J090103.66-450245.0
  27|135.3562785|-44.6270120|0|1.011E+03|4.021E+04|protostellar      || 0|5.397E+02|2.582E+04| 3.902E+00|7.316E-03| 9.666E+00|1.833E-02| 7.198E+00|8.585E+00|8.437E+00|7.610E+00|1.330E+01|1.165E+01|1.611E+02|-5.194E+00|4.670E+01|4.212E+01|| 0|2.510E+02|2.524E+03|6.187E+00|5.990E-02|1.791E+01|1.758E-01|1.019E+01|1.170E+01|1.516E+01|1.486E+01|3.535E+01|2.506E+01|4.683E+01|-8.739E+00|1.033E+02|1.022E+02|| 0|6.930E+01|1.738E+02|4.634E+00|2.012E-01|7.482E+00|1.994E-01|6.980E+00|1.820E+01|2.590E+01|2.209E+01|2.676E+01|2.297E+01|5.114E+01|-3.342E+00|6.203E+01|6.082E+01|| 0|2.585E+01|3.051E+01|2.709E+00|2.657E-01|3.332E+00|1.872E-01|3.433E+00|2.490E+01|3.283E+01|2.876E+01|2.757E+01|2.489E+01|5.559E+01|-2.311E+00|5.796E+01|5.754E+01|| 0|1.106E+01|6.766E+00|1.729E+00|2.749E-01|2.803E+00|2.538E-01|2.758E+00|3.630E+01|5.698E+01|4.183E+01|5.266E+01|3.948E+01|6.101E+01|-3.000E+00|1.101E+02|1.089E+02|| 0|7.949E+02|3.079E+04|3.283E+25|8.219E+22|3.312E+25|8.297E+22|8.280E+00|7.776E-02|8.518E+00|8.482E+00|8.538E+00|8.345E+00|1.249E+02|-3.000E+00|2.580E+01|2.570E+01|| 0|1.748E+02|2.901E+02|2.643E+24|1.767E+23|3.488E+24|1.763E+23|8.079E-01|1.197E+00|1.300E+01|1.254E+01|1.473E+01|1.412E+01|1.087E+02|-2.989E+00|3.507E+01|3.497E+01|| 0|2.739E+01|1.865E+01|2.278E+24|3.971E+23|2.951E+24|3.064E+23|7.733E-01|2.136E+00|2.278E+01|2.087E+01|1.962E+01|1.839E+01|7.237E+01|-2.311E+00|4.217E+01|4.206E+01||
  28|134.4880310|-42.6599168|1|2.781E+03|3.671E+04|protostellar      || 0|3.598E+02|6.169E+03| 3.468E+00|2.235E-02| 5.925E+00|2.900E-02| 5.536E+00|7.850E+00|7.602E+00|7.320E+00|8.018E+00|7.753E+00|1.095E+02|-2.930E+00|2.331E+01|2.263E+01|| 0|3.048E+02|8.519E+02|1.273E+01|3.417E-01|1.727E+01|3.697E-01|1.484E+01|1.170E+01|1.548E+01|1.037E+01|1.646E+01|1.220E+01|9.813E+01|-3.166E+00|3.893E+01|3.704E+01|| 0|1.158E+02|1.448E+02|1.319E+01|1.087E+00|1.452E+01|7.728E-01|1.459E+01|1.820E+01|2.304E+01|1.909E+01|2.018E+01|1.761E+01|8.888E+01|-2.405E+00|4.432E+01|4.377E+01|| 0|7.685E+01|6.490E+01|9.095E+00|1.234E+00|9.855E+00|8.676E-01|9.611E+00|2.490E+01|2.861E+01|2.641E+01|2.639E+01|2.494E+01|3.415E+01|-2.311E+00|5.769E+01|5.754E+01|| 0|5.199E+01|4.986E+01|9.314E+00|1.102E+00|1.004E+01|7.806E-01|1.025E+01|3.630E+01|4.262E+01|3.920E+01|3.808E+01|3.599E+01|3.832E+01|-2.311E+00|8.416E+01|8.389E+01|| 0|2.670E+03|3.616E+04|9.296E+25|6.242E+23|9.844E+25|5.734E+23|2.255E+01|2.855E-02|8.941E+00|8.081E+00|8.335E+00|7.903E+00|1.392E+02|-2.655E+00|2.431E+01|2.257E+01|| 0|6.088E+02|4.714E+02|1.089E+25|1.296E+24|1.665E+25|1.305E+24|3.493E+00|2.839E-01|1.514E+01|1.132E+01|1.695E+01|1.334E+01|9.254E+01|-3.000E+00|3.560E+01|3.510E+01|| 0|1.438E+02|1.117E+02|1.369E+25|2.194E+24|1.932E+25|1.692E+24|4.925E+00|3.463E-01|2.347E+01|2.160E+01|2.042E+01|1.881E+01|7.151E+01|-2.311E+00|4.214E+01|4.206E+01||
  29|135.1411663|-43.9808303|1|1.621E+03|3.581E+04|protostellar      || 0|4.277E+02|1.379E+04| 3.433E+00|9.326E-03| 6.692E+00|1.578E-02| 6.193E+00|8.585E+00|8.772E+00|7.160E+00|1.031E+01|8.657E+00|1.318E+02|-3.528E+00|3.315E+01|2.706E+01|| 0|2.860E+02|1.658E+03|8.032E+00|1.144E-01|1.919E+01|2.759E-01|1.105E+01|1.170E+01|1.507E+01|1.250E+01|3.370E+01|2.639E+01|1.419E+02|-6.910E+00|8.863E+01|8.085E+01|| 0|6.107E+01|1.198E+02|7.523E+00|3.885E-01|1.848E+01|5.379E-01|1.424E+01|1.820E+01|3.061E+01|2.329E+01|3.827E+01|3.025E+01|1.431E+02|-4.644E+00|8.709E+01|8.452E+01|| 0|2.778E+01|2.891E+01|5.257E+00|6.557E-01|1.087E+01|5.993E-01|1.087E+01|2.490E+01|4.210E+01|3.633E+01|3.701E+01|3.285E+01|1.727E+02|-3.000E+00|7.519E+01|7.470E+01|| 0|1.778E+01|5.735E+00|2.984E+00|1.041E+00|3.899E+00|7.374E-01|4.044E+00|3.630E+01|5.137E+01|4.256E+01|4.194E+01|3.596E+01|2.574E+01|-2.311E+00|8.413E+01|8.389E+01|| 0|1.503E+03|3.303E+04|1.172E+26|5.234E+23|1.166E+26|4.276E+23|3.195E+01|2.097E-02|9.381E+00|8.343E+00|7.967E+00|7.383E+00|1.430E+02|-2.311E+00|2.209E+01|1.964E+01|| 0|3.275E+02|4.088E+02|6.733E+24|6.074E+23|6.750E+24|4.681E+23|1.724E+00|5.196E-01|1.190E+01|1.175E+01|1.164E+01|1.114E+01|1.786E+02|-2.311E+00|2.706E+01|2.704E+01|| 0|4.667E+01|2.787E+01|6.692E+24|1.226E+24|1.178E+25|1.133E+24|3.164E+00|6.109E-01|2.866E+01|2.272E+01|2.531E+01|2.063E+01|1.793E+02|-2.762E+00|5.062E+01|5.027E+01||
  31|134.4176198|-43.5485456|1|1.621E+03|3.351E+04|protostellar      || 0|2.681E+02|7.319E+03| 2.353E+00|6.959E-03| 2.768E+00|8.340E-03| 2.576E+00|7.178E+00|6.839E+00|5.573E+00|7.481E+00|6.786E+00|1.142E+02|-2.989E+00|2.350E+01|1.915E+01|| 0|2.279E+02|2.338E+03|6.670E+00|4.750E-02|8.443E+00|5.077E-02|5.453E+00|1.170E+01|1.290E+01|1.062E+01|1.426E+01|1.141E+01|1.021E+02|-3.000E+00|3.997E+01|3.510E+01|| 0|9.743E+01|1.324E+02|4.916E+00|3.346E-01|8.434E+00|5.422E-01|6.211E+00|1.820E+01|2.299E+01|2.066E+01|3.598E+01|3.265E+01|1.108E+02|-5.495E+00|1.008E+02|1.000E+02|| 0|5.228E+01|3.919E+01|3.603E+00|4.396E-01|5.195E+00|5.020E-01|4.634E+00|2.490E+01|3.281E+01|2.671E+01|3.568E+01|3.251E+01|1.763E+01|-3.726E+00|9.442E+01|9.278E+01|| 0|2.824E+01|1.798E+01|2.319E+00|4.261E-01|2.617E+00|3.019E-01|2.666E+00|3.630E+01|4.362E+01|4.044E+01|3.842E+01|3.619E+01|1.662E+01|-2.311E+00|8.407E+01|8.389E+01|| 0|1.511E+03|3.260E+04|4.454E+25|1.208E+23|6.048E+25|2.500E+23|8.330E+00|7.730E-02|8.573E+00|8.428E+00|1.277E+01|1.093E+01|1.580E+02|-6.158E+00|5.324E+01|5.234E+01|| 0|4.485E+02|1.028E+03|5.388E+24|1.823E+23|1.025E+25|3.412E+23|1.516E+00|6.101E-01|1.392E+01|1.071E+01|2.501E+01|1.971E+01|1.785E+02|-5.495E+00|6.715E+01|6.429E+01|| 0|1.082E+02|1.293E+02|5.697E+24|4.316E+23|1.095E+25|5.721E+23|2.450E+00|7.271E-01|2.712E+01|2.039E+01|2.968E+01|2.427E+01|6.646E+00|-3.935E+00|7.313E+01|7.162E+01||WISE J085740.41-433254.5
  34|135.4723519|-44.7471361|0|1.051E+03|2.701E+04|protostellar      || 0|2.041E+02|4.702E+03| 1.849E+00|6.921E-03| 2.803E+00|1.007E-02| 2.490E+00|8.209E+00|7.449E+00|6.294E+00|8.990E+00|7.510E+00|9.712E+01|-3.166E+00|2.802E+01|2.367E+01|| 0|2.435E+02|1.524E+03|6.351E+00|7.346E-02|7.591E+00|8.026E-02|7.027E+00|1.170E+01|1.481E+01|1.025E+01|1.638E+01|1.202E+01|1.098E+02|-3.000E+00|4.185E+01|3.510E+01|| 0|8.525E+01|2.335E+02|6.468E+00|2.702E-01|6.146E+00|1.839E-01|6.528E+00|1.820E+01|2.027E+01|1.963E+01|1.809E+01|1.747E+01|1.483E+02|-2.311E+00|4.222E+01|4.206E+01|| 0|3.556E+01|4.670E+01|4.277E+00|3.507E-01|4.244E+00|2.467E-01|4.424E+00|2.490E+01|2.852E+01|2.586E+01|2.531E+01|2.325E+01|1.546E+02|-2.311E+00|5.790E+01|5.754E+01|| 0|1.541E+01|1.099E+01|2.522E+00|3.750E-01|2.700E+00|2.659E-01|2.759E+00|3.630E+01|4.385E+01|3.785E+01|3.858E+01|3.451E+01|4.177E-01|-2.311E+00|8.434E+01|8.389E+01|| 0|9.271E+02|2.660E+04|7.384E+25|1.913E+23|8.454E+25|1.908E+23|1.555E+01|4.141E-02|9.208E+00|7.846E+00|8.291E+00|7.584E+00|9.550E+01|-2.762E+00|2.755E+01|2.348E+01|| 0|3.608E+02|9.541E+02|6.663E+24|2.628E+23|9.627E+24|2.943E+23|1.929E+00|4.869E-01|1.294E+01|1.188E+01|1.685E+01|1.558E+01|1.408E+02|-3.342E+00|3.954E+01|3.910E+01|| 0|6.999E+01|7.272E+01|6.553E+24|7.071E+23|7.669E+24|5.460E+23|2.031E+00|7.652E-01|2.150E+01|1.958E+01|1.915E+01|1.769E+01|1.588E+02|-2.311E+00|4.225E+01|4.206E+01||
  35|135.1533382|-44.4670482|0|1.371E+03|2.651E+04|protostellar      || 0|1.981E+02|3.506E+03| 1.659E+00|9.540E-03| 2.415E+00|1.270E-02| 2.374E+00|8.209E+00|7.156E+00|6.966E+00|7.767E+00|7.188E+00|9.418E+01|-2.873E+00|2.383E+01|2.328E+01|| 0|2.640E+02|3.528E+03|6.333E+00|4.039E-02|8.947E+00|5.989E-02|7.363E+00|1.170E+01|1.350E+01|1.179E+01|1.837E+01|1.485E+01|1.001E+02|-4.157E+00|5.563E+01|4.864E+01|| 0|1.108E+02|3.754E+02|7.587E+00|2.273E-01|8.724E+00|2.243E-01|8.718E+00|1.820E+01|2.146E+01|2.018E+01|2.233E+01|2.012E+01|1.104E+02|-3.342E+00|6.147E+01|6.082E+01|| 0|5.629E+01|6.456E+01|6.432E+00|4.347E-01|6.186E+00|3.071E-01|4.151E+00|2.490E+01|2.605E+01|2.380E+01|2.469E+01|2.196E+01|1.111E+02|-2.311E+00|5.831E+01|5.754E+01|| 0|2.506E+01|1.384E+01|3.435E+00|6.360E-01|3.772E+00|4.512E-01|3.883E+00|3.630E+01|4.589E+01|3.772E+01|3.967E+01|3.378E+01|1.731E+02|-2.311E+00|8.438E+01|8.389E+01|| 0|1.214E+03|2.602E+04|1.292E+26|4.939E+23|1.488E+26|4.204E+23|2.631E+01|2.447E-02|9.028E+00|8.003E+00|7.923E+00|7.287E+00|8.491E+01|-2.405E+00|2.306E+01|2.044E+01|| 0|5.216E+02|1.276E+03|9.536E+24|3.816E+23|1.723E+25|6.273E+23|2.945E+00|3.290E-01|1.324E+01|1.236E+01|2.095E+01|1.820E+01|1.124E+02|-4.911E+00|5.797E+01|5.746E+01|| 0|1.213E+02|1.597E+02|1.111E+25|9.545E+23|1.661E+25|9.169E+23|4.129E+00|4.048E-01|2.317E+01|2.101E+01|2.277E+01|2.102E+01|9.052E+01|-2.873E+00|5.262E+01|5.229E+01||MSX5C G265.8190+01.1418
  36|135.1589607|-44.0727526|0|8.121E+02|2.531E+04|protostellar      || 0|1.880E+02|3.249E+03| 1.539E+00|7.332E-03| 2.289E+00|1.136E-02| 1.946E+00|7.850E+00|7.238E+00|6.083E+00|8.985E+00|7.774E+00|1.296E+02|-3.528E+00|2.992E+01|2.515E+01|| 0|1.751E+02|1.414E+03|5.445E+00|4.827E-02|6.752E+00|5.052E-02|4.263E+00|1.170E+01|1.278E+01|1.071E+01|1.314E+01|1.107E+01|1.193E+02|-3.000E+00|3.856E+01|3.510E+01|| 0|5.192E+01|6.167E+01|4.934E+00|4.338E-01|4.190E+00|2.949E-01|4.691E+00|1.820E+01|1.994E+01|1.863E+01|1.724E+01|1.610E+01|1.739E+02|-2.311E+00|4.223E+01|4.206E+01|| 0|2.367E+01|1.054E+01|3.463E+00|7.899E-01|3.242E+00|5.555E-01|3.419E+00|2.490E+01|2.819E+01|2.482E+01|2.549E+01|2.187E+01|1.482E+02|-2.311E+00|5.776E+01|5.754E+01|| 0|8.333E+00|2.125E+00|1.811E+00|8.205E-01|2.120E+00|5.807E-01|2.082E+00|3.630E+01|4.428E+01|3.979E+01|4.073E+01|3.691E+01|1.186E+02|-2.311E+00|8.399E+01|8.389E+01|| 0|7.206E+02|2.510E+04|7.189E+25|1.956E+23|6.565E+25|1.600E+23|1.787E+01|3.603E-02|8.848E+00|8.165E+00|7.528E+00|7.307E+00|1.100E+02|-2.357E+00|2.171E+01|2.003E+01|| 0|2.622E+02|4.737E+02|6.178E+24|3.127E+23|7.967E+24|2.520E+23|1.280E+00|6.924E-01|1.238E+01|1.105E+01|1.255E+01|1.181E+01|1.383E+02|-2.405E+00|2.844E+01|2.814E+01|| 0|4.762E+01|2.276E+01|5.559E+24|1.248E+24|5.943E+24|9.623E+23|1.732E+00|9.002E-01|2.156E+01|1.965E+01|1.846E+01|1.666E+01|1.754E+02|-2.311E+00|4.215E+01|4.206E+01||
  37|134.4330900|-42.8383300|0|1.641E+03|2.471E+04|protostellar      || 0|5.846E+02|1.479E+04| 4.484E+00|1.370E-02| 9.150E+00|2.879E-02| 7.202E+00|8.585E+00|8.444E+00|6.622E+00|1.234E+01|9.369E+00|1.259E+02|-4.393E+00|4.201E+01|3.294E+01|| 0|3.573E+02|8.890E+02|1.084E+01|3.194E-01|1.626E+01|3.348E-01|1.410E+01|1.170E+01|1.715E+01|1.051E+01|1.743E+01|1.202E+01|1.195E+02|-3.000E+00|3.886E+01|3.510E+01|| 0|9.824E+01|1.283E+02|1.000E+01|8.001E-01|1.783E+01|8.355E-01|1.636E+01|1.820E+01|2.788E+01|2.229E+01|2.850E+01|2.468E+01|1.267E+02|-3.528E+00|6.522E+01|6.421E+01|| 0|4.803E+01|4.508E+01|7.109E+00|8.878E-01|1.058E+01|7.467E-01|1.109E+01|2.490E+01|3.573E+01|3.148E+01|3.117E+01|2.798E+01|1.350E+02|-2.762E+00|6.913E+01|6.877E+01|| 0|2.441E+01|1.643E+01|4.361E+00|8.129E-01|5.036E+00|5.750E-01|5.220E+00|3.630E+01|4.338E+01|4.260E+01|3.746E+01|3.720E+01|5.845E+01|-2.311E+00|8.393E+01|8.389E+01|| 0|1.449E+03|1.980E+04|3.948E+25|2.574E+23|4.326E+25|3.253E+23|1.269E+01|5.661E-02|9.696E+00|9.276E+00|9.584E+00|8.675E+00|1.326E+02|-3.726E+00|3.277E+01|3.167E+01|| 0|3.592E+02|4.118E+02|5.568E+24|4.663E+23|9.433E+24|4.967E+23|1.993E+00|5.263E-01|1.587E+01|1.208E+01|1.747E+01|1.472E+01|1.274E+02|-3.166E+00|3.774E+01|3.704E+01|| 0|7.527E+01|7.356E+01|7.499E+24|8.921E+23|1.746E+25|1.112E+24|4.091E+00|4.931E-01|2.887E+01|2.456E+01|3.003E+01|2.625E+01|1.490E+02|-3.726E+00|6.831E+01|6.781E+01||
  38|134.9839861|-44.5646236|0|1.171E+03|2.431E+04|protostellar      || 0|2.981E+02|1.053E+04| 2.767E+00|8.130E-03| 3.643E+00|7.919E-03| 3.718E+00|7.507E+00|7.286E+00|6.503E+00|7.163E+00|6.276E+00|5.185E+01|-2.311E+00|1.825E+01|1.629E+01|| 0|1.619E+02|1.415E+03|4.229E+00|4.142E-02|4.287E+00|3.420E-02|4.233E+00|1.170E+01|1.345E+01|1.039E+01|1.297E+01|1.028E+01|6.130E+01|-2.311E+00|3.110E+01|2.704E+01|| 0|4.510E+01|4.860E+01|2.321E+00|1.964E-01|2.160E+00|1.344E-01|2.172E+00|1.820E+01|2.163E+01|1.691E+01|1.975E+01|1.601E+01|4.189E+01|-2.311E+00|4.275E+01|4.206E+01|| 0|1.588E+01|3.963E+00|1.313E+00|3.838E-01|1.344E+00|2.705E-01|1.031E+00|2.490E+01|3.000E+01|2.067E+01|2.868E+01|2.032E+01|3.184E+01|-2.311E+00|5.797E+01|5.754E+01||35|7.089E-01|1.993E-04|8.798E-04|3.618E-01|1.082E-02|2.559E-01|6.042E-04|3.630E+01|6.287E+01|2.096E+01|3.000E+00|3.000E+00|2.746E+01|-2.311E+00|8.389E+01|8.389E+01|| 0|1.105E+03|2.195E+04|8.198E+25|3.437E+23|9.759E+25|2.789E+23|1.595E+01|4.037E-02|8.957E+00|8.067E+00|7.947E+00|7.357E+00|7.252E+01|-2.311E+00|2.181E+01|1.964E+01|| 0|1.720E+02|5.016E+01|3.547E+24|6.181E+23|4.310E+24|4.771E+23|3.940E-01|2.249E+00|1.286E+01|1.064E+01|9.573E+00|8.139E+00|4.694E+01|-2.311E+00|2.715E+01|2.704E+01||34|2.245E+01|9.194E-01|1.236E+24|1.094E+24|1.253E+24|8.451E+23|1.877E-01|7.345E+00|2.581E+01|1.283E+01|2.247E+01|1.116E+01|2.256E+01|-2.311E+00|4.225E+01|4.206E+01||IRAS 08581-4422
  39|135.3398118|-44.9617020|0|1.011E+03|2.361E+04|protostellar      || 0|1.364E+02|1.623E+03| 1.308E+00|1.103E-02| 1.694E+00|1.179E-02| 1.646E+00|8.209E+00|6.946E+00|6.332E+00|6.884E+00|6.299E+00|1.122E+02|-2.311E+00|1.945E+01|1.840E+01|| 0|1.802E+02|8.030E+02|5.143E+00|8.334E-02|6.389E+00|8.794E-02|4.808E+00|1.170E+01|1.382E+01|9.903E+00|1.568E+01|1.241E+01|9.792E+01|-3.000E+00|3.908E+01|3.510E+01|| 0|6.721E+01|9.537E+01|5.984E+00|4.506E-01|7.691E+00|3.973E-01|7.537E+00|1.820E+01|2.330E+01|2.062E+01|2.287E+01|2.066E+01|1.733E+02|-2.989E+00|5.487E+01|5.440E+01|| 0|3.791E+01|2.929E+01|5.502E+00|7.658E-01|5.979E+00|5.385E-01|6.081E+00|2.490E+01|3.039E+01|2.629E+01|2.671E+01|2.401E+01|1.733E+02|-2.311E+00|5.776E+01|5.754E+01|| 0|1.488E+01|6.089E+00|3.580E+00|9.558E-01|4.368E+00|7.330E-01|4.508E+00|3.630E+01|4.689E+01|4.061E+01|4.098E+01|3.635E+01|1.707E+02|-2.502E+00|9.109E+01|9.082E+01|| 0|8.807E+02|2.359E+04|1.649E+26|5.408E+23|1.688E+26|4.397E+23|3.690E+01|1.745E-02|8.973E+00|8.052E+00|7.545E+00|7.270E+00|9.938E+01|-2.311E+00|2.189E+01|1.964E+01|| 0|4.230E+02|6.465E+02|9.598E+24|5.382E+23|1.809E+25|7.992E+23|2.510E+00|3.554E-01|1.350E+01|1.027E+01|2.273E+01|1.848E+01|1.689E+02|-4.393E+00|5.284E+01|5.140E+01|| 0|9.034E+01|5.599E+01|9.758E+24|1.618E+24|1.575E+25|1.556E+24|3.997E+00|4.417E-01|2.617E+01|2.076E+01|2.447E+01|2.036E+01|1.695E+02|-2.873E+00|5.271E+01|5.229E+01||
  41|135.3543098|-44.9574942|0|1.231E+03|2.251E+04|protostellar      || 0|2.762E+02|4.255E+03| 1.829E+00|1.064E-02| 4.538E+00|1.949E-02| 3.776E+00|9.817E+00|9.661E+00|7.440E+00|1.106E+01|9.249E+00|1.170E+02|-3.342E+00|3.626E+01|2.895E+01|| 0|3.907E+02|3.807E+03|9.967E+00|8.852E-02|1.713E+01|1.508E-01|1.500E+01|1.170E+01|1.546E+01|1.332E+01|1.972E+01|1.671E+01|7.187E+01|-4.911E+00|6.220E+01|5.746E+01|| 0|1.343E+02|3.611E+02|1.222E+01|4.798E-01|1.601E+01|4.270E-01|1.576E+01|1.820E+01|2.380E+01|2.071E+01|2.335E+01|2.144E+01|1.162E+02|-3.000E+00|5.572E+01|5.460E+01|| 0|6.537E+01|8.306E+01|8.822E+00|8.438E-01|9.848E+00|5.933E-01|1.023E+01|2.490E+01|2.961E+01|2.856E+01|2.601E+01|2.532E+01|1.505E+02|-2.311E+00|5.776E+01|5.754E+01|| 0|3.343E+01|2.069E+01|5.511E+00|1.017E+00|6.163E+00|7.207E-01|6.303E+00|3.630E+01|4.387E+01|3.990E+01|3.822E+01|3.557E+01|6.301E+00|-2.311E+00|8.412E+01|8.389E+01|| 0|9.402E+02|2.180E+04|1.636E+26|7.087E+23|1.737E+26|6.277E+23|4.655E+01|1.462E-02|9.379E+00|8.607E+00|8.868E+00|8.078E+00|9.097E+01|-2.311E+00|2.358E+01|2.164E+01|| 0|6.041E+02|1.072E+03|1.351E+25|7.361E+23|2.082E+25|8.729E+23|4.702E+00|2.190E-01|1.476E+01|1.252E+01|1.683E+01|1.585E+01|1.371E+02|-3.528E+00|4.196E+01|4.128E+01|| 0|1.272E+02|1.101E+02|1.388E+25|1.811E+24|1.718E+25|1.398E+24|4.796E+00|3.466E-01|2.324E+01|2.072E+01|2.001E+01|1.827E+01|1.519E+02|-2.311E+00|4.221E+01|4.206E+01||
  42|134.8982810|-43.5066903|1|1.141E+03|2.181E+04|protostellar      || 0|9.151E+01|1.224E+03| 7.914E-01|5.962E-03| 9.318E-01|6.381E-03| 9.689E-01|8.209E+00|6.674E+00|6.412E+00|6.591E+00|6.320E+00|6.405E+01|-2.311E+00|1.920E+01|1.869E+01|| 0|9.976E+01|2.426E+02|3.322E+00|1.604E-01|4.133E+00|1.240E-01|3.952E+00|1.170E+01|1.353E+01|1.252E+01|1.286E+01|1.230E+01|8.272E+01|-2.311E+00|2.726E+01|2.704E+01|| 0|5.795E+01|4.263E+01|5.672E+00|1.017E+00|7.350E+00|6.907E-01|7.456E+00|1.820E+01|2.429E+01|2.320E+01|2.016E+01|1.932E+01|1.339E+02|-2.311E+00|4.212E+01|4.206E+01|| 0|4.796E+01|3.848E+01|6.218E+00|1.014E+00|9.179E+00|7.122E-01|9.421E+00|2.490E+01|3.659E+01|3.302E+01|2.913E+01|2.659E+01|1.271E+02|-2.311E+00|5.762E+01|5.754E+01|| 0|3.618E+01|2.834E+01|5.786E+00|9.497E-01|8.025E+00|6.726E-01|8.105E+00|3.630E+01|4.987E+01|4.582E+01|4.137E+01|3.822E+01|1.185E+02|-2.311E+00|8.411E+01|8.389E+01|| 0|1.089E+03|2.185E+04|8.591E+25|3.855E+23|9.522E+25|3.514E+23|1.850E+01|3.480E-02|8.584E+00|8.417E+00|8.089E+00|7.896E+00|7.842E+01|-2.708E+00|2.347E+01|2.302E+01|| 0|2.970E+02|3.394E+02|6.612E+24|7.549E+23|1.193E+25|6.963E+23|2.886E+00|4.076E-01|1.608E+01|1.500E+01|1.593E+01|1.507E+01|1.401E+02|-2.762E+00|3.243E+01|3.232E+01|| 0|1.105E+02|5.556E+01|1.023E+25|2.664E+24|1.615E+25|2.054E+24|4.224E+00|4.479E-01|2.611E+01|2.389E+01|2.090E+01|1.933E+01|1.415E+02|-2.311E+00|4.214E+01|4.206E+01||
  43|134.7819811|-43.5744317|0|1.051E+03|2.131E+04|protostellar      || 0|2.991E+02|9.616E+03| 2.454E+00|6.575E-03| 3.551E+00|1.093E-02| 3.213E+00|7.507E+00|7.026E+00|6.487E+00|8.921E+00|8.267E+00|9.273E+01|-3.935E+00|3.062E+01|2.827E+01|| 0|1.306E+02|3.014E+02|4.206E+00|1.329E-01|5.047E+00|1.375E-01|4.133E+00|1.170E+01|1.409E+01|9.718E+00|1.606E+01|1.245E+01|9.739E+01|-3.000E+00|3.758E+01|3.510E+01|| 0|3.314E+01|1.800E+01|3.601E+00|5.485E-01|4.894E+00|4.870E-01|4.962E+00|1.820E+01|2.824E+01|1.889E+01|2.664E+01|1.765E+01|7.859E+01|-3.000E+00|5.549E+01|5.460E+01|| 0|1.382E+01|4.302E+00|2.543E+00|7.522E-01|2.974E+00|5.295E-01|3.115E+00|2.490E+01|3.597E+01|2.570E+01|2.922E+01|2.120E+01|7.840E+01|-2.311E+00|5.793E+01|5.754E+01||10|5.649E+00|7.757E-01|1.542E+00|1.011E+00|1.703E+00|7.162E-01|1.830E+00|3.630E+01|5.084E+01|3.666E+01|4.220E+01|2.941E+01|8.777E+01|-2.311E+00|8.414E+01|8.389E+01|| 0|9.823E+02|1.900E+04|4.346E+25|1.902E+23|4.890E+25|1.574E+23|8.988E+00|7.164E-02|8.955E+00|8.068E+00|7.820E+00|7.266E+00|8.730E+01|-2.357E+00|2.224E+01|2.003E+01|| 0|1.758E+02|1.177E+02|2.842E+24|3.609E+23|3.703E+24|3.619E+23|7.503E-01|1.197E+00|1.373E+01|1.024E+01|1.625E+01|1.334E+01|8.047E+01|-2.989E+00|3.544E+01|3.497E+01|| 0|2.430E+01|7.198E+00|3.015E+24|8.569E+23|4.668E+24|7.765E+23|1.325E+00|1.418E+00|3.090E+01|1.990E+01|2.587E+01|1.601E+01|7.662E+01|-2.708E+00|4.976E+01|4.929E+01||
  45|135.1414034|-44.0883295|0|7.091E+02|1.831E+04|protostellar      || 0|1.617E+02|2.958E+03| 1.296E+00|6.891E-03| 2.032E+00|8.421E-03| 2.191E+00|8.209E+00|8.290E+00|7.119E+00|7.609E+00|7.048E+00|1.021E+02|-2.655E+00|2.324E+01|2.013E+01|| 0|1.571E+02|9.615E+02|4.193E+00|5.895E-02|5.230E+00|7.897E-02|4.316E+00|1.170E+01|1.257E+01|1.121E+01|1.644E+01|1.525E+01|7.170E+01|-3.935E+00|4.803E+01|4.604E+01|| 0|4.297E+01|6.980E+01|4.267E+00|2.789E-01|4.245E+00|1.903E-01|4.433E+00|1.820E+01|2.161E+01|1.900E+01|1.884E+01|1.690E+01|3.485E+01|-2.311E+00|4.250E+01|4.206E+01|| 0|1.973E+01|1.040E+01|2.890E+00|6.007E-01|3.075E+00|4.223E-01|3.262E+00|2.490E+01|3.031E+01|2.699E+01|2.586E+01|2.349E+01|6.106E+01|-2.311E+00|5.773E+01|5.754E+01|| 0|5.761E+00|2.112E+00|1.969E+00|5.985E-01|2.549E+00|4.240E-01|2.638E+00|3.630E+01|5.113E+01|4.215E+01|4.204E+01|3.565E+01|4.288E+01|-2.311E+00|8.418E+01|8.389E+01|| 0|6.349E+02|1.811E+04|7.224E+25|2.489E+23|6.841E+25|2.110E+23|1.873E+01|3.467E-02|8.888E+00|8.266E+00|7.602E+00|7.424E+00|2.182E+01|-2.453E+00|2.242E+01|2.085E+01|| 0|2.150E+02|3.990E+02|5.263E+24|2.769E+23|6.983E+24|2.457E+23|1.160E+00|7.640E-01|1.209E+01|1.132E+01|1.314E+01|1.266E+01|2.630E+01|-2.655E+00|3.125E+01|3.106E+01|| 0|3.275E+01|2.220E+01|4.523E+24|7.131E+23|5.527E+24|5.508E+23|1.507E+00|1.077E+00|2.324E+01|1.975E+01|1.975E+01|1.735E+01|3.394E+01|-2.311E+00|4.230E+01|4.206E+01||WISE J090034.05-440516.9
  46|134.3923773|-42.9123994|1|1.251E+03|1.771E+04|protostellar      || 0|9.622E+01|1.160E+03| 8.947E-01|7.330E-03| 1.139E+00|7.953E-03| 9.792E-01|7.850E+00|6.467E+00|5.898E+00|6.962E+00|6.615E+00|7.937E+01|-2.453E+00|1.976E+01|1.866E+01|| 0|6.355E+01|7.482E+01|2.172E+00|1.720E-01|2.120E+00|1.333E-01|2.103E+00|1.170E+01|1.280E+01|1.070E+01|1.163E+01|1.008E+01|1.070E+02|-2.311E+00|2.736E+01|2.704E+01|| 0|2.591E+01|3.013E+01|4.329E+00|5.372E-01|6.504E+00|3.648E-01|6.418E+00|1.820E+01|2.611E+01|2.533E+01|2.113E+01|2.049E+01|7.900E+01|-2.311E+00|4.211E+01|4.206E+01|| 0|1.741E+01|1.235E+01|5.045E+00|9.538E-01|9.587E+00|8.673E-01|9.283E+00|2.490E+01|3.780E+01|3.508E+01|3.488E+01|3.298E+01|1.474E+02|-2.989E+00|7.467E+01|7.443E+01|| 1|9.177E+00|5.585E+00|3.227E+00|8.282E-01|6.252E+00|5.861E-01|6.148E+00|3.630E+01|6.309E+01|5.955E+01|4.468E+01|4.217E+01|1.071E+02|-2.311E+00|8.399E+01|8.389E+01|| 0|1.236E+03|1.770E+04|6.113E+25|4.106E+23|6.247E+25|3.169E+23|1.309E+01|4.919E-02|8.525E+00|8.475E+00|7.385E+00|7.228E+00|5.917E+01|-2.311E+00|1.972E+01|1.964E+01|| 0|1.773E+02|1.142E+02|3.442E+24|7.347E+23|6.164E+24|6.767E+23|1.237E+00|8.555E-01|1.407E+01|1.387E+01|1.578E+01|1.547E+01|2.166E+01|-2.762E+00|3.233E+01|3.232E+01|| 0|4.191E+01|3.126E+01|7.769E+24|1.546E+24|1.616E+25|1.216E+24|4.127E+00|5.512E-01|3.143E+01|2.869E+01|2.315E+01|2.113E+01|1.224E+02|-2.357E+00|4.299E+01|4.290E+01||
  47|134.3548176|-42.9316298|0|9.341E+02|1.671E+04|protostellar      || 0|4.893E+02|1.569E+04| 3.861E+00|9.911E-03| 7.038E+00|1.789E-02| 7.033E+00|8.209E+00|8.797E+00|7.207E+00|9.400E+00|8.528E+00|1.020E+02|-3.935E+00|3.530E+01|2.892E+01|| 0|1.810E+02|5.199E+02|5.490E+00|1.746E-01|7.951E+00|1.787E-01|7.883E+00|1.170E+01|1.611E+01|1.237E+01|1.528E+01|1.257E+01|9.541E+01|-3.000E+00|3.677E+01|3.510E+01|| 0|3.562E+01|2.696E+01|4.029E+00|6.013E-01|4.695E+00|4.091E-01|5.494E+00|1.820E+01|2.606E+01|2.249E+01|1.984E+01|1.743E+01|9.438E+01|-2.311E+00|4.228E+01|4.206E+01|| 0|1.487E+01|4.751E+00|2.407E+00|7.550E-01|2.677E+00|5.309E-01|3.336E+00|2.490E+01|3.669E+01|2.924E+01|2.709E+01|2.184E+01|9.236E+01|-2.311E+00|5.777E+01|5.754E+01||31|9.999E-31|7.557E-32|6.371E-01|5.775E-01|4.447E-01|5.312E-01|1.054E+00|3.630E+01|5.609E+01|4.411E+01|3.000E+00|3.000E+00|1.326E+02|-3.000E+00|1.091E+02|1.089E+02|| 0|7.655E+02|5.832E+03|2.300E+25|3.283E+23|2.368E+25|2.554E+23|6.607E+00|1.050E-01|9.416E+00|8.902E+00|7.849E+00|7.528E+00|1.059E+02|-2.311E+00|2.004E+01|1.964E+01|| 0|1.197E+02|4.115E+01|1.895E+24|5.637E+23|2.352E+24|4.351E+23|6.714E-01|1.632E+00|1.611E+01|1.299E+01|1.274E+01|1.085E+01|1.027E+02|-2.311E+00|2.715E+01|2.704E+01|| 1|1.141E+01|2.614E+00|1.908E+24|8.760E+23|2.691E+24|6.758E+23|8.811E-01|2.333E+00|3.077E+01|2.394E+01|2.116E+01|1.703E+01|9.665E+01|-2.311E+00|4.218E+01|4.206E+01||2MASS J08572524-4255530
  48|135.5136348|-44.8184733|0|1.121E+03|1.641E+04|protostellar      || 5|1.078E+02|1.173E+03| 1.005E+00|8.907E-03| 1.124E+00|8.705E-03| 4.261E+00|7.507E+00|1.787E+01|1.611E+01|6.709E+00|6.551E+00|1.356E+02|-2.311E+00|1.782E+01|1.679E+01|| 0|7.590E+01|2.563E+02|2.330E+00|5.877E-02|2.580E+00|4.734E-02|2.137E+00|1.170E+01|1.320E+01|1.037E+01|1.294E+01|1.036E+01|1.303E+02|-2.357E+00|2.900E+01|2.758E+01|| 0|2.503E+01|1.565E+01|2.524E+00|4.656E-01|2.961E+00|3.359E-01|2.992E+00|1.820E+01|2.282E+01|2.064E+01|2.056E+01|1.893E+01|1.196E+02|-2.453E+00|4.477E+01|4.464E+01|| 0|1.530E+01|7.546E+00|2.941E+00|7.352E-01|3.380E+00|5.164E-01|3.458E+00|2.490E+01|2.988E+01|2.880E+01|2.635E+01|2.561E+01|8.093E+01|-2.311E+00|5.763E+01|5.754E+01|| 0|1.186E+01|4.170E+00|2.576E+00|7.991E-01|3.164E+00|5.663E-01|3.473E+00|3.630E+01|5.120E+01|4.242E+01|4.065E+01|3.473E+01|1.153E+02|-2.311E+00|8.417E+01|8.389E+01|| 0|1.095E+03|1.638E+04|1.107E+26|5.535E+23|1.347E+26|4.488E+23|1.905E+01|3.380E-02|9.027E+00|8.004E+00|7.615E+00|7.263E+00|1.072E+02|-2.311E+00|2.177E+01|1.964E+01|| 0|2.018E+02|1.414E+02|3.916E+24|6.784E+23|4.925E+24|5.230E+23|1.199E+00|8.289E-01|1.346E+01|1.279E+01|1.287E+01|1.213E+01|1.209E+02|-2.311E+00|2.708E+01|2.704E+01|| 0|4.347E+01|1.979E+01|5.378E+24|1.609E+24|8.503E+24|1.240E+24|2.305E+00|8.368E-01|2.611E+01|2.483E+01|2.055E+01|1.973E+01|1.577E+02|-2.311E+00|4.212E+01|4.206E+01||
  49|134.9636245|-44.4308812|1|8.451E+02|1.631E+04|protostellar      || 0|2.031E+02|5.057E+03| 1.872E+00|7.820E-03| 2.534E+00|9.193E-03| 2.640E+00|7.850E+00|7.124E+00|6.906E+00|7.076E+00|6.739E+00|1.456E+02|-2.655E+00|2.113E+01|2.049E+01|| 0|1.265E+02|1.024E+03|3.239E+00|3.624E-02|3.472E+00|3.909E-02|3.357E+00|1.170E+01|1.250E+01|1.136E+01|1.366E+01|1.232E+01|1.456E+02|-3.166E+00|3.870E+01|3.704E+01|| 0|5.208E+01|9.816E+01|3.155E+00|1.675E-01|3.061E+00|1.147E-01|3.193E+00|1.820E+01|2.178E+01|1.831E+01|1.888E+01|1.638E+01|1.774E+02|-2.311E+00|4.281E+01|4.206E+01|| 0|2.036E+01|1.450E+01|2.327E+00|2.981E-01|2.303E+00|2.105E-01|2.379E+00|2.490E+01|3.078E+01|2.372E+01|2.713E+01|2.119E+01|1.589E+00|-2.311E+00|5.823E+01|5.754E+01|| 0|5.192E+00|8.931E-01|1.353E+00|6.287E-01|1.328E+00|4.470E-01|1.394E+00|3.630E+01|4.800E+01|3.265E+01|4.244E+01|2.763E+01|2.190E+01|-2.311E+00|8.431E+01|8.389E+01|| 0|7.861E+02|1.553E+04|3.930E+25|1.794E+23|4.194E+25|1.493E+23|8.693E+00|7.407E-02|8.823E+00|8.189E+00|7.648E+00|7.445E+00|1.762E+02|-2.405E+00|2.203E+01|2.044E+01|| 0|1.883E+02|2.418E+02|2.814E+24|2.482E+23|3.430E+24|2.115E+23|7.679E-01|1.195E+00|1.245E+01|1.179E+01|1.333E+01|1.295E+01|1.404E+02|-2.553E+00|2.996E+01|2.987E+01|| 0|3.634E+01|2.447E+01|3.285E+24|4.981E+23|4.190E+24|3.853E+23|1.087E+00|1.489E+00|2.396E+01|1.905E+01|2.090E+01|1.731E+01|1.741E+02|-2.311E+00|4.241E+01|4.206E+01||MSX5C G265.7032+01.0629
  50|134.4716159|-42.6585917|0|1.701E+03|1.621E+04|protostellar      || 0|1.716E+02|1.369E+03| 1.479E+00|1.824E-02| 2.785E+00|2.316E-02| 2.715E+00|9.388E+00|8.910E+00|7.202E+00|8.712E+00|7.402E+00|7.280E+00|-2.405E+00|2.352E+01|2.146E+01|| 0|1.533E+02|2.779E+02|5.472E+00|2.918E-01|5.847E+00|2.271E-01|5.932E+00|1.170E+01|1.371E+01|1.131E+01|1.218E+01|1.058E+01|9.138E+01|-2.311E+00|2.758E+01|2.704E+01|| 0|4.408E+01|3.684E+01|6.508E+00|8.585E-01|7.894E+00|5.851E-01|8.205E+00|1.820E+01|2.518E+01|2.081E+01|2.095E+01|1.751E+01|7.074E+01|-2.311E+00|4.239E+01|4.206E+01|| 0|1.534E+01|7.519E+00|4.909E+00|1.173E+00|6.035E+00|8.243E-01|6.418E+00|2.490E+01|3.338E+01|2.956E+01|2.788E+01|2.487E+01|3.324E+01|-2.311E+00|5.766E+01|5.754E+01|| 0|5.935E+00|3.000E+00|4.655E+00|1.187E+00|6.154E+00|8.403E-01|6.490E+00|3.630E+01|4.902E+01|4.623E+01|4.006E+01|3.830E+01|4.244E+01|-2.311E+00|8.400E+01|8.389E+01|| 0|1.661E+03|1.620E+04|5.200E+25|5.401E+23|5.642E+25|4.772E+23|1.601E+01|4.430E-02|9.792E+00|8.951E+00|8.386E+00|7.660E+00|1.679E+02|-2.405E+00|2.303E+01|2.203E+01|| 0|3.221E+02|1.968E+02|4.652E+24|8.546E+23|5.298E+24|6.591E+23|1.284E+00|7.280E-01|1.284E+01|1.186E+01|1.248E+01|1.167E+01|1.067E+02|-2.311E+00|2.710E+01|2.704E+01|| 0|5.331E+01|2.730E+01|7.878E+24|1.872E+24|1.160E+25|1.444E+24|3.051E+00|5.854E-01|2.512E+01|2.213E+01|2.093E+01|1.861E+01|6.640E+01|-2.311E+00|4.218E+01|4.206E+01||
  51|134.4304751|-42.6367355|0|1.651E+03|1.521E+04|protostellar      || 0|2.748E+02|5.703E+03| 2.205E+00|9.994E-03| 3.758E+00|1.154E-02| 3.444E+00|8.977E+00|8.403E+00|6.506E+00|8.769E+00|6.545E+00|9.505E+01|-2.311E+00|2.324E+01|1.799E+01|| 0|5.050E+02|2.581E+03|1.438E+01|2.035E-01|1.787E+01|2.956E-01|1.578E+01|1.170E+01|1.386E+01|1.084E+01|1.754E+01|1.418E+01|1.072E+02|-4.157E+00|5.342E+01|4.864E+01|| 0|1.623E+02|2.657E+02|1.312E+01|8.073E-01|1.501E+01|7.946E-01|1.519E+01|1.820E+01|2.162E+01|2.020E+01|2.163E+01|2.019E+01|7.487E+01|-3.342E+00|6.117E+01|6.082E+01|| 0|8.705E+01|9.485E+01|9.081E+00|9.538E-01|9.298E+00|6.703E-01|9.741E+00|2.490E+01|2.853E+01|2.705E+01|2.494E+01|2.381E+01|5.862E+01|-2.311E+00|5.769E+01|5.754E+01|| 0|4.295E+01|1.752E+01|4.586E+00|1.152E+00|4.544E+00|8.162E-01|4.746E+00|3.630E+01|4.237E+01|3.670E+01|3.743E+01|3.278E+01|5.404E+01|-2.311E+00|8.415E+01|8.389E+01|| 0|1.328E+03|1.377E+04|2.810E+25|2.140E+23|3.877E+25|3.900E+23|9.321E+00|7.829E-02|1.011E+01|9.179E+00|1.334E+01|1.204E+01|1.040E+02|-5.194E+00|4.799E+01|4.500E+01|| 0|7.540E+02|2.075E+03|1.025E+25|4.014E+23|1.789E+25|5.882E+23|3.109E+00|3.089E-01|1.276E+01|1.260E+01|1.864E+01|1.804E+01|1.432E+02|-4.393E+00|5.148E+01|5.140E+01|| 0|1.573E+02|2.052E+02|1.094E+25|9.845E+23|1.488E+25|8.727E+23|4.025E+00|4.161E-01|2.271E+01|2.152E+01|2.065E+01|1.950E+01|5.843E+01|-2.655E+00|4.847E+01|4.832E+01||
  52|135.1338362|-44.0758380|0|6.301E+02|1.471E+04|protostellar      || 0|1.698E+02|3.287E+03| 1.524E+00|7.538E-03| 1.852E+00|8.741E-03| 1.817E+00|6.865E+00|6.664E+00|6.233E+00|7.776E+00|6.799E+00|9.577E+01|-3.000E+00|2.122E+01|1.985E+01|| 0|7.099E+01|2.291E+02|2.062E+00|6.231E-02|2.321E+00|5.791E-02|2.189E+00|1.170E+01|1.284E+01|1.138E+01|1.345E+01|1.292E+01|1.190E+02|-2.762E+00|3.300E+01|3.232E+01|| 0|2.190E+01|1.575E+01|2.407E+00|3.673E-01|2.585E+00|2.498E-01|2.782E+00|1.820E+01|2.333E+01|2.037E+01|1.933E+01|1.722E+01|4.504E+01|-2.311E+00|4.226E+01|4.206E+01|| 0|1.055E+01|4.914E+00|2.272E+00|5.658E-01|2.805E+00|3.977E-01|3.098E+00|2.490E+01|3.449E+01|3.018E+01|2.812E+01|2.489E+01|3.365E+01|-2.311E+00|5.771E+01|5.754E+01|| 0|5.017E+00|1.228E+00|1.434E+00|5.335E-01|1.437E+00|3.782E-01|1.741E+00|3.630E+01|4.990E+01|3.823E+01|3.762E+01|3.099E+01|3.713E+01|-2.311E+00|8.423E+01|8.389E+01|| 0|5.955E+02|1.437E+04|7.737E+25|2.645E+23|8.888E+25|2.114E+23|1.451E+01|4.437E-02|8.820E+00|8.191E+00|7.747E+00|7.351E+00|1.111E+02|-2.311E+00|2.115E+01|1.964E+01|| 0|9.323E+01|8.075E+01|2.513E+24|3.222E+23|3.626E+24|2.973E+23|7.986E-01|1.238E+00|1.385E+01|1.230E+01|1.539E+01|1.424E+01|4.925E+01|-2.762E+00|3.247E+01|3.232E+01|| 0|1.476E+01|5.387E+00|2.961E+24|9.199E+23|4.088E+24|7.097E+23|1.141E+00|1.580E+00|2.585E+01|2.191E+01|2.049E+01|1.767E+01|4.767E+01|-2.311E+00|4.218E+01|4.206E+01||IRAS 08587-4352
  53|135.1421401|-44.5069187|0|1.121E+03|1.461E+04|protostellar      || 0|8.644E+01|1.813E+02| 7.724E-01|3.526E-02| 9.189E-01|3.611E-02| 8.555E-01|7.850E+00|6.596E+00|5.860E+00|6.263E+00|5.976E+00|1.059E+02|-2.311E+00|1.825E+01|1.801E+01|| 0|1.029E+02|1.971E+02|3.011E+00|1.485E-01|3.245E+00|1.381E-01|3.114E+00|1.170E+01|1.274E+01|1.118E+01|1.331E+01|1.173E+01|1.099E+02|-2.762E+00|3.300E+01|3.232E+01|| 0|4.720E+01|3.255E+01|4.153E+00|6.325E-01|4.945E+00|4.311E-01|5.023E+00|1.820E+01|2.511E+01|1.995E+01|2.117E+01|1.735E+01|1.202E+02|-2.311E+00|4.242E+01|4.206E+01|| 0|2.860E+01|1.625E+01|4.478E+00|8.929E-01|5.449E+00|6.268E-01|5.458E+00|2.490E+01|3.242E+01|2.789E+01|2.845E+01|2.505E+01|1.352E+02|-2.311E+00|5.758E+01|5.754E+01|| 0|1.602E+01|8.675E+00|4.399E+00|1.069E+00|5.973E+00|7.564E-01|6.199E+00|3.630E+01|4.916E+01|4.670E+01|4.116E+01|3.951E+01|1.554E+02|-2.311E+00|8.395E+01|8.389E+01|| 0|1.049E+03|1.465E+04|1.992E+26|1.217E+24|2.224E+26|9.634E+23|3.923E+01|1.641E-02|8.825E+00|8.187E+00|7.463E+00|7.123E+00|1.014E+02|-2.311E+00|2.077E+01|1.964E+01|| 0|3.568E+02|1.844E+02|6.810E+24|1.306E+24|7.804E+24|1.007E+24|1.554E+00|5.703E-01|1.229E+01|1.114E+01|1.209E+01|1.130E+01|1.746E+02|-2.311E+00|2.711E+01|2.704E+01|| 0|7.561E+01|2.162E+01|8.013E+24|3.005E+24|1.156E+25|2.317E+24|2.917E+00|5.918E-01|2.574E+01|2.018E+01|2.175E+01|1.771E+01|1.219E+02|-2.311E+00|4.214E+01|4.206E+01||
  54|134.8832195|-43.5658388|0|7.671E+02|1.441E+04|protostellar      || 0|3.637E+02|1.125E+04| 3.235E+00|8.978E-03| 4.746E+00|1.360E-02| 4.077E+00|6.865E+00|7.091E+00|6.187E+00|9.384E+00|7.966E+00|1.205E+02|-3.935E+00|2.871E+01|2.505E+01|| 0|1.900E+02|8.198E+02|5.935E+00|1.164E-01|8.906E+00|1.223E-01|7.708E+00|1.170E+01|1.589E+01|1.125E+01|1.703E+01|1.346E+01|1.363E+02|-3.000E+00|3.879E+01|3.510E+01|| 0|5.424E+01|6.831E+01|5.539E+00|5.056E-01|6.878E+00|3.802E-01|7.100E+00|1.820E+01|2.391E+01|2.139E+01|2.093E+01|1.936E+01|1.551E+02|-2.553E+00|4.676E+01|4.646E+01|| 0|2.782E+01|1.294E+01|3.668E+00|8.860E-01|3.837E+00|6.224E-01|4.070E+00|2.490E+01|2.945E+01|2.712E+01|2.554E+01|2.393E+01|4.977E-01|-2.311E+00|5.765E+01|5.754E+01||31|1.116E+01|1.885E+00|1.479E+00|8.316E-01|1.058E+00|5.882E-01|1.282E+00|3.630E+01|3.663E+01|3.597E+01|3.170E+01|2.027E+01|1.803E+01|-2.311E+00|8.390E+01|8.389E+01|| 0|6.203E+02|9.085E+03|3.483E+25|1.747E+23|4.084E+25|2.222E+23|7.259E+00|8.870E-02|8.724E+00|8.282E+00|9.022E+00|8.462E+00|1.259E+02|-3.726E+00|3.321E+01|3.167E+01|| 0|1.746E+02|1.640E+02|3.349E+24|3.771E+23|5.967E+24|4.450E+23|1.179E+00|8.787E-01|1.474E+01|1.269E+01|1.816E+01|1.641E+01|1.583E+02|-3.528E+00|4.157E+01|4.128E+01|| 0|4.060E+01|1.604E+01|3.600E+24|1.052E+24|4.701E+24|8.116E+23|1.289E+00|1.328E+00|2.399E+01|2.129E+01|1.986E+01|1.798E+01|1.632E+02|-2.311E+00|4.215E+01|4.206E+01||
  55|135.5672677|-44.8382200|1|8.651E+02|1.281E+04|protostellar      || 0|1.658E+02|2.303E+03| 1.319E+00|1.008E-02| 2.255E+00|1.176E-02| 2.220E+00|8.977E+00|8.215E+00|7.201E+00|7.713E+00|6.811E+00|1.304E+02|-2.311E+00|2.158E+01|1.976E+01|| 0|1.581E+02|8.896E+02|4.342E+00|7.612E-02|4.675E+00|6.049E-02|4.713E+00|1.170E+01|1.344E+01|1.139E+01|1.295E+01|1.075E+01|1.115E+02|-2.311E+00|2.876E+01|2.704E+01|| 0|5.580E+01|5.902E+01|3.316E+00|3.068E-01|4.896E+00|2.726E-01|4.472E+00|1.820E+01|2.615E+01|1.985E+01|2.565E+01|2.061E+01|1.080E+02|-3.000E+00|5.554E+01|5.460E+01|| 0|1.768E+01|6.139E+00|1.771E+00|5.728E-01|2.487E+00|4.025E-01|2.568E+00|2.490E+01|3.824E+01|3.038E+01|3.028E+01|2.434E+01|1.205E+02|-2.311E+00|5.766E+01|5.754E+01||31|5.192E+00|1.321E-02|6.214E-02|4.391E-01|7.888E-02|3.111E-01|9.258E-03|3.630E+01|4.780E+01|2.757E+01|2.910E+01|1.681E+01|8.836E+01|-2.311E+00|8.391E+01|8.389E+01|| 0|7.932E+02|1.258E+04|6.915E+25|4.357E+23|6.862E+25|3.529E+23|1.887E+01|3.564E-02|9.345E+00|8.437E+00|7.814E+00|7.281E+00|1.301E+02|-2.311E+00|2.152E+01|1.983E+01|| 0|2.486E+02|2.681E+02|3.907E+24|3.712E+23|3.917E+24|2.868E+23|1.001E+00|8.977E-01|1.251E+01|1.125E+01|1.186E+01|1.098E+01|1.359E+02|-2.311E+00|2.720E+01|2.704E+01|| 0|4.351E+01|1.318E+01|3.153E+24|1.241E+24|4.939E+24|9.570E+23|1.314E+00|1.437E+00|2.726E+01|2.280E+01|2.187E+01|1.853E+01|1.108E+02|-2.311E+00|4.216E+01|4.206E+01||
  56|134.5282043|-42.6655064|1|2.071E+03|1.271E+04|protostellar      || 0|2.975E+02|1.564E+03| 3.003E+00|5.693E-02| 4.022E+00|5.822E-02| 4.156E+00|7.850E+00|7.466E+00|6.501E+00|7.172E+00|5.979E+00|9.094E+01|-2.311E+00|1.853E+01|1.768E+01|| 0|1.149E+02|2.074E+02|4.801E+00|2.714E-01|4.707E+00|2.109E-01|4.726E+00|1.170E+01|1.235E+01|1.122E+01|1.160E+01|1.053E+01|9.209E+01|-2.311E+00|2.751E+01|2.704E+01|| 0|1.868E+01|3.592E+00|2.984E+00|1.419E+00|3.603E+00|9.652E-01|3.969E+00|1.820E+01|2.897E+01|1.988E+01|2.328E+01|1.551E+01|4.635E+01|-2.311E+00|4.226E+01|4.206E+01|| 0|5.861E+00|3.103E+00|5.370E+00|1.219E+00|7.015E+00|8.573E-01|7.466E+00|2.490E+01|3.490E+01|3.078E+01|2.928E+01|2.522E+01|5.455E+01|-2.311E+00|5.777E+01|5.754E+01||20|1.358E-06|2.276E-07|2.537E+00|6.168E-01|2.994E+00|4.372E-01|7.985E-01|3.630E+01|4.141E+01|3.182E+01|2.999E+01|2.326E+01|9.268E+01|-2.311E+00|8.422E+01|8.389E+01|| 0|2.043E+03|1.264E+04|6.625E+25|9.365E+23|7.454E+25|7.316E+23|1.343E+01|4.794E-02|8.869E+00|8.146E+00|7.608E+00|7.263E+00|7.051E+01|-2.311E+00|2.020E+01|1.964E+01|| 0|2.006E+02|4.392E+01|3.526E+24|1.702E+24|3.718E+24|1.312E+24|8.884E-01|9.993E-01|1.233E+01|1.114E+01|1.229E+01|1.133E+01|9.585E+01|-2.311E+00|2.707E+01|2.704E+01||10|1.758E+01|2.997E+00|4.245E+24|3.018E+24|7.775E+24|2.327E+24|2.111E+00|1.040E+00|3.268E+01|2.570E+01|2.355E+01|1.846E+01|4.925E+01|-2.311E+00|4.213E+01|4.206E+01||
  57|135.2094404|-43.9648987|0|7.241E+02|1.261E+04|protostellar      || 0|1.795E+02|3.004E+03| 1.570E+00|9.184E-03| 2.042E+00|9.353E-03| 2.228E+00|7.850E+00|7.601E+00|6.584E+00|6.689E+00|5.899E+00|9.437E+01|-2.311E+00|1.918E+01|1.694E+01|| 0|1.107E+02|3.002E+02|3.780E+00|1.004E-01|4.687E+00|7.936E-02|2.827E+00|1.170E+01|1.346E+01|1.017E+01|1.266E+01|9.751E+00|1.017E+02|-2.311E+00|2.851E+01|2.704E+01|| 0|3.258E+01|9.218E+01|3.312E+00|1.483E-01|9.498E+00|2.400E-01|6.614E+00|1.820E+01|2.809E+01|2.673E+01|4.164E+01|3.845E+01|1.581E+02|-5.495E+00|1.006E+02|1.000E+02|| 0|2.007E+01|2.810E+01|2.753E+00|2.251E-01|4.817E+00|2.064E-01|4.926E+00|2.490E+01|3.932E+01|3.259E+01|3.613E+01|3.095E+01|1.186E+02|-3.000E+00|7.564E+01|7.470E+01|| 0|1.199E+01|9.726E+00|2.014E+00|2.978E-01|3.364E+00|2.428E-01|3.336E+00|3.630E+01|5.568E+01|4.666E+01|4.795E+01|4.165E+01|1.199E+02|-2.655E+00|9.701E+01|9.638E+01|| 0|6.746E+02|1.226E+04|3.650E+25|1.708E+23|4.186E+25|1.398E+23|7.614E+00|8.456E-02|9.037E+00|7.995E+00|7.802E+00|7.444E+00|1.529E+00|-2.311E+00|2.215E+01|1.964E+01|| 0|1.517E+02|2.319E+02|2.751E+24|1.895E+23|3.544E+24|1.715E+23|6.749E-01|1.313E+00|1.214E+01|1.128E+01|1.401E+01|1.368E+01|1.206E+02|-2.708E+00|3.186E+01|3.168E+01|| 0|3.178E+01|3.172E+01|2.925E+24|3.718E+23|4.181E+24|2.869E+23|1.124E+00|1.586E+00|2.437E+01|2.272E+01|2.084E+01|1.934E+01|1.043E+02|-2.311E+00|4.221E+01|4.206E+01||
  58|134.8247383|-44.4378232|1|7.041E+02|1.121E+04|protostellar      || 0|8.688E+01|1.032E+03| 7.494E-01|6.210E-03| 1.076E+00|7.935E-03| 1.026E+00|8.209E+00|7.169E+00|6.654E+00|7.473E+00|7.000E+00|1.621E+02|-2.762E+00|2.314E+01|2.211E+01|| 0|6.951E+01|2.803E+02|1.769E+00|3.638E-02|2.020E+00|4.153E-02|1.895E+00|1.170E+01|1.330E+01|1.103E+01|1.478E+01|1.219E+01|1.709E+02|-3.342E+00|4.106E+01|3.910E+01|| 0|2.495E+01|2.368E+01|1.597E+00|1.749E-01|1.656E+00|1.193E-01|1.777E+00|1.820E+01|2.305E+01|1.943E+01|1.940E+01|1.672E+01|1.780E+02|-2.311E+00|4.242E+01|4.206E+01|| 0|1.111E+01|1.976E+00|9.095E-01|3.768E-01|8.372E-01|2.645E-01|6.783E-01|2.490E+01|2.833E+01|2.189E+01|2.350E+01|1.793E+01|1.746E+02|-2.311E+00|5.759E+01|5.754E+01||10|9.999E-31|1.615E-31|5.545E-01|5.416E-01|1.563E+00|4.977E-01|1.590E+00|3.630E+01|7.583E+01|6.829E+01|5.830E+01|5.250E+01|7.714E+01|-3.000E+00|1.090E+02|1.089E+02|| 0|6.782E+02|1.117E+04|5.987E+25|3.871E+23|5.363E+25|2.994E+23|1.558E+01|4.214E-02|8.714E+00|8.620E+00|7.306E+00|7.143E+00|1.607E+01|-2.311E+00|1.981E+01|1.964E+01|| 0|1.507E+02|1.541E+02|2.471E+24|2.092E+23|2.891E+24|1.616E+23|4.841E-01|1.831E+00|1.227E+01|1.116E+01|1.125E+01|1.028E+01|1.579E+02|-2.311E+00|2.718E+01|2.704E+01|| 0|2.534E+01|6.480E+00|1.892E+24|7.217E+23|2.060E+24|5.569E+23|5.380E-01|2.748E+00|2.154E+01|1.769E+01|1.914E+01|1.633E+01|1.514E+02|-2.311E+00|4.219E+01|4.206E+01||WISE J085918.05-442615.4
  59|135.1122406|-44.1089145|1|7.231E+02|1.031E+04|protostellar      || 0|1.609E+02|2.712E+03| 1.487E+00|8.580E-03| 1.939E+00|9.571E-03| 1.612E+00|8.585E+00|6.478E+00|5.827E+00|7.441E+00|6.635E+00|1.040E+02|-2.311E+00|2.068E+01|1.885E+01|| 0|7.836E+01|1.984E+02|2.710E+00|6.435E-02|3.786E+00|8.195E-02|1.962E+00|1.170E+01|1.324E+01|1.034E+01|1.589E+01|1.098E+01|1.140E+02|-3.726E+00|4.584E+01|4.359E+01|| 0|1.524E+01|1.025E+01|2.032E+00|3.285E-01|2.274E+00|2.467E-01|2.486E+00|1.820E+01|2.328E+01|2.073E+01|2.069E+01|1.772E+01|1.045E+02|-2.553E+00|4.664E+01|4.646E+01|| 0|9.999E-31|3.490E-31|1.608E+00|5.116E-01|2.044E+00|4.662E-01|2.460E+00|2.490E+01|3.373E+01|3.171E+01|3.230E+01|3.002E+01|9.344E+01|-3.000E+00|7.477E+01|7.470E+01||30|9.999E-31|1.196E-31|7.934E-01|5.649E-01|7.579E-01|5.191E-01|7.634E-01|3.630E+01|4.072E+01|3.402E+01|3.809E+01|3.214E+01|1.104E+01|-3.000E+00|1.091E+02|1.089E+02|| 0|6.912E+02|9.995E+03|8.341E+25|4.737E+23|9.357E+25|3.815E+23|1.651E+01|3.900E-02|8.988E+00|8.038E+00|7.528E+00|7.215E+00|7.617E+01|-2.311E+00|2.148E+01|1.964E+01|| 0|1.180E+02|7.652E+01|3.182E+24|3.636E+23|4.070E+24|2.811E+23|5.381E-01|1.647E+00|1.274E+01|1.075E+01|1.143E+01|1.020E+01|1.206E+02|-2.311E+00|2.722E+01|2.704E+01|| 0|1.057E+01|3.597E+00|2.348E+24|7.525E+23|2.817E+24|5.799E+23|7.683E-01|2.092E+00|2.270E+01|1.984E+01|2.019E+01|1.691E+01|9.663E+01|-2.311E+00|4.210E+01|4.206E+01||MSX5C G265.5307+01.3540
  64|135.0798309|-44.1831041|1|6.991E+02|8.591E+03|protostellar      || 0|8.752E+01|1.079E+03| 7.643E-01|5.916E-03| 1.044E+00|6.975E-03| 9.353E-01|8.209E+00|6.935E+00|6.151E+00|7.715E+00|6.453E+00|8.945E+01|-2.553E+00|2.171E+01|2.006E+01|| 0|1.156E+02|3.021E+02|3.302E+00|9.133E-02|3.756E+00|9.502E-02|3.243E+00|1.170E+01|1.394E+01|9.817E+00|1.505E+01|1.069E+01|1.028E+02|-3.000E+00|3.801E+01|3.510E+01|| 0|4.695E+01|4.882E+01|4.141E+00|4.393E-01|5.452E+00|3.374E-01|5.362E+00|1.820E+01|2.464E+01|2.076E+01|2.201E+01|1.946E+01|9.303E+01|-2.604E+00|4.781E+01|4.739E+01|| 0|2.596E+01|2.270E+01|3.565E+00|5.549E-01|5.098E+00|3.898E-01|5.047E+00|2.490E+01|3.398E+01|3.242E+01|2.811E+01|2.696E+01|4.013E+01|-2.311E+00|5.763E+01|5.754E+01|| 0|1.409E+01|5.236E+00|2.698E+00|8.033E-01|3.407E+00|5.691E-01|3.640E+00|3.630E+01|5.122E+01|4.245E+01|4.088E+01|3.485E+01|1.391E+02|-2.311E+00|8.418E+01|8.389E+01|| 0|6.435E+02|8.521E+03|3.911E+25|2.563E+23|4.175E+25|2.110E+23|8.698E+00|7.403E-02|9.061E+00|7.974E+00|7.973E+00|7.276E+00|8.693E+01|-2.357E+00|2.200E+01|2.003E+01|| 0|2.202E+02|2.758E+02|4.545E+24|3.854E+23|7.256E+24|3.713E+23|1.659E+00|6.424E-01|1.549E+01|1.278E+01|1.582E+01|1.375E+01|9.056E+01|-2.873E+00|3.403E+01|3.361E+01|| 0|4.965E+01|3.644E+01|6.140E+24|1.018E+24|1.189E+25|9.965E+23|3.007E+00|6.485E-01|2.768E+01|2.394E+01|2.501E+01|2.242E+01|9.542E+01|-2.930E+00|5.360E+01|5.333E+01||
  65|135.1480018|-44.8485162|0|5.331E+02|8.421E+03|protostellar      || 0|1.741E+02|2.570E+03| 1.402E+00|9.269E-03| 2.124E+00|1.182E-02| 1.915E+00|8.209E+00|7.288E+00|6.527E+00|8.015E+00|7.373E+00|8.254E+01|-2.762E+00|2.355E+01|2.164E+01|| 0|7.754E+01|3.136E+02|2.078E+00|4.907E-02|2.642E+00|5.526E-02|2.350E+00|1.170E+01|1.313E+01|1.180E+01|1.512E+01|1.439E+01|2.166E+01|-3.342E+00|3.997E+01|3.910E+01|| 0|1.936E+01|1.771E+01|1.744E+00|2.450E-01|2.460E+00|1.989E-01|2.398E+00|1.820E+01|2.349E+01|2.290E+01|2.186E+01|2.166E+01|3.402E+00|-2.762E+00|5.032E+01|5.027E+01|| 0|5.014E+00|1.661E+00|1.490E+00|5.284E-01|2.057E+00|3.712E-01|2.206E+00|2.490E+01|3.758E+01|3.150E+01|2.951E+01|2.510E+01|1.107E+02|-2.311E+00|5.766E+01|5.754E+01|| 0|9.999E-31|2.400E-31|1.183E+00|4.070E-01|1.098E+00|3.742E-01|1.167E+00|3.630E+01|4.160E+01|3.419E+01|4.343E+01|2.925E+01|1.240E+02|-3.000E+00|1.092E+02|1.089E+02|| 0|4.912E+02|8.015E+03|3.817E+25|2.282E+23|3.710E+25|1.790E+23|8.947E+00|7.197E-02|8.698E+00|8.306E+00|7.585E+00|7.345E+00|3.399E+01|-2.311E+00|2.039E+01|1.964E+01|| 0|7.845E+01|3.857E+01|1.713E+24|3.111E+23|1.958E+24|2.401E+23|3.583E-01|2.474E+00|1.239E+01|1.105E+01|1.126E+01|1.077E+01|5.357E+00|-2.311E+00|2.712E+01|2.704E+01|| 0|7.413E+00|2.121E+00|1.612E+24|6.534E+23|2.669E+24|5.038E+23|7.100E-01|2.792E+00|2.942E+01|2.328E+01|2.284E+01|1.826E+01|1.039E+02|-2.311E+00|4.211E+01|4.206E+01||MSX5C G266.1034+00.8884
  66|133.9038896|-43.4772455|0|4.291E+02|7.871E+03|protostellar      || 1|2.010E+02|7.127E+03| 2.055E+00|6.283E-03| 2.329E+00|5.368E-03| 5.901E+00|6.564E+00|1.240E+01|1.167E+01|6.487E+00|6.287E+00|9.192E+01|-2.311E+00|1.559E+01|1.467E+01|| 0|9.203E+01|5.161E+02|2.854E+00|4.878E-02|3.492E+00|3.827E-02|2.478E+00|1.170E+01|1.248E+01|1.097E+01|1.255E+01|1.178E+01|2.754E-01|-2.311E+00|2.807E+01|2.704E+01|| 0|3.609E+01|5.154E+01|1.715E+00|1.160E-01|1.786E+00|7.958E-02|1.802E+00|1.820E+01|2.312E+01|1.813E+01|2.040E+01|1.655E+01|1.715E+02|-2.311E+00|4.292E+01|4.206E+01|| 0|1.971E+01|3.062E+01|1.432E+00|1.209E-01|2.416E+00|8.534E-02|2.546E+00|2.490E+01|4.304E+01|3.652E+01|3.216E+01|2.751E+01|1.705E+02|-2.311E+00|5.815E+01|5.754E+01|| 0|9.215E+00|8.311E+00|8.549E-01|1.283E-01|1.533E+00|9.105E-02|1.587E+00|3.630E+01|6.501E+01|5.536E+01|4.746E+01|4.041E+01|1.709E+02|-2.311E+00|8.438E+01|8.389E+01|| 0|3.466E+02|3.304E+03|6.145E+24|5.845E+22|7.088E+24|4.523E+22|1.182E+00|5.447E-01|8.581E+00|8.419E+00|7.818E+00|7.680E+00|7.878E+01|-2.311E+00|1.982E+01|1.964E+01|| 0|1.127E+02|2.096E+02|1.072E+24|7.309E+22|1.615E+24|5.649E+22|3.403E-01|2.953E+00|1.392E+01|1.264E+01|1.469E+01|1.357E+01|2.446E+01|-2.311E+00|2.724E+01|2.704E+01|| 0|2.572E+01|2.787E+01|1.279E+24|1.302E+23|1.931E+24|1.008E+23|5.113E-01|3.602E+00|2.735E+01|2.161E+01|2.318E+01|1.868E+01|2.321E+00|-2.311E+00|4.261E+01|4.206E+01||
  68|134.6934071|-42.7068951|0|4.691E+02|7.511E+03|protostellar      || 0|1.552E+02|2.411E+03| 1.252E+00|5.732E-03| 1.696E+00|9.641E-03| 1.571E+00|6.865E+00|7.427E+00|5.886E+00|8.659E+00|7.284E+00|1.011E+02|-4.393E+00|3.344E+01|2.650E+01|| 0|6.926E+01|1.548E+02|2.266E+00|8.476E-02|2.486E+00|7.292E-02|1.971E+00|1.170E+01|1.267E+01|1.080E+01|1.170E+01|1.020E+01|1.145E+02|-2.553E+00|3.052E+01|2.987E+01|| 0|1.840E+01|1.203E+01|1.622E+00|2.253E-01|1.563E+00|1.536E-01|1.629E+00|1.820E+01|2.284E+01|1.744E+01|1.956E+01|1.527E+01|1.708E+02|-2.311E+00|4.253E+01|4.206E+01|| 0|7.992E+00|2.397E+00|1.175E+00|3.570E-01|1.284E+00|2.513E-01|1.362E+00|2.490E+01|3.417E+01|2.499E+01|2.902E+01|2.101E+01|1.728E+02|-2.311E+00|5.789E+01|5.754E+01||10|5.088E+00|9.773E-01|7.884E-01|4.273E-01|9.678E-01|3.026E-01|1.027E+00|3.630E+01|5.130E+01|4.056E+01|4.229E+01|3.365E+01|1.586E+02|-2.311E+00|8.409E+01|8.389E+01|| 0|4.279E+02|7.111E+03|1.794E+25|8.481E+22|2.121E+25|6.972E+22|3.409E+00|1.889E-01|9.084E+00|7.954E+00|7.827E+00|7.171E+00|8.745E+01|-2.311E+00|2.225E+01|1.964E+01|| 0|9.065E+01|9.790E+01|1.387E+24|1.114E+23|1.993E+24|1.187E+23|3.474E-01|2.551E+00|1.330E+01|1.029E+01|1.708E+01|1.405E+01|1.657E+02|-3.166E+00|3.771E+01|3.704E+01|| 0|1.417E+01|6.369E+00|1.392E+24|2.969E+23|1.887E+24|2.343E+23|4.943E-01|3.422E+00|2.611E+01|1.910E+01|2.235E+01|1.700E+01|1.740E+02|-2.357E+00|4.327E+01|4.290E+01||IRAS 08569-4230
  69|135.0642439|-44.0808918|0|6.061E+02|7.401E+03|protostellar      || 5|1.769E+02|2.151E+03| 1.456E+00|8.877E-03| 1.774E+00|1.217E-02| 1.583E+01|6.564E+00|6.124E+01|4.816E+01|8.223E+00|6.859E+00|9.864E+01|-3.726E+00|2.688E+01|2.198E+01|| 0|1.024E+02|4.309E+02|2.969E+00|6.085E-02|3.706E+00|6.617E-02|3.174E+00|1.170E+01|1.349E+01|1.086E+01|1.564E+01|1.344E+01|1.277E+02|-3.166E+00|3.935E+01|3.704E+01|| 0|3.222E+01|3.876E+01|3.577E+00|3.593E-01|3.802E+00|2.441E-01|4.038E+00|1.820E+01|2.181E+01|2.107E+01|1.882E+01|1.834E+01|1.351E+02|-2.311E+00|4.213E+01|4.206E+01|| 0|9.400E+00|3.636E+00|2.586E+00|7.878E-01|2.781E+00|5.532E-01|3.202E+00|2.490E+01|3.098E+01|2.950E+01|2.600E+01|2.338E+01|7.256E+01|-2.311E+00|5.760E+01|5.754E+01||30|9.999E-31|1.624E-31|1.599E+00|8.878E-01|1.501E+00|8.157E-01|1.645E+00|3.630E+01|4.076E+01|3.635E+01|3.539E+01|2.979E+01|1.119E+02|-3.000E+00|1.090E+02|1.089E+02|| 0|5.553E+02|7.076E+03|6.009E+25|4.044E+23|6.934E+25|3.144E+23|1.097E+01|5.869E-02|8.621E+00|8.381E+00|7.614E+00|7.421E+00|1.207E+02|-2.311E+00|2.001E+01|1.964E+01|| 0|1.279E+02|1.262E+02|3.127E+24|3.729E+23|3.691E+24|2.875E+23|8.916E-01|1.060E+00|1.279E+01|1.216E+01|1.301E+01|1.255E+01|1.502E+02|-2.311E+00|2.710E+01|2.704E+01|| 0|1.629E+01|6.142E+00|3.892E+24|1.279E+24|5.236E+24|9.862E+23|1.491E+00|1.201E+00|2.441E+01|2.290E+01|1.952E+01|1.875E+01|1.491E+02|-2.311E+00|4.211E+01|4.206E+01||MSX5C G265.4865+01.3474
  71|134.2343406|-43.9403628|1|1.031E+03|6.971E+03|protostellar      || 0|5.139E+02|3.492E+03| 3.995E+00|7.040E-02| 6.889E+00|7.887E-02| 7.552E+00|8.585E+00|8.334E+00|8.044E+00|7.159E+00|6.724E+00|8.296E+01|-2.311E+00|1.993E+01|1.973E+01|| 0|1.807E+02|1.676E+02|5.789E+00|5.665E-01|6.359E+00|4.395E-01|6.098E+00|1.170E+01|1.405E+01|1.072E+01|1.242E+01|1.042E+01|1.093E+02|-2.311E+00|2.742E+01|2.704E+01|| 0|7.515E+01|5.407E+01|4.125E+00|5.274E-01|4.389E+00|3.604E-01|4.291E+00|1.820E+01|2.374E+01|1.750E+01|2.045E+01|1.654E+01|1.030E+02|-2.311E+00|4.265E+01|4.206E+01|| 0|1.840E+01|8.566E+00|1.278E+00|3.084E-01|1.545E+00|2.169E-01|1.530E+00|2.490E+01|3.208E+01|2.749E+01|2.788E+01|2.485E+01|1.073E+02|-2.311E+00|5.775E+01|5.754E+01||31|8.948E+00|4.103E-01|4.526E-01|2.374E-01|5.247E-01|1.684E-01|1.155E-01|3.630E+01|4.958E+01|2.657E+01|3.541E+01|1.952E+01|8.104E+01|-2.311E+00|8.429E+01|8.389E+01|| 0|8.597E+02|6.028E+03|1.637E+25|2.576E+23|1.742E+25|2.003E+23|4.893E+00|1.450E-01|9.645E+00|9.097E+00|7.833E+00|7.555E+00|7.715E+01|-2.311E+00|2.002E+01|1.964E+01|| 0|1.605E+02|9.997E+01|2.107E+24|2.685E+23|2.439E+24|2.083E+23|4.810E-01|1.843E+00|1.378E+01|9.935E+00|1.271E+01|9.793E+00|8.230E+01|-2.311E+00|2.743E+01|2.704E+01|| 0|2.971E+01|9.388E+00|1.522E+24|4.812E+23|2.108E+24|3.724E+23|5.361E-01|3.148E+00|2.578E+01|1.925E+01|2.066E+01|1.652E+01|8.707E+01|-2.311E+00|4.245E+01|4.206E+01||[LLN92] IRS 29-2
  75|134.2325123|-43.9474337|1|9.291E+02|6.451E+03|protostellar      || 0|3.526E+02|2.837E+03| 3.358E+00|3.849E-02| 3.981E+00|3.590E-02| 4.060E+00|7.178E+00|7.195E+00|5.886E+00|6.923E+00|5.853E+00|1.042E+02|-2.311E+00|1.729E+01|1.576E+01|| 0|1.062E+02|5.455E+01|3.166E+00|5.202E-01|3.577E+00|4.040E-01|4.176E+00|1.170E+01|1.689E+01|1.182E+01|1.358E+01|9.354E+00|2.625E+00|-2.311E+00|2.748E+01|2.704E+01|| 1|2.022E+01|7.347E+00|2.121E+00|5.094E-01|3.575E+00|3.770E-01|3.585E+00|1.820E+01|3.697E+01|2.138E+01|2.800E+01|1.415E+01|1.782E+02|-2.502E+00|4.621E+01|4.554E+01|| 0|1.608E+01|7.828E+00|1.527E+00|3.458E-01|2.782E+00|2.590E-01|2.879E+00|2.490E+01|4.838E+01|3.420E+01|3.537E+01|2.455E+01|1.726E+02|-2.453E+00|6.178E+01|6.108E+01||10|3.924E+00|8.178E-01|4.831E-01|2.520E-01|7.033E-01|1.785E-01|7.586E-01|3.630E+01|6.016E+01|4.562E+01|4.497E+01|3.484E+01|1.740E+02|-2.311E+00|8.415E+01|8.389E+01|| 0|8.494E+02|5.795E+03|1.909E+25|2.667E+23|2.204E+25|2.062E+23|3.878E+00|1.660E-01|8.597E+00|8.404E+00|7.770E+00|7.529E+00|1.253E+02|-2.311E+00|1.979E+01|1.964E+01|| 1|7.840E+01|2.295E+01|9.652E+23|2.885E+23|1.303E+24|2.232E+23|3.990E-01|3.089E+00|1.999E+01|1.324E+01|1.548E+01|9.444E+00|1.786E+02|-2.311E+00|2.727E+01|2.704E+01|| 5|3.369E-07|1.337E-07|1.018E+24|2.926E+23|3.789E+24|2.944E+23|8.910E-01|3.378E+00|5.159E+01|3.060E+01|3.572E+01|1.919E+01|1.699E+02|-3.000E+00|5.525E+01|5.460E+01||
  77|134.9261824|-44.5012699|0|5.411E+02|5.991E+03|protostellar      || 0|9.082E+01|9.224E+02| 6.067E-01|6.601E-03| 1.228E+00|8.062E-03| 1.297E+00|9.388E+00|9.384E+00|8.055E+00|7.644E+00|6.574E+00|1.041E+02|-2.311E+00|2.242E+01|2.084E+01|| 0|3.770E+01|7.222E+01|9.993E-01|5.487E-02|1.144E+00|4.257E-02|1.173E+00|1.170E+01|1.395E+01|1.208E+01|1.177E+01|1.036E+01|1.415E+02|-2.311E+00|2.742E+01|2.704E+01|| 0|1.139E+01|5.647E+00|1.061E+00|2.487E-01|1.379E+00|1.691E-01|1.407E+00|1.820E+01|2.589E+01|2.176E+01|2.090E+01|1.790E+01|1.268E+02|-2.311E+00|4.223E+01|4.206E+01|| 0|5.181E+00|2.019E+00|1.245E+00|3.862E-01|1.632E+00|2.717E-01|1.692E+00|2.490E+01|3.427E+01|3.034E+01|2.826E+01|2.548E+01|1.198E+02|-2.311E+00|5.780E+01|5.754E+01||10|9.999E-31|1.298E-31|1.175E+00|6.998E-01|1.782E+00|6.442E-01|1.697E+00|3.630E+01|5.995E+01|3.610E+01|5.510E+01|3.652E+01|1.769E+02|-3.000E+00|1.095E+02|1.089E+02|| 0|5.289E+02|5.927E+03|5.131E+25|4.549E+23|5.730E+25|3.854E+23|1.598E+01|4.493E-02|1.019E+01|8.818E+00|7.765E+00|7.085E+00|8.610E+01|-2.311E+00|2.253E+01|2.071E+01|| 0|6.275E+01|2.196E+01|1.251E+24|4.295E+23|2.086E+24|3.805E+23|4.791E-01|2.296E+00|1.552E+01|1.359E+01|1.530E+01|1.380E+01|1.438E+02|-2.655E+00|3.113E+01|3.106E+01||10|8.013E+00|2.084E+00|1.854E+24|9.631E+23|3.174E+24|7.426E+23|8.362E-01|2.393E+00|2.774E+01|2.515E+01|2.147E+01|1.970E+01|1.438E+02|-2.311E+00|4.214E+01|4.206E+01||
  78|135.0901834|-43.9608772|1|5.461E+02|5.741E+03|protostellar      || 0|1.138E+02|1.618E+03| 1.089E+00|8.359E-03| 1.446E+00|8.556E-03| 1.559E+00|7.850E+00|7.265E+00|6.962E+00|6.719E+00|6.338E+00|8.853E+01|-2.311E+00|1.837E+01|1.786E+01|| 0|9.924E+01|2.187E+02|3.023E+00|1.333E-01|3.492E+00|1.147E-01|3.443E+00|1.170E+01|1.377E+01|1.155E+01|1.295E+01|1.149E+01|9.474E+01|-2.553E+00|3.052E+01|2.987E+01|| 0|2.573E+01|2.294E+01|3.415E+00|4.984E-01|4.357E+00|3.386E-01|4.501E+00|1.820E+01|2.423E+01|2.301E+01|1.973E+01|1.867E+01|6.363E+01|-2.311E+00|4.214E+01|4.206E+01|| 0|1.283E+01|6.333E+00|2.564E+00|6.870E-01|3.266E+00|4.824E-01|3.424E+00|2.490E+01|3.215E+01|3.157E+01|2.664E+01|2.593E+01|4.191E+01|-2.311E+00|5.757E+01|5.754E+01||30|3.275E-08|3.919E-09|6.665E-01|6.952E-01|8.777E-01|4.918E-01|9.510E-01|3.630E+01|5.064E+01|4.633E+01|3.991E+01|3.653E+01|1.953E+01|-2.311E+00|8.393E+01|8.389E+01|| 0|5.098E+02|5.504E+03|3.526E+25|3.281E+23|3.277E+25|2.574E+23|8.841E+00|7.283E-02|8.791E+00|8.219E+00|7.635E+00|7.408E+00|3.693E+01|-2.311E+00|2.037E+01|1.964E+01|| 0|1.215E+02|8.358E+01|3.149E+24|5.201E+23|3.959E+24|4.014E+23|9.757E-01|1.028E+00|1.403E+01|1.249E+01|1.274E+01|1.170E+01|7.158E+01|-2.311E+00|2.714E+01|2.704E+01|| 0|1.934E+01|1.251E+01|3.492E+24|7.574E+23|6.043E+24|5.839E+23|1.551E+00|1.277E+00|2.702E+01|2.531E+01|2.044E+01|1.903E+01|6.956E+01|-2.311E+00|4.214E+01|4.206E+01||
  79|135.5355999|-44.5825868|0|6.001E+02|5.701E+03|protostellar      || 0|9.064E+01|9.272E+02| 6.515E-01|6.426E-03| 1.165E+00|7.836E-03| 1.233E+00|9.388E+00|8.940E+00|7.449E+00|7.291E+00|6.456E+00|1.048E+02|-2.311E+00|2.265E+01|2.057E+01|| 0|6.314E+01|2.145E+02|1.657E+00|4.116E-02|1.908E+00|4.206E-02|1.768E+00|1.170E+01|1.357E+01|1.079E+01|1.426E+01|1.148E+01|1.039E+02|-2.989E+00|3.678E+01|3.497E+01|| 0|3.649E+01|4.467E+01|1.920E+00|1.734E-01|2.416E+00|1.185E-01|2.593E+00|1.820E+01|2.665E+01|2.171E+01|2.054E+01|1.735E+01|1.255E+01|-2.311E+00|4.259E+01|4.206E+01|| 0|2.586E+01|2.161E+01|1.886E+00|2.571E-01|2.475E+00|1.811E-01|2.726E+00|2.490E+01|3.679E+01|3.071E+01|2.814E+01|2.376E+01|1.133E+01|-2.311E+00|5.799E+01|5.754E+01|| 0|1.478E+01|7.608E+00|1.325E+00|3.213E-01|1.838E+00|2.276E-01|1.982E+00|3.630E+01|5.300E+01|4.727E+01|4.038E+01|3.579E+01|8.431E+00|-2.311E+00|8.410E+01|8.389E+01|| 0|5.737E+02|5.626E+03|1.717E+25|1.866E+23|1.877E+25|1.585E+23|5.289E+00|1.343E-01|9.678E+00|9.092E+00|7.725E+00|7.461E+00|1.186E+02|-2.311E+00|2.198E+01|2.135E+01|| 0|1.208E+02|8.001E+01|1.588E+24|2.865E+23|2.389E+24|2.301E+23|6.423E-01|1.830E+00|1.661E+01|1.450E+01|1.392E+01|1.236E+01|1.944E+01|-2.405E+00|2.825E+01|2.814E+01|| 1|4.588E+01|3.304E+01|2.453E+24|4.463E+23|4.728E+24|3.515E+23|1.255E+00|1.744E+00|3.157E+01|2.644E+01|2.244E+01|1.897E+01|1.247E+01|-2.357E+00|4.313E+01|4.290E+01||WISE J090208.62-443457.2
  82|134.3662808|-42.9237803|0|6.481E+02|5.571E+03|protostellar      || 0|2.205E+02|2.868E+03| 1.716E+00|1.202E-02| 2.823E+00|1.655E-02| 2.749E+00|8.209E+00|8.181E+00|6.819E+00|8.286E+00|6.855E+00|1.192E+02|-2.989E+00|2.604E+01|2.279E+01|| 0|1.003E+02|2.621E+02|3.478E+00|1.187E-01|3.535E+00|9.217E-02|3.006E+00|1.170E+01|1.238E+01|1.105E+01|1.088E+01|9.033E+00|1.060E+02|-2.311E+00|2.749E+01|2.704E+01|| 0|2.454E+01|6.521E+00|2.118E+00|7.460E-01|2.003E+00|5.072E-01|2.181E+00|1.820E+01|2.272E+01|1.803E+01|1.941E+01|1.520E+01|3.627E+01|-2.311E+00|4.222E+01|4.206E+01||10|1.220E+01|2.127E+00|1.438E+00|7.970E-01|1.635E+00|5.605E-01|1.843E+00|2.490E+01|3.571E+01|2.714E+01|2.872E+01|2.072E+01|1.690E+01|-2.311E+00|5.778E+01|5.754E+01|| 0|9.999E-31|3.108E-31|1.742E+00|7.475E-01|3.741E+00|6.867E-01|4.184E+00|3.630E+01|6.726E+01|5.868E+01|5.612E+01|4.935E+01|5.171E+00|-3.000E+00|1.091E+02|1.089E+02|| 0|5.885E+02|4.775E+03|2.138E+25|2.805E+23|2.048E+25|2.178E+23|5.761E+00|1.162E-01|9.029E+00|8.652E+00|7.524E+00|7.060E+00|1.139E+02|-2.311E+00|1.997E+01|1.964E+01|| 0|1.172E+02|3.509E+01|1.785E+24|6.045E+23|1.914E+24|4.657E+23|4.022E-01|2.204E+00|1.188E+01|1.152E+01|1.112E+01|1.081E+01|1.807E+01|-2.311E+00|2.705E+01|2.704E+01||10|2.007E+01|2.579E+00|1.648E+24|1.155E+24|2.091E+24|8.917E+23|6.093E-01|2.880E+00|2.764E+01|1.942E+01|2.237E+01|1.475E+01|3.454E+01|-2.311E+00|4.225E+01|4.206E+01||
  83|135.3586848|-44.9671998|0|5.561E+02|5.241E+03|protostellar      || 0|1.016E+02|8.341E+02| 9.716E-01|1.155E-02| 1.204E+00|1.128E-02| 1.109E+00|7.507E+00|6.790E+00|5.883E+00|6.761E+00|6.091E+00|1.107E+02|-2.311E+00|1.784E+01|1.676E+01|| 0|7.186E+01|1.365E+02|3.063E+00|1.150E-01|3.499E+00|9.048E-02|2.446E+00|1.170E+01|1.370E+01|9.996E+00|1.223E+01|9.387E+00|1.034E+02|-2.311E+00|2.822E+01|2.704E+01|| 0|2.317E+01|1.846E+01|3.070E+00|5.301E-01|4.653E+00|3.603E-01|5.093E+00|1.820E+01|2.938E+01|2.706E+01|2.158E+01|1.985E+01|1.318E+01|-2.311E+00|4.217E+01|4.206E+01|| 0|1.345E+01|5.900E+00|3.195E+00|1.016E+00|4.590E+00|7.135E-01|4.893E+00|2.490E+01|3.560E+01|3.472E+01|2.830E+01|2.769E+01|5.569E+01|-2.311E+00|5.760E+01|5.754E+01|| 0|7.661E+00|2.298E+00|3.253E+00|1.130E+00|3.553E+00|8.001E-01|3.658E+00|3.630E+01|4.528E+01|3.798E+01|3.931E+01|3.435E+01|9.714E+01|-2.311E+00|8.412E+01|8.389E+01|| 0|5.180E+02|5.179E+03|8.745E+25|7.636E+23|9.556E+25|5.998E+23|1.777E+01|3.623E-02|8.822E+00|8.190E+00|7.612E+00|7.051E+00|1.118E+02|-2.311E+00|2.043E+01|1.964E+01|| 0|1.562E+02|8.371E+01|4.164E+24|6.684E+23|5.655E+24|5.156E+23|7.485E-01|1.184E+00|1.231E+01|1.112E+01|1.219E+01|1.105E+01|2.765E+01|-2.311E+00|2.712E+01|2.704E+01|| 0|3.355E+01|1.060E+01|4.496E+24|1.951E+24|8.104E+24|1.504E+24|2.190E+00|9.767E-01|2.982E+01|2.674E+01|2.220E+01|1.987E+01|1.693E+02|-2.311E+00|4.210E+01|4.206E+01||
  85|134.6817087|-42.7735010|1|8.611E+02|5.201E+03|protostellar      || 0|5.744E+01|2.747E+02| 4.285E-01|9.836E-03| 7.802E-01|1.204E-02| 8.276E-01|9.388E+00|8.685E+00|7.817E+00|7.417E+00|7.263E+00|1.352E+02|-2.311E+00|2.193E+01|2.141E+01|| 0|4.778E+01|3.639E+01|1.894E+00|2.800E-01|2.708E+00|2.256E-01|2.556E+00|1.170E+01|1.525E+01|1.289E+01|1.389E+01|1.230E+01|1.769E+02|-2.405E+00|2.841E+01|2.814E+01|| 0|3.275E+01|2.473E+01|4.903E+00|9.351E-01|7.550E+00|6.350E-01|7.577E+00|1.820E+01|2.718E+01|2.599E+01|2.145E+01|2.052E+01|5.908E+01|-2.311E+00|4.211E+01|4.206E+01|| 0|2.679E+01|2.342E+01|6.515E+00|1.023E+00|1.011E+01|7.187E-01|1.024E+01|2.490E+01|3.737E+01|3.452E+01|2.987E+01|2.759E+01|9.262E+01|-2.311E+00|5.763E+01|5.754E+01|| 0|2.064E+01|1.237E+01|4.487E+00|1.055E+00|8.154E+00|7.473E-01|8.185E+00|3.630E+01|6.287E+01|5.531E+01|4.497E+01|3.964E+01|6.626E+00|-2.311E+00|8.413E+01|8.389E+01|| 0|8.418E+02|5.200E+03|3.744E+25|6.497E+23|3.993E+25|5.524E+23|1.119E+01|6.268E-02|9.464E+00|9.059E+00|7.935E+00|7.888E+00|3.648E+01|-2.311E+00|2.182E+01|2.154E+01|| 0|1.520E+02|6.987E+01|3.637E+24|1.129E+24|7.393E+24|1.040E+24|1.786E+00|7.137E-01|1.717E+01|1.649E+01|1.569E+01|1.506E+01|1.368E+02|-2.762E+00|3.234E+01|3.232E+01|| 0|5.811E+01|3.959E+01|7.837E+24|1.669E+24|1.480E+25|1.287E+24|3.787E+00|5.605E-01|2.910E+01|2.698E+01|2.226E+01|2.069E+01|1.594E+01|-2.311E+00|4.213E+01|4.206E+01||
  86|134.9256450|-44.4687727|0|5.091E+02|5.141E+03|protostellar      || 0|7.749E+01|7.924E+02| 5.776E-01|5.809E-03| 9.321E-01|6.783E-03| 9.822E-01|8.977E+00|8.253E+00|7.220E+00|6.975E+00|6.678E+00|1.322E+02|-2.311E+00|2.139E+01|1.997E+01|| 0|1.617E+02|2.090E+03|3.955E+00|2.593E-02|4.339E+00|2.888E-02|3.895E+00|1.170E+01|1.255E+01|1.091E+01|1.357E+01|1.199E+01|9.710E+01|-3.166E+00|4.126E+01|3.704E+01|| 0|5.148E+01|1.737E+02|3.871E+00|1.286E-01|3.624E+00|8.755E-02|3.964E+00|1.820E+01|2.057E+01|1.966E+01|1.751E+01|1.658E+01|1.584E+01|-2.311E+00|4.235E+01|4.206E+01|| 0|2.389E+01|1.850E+01|2.738E+00|3.704E-01|2.593E+00|2.605E-01|2.869E+00|2.490E+01|2.877E+01|2.597E+01|2.476E+01|2.176E+01|1.169E+00|-2.311E+00|5.777E+01|5.754E+01|| 0|9.914E+00|2.293E+00|1.681E+00|7.093E-01|1.591E+00|5.022E-01|1.955E+00|3.630E+01|4.609E+01|3.890E+01|3.838E+01|3.133E+01|1.766E+02|-2.311E+00|8.407E+01|8.389E+01|| 0|3.835E+02|4.599E+03|3.519E+25|2.809E+23|3.458E+25|2.274E+23|9.468E+00|7.004E-02|9.391E+00|8.160E+00|7.878E+00|7.246E+00|9.695E+01|-2.311E+00|2.160E+01|1.974E+01|| 0|2.741E+02|5.536E+02|4.759E+24|2.593E+23|5.573E+24|2.214E+23|1.292E+00|7.082E-01|1.246E+01|1.171E+01|1.324E+01|1.238E+01|1.782E+02|-2.553E+00|3.005E+01|2.987E+01|| 0|4.755E+01|3.893E+01|4.725E+24|6.700E+23|5.768E+24|5.169E+23|1.605E+00|1.024E+00|2.258E+01|2.084E+01|1.903E+01|1.759E+01|3.812E+00|-2.311E+00|4.218E+01|4.206E+01||
  90|135.3565504|-44.8719581|0|5.551E+02|4.871E+03|protostellar      || 5|5.059E+01|2.848E+02| 4.810E-01|8.354E-03| 4.784E-01|7.823E-03| 1.586E+00|7.178E+00|1.465E+01|1.390E+01|6.090E+00|5.775E+00|9.872E+01|-2.311E+00|1.670E+01|1.645E+01|| 0|3.658E+01|7.844E+01|1.253E+00|6.242E-02|1.318E+00|4.831E-02|1.451E+00|1.170E+01|1.339E+01|1.227E+01|1.162E+01|1.125E+01|4.303E+01|-2.311E+00|2.729E+01|2.704E+01|| 0|1.121E+01|5.321E+00|2.044E+00|4.221E-01|2.758E+00|3.243E-01|2.717E+00|1.820E+01|2.693E+01|1.992E+01|2.331E+01|1.830E+01|1.657E+02|-2.604E+00|4.782E+01|4.739E+01|| 0|2.835E+00|8.415E-01|2.209E+00|7.318E-01|2.850E+00|5.151E-01|2.863E+00|2.490E+01|3.690E+01|2.680E+01|3.051E+01|2.338E+01|1.575E+02|-2.311E+00|5.787E+01|5.754E+01|| 0|9.999E-31|3.810E-31|2.263E+00|4.617E-01|4.068E+00|4.278E-01|4.672E+00|3.630E+01|7.772E+01|4.338E+01|6.272E+01|3.447E+01|1.578E+02|-3.000E+00|1.110E+02|1.089E+02|| 0|5.458E+02|4.864E+03|4.501E+25|4.037E+23|5.412E+25|3.135E+23|7.414E+00|8.685E-02|8.650E+00|8.353E+00|7.468E+00|7.263E+00|7.213E+01|-2.311E+00|1.997E+01|1.964E+01|| 0|8.370E+01|4.924E+01|3.490E+24|6.180E+23|1.349E+25|1.138E+24|2.057E+00|6.510E-01|2.085E+01|1.499E+01|3.054E+01|2.396E+01|1.470E+02|-5.495E+00|6.500E+01|6.429E+01|| 0|6.369E+00|2.336E+00|4.669E+24|1.465E+24|9.677E+24|1.406E+24|2.435E+00|8.380E-01|3.044E+01|2.384E+01|2.658E+01|2.183E+01|1.560E+02|-2.873E+00|5.252E+01|5.229E+01||
  92|135.0443758|-44.8345698|0|4.151E+02|4.701E+03|protostellar      || 0|9.319E+01|9.473E+02| 6.535E-01|7.619E-03| 1.237E+00|9.329E-03| 1.285E+00|9.388E+00|8.506E+00|8.108E+00|7.549E+00|7.223E+00|1.323E+02|-2.311E+00|2.190E+01|2.145E+01|| 0|9.322E+01|3.868E+02|2.185E+00|4.131E-02|2.663E+00|4.787E-02|2.419E+00|1.170E+01|1.408E+01|1.077E+01|1.519E+01|1.262E+01|9.493E+01|-3.342E+00|4.232E+01|3.910E+01|| 0|3.738E+01|4.512E+01|2.365E+00|2.033E-01|2.858E+00|1.798E-01|3.050E+00|1.820E+01|2.357E+01|2.092E+01|2.183E+01|1.856E+01|7.197E+01|-3.000E+00|5.500E+01|5.460E+01|| 0|1.786E+01|1.112E+01|2.162E+00|3.693E-01|2.713E+00|2.871E-01|2.855E+00|2.490E+01|3.367E+01|2.819E+01|2.869E+01|2.456E+01|5.375E+01|-2.553E+00|6.393E+01|6.357E+01|| 0|8.393E+00|2.895E+00|1.697E+00|4.854E-01|1.831E+00|3.440E-01|1.930E+00|3.630E+01|4.678E+01|3.740E+01|3.916E+01|3.257E+01|4.977E+01|-2.311E+00|8.426E+01|8.389E+01|| 0|3.710E+02|4.589E+03|1.587E+25|1.378E+23|1.738E+25|1.170E+23|4.766E+00|1.471E-01|9.515E+00|8.999E+00|7.724E+00|7.508E+00|1.098E+02|-2.311E+00|2.201E+01|2.131E+01|| 0|1.236E+02|1.404E+02|2.457E+24|2.356E+23|8.698E+24|4.347E+23|1.305E+00|9.739E-01|1.892E+01|1.488E+01|2.892E+01|2.458E+01|3.134E+01|-5.495E+00|6.520E+01|6.429E+01|| 0|2.709E+01|1.725E+01|3.117E+24|5.953E+23|6.023E+24|5.964E+23|1.601E+00|1.250E+00|2.824E+01|2.472E+01|2.461E+01|2.215E+01|5.547E+01|-3.000E+00|5.480E+01|5.460E+01||
  93|135.1682885|-44.0910733|0|4.331E+02|4.301E+03|protostellar      || 0|1.037E+02|1.219E+03| 8.397E-01|6.285E-03| 9.860E-01|6.394E-03| 9.555E-01|7.850E+00|6.965E+00|5.706E+00|6.181E+00|5.434E+00|9.636E+01|-2.311E+00|1.929E+01|1.681E+01|| 0|7.278E+01|1.768E+02|2.430E+00|9.220E-02|2.745E+00|7.115E-02|1.878E+00|1.170E+01|1.189E+01|1.151E+01|1.055E+01|1.040E+01|1.024E+01|-2.311E+00|2.714E+01|2.704E+01|| 0|1.631E+01|5.419E+00|1.971E+00|5.014E-01|2.000E+00|3.418E-01|2.283E+00|1.820E+01|2.634E+01|1.825E+01|2.117E+01|1.462E+01|1.823E+01|-2.311E+00|4.243E+01|4.206E+01||35|3.547E+00|7.413E-02|2.653E-01|6.604E-01|2.059E-01|4.641E-01|2.760E-01|2.490E+01|4.014E+01|1.987E+01|3.000E+00|3.000E+00|1.746E+02|-2.311E+00|5.766E+01|5.754E+01||75|9.999E-31|2.586E-35|3.713E-06|6.875E-01|6.901E-02|6.312E-01|8.265E-06|3.630E+01|1.162E+02|3.911E+01|3.000E+00|3.000E+00|8.231E+01|-3.000E+00|1.089E+02|1.089E+02|| 0|3.997E+02|4.126E+03|4.421E+25|3.907E+23|4.782E+25|3.063E+23|9.373E+00|6.869E-02|8.786E+00|8.224E+00|7.303E+00|7.218E+00|1.009E+02|-2.311E+00|2.035E+01|1.964E+01|| 0|1.085E+02|3.948E+01|2.658E+24|5.616E+23|3.494E+24|4.337E+23|4.791E-01|1.850E+00|1.294E+01|1.057E+01|1.209E+01|1.057E+01|7.248E+00|-2.311E+00|2.716E+01|2.704E+01||35|1.236E+01|1.904E-01|1.257E+24|1.297E+24|1.747E+24|1.001E+24|6.177E-02|2.232E+01|2.714E+01|1.220E+01|1.798E+01|3.000E+00|1.786E+02|-2.311E+00|4.218E+01|4.206E+01||
  94|135.4326047|-44.7396521|0|3.641E+02|4.201E+03|protostellar      || 0|9.135E+01|9.340E+02| 7.758E-01|7.749E-03| 1.210E+00|8.265E-03| 1.208E+00|8.209E+00|8.048E+00|6.797E+00|7.480E+00|6.535E+00|1.379E+02|-2.311E+00|1.973E+01|1.807E+01|| 0|8.798E+01|3.125E+02|2.307E+00|5.199E-02|2.815E+00|5.381E-02|2.391E+00|1.170E+01|1.389E+01|1.024E+01|1.556E+01|1.251E+01|1.358E+02|-3.000E+00|3.788E+01|3.510E+01|| 0|2.680E+01|2.640E+01|2.254E+00|2.508E-01|2.460E+00|1.708E-01|2.540E+00|1.820E+01|2.291E+01|1.984E+01|1.941E+01|1.728E+01|1.451E+02|-2.311E+00|4.235E+01|4.206E+01|| 0|1.213E+01|4.909E+00|1.686E+00|4.511E-01|1.850E+00|3.172E-01|1.886E+00|2.490E+01|3.058E+01|2.650E+01|2.675E+01|2.354E+01|1.210E+02|-2.311E+00|5.776E+01|5.754E+01||21|9.999E-31|1.390E-31|9.000E-01|4.200E-01|7.235E-01|3.867E-01|1.129E+00|3.630E+01|5.141E+01|3.568E+01|3.000E+00|3.000E+00|3.986E+01|-3.000E+00|1.094E+02|1.089E+02|| 0|3.196E+02|4.090E+03|2.553E+25|1.982E+23|2.415E+25|1.578E+23|7.074E+00|9.624E-02|9.414E+00|8.581E+00|7.643E+00|7.122E+00|1.224E+02|-2.311E+00|2.087E+01|1.964E+01|| 0|1.155E+02|1.085E+02|2.230E+24|2.671E+23|3.184E+24|2.675E+23|6.211E-01|1.484E+00|1.253E+01|1.181E+01|1.539E+01|1.469E+01|1.449E+02|-3.000E+00|3.519E+01|3.510E+01|| 0|2.055E+01|7.638E+00|2.207E+24|7.439E+23|3.050E+24|5.733E+23|7.971E-01|2.142E+00|2.330E+01|2.180E+01|1.961E+01|1.859E+01|1.358E+02|-2.311E+00|4.210E+01|4.206E+01||
  95|135.1988474|-45.0056164|0|4.021E+02|4.151E+03|protostellar      || 0|6.454E+01|4.928E+02| 5.827E-01|6.651E-03| 6.799E-01|6.782E-03| 7.220E-01|7.850E+00|7.304E+00|5.951E+00|6.649E+00|5.582E+00|1.157E+02|-2.311E+00|1.893E+01|1.721E+01|| 0|7.597E+01|2.894E+02|1.901E+00|4.955E-02|2.512E+00|6.174E-02|1.944E+00|1.170E+01|1.205E+01|1.162E+01|1.715E+01|1.559E+01|2.653E+01|-3.726E+00|4.390E+01|4.359E+01|| 0|2.390E+01|2.310E+01|2.601E+00|2.789E-01|2.942E+00|1.903E-01|3.015E+00|1.820E+01|2.420E+01|1.948E+01|2.058E+01|1.704E+01|4.195E+01|-2.311E+00|4.254E+01|4.206E+01|| 0|1.179E+01|5.723E+00|2.584E+00|5.313E-01|3.016E+00|3.743E-01|3.191E+00|2.490E+01|3.451E+01|2.676E+01|2.826E+01|2.248E+01|4.035E+01|-2.311E+00|5.795E+01|5.754E+01|| 1|5.142E+00|1.309E+00|1.673E+00|5.121E-01|1.522E+00|3.636E-01|1.722E+00|3.630E+01|4.773E+01|3.285E+01|4.029E+01|2.239E+01|3.767E+01|-2.311E+00|8.451E+01|8.389E+01|| 0|3.674E+02|4.113E+03|3.246E+25|2.730E+23|3.513E+25|2.126E+23|6.884E+00|9.353E-02|8.668E+00|8.336E+00|7.781E+00|7.538E+00|1.342E+02|-2.311E+00|2.008E+01|1.964E+01|| 0|1.274E+02|1.093E+02|3.184E+24|3.986E+23|7.394E+24|4.977E+23|1.375E+00|8.356E-01|1.709E+01|1.346E+01|2.115E+01|1.781E+01|3.865E+01|-3.726E+00|4.406E+01|4.359E+01|| 0|1.972E+01|1.005E+01|4.237E+24|9.552E+23|6.883E+24|7.830E+23|1.835E+00|1.035E+00|2.775E+01|2.264E+01|2.274E+01|1.892E+01|3.564E+01|-2.453E+00|4.487E+01|4.464E+01||
  96|135.1201870|-44.5349942|1|6.381E+02|3.521E+03|protostellar      || 5|3.843E+01|1.182E+02| 3.477E-01|1.119E-02| 3.864E-01|1.199E-02| 1.873E+00|8.209E+00|2.215E+01|2.153E+01|6.545E+00|6.263E+00|4.563E+01|-2.311E+00|1.901E+01|1.892E+01|| 0|5.906E+01|7.863E+01|1.829E+00|1.434E-01|2.742E+00|1.113E-01|3.071E+00|1.170E+01|1.931E+01|1.450E+01|1.470E+01|1.132E+01|4.014E+00|-2.311E+00|2.745E+01|2.704E+01|| 0|3.592E+01|5.530E+01|5.211E+00|4.995E-01|1.004E+01|4.403E-01|9.976E+00|1.820E+01|2.781E+01|2.776E+01|2.517E+01|2.509E+01|9.745E+01|-3.000E+00|5.464E+01|5.460E+01|| 0|2.378E+01|2.249E+01|6.348E+00|9.016E-01|8.815E+00|6.352E-01|9.015E+00|2.490E+01|3.391E+01|3.245E+01|2.830E+01|2.745E+01|3.023E+01|-2.311E+00|5.799E+01|5.754E+01|| 0|2.261E+01|2.249E+01|7.051E+00|8.710E-01|9.007E+00|6.172E-01|9.108E+00|3.630E+01|4.723E+01|4.323E+01|4.043E+01|3.758E+01|7.080E+01|-2.311E+00|8.421E+01|8.389E+01|| 0|5.934E+02|3.518E+03|1.271E+26|1.823E+24|1.550E+26|1.408E+24|2.172E+01|2.964E-02|8.569E+00|8.432E+00|7.360E+00|7.217E+00|3.988E+01|-2.311E+00|1.974E+01|1.964E+01|| 0|2.130E+02|9.357E+01|5.005E+24|1.329E+24|8.454E+24|1.026E+24|2.207E+00|5.806E-01|1.905E+01|1.502E+01|1.501E+01|1.206E+01|4.493E+00|-2.311E+00|2.718E+01|2.704E+01|| 0|4.761E+01|2.724E+01|1.091E+25|2.599E+24|1.969E+25|2.004E+24|5.062E+00|4.055E-01|2.871E+01|2.558E+01|2.216E+01|1.975E+01|9.780E+01|-2.311E+00|4.215E+01|4.206E+01||
  99|135.2048869|-43.9296288|0|5.501E+02|3.241E+03|protostellar      || 0|9.929E+01|4.551E+02| 9.289E-01|1.998E-02| 1.174E+00|2.340E-02| 9.861E-01|8.977E+00|6.241E+00|5.923E+00|7.217E+00|6.364E+00|1.016E+02|-2.311E+00|2.086E+01|2.060E+01|| 0|1.981E+02|5.372E+02|6.526E+00|2.360E-01|7.026E+00|1.822E-01|5.632E+00|1.170E+01|1.200E+01|1.140E+01|1.107E+01|1.046E+01|8.873E+01|-2.311E+00|2.716E+01|2.704E+01|| 0|7.768E+01|2.283E+02|6.647E+00|2.331E-01|9.946E+00|2.442E-01|8.717E+00|1.820E+01|2.394E+01|2.065E+01|2.675E+01|2.352E+01|8.276E+01|-3.528E+00|6.567E+01|6.421E+01|| 0|4.283E+01|1.081E+02|5.683E+00|2.573E-01|7.350E+00|2.208E-01|7.295E+00|2.490E+01|3.096E+01|2.883E+01|2.993E+01|2.772E+01|9.236E+01|-2.817E+00|7.060E+01|7.014E+01|| 0|2.619E+01|3.285E+01|3.380E+00|2.994E-01|3.576E+00|2.124E-01|3.691E+00|3.630E+01|4.263E+01|3.878E+01|3.766E+01|3.467E+01|9.723E+01|-2.311E+00|8.436E+01|8.389E+01|| 0|3.910E+02|3.000E+03|1.552E+25|2.081E+23|1.499E+25|1.796E+23|3.922E+00|1.642E-01|8.568E+00|8.433E+00|8.347E+00|8.176E+00|1.334E+02|-2.453E+00|2.208E+01|2.195E+01|| 0|2.923E+02|9.797E+02|5.572E+24|1.807E+23|1.103E+25|2.270E+23|1.887E+00|5.379E-01|1.440E+01|1.247E+01|1.924E+01|1.782E+01|2.619E+01|-3.726E+00|4.463E+01|4.359E+01|| 0|8.096E+01|1.618E+02|7.750E+24|4.616E+23|1.495E+25|5.448E+23|3.472E+00|5.247E-01|2.492E+01|2.321E+01|2.670E+01|2.516E+01|9.420E+01|-3.528E+00|6.461E+01|6.421E+01||
 100|135.4491341|-44.9368991|0|4.871E+02|3.221E+03|protostellar      || 5|5.102E+01|2.468E+02| 4.395E-01|8.427E-03| 5.900E-01|9.424E-03| 2.958E+00|8.585E+00|4.277E+01|3.621E+01|7.244E+00|6.117E+00|5.926E+01|-2.311E+00|2.026E+01|1.934E+01|| 0|1.629E+02|1.260E+03|4.922E+00|4.918E-02|5.590E+00|5.034E-02|3.987E+00|1.170E+01|1.228E+01|1.114E+01|1.262E+01|1.103E+01|1.173E+02|-3.000E+00|3.676E+01|3.510E+01|| 0|6.511E+01|1.870E+02|4.621E+00|1.596E-01|4.145E+00|1.095E-01|4.313E+00|1.820E+01|2.044E+01|1.773E+01|1.827E+01|1.615E+01|2.354E+01|-2.311E+00|4.299E+01|4.206E+01|| 0|3.148E+01|4.236E+01|3.454E+00|2.910E-01|3.473E+00|2.047E-01|3.641E+00|2.490E+01|2.819E+01|2.673E+01|2.481E+01|2.361E+01|1.722E+02|-2.311E+00|5.777E+01|5.754E+01|| 0|1.548E+01|8.926E+00|2.315E+00|4.720E-01|2.451E+00|3.341E-01|2.510E+00|3.630E+01|4.129E+01|3.969E+01|3.674E+01|3.543E+01|1.195E+02|-2.311E+00|8.397E+01|8.389E+01|| 0|3.103E+02|2.806E+03|2.079E+25|2.166E+23|1.990E+25|1.892E+23|5.345E+00|1.207E-01|8.976E+00|8.079E+00|8.453E+00|7.911E+00|3.553E+01|-2.553E+00|2.286E+01|2.170E+01|| 0|3.198E+02|9.119E+02|5.827E+24|1.930E+23|8.310E+24|2.295E+23|1.489E+00|5.952E-01|1.252E+01|1.093E+01|1.758E+01|1.522E+01|1.501E+02|-3.528E+00|4.218E+01|4.128E+01|| 0|6.705E+01|8.807E+01|5.791E+24|5.236E+23|7.149E+24|4.118E+23|1.897E+00|8.429E-01|2.168E+01|2.055E+01|1.930E+01|1.828E+01|1.271E+01|-2.357E+00|4.298E+01|4.290E+01||
 102|135.3185290|-44.7218251|1|3.401E+02|2.991E+03|protostellar      || 0|6.368E+01|5.632E+02| 5.007E-01|5.572E-03| 7.110E-01|6.714E-03| 6.539E-01|8.209E+00|7.086E+00|6.424E+00|7.801E+00|6.491E+00|7.559E+01|-2.604E+00|2.181E+01|2.085E+01|| 0|6.721E+01|2.441E+02|2.018E+00|4.043E-02|2.245E+00|3.337E-02|2.111E+00|1.170E+01|1.535E+01|9.622E+00|1.456E+01|9.696E+00|9.709E+01|-2.311E+00|3.105E+01|2.704E+01|| 0|1.994E+01|1.828E+01|2.121E+00|2.350E-01|2.403E+00|1.604E-01|2.415E+00|1.820E+01|2.425E+01|1.912E+01|2.067E+01|1.707E+01|1.026E+02|-2.311E+00|4.257E+01|4.206E+01|| 0|6.324E+00|3.078E+00|1.836E+00|3.209E-01|1.966E+00|2.267E-01|2.018E+00|2.490E+01|3.411E+01|2.357E+01|2.926E+01|2.094E+01|9.430E+01|-2.311E+00|5.828E+01|5.754E+01|| 0|9.999E-31|3.020E-31|1.139E+00|4.066E-01|2.150E+00|3.744E-01|2.123E+00|3.630E+01|6.163E+01|4.640E+01|5.452E+01|4.374E+01|9.359E+01|-3.000E+00|1.094E+02|1.089E+02|| 0|3.106E+02|2.930E+03|2.111E+25|2.092E+23|1.994E+25|1.662E+23|5.202E+00|1.238E-01|9.036E+00|7.996E+00|7.859E+00|7.259E+00|8.701E+01|-2.311E+00|2.092E+01|1.964E+01|| 0|1.018E+02|6.782E+01|2.024E+24|3.220E+23|2.466E+24|2.488E+23|5.978E-01|1.628E+00|1.398E+01|1.180E+01|1.349E+01|1.141E+01|1.307E+02|-2.311E+00|2.720E+01|2.704E+01|| 0|1.440E+01|3.338E+00|2.435E+24|1.168E+24|3.287E+24|9.008E+23|9.105E-01|1.929E+00|2.529E+01|2.125E+01|2.049E+01|1.733E+01|1.312E+02|-2.311E+00|4.217E+01|4.206E+01||WISE J090116.42-444318.2
 103|135.2543198|-44.4153544|0|7.591E+02|2.861E+03|protostellar      || 1|2.625E+01|7.819E+01| 2.185E-01|6.192E-03| 2.611E-01|7.927E-03| 2.787E-01|9.817E+00|7.130E+00|6.229E+00|6.701E+00|4.095E+00|1.753E+02|-2.311E+00|2.295E+01|2.237E+01|| 0|1.550E+02|1.234E+03|3.889E+00|3.828E-02|4.631E+00|4.437E-02|3.546E+00|1.170E+01|1.266E+01|1.082E+01|1.509E+01|1.261E+01|9.260E+01|-3.342E+00|4.235E+01|3.910E+01|| 0|9.110E+01|1.958E+02|5.010E+00|2.377E-01|6.328E+00|2.609E-01|5.379E+00|1.820E+01|2.061E+01|1.959E+01|2.615E+01|2.398E+01|1.039E+02|-3.726E+00|6.819E+01|6.781E+01|| 0|5.116E+01|5.621E+01|4.503E+00|4.878E-01|4.947E+00|3.429E-01|5.180E+00|2.490E+01|2.966E+01|2.824E+01|2.574E+01|2.461E+01|1.237E+02|-2.311E+00|5.768E+01|5.754E+01|| 0|2.705E+01|1.055E+01|3.232E+00|9.891E-01|3.576E+00|6.998E-01|3.717E+00|3.630E+01|4.294E+01|4.098E+01|3.742E+01|3.581E+01|6.398E+00|-2.311E+00|8.395E+01|8.389E+01|| 0|3.735E+02|2.112E+03|4.143E+25|6.138E+23|4.245E+25|5.447E+23|9.782E+00|6.582E-02|9.191E+00|7.861E+00|8.418E+00|7.317E+00|1.590E+02|-2.311E+00|2.324E+01|2.203E+01|| 0|6.157E+02|1.474E+03|9.199E+24|4.129E+23|1.745E+25|5.748E+23|2.581E+00|3.579E-01|1.271E+01|1.170E+01|2.064E+01|1.904E+01|1.314E+02|-4.157E+00|4.910E+01|4.864E+01|| 0|1.483E+02|1.479E+02|1.073E+25|1.268E+24|1.920E+25|1.414E+24|4.488E+00|3.928E-01|2.412E+01|2.245E+01|2.611E+01|2.408E+01|1.184E+02|-3.342E+00|6.102E+01|6.082E+01||
 104|134.4044875|-42.9148242|0|5.371E+02|2.821E+03|protostellar      || 0|4.248E+01|2.463E+02| 3.719E-01|6.605E-03| 4.651E-01|7.076E-03| 4.930E-01|8.209E+00|6.978E+00|6.651E+00|6.907E+00|6.090E+00|7.701E+01|-2.311E+00|1.909E+01|1.883E+01|| 0|2.397E+01|8.841E+00|8.640E-01|2.245E-01|9.240E-01|1.734E-01|9.046E-01|1.170E+01|1.353E+01|1.102E+01|1.285E+01|1.066E+01|1.023E+02|-2.311E+00|2.716E+01|2.704E+01|| 0|1.406E+01|6.842E+00|2.258E+00|7.181E-01|4.655E+00|5.602E-01|4.613E+00|1.820E+01|3.148E+01|2.997E+01|2.366E+01|2.258E+01|9.322E+01|-2.655E+00|4.836E+01|4.832E+01|| 0|6.749E+00|2.556E+00|3.204E+00|1.110E+00|4.449E+00|7.796E-01|4.230E+00|2.490E+01|3.275E+01|3.056E+01|2.869E+01|2.714E+01|1.215E+02|-2.311E+00|5.761E+01|5.754E+01|| 0|3.309E-01|1.892E-01|2.922E+00|8.167E-01|5.350E+00|5.777E-01|5.309E+00|3.630E+01|5.894E+01|5.856E+01|4.293E+01|4.265E+01|7.440E+00|-2.311E+00|8.390E+01|8.389E+01|| 0|5.277E+02|2.818E+03|2.861E+25|4.734E+23|3.469E+25|3.667E+23|5.297E+00|1.216E-01|8.674E+00|8.329E+00|7.665E+00|7.427E+00|8.056E+01|-2.311E+00|1.986E+01|1.964E+01|| 0|8.212E+01|2.531E+01|1.543E+24|7.628E+23|4.518E+24|7.633E+23|1.337E+00|1.395E+00|2.608E+01|2.323E+01|1.864E+01|1.679E+01|1.143E+01|-3.000E+00|3.514E+01|3.510E+01|| 0|2.734E+01|1.393E+01|5.667E+24|1.645E+24|1.521E+25|1.647E+24|3.843E+00|6.210E-01|3.315E+01|2.994E+01|2.665E+01|2.437E+01|6.561E-01|-3.000E+00|5.473E+01|5.460E+01||
 105|134.8207599|-42.5888998|1|5.561E+02|2.811E+03|protostellar      || 0|7.006E+01|4.397E+02| 6.310E-01|1.082E-02| 7.690E-01|1.109E-02| 7.942E-01|7.850E+00|6.691E+00|6.604E+00|6.455E+00|6.102E+00|3.135E+01|-2.311E+00|1.817E+01|1.810E+01|| 0|4.440E+01|8.269E+01|1.333E+00|7.857E-02|1.367E+00|6.079E-02|1.354E+00|1.170E+01|1.228E+01|1.171E+01|1.144E+01|1.124E+01|3.586E+01|-2.311E+00|2.727E+01|2.704E+01|| 0|1.244E+01|5.783E+00|1.424E+00|3.465E-01|1.890E+00|2.358E-01|1.999E+00|1.820E+01|2.753E+01|2.230E+01|2.164E+01|1.764E+01|4.308E+00|-2.311E+00|4.226E+01|4.206E+01|| 0|1.030E-07|4.759E-08|1.188E+00|3.186E-01|1.884E+00|2.242E-01|1.880E+00|2.490E+01|3.978E+01|3.283E+01|3.120E+01|2.598E+01|2.219E+01|-2.311E+00|5.777E+01|5.754E+01||10|4.178E+00|6.418E-01|3.837E-01|2.796E-01|5.108E-01|1.980E-01|5.620E-01|3.630E+01|5.474E+01|4.469E+01|4.389E+01|3.643E+01|3.115E+01|-2.311E+00|8.402E+01|8.389E+01|| 0|5.440E+02|2.780E+03|1.568E+25|2.676E+23|1.812E+25|2.098E+23|3.276E+00|1.965E-01|9.043E+00|7.990E+00|8.115E+00|7.406E+00|8.693E+01|-2.311E+00|2.034E+01|1.964E+01|| 0|8.412E+01|2.344E+01|1.118E+24|4.830E+23|1.559E+24|3.723E+23|4.789E-01|2.607E+00|1.742E+01|1.559E+01|1.378E+01|1.225E+01|7.225E+01|-2.311E+00|2.708E+01|2.704E+01|| 0|6.639E+00|1.507E+00|1.769E+24|8.021E+23|2.521E+24|6.196E+23|6.857E-01|2.628E+00|2.733E+01|2.071E+01|2.234E+01|1.701E+01|2.621E+01|-2.311E+00|4.231E+01|4.206E+01||
 107|134.8465133|-43.5307937|1|5.311E+02|2.761E+03|protostellar      || 0|2.075E+02|1.334E+03| 1.935E+00|3.383E-02| 6.094E+00|4.140E-02| 7.358E+00|8.209E+00|1.460E+01|1.023E+01|1.205E+01|8.673E+00|1.304E+02|-2.655E+00|2.295E+01|2.045E+01|| 0|1.178E+02|8.801E+02|9.971E+00|1.805E-01|2.550E+01|2.288E-01|2.375E+01|1.170E+01|1.864E+01|1.775E+01|1.959E+01|1.855E+01|7.963E+01|-3.726E+00|4.541E+01|4.359E+01|| 0|3.709E+01|6.172E+01|1.021E+01|7.528E-01|2.122E+01|6.685E-01|2.137E+01|1.820E+01|3.285E+01|2.634E+01|2.786E+01|2.335E+01|1.478E+02|-3.000E+00|5.547E+01|5.460E+01|| 0|3.628E+01|1.846E+01|7.475E+00|1.172E+00|9.255E+00|1.079E+00|8.967E+00|2.490E+01|3.470E+01|2.387E+01|3.311E+01|2.403E+01|9.330E+01|-3.000E+00|7.615E+01|7.470E+01||10|2.129E+01|3.990E+00|2.116E+00|1.140E+00|2.423E+00|8.072E-01|2.445E+00|3.630E+01|4.745E+01|3.767E+01|4.040E+01|3.403E+01|9.837E+01|-2.311E+00|8.409E+01|8.389E+01|| 0|4.455E+02|2.248E+03|3.496E+25|6.602E+23|3.533E+25|5.194E+23|8.723E+00|7.381E-02|9.180E+00|7.870E+00|8.628E+00|7.662E+00|1.457E+02|-2.311E+00|2.050E+01|1.964E+01|| 0|1.508E+02|1.297E+02|5.272E+24|7.897E+23|9.214E+24|6.100E+23|2.388E+00|5.307E-01|1.808E+01|1.548E+01|1.518E+01|1.312E+01|1.289E+02|-2.311E+00|2.719E+01|2.704E+01|| 0|2.784E+01|1.701E+01|8.220E+24|1.761E+24|1.739E+25|1.627E+24|4.823E+00|4.637E-01|3.174E+01|2.746E+01|2.498E+01|2.155E+01|1.350E+02|-2.762E+00|5.060E+01|5.027E+01||
 109|135.1856111|-44.1291032|1|2.951E+02|2.371E+03|protostellar      || 1|5.228E+01|4.666E+02| 4.741E-01|5.815E-03| 5.889E-01|5.445E-03| 1.607E+00|7.178E+00|1.313E+01|1.248E+01|6.820E+00|6.361E+00|8.714E+01|-2.311E+00|1.675E+01|1.640E+01|| 0|3.332E+01|5.779E+01|1.171E+00|4.681E-02|1.353E+00|3.687E-02|8.552E-01|1.170E+01|1.336E+01|1.025E+01|1.186E+01|9.287E+00|1.027E+02|-2.311E+00|2.828E+01|2.704E+01|| 0|4.675E+00|1.038E+00|6.312E-01|2.973E-01|6.810E-01|2.020E-01|6.815E-01|1.820E+01|2.279E+01|1.891E+01|2.047E+01|1.715E+01|1.710E+02|-2.311E+00|4.215E+01|4.206E+01|| 1|9.999E-31|2.953E-31|7.995E-01|3.525E-01|1.879E+00|3.216E-01|2.271E+00|2.490E+01|5.508E+01|4.468E+01|4.153E+01|3.059E+01|1.980E+01|-3.000E+00|7.490E+01|7.470E+01||11|9.999E-31|2.154E-31|8.561E-01|5.297E-01|2.473E+00|4.872E-01|2.574E+00|3.630E+01|8.718E+01|6.556E+01|6.087E+01|4.596E+01|2.070E+01|-3.000E+00|1.092E+02|1.089E+02|| 0|2.843E+02|2.328E+03|3.486E+25|3.927E+23|3.756E+25|3.050E+23|7.244E+00|8.888E-02|8.671E+00|8.333E+00|7.412E+00|7.160E+00|8.104E+01|-2.311E+00|1.997E+01|1.964E+01|| 0|5.308E+01|1.291E+01|1.523E+24|4.422E+23|2.043E+24|3.410E+23|2.275E-01|3.896E+00|1.256E+01|1.090E+01|1.147E+01|1.007E+01|1.753E+02|-2.311E+00|2.709E+01|2.704E+01||10|2.772E+00|4.458E-01|1.125E+24|9.203E+23|1.954E+24|7.092E+23|5.290E-01|3.937E+00|2.937E+01|2.574E+01|2.241E+01|1.907E+01|1.725E+02|-2.311E+00|4.210E+01|4.206E+01||
 111|135.0776029|-44.0971346|0|2.021E+02|2.351E+03|protostellar      || 0|6.417E+01|4.543E+02| 6.064E-01|8.636E-03| 9.049E-01|8.821E-03| 9.722E-01|7.850E+00|8.223E+00|6.859E+00|7.083E+00|6.169E+00|1.346E+02|-2.311E+00|1.870E+01|1.748E+01|| 0|4.153E+01|1.146E+02|1.223E+00|4.444E-02|1.728E+00|4.499E-02|1.606E+00|1.170E+01|1.462E+01|1.241E+01|1.493E+01|1.320E+01|1.141E+02|-3.000E+00|3.596E+01|3.510E+01|| 0|1.257E+01|5.667E+00|1.216E+00|3.198E-01|1.403E+00|2.173E-01|1.437E+00|1.820E+01|2.301E+01|2.094E+01|1.969E+01|1.799E+01|1.330E+02|-2.311E+00|4.214E+01|4.206E+01||10|6.499E+00|1.309E+00|9.480E-01|5.663E-01|1.140E+00|3.978E-01|1.211E+00|2.490E+01|3.236E+01|2.975E+01|2.678E+01|2.494E+01|1.574E+02|-2.311E+00|5.766E+01|5.754E+01||31|9.999E-31|9.479E-32|7.854E-01|6.482E-01|6.133E-01|5.955E-01|7.250E-01|3.630E+01|3.956E+01|3.357E+01|3.000E+00|3.000E+00|1.774E+02|-3.000E+00|1.090E+02|1.089E+02|| 0|1.812E+02|2.308E+03|1.563E+25|1.308E+23|1.508E+25|1.020E+23|4.313E+00|1.574E-01|9.155E+00|8.773E+00|7.501E+00|7.091E+00|1.262E+02|-2.311E+00|2.015E+01|1.964E+01|| 0|4.295E+01|2.493E+01|1.031E+24|1.939E+23|1.462E+24|1.720E+23|3.447E-01|2.959E+00|1.449E+01|1.251E+01|1.455E+01|1.286E+01|1.254E+02|-2.655E+00|3.119E+01|3.106E+01||10|9.951E+00|1.817E+00|1.108E+24|7.529E+23|1.582E+24|5.800E+23|4.246E-01|4.183E+00|2.456E+01|2.238E+01|2.039E+01|1.868E+01|1.346E+02|-2.311E+00|4.209E+01|4.206E+01||
 116|135.4195632|-44.9721357|0|2.221E+02|2.061E+03|protostellar      || 0|6.316E+01|5.494E+02| 5.046E-01|6.569E-03| 7.665E-01|7.035E-03| 8.383E-01|8.209E+00|7.867E+00|7.480E+00|6.873E+00|6.222E+00|1.082E+02|-2.311E+00|1.914E+01|1.877E+01|| 0|4.811E+01|1.786E+02|1.409E+00|3.708E-02|1.398E+00|2.944E-02|1.356E+00|1.170E+01|1.237E+01|1.106E+01|1.146E+01|1.049E+01|1.429E+02|-2.357E+00|2.819E+01|2.758E+01|| 0|1.830E+01|2.865E+01|1.628E+00|1.172E-01|1.837E+00|7.986E-02|1.893E+00|1.820E+01|2.325E+01|2.036E+01|1.974E+01|1.775E+01|1.043E+01|-2.311E+00|4.247E+01|4.206E+01|| 0|9.607E+00|6.739E+00|1.504E+00|2.628E-01|1.775E+00|1.846E-01|1.895E+00|2.490E+01|3.153E+01|2.981E+01|2.646E+01|2.486E+01|3.020E+01|-2.311E+00|5.764E+01|5.754E+01|| 0|5.088E+00|1.198E+00|9.260E-01|3.558E-01|9.581E-01|2.522E-01|1.148E+00|3.630E+01|5.116E+01|3.831E+01|4.025E+01|2.812E+01|2.780E+01|-2.311E+00|8.426E+01|8.389E+01|| 0|1.957E+02|1.983E+03|1.294E+25|1.366E+23|1.282E+25|1.065E+23|3.576E+00|1.896E-01|9.191E+00|8.719E+00|7.602E+00|7.440E+00|9.941E+01|-2.311E+00|2.015E+01|1.964E+01|| 0|6.529E+01|5.426E+01|1.378E+24|2.012E+23|1.963E+24|1.714E+23|4.567E-01|2.235E+00|1.391E+01|1.305E+01|1.429E+01|1.316E+01|1.750E+02|-2.553E+00|2.994E+01|2.987E+01|| 0|1.713E+01|1.604E+01|2.154E+24|3.048E+23|3.427E+24|2.351E+23|9.445E-01|2.078E+00|2.697E+01|2.489E+01|2.089E+01|1.923E+01|1.302E+01|-2.311E+00|4.218E+01|4.206E+01||
 118|135.4277882|-44.7221734|0|2.701E+02|1.881E+03|protostellar      || 0|5.488E+01|3.483E+02| 4.627E-01|6.890E-03| 6.437E-01|7.357E-03| 5.887E-01|8.209E+00|7.325E+00|6.065E+00|7.325E+00|6.429E+00|1.225E+02|-2.311E+00|1.955E+01|1.828E+01|| 0|4.451E+01|9.528E+01|1.271E+00|5.418E-02|1.224E+00|4.213E-02|1.195E+00|1.170E+01|1.264E+01|1.083E+01|1.125E+01|9.774E+00|1.093E+02|-2.311E+00|2.756E+01|2.704E+01|| 0|1.332E+01|6.292E+00|1.218E+00|2.753E-01|1.169E+00|1.871E-01|1.303E+00|1.820E+01|2.178E+01|1.957E+01|1.837E+01|1.584E+01|5.491E+01|-2.311E+00|4.217E+01|4.206E+01||31|6.006E+00|7.789E-01|7.533E-01|3.543E-01|5.898E-01|2.491E-01|5.679E-01|2.490E+01|3.007E+01|2.062E+01|3.000E+00|3.000E+00|7.218E+01|-2.311E+00|5.777E+01|5.754E+01||35|9.999E-31|7.393E-33|1.809E-02|3.447E-01|1.851E-01|3.165E-01|1.037E-01|3.630E+01|1.043E+05|4.402E+04|9.780E+01|1.053E+01|4.006E+01|-3.000E+00|1.089E+02|1.089E+02|| 0|2.513E+02|1.851E+03|1.997E+25|2.566E+23|1.766E+25|2.023E+23|5.223E+00|1.261E-01|9.200E+00|8.223E+00|7.550E+00|7.293E+00|1.575E+02|-2.311E+00|2.055E+01|1.964E+01|| 0|7.017E+01|2.147E+01|1.260E+24|4.483E+23|1.354E+24|3.455E+23|3.376E-01|2.732E+00|1.268E+01|1.169E+01|1.203E+01|1.142E+01|7.779E+01|-2.311E+00|2.707E+01|2.704E+01||10|1.082E+01|1.632E+00|1.370E+24|8.921E+23|1.809E+24|6.881E+23|4.968E-01|3.470E+00|2.626E+01|1.972E+01|2.108E+01|1.621E+01|7.973E+01|-2.311E+00|4.217E+01|4.206E+01||
 119|134.9536772|-44.4604574|1|2.131E+02|1.871E+03|protostellar      || 0|6.221E+01|5.873E+02| 5.412E-01|6.630E-03| 8.250E-01|7.102E-03| 8.673E-01|8.209E+00|7.642E+00|7.409E+00|6.933E+00|6.510E+00|1.018E+02|-2.311E+00|1.908E+01|1.884E+01|| 0|3.169E+01|7.989E+01|9.456E-01|3.237E-02|9.522E-01|2.544E-02|8.850E-01|1.170E+01|1.310E+01|1.045E+01|1.146E+01|9.237E+00|9.793E+01|-2.311E+00|2.814E+01|2.704E+01|| 0|9.693E+00|4.440E+00|7.722E-01|1.847E-01|8.055E-01|1.255E-01|9.207E-01|1.820E+01|2.351E+01|2.079E+01|1.909E+01|1.604E+01|1.610E+02|-2.311E+00|4.218E+01|4.206E+01||75|9.999E-31|2.506E-32|2.515E-01|3.657E-01|2.319E-01|3.342E-01|1.433E+00|2.490E+01|1.443E+05|5.235E+04|3.000E+00|3.000E+00|1.351E+02|-3.000E+00|7.515E+01|7.470E+01||35|9.999E-31|9.055E-33|1.492E-02|4.926E-01|1.582E-01|4.523E-01|8.512E-02|3.630E+01|9.347E+02|8.223E+02|3.000E+00|3.000E+00|1.239E+02|-3.000E+00|1.089E+02|1.089E+02|| 0|1.978E+02|1.783E+03|1.434E+25|1.579E+23|1.304E+25|1.239E+23|3.643E+00|1.767E-01|8.839E+00|8.174E+00|7.317E+00|7.061E+00|9.033E+01|-2.311E+00|2.037E+01|1.964E+01|| 0|3.995E+01|1.501E+01|6.818E+23|1.841E+23|7.267E+23|1.419E+23|1.586E-01|5.588E+00|1.204E+01|1.137E+01|1.131E+01|1.084E+01|1.202E+02|-2.311E+00|2.707E+01|2.704E+01||31|5.357E+00|5.144E-01|5.998E+23|5.457E+23|6.062E+23|4.207E+23|1.953E-01|8.237E+00|2.431E+01|1.855E+01|1.919E+01|1.171E+01|1.603E+02|-2.311E+00|4.213E+01|4.206E+01||
 123|135.3547623|-44.8677980|0|3.611E+02|1.721E+03|protostellar      || 0|2.847E+01|7.523E+01| 2.330E-01|9.138E-03| 3.581E-01|9.785E-03| 3.925E-01|8.209E+00|8.314E+00|7.192E+00|6.896E+00|6.062E+00|1.645E+02|-2.311E+00|1.914E+01|1.877E+01|| 0|4.344E+01|9.262E+01|1.415E+00|6.446E-02|1.400E+00|5.010E-02|1.407E+00|1.170E+01|1.279E+01|1.101E+01|1.113E+01|1.009E+01|1.069E+02|-2.311E+00|2.752E+01|2.704E+01|| 0|1.147E+01|5.559E+00|1.776E+00|4.001E-01|2.065E+00|2.721E-01|2.055E+00|1.820E+01|2.370E+01|1.979E+01|2.052E+01|1.805E+01|1.318E+02|-2.311E+00|4.224E+01|4.206E+01|| 0|6.151E+00|1.701E+00|1.952E+00|7.136E-01|2.377E+00|5.020E-01|2.444E+00|2.490E+01|3.499E+01|2.689E+01|2.959E+01|2.354E+01|1.359E+02|-2.311E+00|5.778E+01|5.754E+01|| 0|9.999E-31|1.780E-31|9.895E-01|4.426E-01|1.898E+00|4.082E-01|2.321E+00|3.630E+01|8.579E+01|4.736E+01|6.575E+01|3.389E+01|1.547E+02|-3.000E+00|1.099E+02|1.089E+02|| 0|3.449E+02|1.716E+03|2.336E+25|4.555E+23|2.290E+25|3.576E+23|6.150E+00|1.069E-01|9.314E+00|8.085E+00|7.968E+00|7.314E+00|1.635E+02|-2.311E+00|2.041E+01|1.964E+01|| 0|9.299E+01|5.616E+01|3.029E+24|6.251E+23|5.252E+24|5.762E+23|1.173E+00|9.430E-01|1.532E+01|1.392E+01|1.555E+01|1.450E+01|8.936E+01|-2.762E+00|3.239E+01|3.232E+01|| 0|1.170E+01|3.898E+00|3.847E+24|1.470E+24|6.035E+24|1.133E+24|1.590E+00|1.181E+00|2.625E+01|2.342E+01|2.166E+01|1.946E+01|1.280E+02|-2.311E+00|4.213E+01|4.206E+01||
 129|134.8286909|-42.5855811|1|3.911E+02|1.591E+03|protostellar      || 5|3.777E+01|1.210E+02| 3.505E-01|8.721E-03| 3.688E-01|8.915E-03| 2.038E+00|7.850E+00|8.111E+01|6.374E+01|6.866E+00|5.569E+00|4.306E+01|-2.311E+00|1.858E+01|1.762E+01|| 0|2.531E+01|3.219E+01|8.024E-01|7.080E-02|8.108E-01|5.468E-02|7.746E-01|1.170E+01|1.175E+01|1.165E+01|1.148E+01|1.124E+01|1.387E+02|-2.311E+00|2.718E+01|2.704E+01|| 0|1.657E+01|8.889E+00|1.431E+00|2.765E-01|1.709E+00|1.920E-01|1.704E+00|1.820E+01|2.476E+01|1.957E+01|2.182E+01|1.772E+01|1.772E+02|-2.357E+00|4.319E+01|4.290E+01|| 0|1.472E+01|1.111E+01|1.550E+00|3.001E-01|4.016E+00|2.677E-01|4.019E+00|2.490E+01|5.011E+01|4.299E+01|3.794E+01|3.302E+01|8.940E+00|-2.930E+00|7.327E+01|7.296E+01|| 0|1.999E+01|2.069E+01|2.057E+00|2.640E-01|4.219E+00|2.429E-01|4.335E+00|3.630E+01|6.088E+01|5.417E+01|5.172E+01|4.650E+01|1.563E+01|-3.000E+00|1.094E+02|1.089E+02|| 0|3.770E+02|1.587E+03|1.196E+25|2.177E+23|1.529E+25|1.981E+23|2.068E+00|3.114E-01|8.781E+00|8.228E+00|7.845E+00|7.608E+00|2.739E+01|-2.708E+00|2.338E+01|2.302E+01|| 0|8.484E+01|3.480E+01|1.316E+24|4.020E+23|2.020E+24|3.163E+23|5.277E-01|2.252E+00|1.656E+01|1.486E+01|1.379E+01|1.237E+01|5.993E+01|-2.357E+00|2.763E+01|2.758E+01|| 0|3.582E+01|3.003E+01|3.287E+24|5.416E+23|7.974E+24|5.420E+23|2.051E+00|1.100E+00|3.161E+01|2.805E+01|2.740E+01|2.452E+01|1.618E+02|-3.000E+00|5.469E+01|5.460E+01||IRAS 08574-4223
 130|135.1713651|-45.0818785|0|3.251E+02|1.591E+03|protostellar      || 1|3.744E+01|2.171E+02| 3.370E-01|6.004E-03| 4.245E-01|6.148E-03| 8.141E-01|7.850E+00|9.860E+00|9.184E+00|7.245E+00|6.295E+00|9.404E+01|-2.311E+00|1.831E+01|1.794E+01|| 0|4.953E+01|7.817E+01|1.360E+00|7.634E-02|1.897E+00|8.601E-02|1.407E+00|1.170E+01|1.334E+01|1.062E+01|1.717E+01|1.534E+01|2.495E+01|-3.342E+00|3.999E+01|3.910E+01|| 0|2.017E+01|1.129E+01|2.375E+00|4.122E-01|3.804E+00|3.568E-01|3.717E+00|1.820E+01|2.948E+01|2.106E+01|2.658E+01|2.013E+01|2.931E+01|-2.930E+00|5.394E+01|5.333E+01|| 0|1.421E+01|6.546E+00|2.731E+00|5.824E-01|3.750E+00|4.444E-01|3.870E+00|2.490E+01|3.800E+01|2.783E+01|3.129E+01|2.396E+01|3.087E+01|-2.502E+00|6.283E+01|6.230E+01|| 0|8.467E+00|1.840E+00|2.191E+00|8.886E-01|2.491E+00|6.301E-01|2.539E+00|3.630E+01|5.100E+01|3.550E+01|4.329E+01|3.009E+01|3.979E+01|-2.311E+00|8.434E+01|8.389E+01|| 0|2.929E+02|1.574E+03|2.293E+25|3.315E+23|2.893E+25|2.599E+23|3.943E+00|1.633E-01|9.012E+00|8.017E+00|7.668E+00|7.392E+00|9.474E+01|-2.311E+00|2.036E+01|1.964E+01|| 0|1.208E+02|7.239E+01|2.686E+24|4.880E+23|5.404E+24|4.899E+23|1.096E+00|1.029E+00|1.697E+01|1.305E+01|1.858E+01|1.494E+01|1.989E+01|-3.000E+00|3.539E+01|3.510E+01|| 0|2.893E+01|1.137E+01|4.692E+24|1.294E+24|9.016E+24|1.172E+24|2.335E+00|8.643E-01|3.089E+01|2.298E+01|2.578E+01|2.006E+01|2.849E+01|-2.708E+00|4.959E+01|4.929E+01||
 131|135.4798451|-44.7061417|0|2.291E+02|1.561E+03|protostellar      || 0|4.059E+01|1.951E+02| 3.395E-01|6.765E-03| 5.034E-01|7.228E-03| 4.957E-01|8.209E+00|7.948E+00|6.462E+00|7.613E+00|6.118E+00|1.010E+02|-2.311E+00|1.945E+01|1.839E+01|| 1|2.008E+01|2.437E+01|7.017E-01|4.134E-02|6.941E-01|3.191E-02|4.415E-01|1.170E+01|1.197E+01|1.144E+01|7.973E+00|6.813E+00|1.569E+02|-2.311E+00|2.713E+01|2.704E+01|| 0|7.521E+00|2.593E+00|6.502E-01|2.001E-01|7.061E-01|1.360E-01|7.959E-01|1.820E+01|2.450E+01|2.056E+01|2.094E+01|1.714E+01|1.215E+02|-2.311E+00|4.219E+01|4.206E+01||10|9.999E-31|2.143E-31|6.471E-01|3.954E-01|1.890E+00|3.609E-01|1.824E+00|2.490E+01|5.798E+01|4.245E+01|4.443E+01|3.286E+01|9.649E+01|-3.000E+00|7.492E+01|7.470E+01||15|9.999E-31|1.401E-31|4.601E-01|5.278E-01|1.866E+00|4.852E-01|1.546E+00|3.630E+01|9.609E+01|7.355E+01|6.746E+01|5.180E+01|6.649E+01|-3.000E+00|1.090E+02|1.089E+02|| 0|2.222E+02|1.554E+03|1.522E+25|1.935E+23|1.598E+25|1.523E+23|3.382E+00|1.904E-01|8.996E+00|8.032E+00|7.669E+00|6.989E+00|1.014E+02|-2.311E+00|2.052E+01|1.964E+01||10|3.297E+01|5.074E+00|6.389E+23|2.845E+23|7.859E+23|2.195E+23|1.178E-01|7.524E+00|1.362E+01|1.005E+01|1.216E+01|1.014E+01|9.543E+01|-2.311E+00|2.713E+01|2.704E+01||10|9.999E-31|2.193E-31|1.206E+24|7.814E+23|3.634E+24|7.819E+23|1.001E+00|2.808E+00|4.099E+01|3.358E+01|3.078E+01|2.467E+01|1.075E+02|-3.000E+00|5.469E+01|5.460E+01||
 132|135.0240268|-44.0720148|1|2.331E+02|1.541E+03|protostellar      || 0|5.772E+01|2.815E+02| 5.073E-01|1.136E-02| 6.906E-01|1.112E-02| 6.689E-01|7.507E+00|7.075E+00|6.552E+00|6.973E+00|6.243E+00|1.092E+02|-2.311E+00|1.749E+01|1.718E+01|| 0|3.164E+01|1.208E+02|1.603E+00|4.809E-02|2.291E+00|3.757E-02|2.162E+00|1.170E+01|1.536E+01|1.301E+01|1.393E+01|1.222E+01|1.045E+02|-2.311E+00|2.781E+01|2.704E+01|| 0|1.235E+01|9.797E+00|2.198E+00|3.419E-01|3.278E+00|2.469E-01|3.282E+00|1.820E+01|2.719E+01|2.335E+01|2.259E+01|1.982E+01|8.946E+01|-2.453E+00|4.488E+01|4.464E+01||10|1.987E+00|3.818E-01|1.302E+00|7.959E-01|1.751E+00|5.590E-01|1.773E+00|2.490E+01|3.515E+01|2.984E+01|2.921E+01|2.566E+01|8.841E+01|-2.311E+00|5.763E+01|5.754E+01||30|7.120E+00|2.506E-01|2.521E-01|8.943E-01|4.632E-01|6.331E-01|4.562E-01|3.630E+01|6.696E+01|5.189E+01|4.976E+01|3.884E+01|9.125E+00|-2.311E+00|8.392E+01|8.389E+01|| 0|2.221E+02|1.512E+03|2.006E+25|2.663E+23|2.174E+25|2.078E+23|4.225E+00|1.524E-01|8.813E+00|8.199E+00|7.604E+00|7.017E+00|1.004E+02|-2.311E+00|2.016E+01|1.964E+01|| 0|2.808E+01|7.057E+00|1.345E+24|5.934E+23|1.857E+24|4.576E+23|4.690E-01|2.307E+00|1.569E+01|1.300E+01|1.378E+01|1.162E+01|8.937E+01|-2.311E+00|2.710E+01|2.704E+01||10|9.999E-31|9.059E-32|1.709E+24|1.664E+24|3.531E+24|1.667E+24|9.450E-01|2.249E+00|3.580E+01|2.199E+01|2.913E+01|1.882E+01|8.779E+01|-3.000E+00|5.478E+01|5.460E+01||
 133|135.0242129|-44.0409039|0|2.811E+02|1.531E+03|protostellar      || 5|4.244E+01|1.895E+02| 3.904E-01|7.070E-03| 4.781E-01|7.209E-03| 2.239E+00|7.850E+00|6.380E+01|4.707E+01|7.021E+00|5.877E+00|9.989E+01|-2.311E+00|1.892E+01|1.723E+01|| 0|6.744E+01|2.322E+02|2.413E+00|6.063E-02|2.606E+00|4.756E-02|2.086E+00|1.170E+01|1.273E+01|1.076E+01|1.203E+01|9.936E+00|1.154E+02|-2.311E+00|2.802E+01|2.704E+01|| 0|2.725E+01|4.764E+01|2.594E+00|1.618E-01|2.647E+00|1.104E-01|2.697E+00|1.820E+01|2.150E+01|1.917E+01|1.915E+01|1.731E+01|9.043E+01|-2.311E+00|4.247E+01|4.206E+01|| 0|1.233E+01|6.145E+00|1.986E+00|4.467E-01|1.966E+00|3.137E-01|2.078E+00|2.490E+01|2.813E+01|2.656E+01|2.472E+01|2.352E+01|8.515E+01|-2.311E+00|5.762E+01|5.754E+01||30|5.043E+00|5.607E-01|8.920E-01|6.451E-01|8.406E-01|4.568E-01|9.593E-01|3.630E+01|4.879E+01|3.401E+01|4.172E+01|3.107E+01|4.560E+00|-2.311E+00|8.414E+01|8.389E+01|| 0|2.347E+02|1.502E+03|2.958E+25|4.214E+23|3.293E+25|3.280E+23|6.121E+00|1.052E-01|8.772E+00|8.236E+00|7.678E+00|7.317E+00|1.165E+02|-2.311E+00|2.006E+01|1.964E+01|| 0|1.288E+02|8.637E+01|3.329E+24|5.455E+23|4.142E+24|4.556E+23|9.810E-01|9.782E-01|1.335E+01|1.202E+01|1.350E+01|1.260E+01|1.254E+02|-2.502E+00|2.937E+01|2.927E+01|| 0|2.337E+01|1.026E+01|3.681E+24|1.051E+24|4.847E+24|8.095E+23|1.293E+00|1.299E+00|2.265E+01|2.170E+01|1.930E+01|1.868E+01|9.611E+01|-2.311E+00|4.209E+01|4.206E+01||
 134|135.1578116|-44.8548912|1|3.801E+02|1.531E+03|protostellar      || 5|6.694E+01|3.739E+02| 6.245E-01|9.428E-03| 7.342E-01|9.198E-03| 3.232E+00|7.507E+00|9.224E+01|7.085E+01|7.081E+00|5.987E+00|1.247E+02|-2.311E+00|1.810E+01|1.646E+01|| 0|1.084E+02|6.100E+02|3.152E+00|4.827E-02|3.495E+00|4.524E-02|2.819E+00|1.170E+01|1.239E+01|1.105E+01|1.276E+01|1.114E+01|9.295E+01|-2.762E+00|3.346E+01|3.232E+01|| 0|3.960E+01|5.119E+01|3.405E+00|2.941E-01|3.293E+00|2.000E-01|3.387E+00|1.820E+01|2.051E+01|1.920E+01|1.804E+01|1.715E+01|2.199E+01|-2.311E+00|4.223E+01|4.206E+01|| 0|1.480E+01|8.177E+00|2.816E+00|5.962E-01|2.967E+00|4.189E-01|3.143E+00|2.490E+01|2.901E+01|2.771E+01|2.515E+01|2.444E+01|6.030E+01|-2.311E+00|5.767E+01|5.754E+01|| 0|5.132E+00|1.902E+00|1.773E+00|4.082E-01|1.660E+00|2.892E-01|1.431E+00|3.630E+01|3.975E+01|3.315E+01|3.560E+01|2.953E+01|1.111E+02|-2.311E+00|8.424E+01|8.389E+01|| 0|3.125E+02|1.335E+03|2.715E+25|5.471E+23|3.096E+25|4.255E+23|5.353E+00|1.203E-01|8.866E+00|8.149E+00|8.030E+00|7.430E+00|1.296E+02|-2.311E+00|2.003E+01|1.964E+01|| 0|1.691E+02|2.142E+02|3.827E+24|3.405E+23|4.607E+24|2.631E+23|1.112E+00|8.589E-01|1.327E+01|1.198E+01|1.306E+01|1.233E+01|7.937E+01|-2.311E+00|2.720E+01|2.704E+01|| 0|2.777E+01|1.970E+01|4.853E+24|9.195E+23|7.700E+24|7.086E+23|2.177E+00|9.268E-01|2.752E+01|2.578E+01|2.097E+01|1.958E+01|1.761E+02|-2.311E+00|4.208E+01|4.206E+01||
 138|135.1975731|-45.0369957|0|2.171E+02|1.391E+03|protostellar      || 5|5.244E+01|2.770E+02| 4.775E-01|8.005E-03| 6.230E-01|9.356E-03| 3.677E+00|8.977E+00|5.149E+01|4.315E+01|7.937E+00|6.676E+00|1.081E+02|-2.311E+00|2.127E+01|2.011E+01|| 0|6.547E+01|1.831E+02|1.791E+00|4.998E-02|2.112E+00|5.159E-02|1.930E+00|1.170E+01|1.424E+01|1.040E+01|1.531E+01|1.181E+01|1.204E+02|-3.000E+00|3.742E+01|3.510E+01|| 0|2.089E+01|1.427E+01|1.848E+00|2.632E-01|1.673E+00|1.792E-01|1.740E+00|1.820E+01|2.090E+01|1.763E+01|1.884E+01|1.566E+01|1.649E+02|-2.311E+00|4.233E+01|4.206E+01|| 0|6.433E+00|1.619E+00|1.273E+00|4.183E-01|1.245E+00|2.944E-01|1.278E+00|2.490E+01|3.210E+01|2.251E+01|2.900E+01|1.959E+01|1.623E+02|-2.311E+00|5.792E+01|5.754E+01||35|9.999E-31|8.425E-32|7.284E-01|3.860E-01|5.311E-01|3.560E-01|4.201E+00|3.630E+01|1.723E+04|8.652E+03|3.000E+00|3.000E+00|9.480E+00|-3.000E+00|1.099E+02|1.089E+02|| 0|1.818E+02|1.356E+03|1.547E+25|1.803E+23|1.630E+25|1.465E+23|3.275E+00|1.966E-01|8.840E+00|8.173E+00|7.717E+00|7.388E+00|1.196E+02|-2.311E+00|2.105E+01|2.038E+01|| 0|8.129E+01|4.652E+01|1.672E+24|2.863E+23|1.733E+24|2.211E+23|4.266E-01|2.097E+00|1.284E+01|1.086E+01|1.251E+01|1.114E+01|1.510E+02|-2.311E+00|2.718E+01|2.704E+01|| 0|1.432E+01|2.899E+00|1.793E+24|7.750E+23|1.937E+24|5.984E+23|5.331E-01|2.861E+00|2.341E+01|1.732E+01|2.080E+01|1.483E+01|1.676E+02|-2.311E+00|4.223E+01|4.206E+01||
 139|135.0712096|-44.6512642|0|3.061E+02|1.381E+03|protostellar      || 0|4.609E+01|2.279E+02| 3.567E-01|6.636E-03| 5.384E-01|7.753E-03| 4.946E-01|8.977E+00|7.738E+00|6.261E+00|7.994E+00|6.160E+00|1.234E+02|-2.311E+00|2.133E+01|2.005E+01|| 0|1.008E+02|5.559E+02|2.571E+00|3.220E-02|3.137E+00|3.430E-02|2.256E+00|1.170E+01|1.360E+01|1.007E+01|1.512E+01|1.059E+01|1.212E+02|-3.000E+00|3.975E+01|3.510E+01|| 0|5.187E+01|1.163E+02|2.898E+00|1.307E-01|2.762E+00|9.124E-02|2.788E+00|1.820E+01|2.078E+01|1.798E+01|1.904E+01|1.668E+01|1.563E+02|-2.357E+00|4.364E+01|4.290E+01|| 0|2.460E+01|2.971E+01|2.320E+00|1.950E-01|2.490E+00|1.377E-01|2.622E+00|2.490E+01|3.154E+01|2.597E+01|2.717E+01|2.273E+01|1.624E+02|-2.311E+00|5.828E+01|5.754E+01|| 0|1.171E+01|7.475E+00|1.496E+00|2.270E-01|1.592E+00|1.612E-01|1.714E+00|3.630E+01|4.724E+01|3.738E+01|3.994E+01|3.145E+01|1.787E+02|-2.311E+00|8.462E+01|8.389E+01|| 0|2.176E+02|1.208E+03|7.301E+24|1.251E+23|8.416E+24|1.553E+23|2.262E+00|3.119E-01|9.375E+00|9.252E+00|1.054E+01|9.534E+00|1.350E+02|-3.528E+00|3.173E+01|3.160E+01|| 0|1.672E+02|2.888E+02|2.522E+24|1.577E+23|4.704E+24|1.866E+23|8.554E-01|1.189E+00|1.447E+01|1.245E+01|1.870E+01|1.658E+01|1.539E+02|-3.528E+00|4.181E+01|4.128E+01|| 0|5.114E+01|5.571E+01|3.443E+24|3.403E+23|5.325E+24|3.211E+23|1.361E+00|1.275E+00|2.497E+01|2.100E+01|2.347E+01|2.035E+01|1.644E+02|-2.817E+00|5.176E+01|5.127E+01||
 147|135.4113766|-44.9804951|0|2.111E+02|1.151E+03|protostellar      || 0|6.987E+01|5.046E+02| 6.132E-01|9.143E-03| 7.915E-01|8.951E-03| 8.853E-01|7.507E+00|7.387E+00|6.928E+00|6.328E+00|5.733E+00|7.067E+01|-2.311E+00|1.752E+01|1.714E+01|| 0|2.422E+01|3.734E+01|6.741E-01|3.197E-02|8.052E-01|3.452E-02|7.065E-01|1.170E+01|1.438E+01|9.996E+00|1.606E+01|1.276E+01|9.439E+01|-3.166E+00|3.875E+01|3.704E+01|| 0|7.135E+00|5.298E+00|7.500E-01|1.247E-01|1.125E+00|1.099E-01|1.286E+00|1.820E+01|2.673E+01|2.529E+01|2.458E+01|2.251E+01|6.325E+01|-3.000E+00|5.469E+01|5.460E+01|| 0|9.999E-31|2.695E-31|7.682E-01|2.811E-01|1.172E+00|2.566E-01|1.245E+00|2.490E+01|3.884E+01|2.963E+01|3.467E+01|2.812E+01|8.541E+01|-3.000E+00|7.502E+01|7.470E+01||10|9.999E-31|1.602E-31|5.588E-01|2.983E-01|6.900E-01|2.744E-01|7.301E-01|3.630E+01|5.087E+01|3.755E+01|4.938E+01|3.014E+01|6.798E+01|-3.000E+00|1.093E+02|1.089E+02|| 0|1.956E+02|1.040E+03|1.466E+25|2.312E+23|1.592E+25|1.824E+23|3.100E+00|2.077E-01|9.117E+00|7.924E+00|7.518E+00|6.975E+00|7.562E+01|-2.311E+00|2.051E+01|1.964E+01|| 0|2.929E+01|7.596E+00|5.406E+23|2.201E+23|5.382E+23|1.697E+23|1.359E-01|6.528E+00|1.215E+01|1.129E+01|1.163E+01|1.141E+01|1.511E+02|-2.311E+00|2.706E+01|2.704E+01|| 0|5.010E+00|1.622E+00|9.957E+23|4.196E+23|2.220E+24|4.199E+23|7.108E-01|3.485E+00|3.421E+01|3.126E+01|2.668E+01|2.456E+01|3.813E+01|-3.000E+00|5.466E+01|5.460E+01||MSX5C G266.3267+00.9389
 148|135.0050415|-44.5321305|0|2.401E+02|1.131E+03|protostellar      || 0|2.498E+01|6.663E+01| 1.917E-01|6.731E-03| 2.650E-01|7.881E-03| 2.488E-01|8.977E+00|7.244E+00|6.243E+00|8.413E+00|6.626E+00|1.161E+02|-2.311E+00|2.096E+01|2.049E+01|| 0|1.265E+02|9.482E+02|3.844E+00|3.759E-02|4.424E+00|3.598E-02|3.013E+00|1.170E+01|1.269E+01|1.078E+01|1.256E+01|1.030E+01|1.154E+02|-2.762E+00|3.496E+01|3.232E+01|| 0|4.965E+01|2.185E+02|3.655E+00|8.838E-02|3.054E+00|6.023E-02|3.315E+00|1.820E+01|1.910E+01|1.836E+01|1.690E+01|1.543E+01|1.214E+02|-2.311E+00|4.241E+01|4.206E+01|| 1|2.345E+01|1.404E+01|2.439E+00|3.690E-01|1.868E+00|2.596E-01|2.367E+00|2.490E+01|2.810E+01|2.439E+01|2.267E+01|1.051E+01|1.238E+02|-2.311E+00|5.783E+01|5.754E+01|| 0|1.088E+01|2.940E+00|1.345E+00|4.238E-01|1.085E+00|3.002E-01|1.110E+00|3.630E+01|3.877E+01|3.399E+01|2.974E+01|2.609E+01|1.048E+02|-2.311E+00|8.407E+01|8.389E+01|| 0|8.353E+01|3.534E+02|5.297E+24|1.289E+23|5.611E+24|1.181E+23|1.434E+00|4.617E-01|8.934E+00|8.552E+00|9.294E+00|8.245E+00|1.255E+02|-2.604E+00|2.347E+01|2.326E+01|| 0|1.715E+02|4.491E+02|3.313E+24|1.270E+23|3.835E+24|1.091E+23|8.610E-01|1.039E+00|1.270E+01|1.098E+01|1.378E+01|1.231E+01|1.351E+02|-2.553E+00|3.048E+01|2.987E+01|| 0|4.021E+01|4.240E+01|3.765E+24|3.559E+23|4.025E+24|2.755E+23|1.163E+00|1.332E+00|2.221E+01|1.884E+01|1.880E+01|1.411E+01|1.239E+02|-2.311E+00|4.246E+01|4.206E+01||
 149|135.2076528|-44.4728003|1|2.461E+02|1.101E+03|protostellar      || 0|2.715E+01|4.286E+01| 1.254E-01|5.592E-03| 1.362E-01|6.554E-03| 9.209E-02|8.977E+00|5.947E+00|5.854E+00|4.446E+00|4.203E+00|9.621E+01|-2.311E+00|2.076E+01|2.073E+01|| 0|6.204E+01|2.617E+02|1.642E+00|3.549E-02|1.682E+00|2.829E-02|1.744E+00|1.170E+01|1.363E+01|1.096E+01|1.220E+01|1.030E+01|1.137E+02|-2.311E+00|2.896E+01|2.704E+01|| 0|2.561E+01|1.810E+01|1.895E+00|2.877E-01|1.836E+00|1.956E-01|2.074E+00|1.820E+01|2.207E+01|1.983E+01|1.791E+01|1.651E+01|4.524E+01|-2.311E+00|4.222E+01|4.206E+01|| 0|7.535E+00|5.984E+00|2.213E+00|4.146E-01|3.974E+00|2.911E-01|4.061E+00|2.490E+01|4.279E+01|3.981E+01|3.117E+01|2.904E+01|6.365E+01|-2.311E+00|5.758E+01|5.754E+01||11|9.999E-31|1.321E-31|1.643E+00|8.981E-01|2.318E+00|8.268E-01|3.336E+00|3.630E+01|7.519E+01|4.385E+01|5.538E+01|2.939E+01|9.917E+01|-3.000E+00|1.096E+02|1.089E+02|| 0|1.939E+02|1.065E+03|1.336E+25|2.201E+23|1.217E+25|2.325E+23|3.520E+00|1.849E-01|8.703E+00|8.482E+00|7.446E+00|7.133E+00|9.555E+01|-3.000E+00|2.703E+01|2.681E+01|| 0|1.324E+02|9.571E+01|2.325E+24|3.983E+23|2.820E+24|3.069E+23|6.974E-01|1.413E+00|1.309E+01|1.292E+01|1.214E+01|1.206E+01|1.456E+02|-2.311E+00|2.705E+01|2.704E+01|| 0|1.967E+01|1.429E+01|3.486E+24|7.642E+23|7.378E+24|5.890E+23|1.878E+00|1.241E+00|3.140E+01|3.017E+01|2.265E+01|2.163E+01|1.525E+02|-2.311E+00|4.210E+01|4.206E+01||
 151|134.8936416|-43.8241791|1|5.601E+02|1.051E+03|protostellar      || 0|2.017E+02|6.934E+02| 3.202E+00|9.623E-02| 4.698E+00|1.224E-01| 4.679E+00|7.507E+00|7.275E+00|6.998E+00|8.321E+00|7.544E+00|1.074E+02|-3.000E+00|2.259E+01|2.244E+01|| 0|1.800E+02|9.797E+01|1.108E+01|1.905E+00|1.348E+01|1.473E+00|1.335E+01|1.170E+01|1.547E+01|1.154E+01|1.347E+01|1.044E+01|1.206E+02|-2.311E+00|2.724E+01|2.704E+01|| 0|5.945E+01|4.450E+01|1.634E+01|2.751E+00|2.213E+01|1.870E+00|2.238E+01|1.820E+01|2.570E+01|2.294E+01|2.108E+01|1.914E+01|1.161E+02|-2.311E+00|4.221E+01|4.206E+01|| 0|2.253E+01|9.921E+00|8.742E+00|2.470E+00|1.107E+01|1.739E+00|1.155E+01|2.490E+01|3.278E+01|3.041E+01|2.681E+01|2.530E+01|8.162E+01|-2.311E+00|5.789E+01|5.754E+01|| 0|2.225E+01|7.652E+00|4.387E+00|1.424E+00|5.913E+00|1.009E+00|6.095E+00|3.630E+01|5.294E+01|4.284E+01|4.282E+01|3.512E+01|1.433E+02|-2.311E+00|8.420E+01|8.389E+01|| 0|4.509E+02|7.738E+02|1.358E+25|7.684E+23|1.390E+25|5.959E+23|3.347E+00|1.924E-01|9.131E+00|7.913E+00|8.411E+00|7.755E+00|1.434E+02|-2.311E+00|1.991E+01|1.964E+01|| 0|1.802E+02|9.830E+01|4.656E+24|9.060E+23|6.670E+24|7.004E+23|1.749E+00|6.528E-01|1.707E+01|1.331E+01|1.418E+01|1.127E+01|1.306E+02|-2.311E+00|2.723E+01|2.704E+01|| 0|3.326E+01|3.498E+01|9.770E+24|1.183E+24|1.389E+25|9.130E+23|3.635E+00|4.797E-01|2.376E+01|2.230E+01|2.022E+01|1.916E+01|1.018E+02|-2.311E+00|4.218E+01|4.206E+01||
 156|135.1454333|-45.0935738|0|3.121E+02|1.011E+03|protostellar      || 0|1.962E+01|5.444E+01| 1.720E-01|6.057E-03| 2.247E-01|7.095E-03| 2.322E-01|8.977E+00|7.134E+00|6.601E+00|7.630E+00|5.972E+00|1.388E+02|-2.311E+00|2.085E+01|2.062E+01|| 0|5.182E+01|1.197E+02|1.552E+00|6.945E-02|1.585E+00|5.383E-02|1.585E+00|1.170E+01|1.267E+01|1.141E+01|1.195E+01|1.090E+01|1.049E+02|-2.311E+00|2.737E+01|2.704E+01|| 0|2.933E+01|2.398E+01|3.026E+00|4.604E-01|4.000E+00|3.131E-01|4.164E+00|1.820E+01|2.567E+01|2.290E+01|2.104E+01|1.914E+01|5.627E+01|-2.311E+00|4.223E+01|4.206E+01|| 0|2.104E+01|8.559E+00|2.954E+00|8.590E-01|3.535E+00|6.038E-01|3.713E+00|2.490E+01|3.214E+01|2.914E+01|2.738E+01|2.499E+01|4.648E+01|-2.311E+00|5.771E+01|5.754E+01|| 0|5.815E+00|1.448E+00|2.199E+00|9.944E-01|2.874E+00|7.042E-01|2.982E+00|3.630E+01|5.151E+01|4.269E+01|4.323E+01|3.648E+01|6.248E+01|-2.311E+00|8.408E+01|8.389E+01|| 0|2.662E+02|9.993E+02|1.618E+25|4.091E+23|1.724E+25|3.327E+23|3.594E+00|1.792E-01|8.667E+00|8.336E+00|7.975E+00|7.629E+00|9.001E+01|-2.311E+00|2.081E+01|2.066E+01|| 0|1.426E+02|7.378E+01|2.874E+24|6.682E+23|3.895E+24|5.154E+23|1.021E+00|1.069E+00|1.513E+01|1.373E+01|1.327E+01|1.204E+01|6.659E+01|-2.311E+00|2.710E+01|2.704E+01|| 0|4.230E+01|1.605E+01|4.752E+24|1.599E+24|7.192E+24|1.233E+24|1.955E+00|9.549E-01|2.581E+01|2.353E+01|2.107E+01|1.921E+01|4.218E+01|-2.311E+00|4.216E+01|4.206E+01||
 160|134.7664883|-43.0011392|1|2.321E+02|9.361E+02|protostellar      || 0|3.166E+01|1.410E+02| 2.801E-01|5.949E-03| 4.402E-01|6.356E-03| 4.760E-01|8.209E+00|8.779E+00|6.847E+00|6.986E+00|6.237E+00|1.220E+02|-2.311E+00|1.953E+01|1.831E+01|| 0|1.506E+01|1.320E+01|4.645E-01|6.234E-02|5.626E-01|4.807E-02|5.512E-01|1.170E+01|1.360E+01|1.277E+01|1.162E+01|1.074E+01|1.112E+01|-2.311E+00|2.710E+01|2.704E+01|| 0|7.067E+00|4.217E+00|9.356E-01|2.106E-01|1.360E+00|1.431E-01|1.371E+00|1.820E+01|2.654E+01|2.437E+01|2.091E+01|1.953E+01|7.265E+01|-2.311E+00|4.214E+01|4.206E+01|| 0|1.135E+01|8.716E+00|1.343E+00|2.296E-01|2.788E+00|2.007E-01|2.847E+00|2.490E+01|4.378E+01|3.730E+01|3.730E+01|3.227E+01|5.777E+01|-2.873E+00|7.182E+01|7.154E+01||35|1.687E+00|2.695E-02|1.253E-02|1.247E-01|2.999E-02|8.820E-02|2.706E-02|3.630E+01|7.572E+01|6.545E+01|5.017E+01|4.337E+01|1.647E+01|-2.311E+00|8.390E+01|8.389E+01|| 0|2.280E+02|9.257E+02|5.054E+24|1.251E+23|5.258E+24|9.778E+22|1.448E+00|4.797E-01|9.826E+00|8.559E+00|7.856E+00|7.410E+00|1.023E+02|-2.311E+00|2.023E+01|1.964E+01|| 0|2.879E+01|1.504E+01|6.119E+23|1.928E+23|2.080E+24|1.930E+23|5.247E-01|3.479E+00|2.550E+01|2.277E+01|1.904E+01|1.700E+01|9.060E+01|-3.000E+00|3.517E+01|3.510E+01|| 0|4.785E-09|3.802E-09|1.234E+24|2.764E+23|4.044E+24|2.764E+23|9.992E-01|2.756E+00|3.667E+01|3.604E+01|2.778E+01|2.730E+01|6.109E+01|-3.000E+00|5.462E+01|5.460E+01||
 164|135.1139904|-44.0033580|0|2.251E+02|8.861E+02|protostellar      || 0|2.823E+01|1.084E+02| 2.651E-01|6.842E-03| 3.144E-01|7.008E-03| 3.256E-01|7.850E+00|6.834E+00|6.292E+00|7.002E+00|6.202E+00|6.825E+01|-2.311E+00|1.828E+01|1.798E+01|| 0|7.142E+01|9.010E+01|2.689E+00|1.563E-01|3.239E+00|1.216E-01|1.962E+00|1.170E+01|1.316E+01|1.040E+01|1.193E+01|9.406E+00|1.103E+02|-2.311E+00|2.758E+01|2.704E+01|| 0|2.259E+01|8.886E+00|2.356E+00|6.027E-01|1.971E+00|4.095E-01|2.118E+00|1.820E+01|1.965E+01|1.782E+01|1.783E+01|1.473E+01|8.237E+01|-2.311E+00|4.216E+01|4.206E+01|| 1|9.201E+00|1.112E+00|1.384E+00|6.383E-01|1.046E+00|4.489E-01|1.659E+00|2.490E+01|4.176E+01|2.244E+01|3.000E+00|3.000E+00|6.440E+01|-2.311E+00|5.777E+01|5.754E+01|| 0|9.999E-31|5.305E-31|2.336E+00|5.714E-01|4.907E+00|5.256E-01|4.705E+00|3.630E+01|6.026E+01|5.175E+01|5.299E+01|4.767E+01|1.735E+02|-3.000E+00|1.093E+02|1.089E+02|| 0|1.597E+02|8.666E+02|1.947E+25|3.213E+23|2.170E+25|2.485E+23|3.816E+00|1.687E-01|8.632E+00|8.370E+00|7.635E+00|7.404E+00|1.195E+02|-2.311E+00|1.981E+01|1.964E+01|| 0|1.345E+02|1.239E+02|3.323E+24|3.326E+23|4.474E+24|2.564E+23|6.077E-01|1.458E+00|1.193E+01|1.148E+01|1.209E+01|1.150E+01|1.096E+02|-2.311E+00|2.708E+01|2.704E+01|| 0|2.281E+01|6.840E+00|2.904E+24|9.882E+23|2.863E+24|7.619E+23|7.492E-01|1.870E+00|1.947E+01|1.757E+01|1.759E+01|1.563E+01|8.832E+01|-2.311E+00|4.213E+01|4.206E+01||
 165|134.8510663|-44.5563226|0|1.831E+02|8.681E+02|protostellar      || 0|2.844E+01|1.220E+02| 2.672E-01|6.470E-03| 3.662E-01|6.929E-03| 3.387E-01|8.209E+00|6.944E+00|6.378E+00|7.489E+00|6.520E+00|1.248E+02|-2.311E+00|1.913E+01|1.878E+01|| 0|3.150E+01|6.301E+01|9.797E-01|4.368E-02|1.056E+00|3.384E-02|8.756E-01|1.170E+01|1.281E+01|1.069E+01|1.190E+01|9.817E+00|1.310E+02|-2.311E+00|2.737E+01|2.704E+01|| 0|1.861E+01|2.497E+01|1.425E+00|1.122E-01|1.863E+00|9.936E-02|1.782E+00|1.820E+01|2.341E+01|2.036E+01|2.339E+01|2.086E+01|2.809E+01|-3.000E+00|5.512E+01|5.460E+01|| 0|1.485E+01|1.373E+01|1.506E+00|1.983E-01|1.942E+00|1.394E-01|1.971E+00|2.490E+01|3.317E+01|2.981E+01|2.790E+01|2.567E+01|4.637E+01|-2.311E+00|5.779E+01|5.754E+01|| 0|1.134E+01|5.771E+00|1.392E+00|3.336E-01|1.779E+00|2.362E-01|1.876E+00|3.630E+01|4.879E+01|4.430E+01|3.954E+01|3.645E+01|4.148E+01|-2.311E+00|8.407E+01|8.389E+01|| 0|1.558E+02|8.462E+02|1.007E+25|1.822E+23|9.168E+24|1.446E+23|2.511E+00|2.564E-01|8.798E+00|8.212E+00|7.584E+00|7.383E+00|6.179E+01|-2.357E+00|2.043E+01|2.003E+01|| 0|7.742E+01|1.332E+02|1.860E+24|1.498E+23|9.519E+24|3.088E+23|1.440E+00|1.066E+00|2.162E+01|1.901E+01|3.280E+01|2.926E+01|1.637E+01|-6.158E+00|7.266E+01|7.205E+01|| 0|3.084E+01|3.058E+01|2.926E+24|3.832E+23|6.427E+24|3.842E+23|1.640E+00|1.283E+00|2.966E+01|2.602E+01|2.682E+01|2.396E+01|4.056E+01|-3.000E+00|5.489E+01|5.460E+01||
 167|135.3523880|-44.9644420|0|2.341E+02|8.481E+02|protostellar      || 0|4.090E+01|1.070E+02| 3.859E-01|1.273E-02| 4.796E-01|1.302E-02| 4.665E-01|7.850E+00|7.361E+00|5.762E+00|7.362E+00|5.907E+00|8.033E+01|-2.311E+00|1.848E+01|1.774E+01|| 0|5.723E+01|1.623E+02|2.543E+00|1.158E-01|4.137E+00|8.977E-02|4.274E+00|1.170E+01|1.716E+01|1.530E+01|1.427E+01|1.299E+01|1.366E+02|-2.311E+00|2.741E+01|2.704E+01|| 0|4.341E+00|3.512E+00|3.371E+00|5.458E-01|4.942E+00|3.712E-01|4.898E+00|1.820E+01|2.709E+01|2.417E+01|2.136E+01|1.909E+01|6.738E+01|-2.311E+00|4.222E+01|4.206E+01|| 0|5.576E+00|1.874E+00|2.485E+00|9.510E-01|3.901E+00|6.679E-01|3.961E+00|2.490E+01|3.901E+01|3.356E+01|3.034E+01|2.646E+01|7.619E+01|-2.311E+00|5.761E+01|5.754E+01||30|1.666E-02|1.346E-03|5.236E-01|9.486E-01|9.190E-01|6.713E-01|9.538E-01|3.630E+01|6.124E+01|5.692E+01|4.457E+01|4.153E+01|8.535E+01|-2.311E+00|8.391E+01|8.389E+01|| 0|1.991E+02|8.225E+02|3.741E+25|7.706E+23|4.177E+25|5.995E+23|7.399E+00|8.702E-02|8.883E+00|8.134E+00|7.714E+00|7.291E+00|6.933E+01|-2.311E+00|2.004E+01|1.964E+01|| 0|1.010E+02|7.277E+01|3.299E+24|6.941E+23|6.517E+24|5.350E+23|1.839E+00|8.149E-01|2.033E+01|1.925E+01|1.518E+01|1.432E+01|4.033E+01|-2.311E+00|2.707E+01|2.704E+01|| 0|3.522E+00|1.093E+00|4.485E+24|1.906E+24|7.573E+24|1.469E+24|1.945E+00|1.011E+00|2.750E+01|2.451E+01|2.137E+01|1.908E+01|6.219E+01|-2.311E+00|4.210E+01|4.206E+01||
 168|134.3864891|-42.6744036|0|1.901E+02|8.291E+02|protostellar      || 0|5.744E+01|3.830E+02| 5.324E-01|7.710E-03| 5.841E-01|7.210E-03| 6.071E-01|7.178E+00|6.717E+00|5.988E+00|6.283E+00|5.564E+00|9.430E+01|-2.311E+00|1.690E+01|1.622E+01|| 0|3.520E+01|5.959E+01|1.081E+00|6.307E-02|1.098E+00|4.881E-02|1.027E+00|1.170E+01|1.235E+01|1.108E+01|1.157E+01|1.089E+01|8.966E+01|-2.311E+00|2.730E+01|2.704E+01|| 0|1.672E+01|1.093E+01|1.373E+00|1.885E-01|1.730E+00|1.671E-01|1.675E+00|1.820E+01|2.489E+01|1.874E+01|2.376E+01|1.972E+01|2.459E+01|-3.000E+00|5.525E+01|5.460E+01|| 0|1.026E+01|4.285E+00|1.148E+00|2.813E-01|1.227E+00|1.978E-01|1.276E+00|2.490E+01|3.112E+01|2.583E+01|2.687E+01|2.325E+01|3.595E+00|-2.311E+00|5.778E+01|5.754E+01||10|5.038E+00|9.498E-01|8.519E-01|4.479E-01|7.937E-01|3.171E-01|8.864E-01|3.630E+01|4.261E+01|3.682E+01|3.632E+01|3.288E+01|3.955E+01|-2.311E+00|8.401E+01|8.389E+01|| 0|1.642E+02|7.319E+02|3.501E+24|7.931E+22|3.896E+24|6.112E+22|7.604E-01|8.468E-01|8.522E+00|8.478E+00|8.096E+00|7.987E+00|1.698E+02|-2.311E+00|1.966E+01|1.964E+01|| 0|6.253E+01|4.827E+01|7.524E+23|1.235E+23|1.057E+24|9.519E+22|2.556E-01|4.091E+00|1.425E+01|1.337E+01|1.350E+01|1.277E+01|9.284E+00|-2.311E+00|2.709E+01|2.704E+01|| 0|1.663E+01|1.008E+01|1.279E+24|2.423E+23|1.632E+24|1.870E+23|4.259E-01|3.831E+00|2.280E+01|2.035E+01|1.973E+01|1.803E+01|1.339E+01|-2.311E+00|4.219E+01|4.206E+01||
 174|134.4727427|-42.7872913|1|3.081E+02|7.501E+02|protostellar      || 5|2.808E+01|1.069E+02| 2.516E-01|5.707E-03| 2.673E-01|6.106E-03| 1.665E+00|8.209E+00|3.389E+01|2.936E+01|6.497E+00|6.012E+00|8.418E+01|-2.311E+00|1.926E+01|1.862E+01|| 0|8.533E+01|1.711E+02|3.381E+00|1.181E-01|3.951E+00|9.216E-02|2.263E+00|1.170E+01|1.287E+01|1.063E+01|1.101E+01|8.829E+00|1.256E+02|-2.311E+00|2.773E+01|2.704E+01|| 0|2.603E+01|2.080E+01|3.227E+00|4.052E-01|3.370E+00|2.763E-01|3.559E+00|1.820E+01|2.355E+01|1.909E+01|2.010E+01|1.650E+01|1.539E+02|-2.311E+00|4.245E+01|4.206E+01|| 0|1.642E+01|1.124E+01|2.954E+00|4.552E-01|3.336E+00|3.205E-01|3.380E+00|2.490E+01|3.161E+01|2.633E+01|2.811E+01|2.421E+01|1.561E+02|-2.311E+00|5.792E+01|5.754E+01|| 0|1.223E+01|4.325E+00|1.734E+00|5.438E-01|1.874E+00|3.851E-01|1.865E+00|3.630E+01|4.258E+01|3.822E+01|3.823E+01|3.532E+01|8.009E+01|-2.311E+00|8.404E+01|8.389E+01|| 0|2.235E+02|6.895E+02|6.555E+24|2.124E+23|7.301E+24|1.639E+23|1.447E+00|4.450E-01|8.632E+00|8.370E+00|8.323E+00|7.990E+00|1.222E+02|-2.311E+00|1.973E+01|1.964E+01|| 0|1.832E+02|2.126E+02|3.135E+24|2.786E+23|5.472E+24|2.961E+23|1.100E+00|9.434E-01|1.527E+01|1.229E+01|1.795E+01|1.528E+01|1.366E+02|-3.166E+00|3.755E+01|3.704E+01|| 0|4.733E+01|4.067E+01|4.680E+24|6.373E+23|9.929E+24|6.402E+23|2.654E+00|8.022E-01|3.132E+01|2.522E+01|2.769E+01|2.233E+01|1.522E+02|-3.000E+00|5.507E+01|5.460E+01||
 175|135.2363930|-44.6589727|1|1.811E+02|7.431E+02|protostellar      || 0|2.974E+01|1.450E+02| 2.704E-01|5.753E-03| 3.712E-01|6.158E-03| 3.910E-01|8.209E+00|7.447E+00|6.819E+00|7.420E+00|6.205E+00|1.697E+02|-2.311E+00|1.915E+01|1.875E+01|| 0|2.876E+01|4.656E+01|8.279E-01|5.356E-02|8.180E-01|4.137E-02|8.008E-01|1.170E+01|1.211E+01|1.130E+01|1.160E+01|1.081E+01|1.090E+01|-2.311E+00|2.719E+01|2.704E+01|| 0|1.594E+01|1.505E+01|1.313E+00|1.229E-01|2.137E+00|1.098E-01|2.002E+00|1.820E+01|3.026E+01|1.981E+01|2.802E+01|1.980E+01|3.415E+01|-3.000E+00|5.614E+01|5.460E+01|| 0|8.996E+00|8.475E+00|1.310E+00|1.692E-01|1.902E+00|1.289E-01|1.934E+00|2.490E+01|3.530E+01|3.111E+01|3.006E+01|2.699E+01|2.636E+01|-2.502E+00|6.263E+01|6.230E+01|| 0|5.374E+00|2.133E+00|9.516E-01|2.893E-01|1.123E+00|2.047E-01|1.125E+00|3.630E+01|4.418E+01|4.128E+01|3.887E+01|3.700E+01|2.450E+01|-2.311E+00|8.399E+01|8.389E+01|| 0|1.660E+02|7.247E+02|8.031E+24|1.316E+23|8.890E+24|1.867E+23|1.966E+00|3.275E-01|9.163E+00|7.885E+00|1.109E+01|9.232E+00|1.462E+02|-4.157E+00|3.705E+01|3.533E+01|| 0|5.528E+01|6.457E+01|1.282E+24|1.488E+23|3.549E+24|1.955E+23|7.910E-01|1.742E+00|1.882E+01|1.758E+01|2.087E+01|1.995E+01|2.201E+01|-3.935E+00|4.618E+01|4.604E+01|| 0|1.740E+01|1.383E+01|1.993E+24|3.266E+23|4.027E+24|2.897E+23|1.086E+00|1.991E+00|3.072E+01|2.652E+01|2.482E+01|2.175E+01|4.195E+01|-2.655E+00|4.855E+01|4.832E+01||
 179|134.9494934|-44.5550283|0|1.711E+02|7.211E+02|protostellar      || 0|3.087E+01|1.089E+02| 2.125E-01|6.917E-03| 4.268E-01|8.861E-03| 4.505E-01|9.817E+00|9.010E+00|8.261E+00|8.209E+00|7.817E+00|8.580E+01|-2.311E+00|2.283E+01|2.252E+01|| 0|4.625E+01|1.742E+02|1.264E+00|3.250E-02|1.195E+00|2.537E-02|1.280E+00|1.170E+01|1.272E+01|1.119E+01|1.092E+01|9.517E+00|1.156E+02|-2.311E+00|2.776E+01|2.704E+01|| 0|1.966E+01|2.835E+01|1.461E+00|1.099E-01|1.282E+00|7.473E-02|1.422E+00|1.820E+01|1.998E+01|1.908E+01|1.709E+01|1.627E+01|8.505E+01|-2.311E+00|4.219E+01|4.206E+01|| 0|1.187E+01|5.428E+00|1.323E+00|3.064E-01|1.280E+00|2.153E-01|1.345E+00|2.490E+01|2.829E+01|2.553E+01|2.518E+01|2.238E+01|1.026E+02|-2.311E+00|5.768E+01|5.754E+01|| 0|6.890E+00|2.117E+00|9.639E-01|3.147E-01|9.157E-01|2.229E-01|9.577E-01|3.630E+01|4.139E+01|3.585E+01|3.667E+01|3.194E+01|1.293E+02|-2.311E+00|8.409E+01|8.389E+01|| 0|1.358E+02|6.871E+02|8.948E+24|1.863E+23|1.024E+25|1.656E+23|2.821E+00|2.546E-01|9.841E+00|9.137E+00|8.372E+00|7.772E+00|8.522E+01|-2.311E+00|2.287E+01|2.246E+01|| 0|8.332E+01|7.732E+01|1.703E+24|2.161E+23|3.396E+24|2.546E+23|6.669E-01|1.639E+00|1.517E+01|1.373E+01|1.837E+01|1.709E+01|9.923E+01|-3.528E+00|4.145E+01|4.128E+01|| 0|2.137E+01|1.016E+01|2.249E+24|5.784E+23|3.028E+24|4.458E+23|7.864E-01|2.129E+00|2.298E+01|2.126E+01|1.984E+01|1.860E+01|1.027E+02|-2.311E+00|4.213E+01|4.206E+01||
 182|135.3430188|-44.7666082|0|1.971E+02|6.951E+02|protostellar      || 5|2.213E+01|6.026E+01| 1.697E-01|5.684E-03| 2.376E-01|6.360E-03| 1.185E+00|8.585E+00|3.951E+01|3.221E+01|7.149E+00|5.765E+00|1.069E+02|-2.311E+00|2.014E+01|1.948E+01|| 0|6.772E+01|3.950E+02|1.938E+00|2.746E-02|1.844E+00|2.188E-02|1.735E+00|1.170E+01|1.278E+01|1.071E+01|1.105E+01|8.711E+00|1.104E+02|-2.311E+00|2.882E+01|2.704E+01|| 0|2.628E+01|4.753E+01|2.026E+00|1.113E-01|1.744E+00|7.604E-02|1.876E+00|1.820E+01|2.015E+01|1.784E+01|1.771E+01|1.521E+01|2.747E+01|-2.311E+00|4.256E+01|4.206E+01|| 0|1.153E+01|7.196E+00|1.581E+00|2.323E-01|1.486E+00|1.638E-01|1.548E+00|2.490E+01|2.956E+01|2.348E+01|2.618E+01|2.076E+01|2.440E+01|-2.311E+00|5.805E+01|5.754E+01|| 0|5.141E+00|1.449E+00|1.118E+00|3.936E-01|1.226E+00|2.790E-01|1.317E+00|3.630E+01|4.783E+01|3.817E+01|4.014E+01|3.315E+01|6.124E+00|-2.311E+00|8.419E+01|8.389E+01|| 0|1.294E+02|5.491E+02|8.549E+24|1.887E+23|8.217E+24|1.481E+23|2.137E+00|3.013E-01|9.160E+00|7.888E+00|8.020E+00|7.289E+00|1.044E+02|-2.311E+00|2.036E+01|1.964E+01|| 0|1.255E+02|1.403E+02|2.373E+24|2.232E+23|3.661E+24|2.365E+23|7.072E-01|1.348E+00|1.348E+01|1.175E+01|1.660E+01|1.501E+01|2.792E+01|-3.166E+00|3.733E+01|3.704E+01|| 0|2.400E+01|1.292E+01|2.770E+24|5.555E+23|3.483E+24|4.288E+23|9.251E-01|1.760E+00|2.338E+01|1.977E+01|2.004E+01|1.733E+01|2.202E+01|-2.311E+00|4.225E+01|4.206E+01||
 187|134.9137307|-44.6137457|0|1.321E+02|6.631E+02|protostellar      || 0|2.471E+01|9.792E+01| 2.108E-01|5.710E-03| 2.709E-01|5.851E-03| 2.848E-01|7.850E+00|7.046E+00|6.753E+00|6.664E+00|6.141E+00|3.823E+01|-2.311E+00|1.821E+01|1.806E+01|| 0|1.752E+01|3.680E+01|5.220E-01|2.222E-02|4.900E-01|1.721E-02|4.605E-01|1.170E+01|1.228E+01|1.115E+01|1.138E+01|9.490E+00|1.072E+02|-2.311E+00|2.735E+01|2.704E+01|| 0|6.751E+00|1.870E+00|4.380E-01|1.241E-01|4.206E-01|8.455E-02|3.822E-01|1.820E+01|2.274E+01|1.503E+01|2.123E+01|1.492E+01|9.162E+01|-2.311E+00|4.244E+01|4.206E+01||11|9.999E-31|1.051E-31|3.947E-01|3.006E-01|8.252E-01|2.748E-01|9.372E-01|2.490E+01|6.130E+01|3.244E+01|4.350E+01|2.425E+01|7.708E+01|-3.000E+00|7.514E+01|7.470E+01||11|9.999E-31|9.138E-32|5.951E-01|4.510E-01|9.011E-01|4.154E-01|1.054E+00|3.630E+01|7.196E+01|3.887E+01|5.471E+01|2.534E+01|7.531E+01|-3.000E+00|1.095E+02|1.089E+02|| 0|1.240E+02|6.555E+02|9.078E+24|1.410E+23|1.043E+25|1.099E+23|1.681E+00|3.830E-01|8.867E+00|8.148E+00|7.232E+00|6.841E+00|8.705E+01|-2.311E+00|2.013E+01|1.964E+01|| 0|3.321E+01|9.487E+00|4.832E+23|1.457E+23|5.441E+23|1.124E+23|1.023E-01|8.663E+00|1.264E+01|1.083E+01|1.216E+01|1.094E+01|6.779E+01|-2.311E+00|2.711E+01|2.704E+01||10|7.114E+00|7.754E-01|4.943E+23|5.206E+23|8.104E+23|4.011E+23|2.311E-01|9.005E+00|3.097E+01|2.437E+01|2.341E+01|1.855E+01|4.817E+01|-2.311E+00|4.211E+01|4.206E+01||WISE J085939.37-443648.8
 188|134.8201001|-43.4029829|1|1.761E+02|6.551E+02|protostellar      || 0|3.124E+01|1.329E+02| 2.744E-01|5.718E-03| 3.304E-01|6.391E-03| 2.801E-01|8.585E+00|6.452E+00|5.509E+00|7.075E+00|6.527E+00|1.157E+02|-2.311E+00|2.020E+01|1.940E+01|| 0|3.930E+01|9.749E+01|1.247E+00|5.184E-02|1.364E+00|4.028E-02|1.258E+00|1.170E+01|1.277E+01|1.110E+01|1.250E+01|1.134E+01|1.251E+02|-2.311E+00|2.753E+01|2.704E+01|| 0|2.274E+01|1.935E+01|1.972E+00|2.691E-01|2.241E+00|1.830E-01|2.310E+00|1.820E+01|2.306E+01|2.072E+01|2.015E+01|1.813E+01|1.569E+02|-2.311E+00|4.224E+01|4.206E+01|| 0|1.340E+01|6.833E+00|1.670E+00|3.372E-01|1.821E+00|2.375E-01|1.866E+00|2.490E+01|3.132E+01|2.592E+01|2.729E+01|2.245E+01|1.574E+02|-2.311E+00|5.789E+01|5.754E+01|| 0|5.063E+00|6.679E-01|1.081E+00|3.577E-01|1.187E+00|2.543E-01|6.059E-01|3.630E+01|4.951E+01|2.662E+01|3.968E+01|2.110E+01|3.198E+00|-2.311E+00|8.479E+01|8.389E+01|| 0|1.382E+02|6.250E+02|6.156E+24|1.327E+23|6.255E+24|1.032E+23|1.425E+00|4.518E-01|8.768E+00|8.240E+00|7.878E+00|7.607E+00|1.133E+02|-2.311E+00|1.997E+01|1.969E+01|| 0|8.891E+01|1.044E+02|1.613E+24|1.739E+23|2.883E+24|1.544E+23|7.004E-01|1.700E+00|1.664E+01|1.485E+01|1.545E+01|1.414E+01|1.481E+02|-2.655E+00|3.124E+01|3.106E+01|| 0|2.897E+01|2.228E+01|2.854E+24|4.459E+23|4.112E+24|3.440E+23|1.084E+00|1.633E+00|2.492E+01|2.191E+01|2.096E+01|1.878E+01|1.582E+02|-2.311E+00|4.221E+01|4.206E+01||
 191|134.7667603|-42.9336581|0|1.761E+02|6.421E+02|protostellar      || 0|2.028E+01|5.914E+01| 1.734E-01|5.257E-03| 2.535E-01|6.148E-03| 2.656E-01|8.977E+00|8.251E+00|6.525E+00|6.785E+00|6.107E+00|1.341E+02|-2.311E+00|2.115E+01|2.026E+01|| 0|2.199E+01|3.818E+01|6.468E-01|4.152E-02|7.155E-01|3.336E-02|7.299E-01|1.170E+01|1.298E+01|1.233E+01|1.166E+01|1.148E+01|7.954E+01|-2.405E+00|2.825E+01|2.814E+01|| 0|1.878E+01|1.339E+01|1.197E+00|2.016E-01|1.629E+00|1.484E-01|1.670E+00|1.820E+01|2.549E+01|2.251E+01|2.130E+01|1.932E+01|5.281E+01|-2.502E+00|4.572E+01|4.554E+01|| 0|1.487E+01|1.104E+01|1.485E+00|2.260E-01|2.591E+00|2.066E-01|2.546E+00|2.490E+01|3.866E+01|3.162E+01|3.504E+01|3.054E+01|1.120E+02|-3.000E+00|7.520E+01|7.470E+01|| 0|8.883E+00|7.386E+00|1.432E+00|2.041E-01|2.036E+00|1.449E-01|2.092E+00|3.630E+01|5.389E+01|4.513E+01|4.258E+01|3.667E+01|1.222E+02|-2.311E+00|8.446E+01|8.389E+01|| 0|1.503E+02|6.341E+02|3.527E+24|7.957E+22|3.606E+24|6.462E+22|9.766E-01|6.977E-01|9.766E+00|8.285E+00|8.066E+00|7.362E+00|1.048E+02|-2.311E+00|2.111E+01|2.031E+01|| 0|7.571E+01|6.574E+01|1.060E+24|1.863E+23|3.173E+24|2.192E+23|7.599E-01|1.997E+00|2.048E+01|1.959E+01|1.934E+01|1.892E+01|8.503E+01|-3.528E+00|4.133E+01|4.128E+01|| 0|3.492E+01|2.277E+01|2.074E+24|4.406E+23|4.676E+24|4.409E+23|1.233E+00|1.777E+00|3.012E+01|2.779E+01|2.557E+01|2.394E+01|9.859E+01|-3.000E+00|5.471E+01|5.460E+01||
 192|134.5076204|-42.8253516|1|2.861E+02|6.391E+02|protostellar      || 0|7.884E+01|2.661E+02| 6.037E-01|1.880E-02| 1.109E+00|2.103E-02| 1.115E+00|8.585E+00|8.939E+00|7.331E+00|8.076E+00|6.887E+00|1.004E+02|-2.311E+00|2.015E+01|1.947E+01|| 0|5.334E+01|5.322E+01|2.066E+00|2.358E-01|2.290E+00|1.818E-01|2.289E+00|1.170E+01|1.293E+01|1.228E+01|1.199E+01|1.125E+01|1.173E+02|-2.311E+00|2.708E+01|2.704E+01|| 0|1.721E+01|7.601E+00|2.536E+00|7.204E-01|4.496E+00|5.740E-01|4.547E+00|1.820E+01|2.996E+01|2.520E+01|2.517E+01|2.181E+01|3.062E+01|-2.708E+00|4.946E+01|4.929E+01|| 0|1.914E+00|7.671E-01|2.341E+00|8.117E-01|3.905E+00|5.702E-01|3.879E+00|2.490E+01|3.937E+01|3.550E+01|3.018E+01|2.732E+01|2.773E+01|-2.311E+00|5.763E+01|5.754E+01||10|9.999E-31|1.839E-31|1.780E+00|1.031E+00|3.314E+00|9.481E-01|3.524E+00|3.630E+01|6.424E+01|4.809E+01|5.284E+01|4.203E+01|1.177E+01|-3.000E+00|1.092E+02|1.089E+02|| 0|2.645E+02|5.790E+02|7.570E+24|3.388E+23|7.495E+24|2.634E+23|2.074E+00|3.256E-01|9.568E+00|8.307E+00|7.894E+00|7.257E+00|8.795E+01|-2.311E+00|1.999E+01|1.966E+01||10|5.351E+01|8.016E+00|1.380E+24|6.209E+23|1.613E+24|4.793E+23|2.651E-01|3.343E+00|1.384E+01|9.888E+00|1.222E+01|9.417E+00|2.632E+01|-2.311E+00|2.715E+01|2.704E+01||10|9.999E-31|2.249E-31|1.811E+24|1.084E+24|5.233E+24|1.085E+24|1.285E+00|1.928E+00|3.675E+01|2.912E+01|2.922E+01|2.343E+01|2.430E+01|-3.000E+00|5.472E+01|5.460E+01||
 205|135.3021151|-43.8576171|1|1.401E+02|5.681E+02|protostellar      || 0|3.012E+01|1.081E+02| 2.463E-01|6.670E-03| 3.002E-01|7.141E-03| 3.084E-01|8.209E+00|6.931E+00|6.315E+00|6.635E+00|5.964E+00|9.190E+01|-2.311E+00|1.912E+01|1.879E+01|| 0|1.826E+01|1.694E+01|4.944E-01|4.375E-02|4.921E-01|3.426E-02|4.855E-01|1.170E+01|1.383E+01|1.007E+01|1.256E+01|9.761E+00|9.446E+01|-2.311E+00|2.793E+01|2.704E+01|| 0|1.490E+01|9.031E+00|1.055E+00|2.226E-01|1.355E+00|1.512E-01|1.498E+00|1.820E+01|2.580E+01|2.399E+01|2.055E+01|1.933E+01|7.267E+00|-2.311E+00|4.214E+01|4.206E+01|| 0|1.199E+01|6.999E+00|1.298E+00|2.874E-01|1.715E+00|2.018E-01|1.826E+00|2.490E+01|3.405E+01|3.208E+01|2.741E+01|2.607E+01|3.651E+01|-2.311E+00|5.759E+01|5.754E+01|| 0|9.000E+00|3.609E+00|1.142E+00|3.474E-01|1.392E+00|2.459E-01|1.452E+00|3.630E+01|4.642E+01|4.315E+01|3.938E+01|3.703E+01|1.523E+01|-2.311E+00|8.399E+01|8.389E+01|| 0|1.275E+02|5.573E+02|4.248E+24|8.358E+22|4.721E+24|6.550E+22|9.050E-01|7.115E-01|9.117E+00|7.925E+00|8.446E+00|7.419E+00|7.902E+01|-2.311E+00|2.034E+01|1.964E+01|| 0|3.077E+01|1.723E+01|5.359E+23|1.223E+23|7.993E+23|9.811E+22|2.042E-01|5.495E+00|1.530E+01|1.434E+01|1.373E+01|1.300E+01|1.625E+01|-2.405E+00|2.818E+01|2.814E+01|| 0|2.638E+01|1.587E+01|1.693E+24|3.870E+23|3.061E+24|3.044E+23|8.081E-01|2.549E+00|2.855E+01|2.590E+01|2.232E+01|2.037E+01|6.375E+01|-2.357E+00|4.302E+01|4.290E+01||
 210|134.8931676|-43.1838009|0|3.741E+02|5.351E+02|protostellar      || 0|2.296E+01|7.322E+01| 2.048E-01|6.568E-03| 2.971E-01|7.032E-03| 2.756E-01|8.209E+00|7.325E+00|6.436E+00|8.373E+00|7.009E+00|8.919E+01|-2.311E+00|1.915E+01|1.875E+01||25|2.465E+01|2.489E+00|7.966E-01|1.208E-01|1.123E-01|9.463E-02|1.578E+00|1.170E+01|3.607E+01|1.302E+01|1.949E+01|1.037E+01|1.082E+02|-2.311E+00|2.862E+01|2.704E+01|| 0|2.049E+01|6.617E+00|1.668E+00|6.944E-01|2.667E+00|4.716E-01|2.756E+00|1.820E+01|3.003E+01|2.631E+01|2.252E+01|1.982E+01|1.663E+02|-2.311E+00|4.213E+01|4.206E+01|| 0|2.041E+01|5.371E+00|2.111E+00|9.565E-01|3.048E+00|7.148E-01|3.376E+00|2.490E+01|3.824E+01|3.280E+01|2.943E+01|2.598E+01|1.594E+02|-2.453E+00|6.145E+01|6.108E+01|| 0|1.514E+01|7.336E+00|2.683E+00|6.275E-01|4.018E+00|4.451E-01|4.387E+00|3.630E+01|6.110E+01|4.765E+01|4.666E+01|3.699E+01|1.549E+02|-2.311E+00|8.439E+01|8.389E+01|| 0|3.581E+02|5.289E+02|1.189E+25|6.787E+23|1.324E+25|5.258E+23|2.432E+00|2.648E-01|9.085E+00|7.952E+00|8.053E+00|7.243E+00|9.531E+01|-2.311E+00|1.987E+01|1.964E+01|| 0|9.217E+01|3.372E+01|1.719E+24|7.071E+23|3.459E+24|5.450E+23|8.386E-01|1.657E+00|1.901E+01|1.771E+01|1.474E+01|1.370E+01|1.206E+02|-2.311E+00|2.706E+01|2.704E+01|| 0|3.989E+01|1.097E+01|3.438E+24|1.640E+24|6.627E+24|1.265E+24|1.741E+00|1.275E+00|3.215E+01|2.669E+01|2.314E+01|1.947E+01|1.687E+02|-2.311E+00|4.215E+01|4.206E+01||
 211|134.9764478|-43.4367441|1|1.481E+02|5.221E+02|protostellar      || 5|1.795E+01|4.738E+01| 1.582E-01|5.035E-03| 1.832E-01|5.150E-03| 9.066E-01|7.850E+00|4.343E+01|3.429E+01|7.263E+00|5.599E+00|1.070E+02|-2.311E+00|1.848E+01|1.774E+01|| 0|1.301E+01|1.265E+01|4.800E-01|5.392E-02|5.051E-01|4.159E-02|4.607E-01|1.170E+01|1.192E+01|1.149E+01|1.184E+01|1.150E+01|6.205E+01|-2.311E+00|2.708E+01|2.704E+01|| 0|6.409E+00|3.650E+00|1.025E+00|2.502E-01|1.530E+00|1.699E-01|1.535E+00|1.820E+01|2.703E+01|2.534E+01|2.105E+01|1.970E+01|3.395E+01|-2.311E+00|4.212E+01|4.206E+01|| 0|4.916E+00|1.931E+00|1.061E+00|3.786E-01|1.619E+00|2.658E-01|1.639E+00|2.490E+01|3.613E+01|3.435E+01|2.884E+01|2.757E+01|1.271E+02|-2.311E+00|5.757E+01|5.754E+01|| 0|1.132E+00|4.045E-01|7.453E-01|2.966E-01|1.149E+00|2.099E-01|1.195E+00|3.630E+01|5.390E+01|5.193E+01|4.268E+01|4.090E+01|1.376E+02|-2.311E+00|8.393E+01|8.389E+01|| 0|1.410E+02|5.199E+02|6.026E+24|1.357E+23|6.905E+24|1.054E+23|1.137E+00|5.663E-01|8.874E+00|8.142E+00|7.788E+00|7.305E+00|1.615E+02|-2.311E+00|1.999E+01|1.964E+01|| 0|3.612E+01|2.386E+01|8.308E+23|1.788E+23|1.849E+24|1.680E+23|4.420E-01|3.003E+00|1.823E+01|1.684E+01|1.692E+01|1.569E+01|1.669E+02|-2.817E+00|3.302E+01|3.296E+01|| 0|1.577E+01|6.420E+00|1.620E+24|5.754E+23|2.937E+24|4.434E+23|7.654E-01|2.755E+00|2.867E+01|2.703E+01|2.147E+01|2.031E+01|1.783E+02|-2.311E+00|4.210E+01|4.206E+01||
 215|135.1273176|-44.0054285|1|2.041E+02|4.891E+02|protostellar      || 0|1.545E+01|3.423E+01| 1.465E-01|6.372E-03| 2.141E-01|7.134E-03| 2.286E-01|8.585E+00|8.063E+00|6.801E+00|6.853E+00|5.909E+00|1.078E+02|-2.311E+00|2.003E+01|1.961E+01|| 0|4.639E+01|5.641E+01|1.568E+00|1.319E-01|2.700E+00|1.329E-01|2.544E+00|1.170E+01|1.706E+01|1.335E+01|1.694E+01|1.453E+01|8.046E+01|-3.000E+00|3.568E+01|3.510E+01|| 0|2.820E+01|1.683E+01|3.527E+00|6.115E-01|5.303E+00|5.284E-01|5.163E+00|1.820E+01|2.694E+01|2.113E+01|2.550E+01|2.120E+01|2.266E+01|-2.930E+00|5.378E+01|5.333E+01|| 0|2.059E+01|1.018E+01|3.206E+00|8.519E-01|4.385E+00|5.984E-01|4.670E+00|2.490E+01|3.505E+01|3.299E+01|2.804E+01|2.636E+01|1.054E+01|-2.311E+00|5.761E+01|5.754E+01||10|4.635E+00|7.914E-01|1.448E+00|9.975E-01|1.584E+00|7.061E-01|1.674E+00|3.630E+01|4.327E+01|4.094E+01|3.811E+01|3.553E+01|1.330E+02|-2.311E+00|8.392E+01|8.389E+01|| 0|1.541E+02|4.736E+02|1.704E+25|5.588E+23|1.637E+25|4.344E+23|4.535E+00|1.466E-01|9.221E+00|8.359E+00|7.621E+00|6.949E+00|5.927E+01|-2.311E+00|1.998E+01|1.967E+01|| 0|1.143E+02|1.005E+02|4.042E+24|5.486E+23|8.828E+24|5.510E+23|2.259E+00|5.969E-01|1.979E+01|1.601E+01|1.782E+01|1.531E+01|3.786E+01|-3.000E+00|3.541E+01|3.510E+01|| 0|3.760E+01|1.317E+01|5.776E+24|1.539E+24|1.020E+25|1.545E+24|2.567E+00|7.209E-01|2.913E+01|2.049E+01|2.645E+01|1.985E+01|1.093E+01|-3.000E+00|5.506E+01|5.460E+01||
 217|133.8923635|-43.4488024|0|8.551E+01|4.871E+02|protostellar      || 0|3.276E+01|1.276E+02| 2.675E-01|6.065E-03| 3.673E-01|6.482E-03| 3.802E-01|8.209E+00|7.996E+00|6.231E+00|7.118E+00|5.451E+00|1.301E+02|-2.311E+00|1.949E+01|1.835E+01|| 0|2.250E+01|5.900E+01|7.507E-01|3.010E-02|8.398E-01|2.339E-02|7.572E-01|1.170E+01|1.277E+01|1.119E+01|1.283E+01|1.156E+01|1.202E+02|-2.311E+00|2.751E+01|2.704E+01|| 0|1.408E+01|2.570E+01|8.878E-01|6.301E-02|1.079E+00|4.282E-02|1.119E+00|1.820E+01|2.318E+01|2.245E+01|2.050E+01|1.959E+01|1.450E+02|-2.311E+00|4.216E+01|4.206E+01|| 0|9.672E+00|1.261E+01|6.977E-01|6.154E-02|7.975E-01|4.333E-02|9.189E-01|2.490E+01|3.320E+01|2.996E+01|2.805E+01|2.437E+01|1.734E+02|-2.311E+00|5.790E+01|5.754E+01|| 1|9.999E-31|3.156E-31|4.047E-01|9.555E-02|5.744E-01|8.833E-02|8.575E-01|3.630E+01|7.572E+01|4.553E+01|6.425E+01|2.834E+01|1.720E+02|-3.000E+00|1.104E+02|1.089E+02|| 0|6.083E+01|4.513E+02|9.431E+23|1.550E+22|1.119E+24|1.199E+22|2.672E-01|2.573E+00|9.149E+00|9.006E+00|8.917E+00|8.729E+00|1.677E+02|-2.311E+00|1.974E+01|1.964E+01|| 0|3.872E+01|1.118E+02|4.737E+23|2.432E+22|8.628E+23|1.877E+22|2.383E-01|5.994E+00|1.920E+01|1.852E+01|1.436E+01|1.385E+01|1.768E+02|-2.311E+00|2.714E+01|2.704E+01|| 0|1.550E+01|2.083E+01|7.589E+23|5.990E+22|8.298E+23|4.626E+22|2.191E-01|6.789E+00|2.080E+01|1.854E+01|2.029E+01|1.843E+01|3.106E+00|-2.311E+00|4.238E+01|4.206E+01||2MASS J08553425-4326558
 223|134.8448330|-43.5149586|1|2.301E+02|4.491E+02|protostellar      || 5|2.891E+01|7.505E+01| 2.689E-01|1.011E-02| 3.329E-01|1.035E-02| 1.498E+00|7.850E+00|4.215E+01|3.740E+01|7.410E+00|6.147E+00|8.132E+01|-2.311E+00|1.828E+01|1.797E+01|| 0|4.881E+01|4.026E+01|1.861E+00|1.962E-01|1.919E+00|1.513E-01|1.522E+00|1.170E+01|1.229E+01|1.113E+01|1.087E+01|9.520E+00|1.121E+02|-2.311E+00|2.711E+01|2.704E+01|| 0|1.580E+01|3.932E+00|2.238E+00|9.316E-01|2.345E+00|6.330E-01|2.336E+00|1.820E+01|2.231E+01|1.861E+01|1.971E+01|1.707E+01|8.677E+01|-2.311E+00|4.216E+01|4.206E+01|| 0|9.999E-31|3.461E-31|2.974E+00|1.122E+00|5.796E+00|1.023E+00|5.652E+00|2.490E+01|3.932E+01|3.512E+01|3.588E+01|3.300E+01|1.210E+02|-3.000E+00|7.482E+01|7.470E+01||10|9.999E-31|9.237E-32|1.132E+00|9.608E-01|1.839E+00|8.839E-01|1.797E+00|3.630E+01|6.406E+01|3.779E+01|5.666E+01|3.713E+01|9.150E+01|-3.000E+00|1.093E+02|1.089E+02|| 0|1.879E+02|4.400E+02|1.423E+25|5.200E+23|1.433E+25|4.031E+23|3.000E+00|2.146E-01|8.919E+00|8.101E+00|7.539E+00|6.963E+00|8.480E+01|-2.311E+00|1.989E+01|1.964E+01|| 0|1.172E+02|3.040E+01|2.061E+24|7.392E+23|2.064E+24|5.703E+23|5.267E-01|1.700E+00|1.308E+01|1.068E+01|1.238E+01|1.065E+01|1.072E+01|-2.311E+00|2.712E+01|2.704E+01|| 0|1.975E+01|5.675E+00|3.537E+24|1.606E+24|5.295E+24|1.238E+24|1.399E+00|1.300E+00|2.482E+01|2.324E+01|2.006E+01|1.892E+01|5.371E+01|-2.311E+00|4.210E+01|4.206E+01||
 224|134.8307118|-44.3924196|1|1.571E+02|4.481E+02|protostellar      || 0|2.333E+01|7.312E+01| 2.052E-01|6.816E-03| 3.307E-01|7.630E-03| 3.279E-01|8.585E+00|8.045E+00|6.981E+00|8.466E+00|7.902E+00|9.284E+01|-2.311E+00|2.004E+01|1.959E+01|| 0|2.780E+01|6.420E+01|8.965E-01|4.612E-02|1.067E+00|3.560E-02|1.030E+00|1.170E+01|1.316E+01|1.259E+01|1.235E+01|1.197E+01|4.881E+00|-2.311E+00|2.716E+01|2.704E+01|| 0|1.902E+01|1.797E+01|1.476E+00|1.885E-01|1.930E+00|1.472E-01|1.918E+00|1.820E+01|2.343E+01|2.185E+01|2.153E+01|2.021E+01|6.336E+01|-2.655E+00|4.846E+01|4.832E+01|| 0|1.062E+01|2.964E+00|1.351E+00|4.907E-01|1.686E+00|3.451E-01|1.707E+00|2.490E+01|3.536E+01|2.691E+01|2.950E+01|2.347E+01|8.058E+01|-2.311E+00|5.779E+01|5.754E+01||10|7.179E+00|1.275E+00|1.381E+00|7.185E-01|1.725E+00|5.092E-01|1.888E+00|3.630E+01|5.695E+01|3.963E+01|4.438E+01|3.062E+01|7.623E+01|-2.311E+00|8.424E+01|8.389E+01|| 0|1.357E+02|4.355E+02|9.273E+24|2.656E+23|1.038E+25|2.064E+23|2.004E+00|3.213E-01|8.936E+00|8.086E+00|8.329E+00|7.667E+00|7.736E+01|-2.311E+00|1.999E+01|1.965E+01|| 0|6.464E+01|3.421E+01|1.548E+24|3.675E+23|4.467E+24|5.100E+23|9.374E-01|1.453E+00|1.926E+01|1.678E+01|2.181E+01|1.983E+01|9.647E+01|-4.157E+00|4.879E+01|4.864E+01|| 0|2.190E+01|7.155E+00|2.493E+24|9.308E+23|4.553E+24|8.411E+23|1.148E+00|1.663E+00|2.721E+01|2.335E+01|2.408E+01|2.136E+01|8.248E+01|-2.708E+00|4.939E+01|4.929E+01||
 226|134.4121370|-42.6781493|0|1.531E+02|4.401E+02|protostellar      || 0|5.711E+01|2.993E+02| 5.060E-01|9.521E-03| 6.507E-01|9.313E-03| 8.256E-01|7.507E+00|8.226E+00|7.075E+00|6.948E+00|6.415E+00|1.405E+02|-2.311E+00|1.768E+01|1.695E+01|| 1|3.273E+01|2.139E+01|1.071E+00|1.209E-01|1.015E+00|9.354E-02|8.481E-01|1.170E+01|1.286E+01|1.065E+01|1.048E+01|5.336E+00|1.366E+02|-2.311E+00|2.727E+01|2.704E+01|| 1|1.170E+01|2.854E+00|9.808E-01|3.400E-01|8.309E-01|2.313E-01|1.454E+00|1.820E+01|2.985E+01|2.262E+01|1.881E+01|9.275E+00|1.525E+02|-2.311E+00|4.225E+01|4.206E+01|| 1|6.931E+00|1.932E+00|9.248E-01|3.592E-01|1.140E+00|2.525E-01|1.481E+00|2.490E+01|4.048E+01|3.310E+01|2.988E+01|2.212E+01|1.613E+02|-2.311E+00|5.771E+01|5.754E+01||15|9.999E-31|1.491E-31|6.264E-01|4.487E-01|1.152E+00|4.125E-01|3.374E+00|3.630E+01|2.964E+02|2.239E+02|6.446E+01|4.874E+01|1.743E+02|-3.000E+00|1.091E+02|1.089E+02|| 0|1.312E+02|3.215E+02|3.279E+24|1.376E+23|3.185E+24|1.063E+23|7.935E-01|8.114E-01|8.680E+00|8.323E+00|7.905E+00|7.643E+00|1.448E+02|-2.311E+00|1.974E+01|1.964E+01|| 0|4.269E+01|1.494E+01|6.466E+23|2.232E+23|9.097E+23|1.721E+23|2.544E-01|4.604E+00|1.635E+01|1.462E+01|1.332E+01|1.206E+01|1.476E+02|-2.311E+00|2.709E+01|2.704E+01|| 0|1.189E+01|3.837E+00|1.032E+24|4.001E+23|1.869E+24|3.087E+23|5.086E-01|4.272E+00|3.174E+01|2.592E+01|2.296E+01|1.864E+01|1.668E+02|-2.311E+00|4.218E+01|4.206E+01||
 233|135.1525761|-44.4738541|0|1.361E+02|4.171E+02|protostellar      || 0|2.214E+01|5.211E+01| 1.976E-01|8.272E-03| 2.382E-01|8.473E-03| 2.365E-01|7.850E+00|6.781E+00|6.160E+00|6.241E+00|5.723E+00|1.268E+02|-2.311E+00|1.824E+01|1.802E+01|| 0|2.615E+01|7.172E+01|8.538E-01|3.471E-02|1.739E+00|3.379E-02|1.532E+00|1.170E+01|1.828E+01|1.409E+01|1.799E+01|1.431E+01|1.731E+02|-2.873E+00|3.473E+01|3.361E+01|| 0|1.095E+01|1.157E+01|1.861E+00|1.917E-01|2.418E+00|1.309E-01|2.445E+00|1.820E+01|2.662E+01|2.101E+01|2.181E+01|1.782E+01|9.420E+00|-2.311E+00|4.260E+01|4.206E+01|| 0|5.274E+00|2.978E+00|2.084E+00|4.395E-01|3.934E+00|3.095E-01|3.334E+00|2.490E+01|4.315E+01|3.138E+01|3.322E+01|2.445E+01|1.414E+01|-2.311E+00|5.795E+01|5.754E+01|| 0|1.252E-09|3.464E-10|1.704E+00|6.077E-01|2.118E+00|4.310E-01|2.513E+00|3.630E+01|5.783E+01|4.311E+01|4.594E+01|3.540E+01|1.320E+01|-2.311E+00|8.429E+01|8.389E+01|| 0|1.214E+02|4.067E+02|1.429E+25|3.681E+23|1.589E+25|2.849E+23|2.738E+00|2.352E-01|8.727E+00|8.279E+00|7.046E+00|6.878E+00|6.939E+01|-2.311E+00|1.983E+01|1.964E+01|| 1|4.871E+01|2.556E+01|1.587E+24|3.872E+23|3.190E+24|2.990E+23|8.371E-01|1.804E+00|2.238E+01|1.776E+01|1.545E+01|1.237E+01|7.463E+00|-2.311E+00|2.718E+01|2.704E+01|| 0|8.217E+00|3.163E+00|3.397E+24|9.567E+23|5.154E+24|7.386E+23|1.338E+00|1.363E+00|2.738E+01|2.117E+01|2.228E+01|1.784E+01|1.841E+01|-2.311E+00|4.225E+01|4.206E+01||
 239|134.5583859|-42.6443892|0|2.861E+02|3.961E+02|protostellar      || 5|4.967E+01|7.324E+01| 4.959E-01|2.909E-02| 5.957E-01|3.114E-02| 3.185E+00|8.209E+00|4.830E+01|3.944E+01|6.804E+00|5.798E+00|1.246E+02|-2.311E+00|1.913E+01|1.877E+01|| 0|6.924E+01|3.075E+01|2.938E+00|6.431E-01|3.759E+00|4.972E-01|3.491E+00|1.170E+01|1.518E+01|1.147E+01|1.409E+01|1.100E+01|1.556E+02|-2.311E+00|2.724E+01|2.704E+01||31|3.726E+01|3.338E+00|3.005E+00|1.877E+00|1.369E+00|1.276E+00|4.174E+00|1.820E+01|3.006E+01|2.055E+01|3.000E+00|3.000E+00|1.157E+02|-2.311E+00|4.222E+01|4.206E+01|| 0|2.208E+01|7.117E+00|4.159E+00|1.727E+00|6.397E+00|1.214E+00|6.520E+00|2.490E+01|3.760E+01|3.402E+01|2.890E+01|2.641E+01|1.079E+02|-2.311E+00|5.770E+01|5.754E+01|| 0|1.006E+01|4.299E+00|5.140E+00|1.251E+00|7.115E+00|8.883E-01|7.804E+00|3.630E+01|5.912E+01|4.404E+01|4.571E+01|3.429E+01|1.527E+02|-2.311E+00|8.448E+01|8.389E+01|| 0|2.442E+02|3.870E+02|8.661E+24|5.386E+23|8.684E+24|4.426E+23|2.241E+00|2.899E-01|9.079E+00|8.099E+00|8.875E+00|7.868E+00|1.503E+02|-2.453E+00|2.105E+01|2.085E+01|| 0|1.119E+02|3.062E+01|2.890E+24|1.197E+24|6.435E+24|1.199E+24|1.669E+00|8.334E-01|2.106E+01|1.601E+01|1.838E+01|1.438E+01|1.485E+02|-3.000E+00|3.523E+01|3.510E+01|| 0|2.482E+01|1.006E+01|4.917E+24|1.632E+24|9.361E+24|1.258E+24|2.346E+00|8.901E-01|2.979E+01|2.551E+01|2.195E+01|1.891E+01|1.409E+02|-2.311E+00|4.217E+01|4.206E+01||
 244|134.6795886|-42.7460061|1|3.371E+02|3.821E+02|protostellar      || 0|2.824E+01|3.772E+01| 4.264E-01|3.270E-02| 6.804E-01|2.800E-02| 9.154E-01|6.564E+00|1.102E+01|8.269E+00|8.564E+00|6.645E+00|1.473E+02|-2.311E+00|1.532E+01|1.499E+01|| 0|7.722E+01|8.353E+01|3.506E+00|2.521E-01|3.967E+00|1.978E-01|3.688E+00|1.170E+01|1.529E+01|9.903E+00|1.421E+01|1.004E+01|7.433E+01|-2.311E+00|2.804E+01|2.704E+01|| 0|8.155E+01|1.165E+02|8.514E+00|7.258E-01|9.645E+00|4.935E-01|9.845E+00|1.820E+01|2.230E+01|2.104E+01|1.964E+01|1.871E+01|1.303E+01|-2.311E+00|4.221E+01|4.206E+01|| 0|5.666E+01|6.201E+01|7.425E+00|8.405E-01|1.132E+01|5.904E-01|1.175E+01|2.490E+01|3.948E+01|3.320E+01|3.051E+01|2.590E+01|1.699E+02|-2.311E+00|5.762E+01|5.754E+01|| 0|3.623E+01|1.920E+01|3.569E+00|8.840E-01|5.219E+00|6.259E-01|5.380E+00|3.630E+01|5.274E+01|4.816E+01|4.207E+01|3.891E+01|1.709E+02|-2.311E+00|8.405E+01|8.389E+01|| 0|1.276E+02|1.233E+02|9.971E+24|7.805E+23|1.244E+25|6.063E+23|1.946E+00|3.309E-01|9.675E+00|7.468E+00|8.958E+00|7.462E+00|6.151E+01|-2.311E+00|1.998E+01|1.964E+01|| 0|2.608E+02|2.927E+02|5.053E+24|6.474E+23|8.934E+24|4.992E+23|2.319E+00|5.682E-01|1.785E+01|1.695E+01|1.402E+01|1.331E+01|7.673E+01|-2.311E+00|2.709E+01|2.704E+01|| 0|1.085E+02|1.394E+02|1.081E+25|1.076E+24|1.614E+25|8.303E+23|4.252E+00|4.262E-01|2.495E+01|2.294E+01|2.069E+01|1.927E+01|1.731E+02|-2.311E+00|4.217E+01|4.206E+01||
 245|135.1300833|-44.2279225|1|1.131E+02|3.791E+02|protostellar      || 0|1.513E+01|3.128E+01| 1.312E-01|6.730E-03| 2.381E-01|9.018E-03| 2.518E-01|1.027E+01|8.571E+00|7.811E+00|7.838E+00|6.694E+00|9.667E+01|-2.311E+00|2.383E+01|2.361E+01|| 0|1.557E+01|3.008E+01|6.985E-01|3.400E-02|1.207E+00|4.275E-02|9.783E-01|1.170E+01|1.547E+01|1.241E+01|1.861E+01|1.554E+01|6.927E+01|-3.726E+00|4.468E+01|4.359E+01|| 0|2.281E+01|3.280E+01|1.684E+00|1.447E-01|2.608E+00|1.200E-01|2.696E+00|1.820E+01|2.658E+01|2.403E+01|2.343E+01|2.169E+01|1.636E+02|-2.817E+00|5.159E+01|5.127E+01|| 0|1.669E+01|1.832E+01|1.961E+00|2.126E-01|2.486E+00|1.496E-01|2.510E+00|2.490E+01|3.286E+01|2.914E+01|2.792E+01|2.519E+01|1.543E+02|-2.311E+00|5.788E+01|5.754E+01|| 0|1.162E+01|8.436E+00|1.431E+00|2.273E-01|1.488E+00|1.609E-01|1.589E+00|3.630E+01|4.209E+01|4.004E+01|3.605E+01|3.418E+01|1.610E+02|-2.311E+00|8.402E+01|8.389E+01|| 0|6.698E+01|2.955E+02|4.021E+24|7.906E+22|9.639E+24|1.745E+23|1.411E+00|5.319E-01|1.086E+01|9.040E+00|2.338E+01|2.033E+01|7.761E+01|-5.495E+00|5.771E+01|5.490E+01|| 0|7.606E+01|2.230E+02|1.703E+24|9.023E+22|8.398E+24|1.657E+23|1.781E+00|1.004E+00|2.425E+01|2.299E+01|2.787E+01|2.660E+01|1.617E+02|-5.495E+00|6.462E+01|6.429E+01|| 0|3.536E+01|6.155E+01|3.127E+24|2.371E+23|6.642E+24|2.378E+23|1.717E+00|1.213E+00|2.888E+01|2.619E+01|2.550E+01|2.354E+01|1.550E+02|-3.000E+00|5.497E+01|5.460E+01||
 246|135.2347965|-44.0877680|1|8.011E+01|3.781E+02|protostellar      || 0|2.920E+01|1.089E+02| 2.384E-01|7.035E-03| 3.226E-01|6.892E-03| 3.162E-01|7.507E+00|7.057E+00|6.605E+00|7.082E+00|6.561E+00|4.080E+00|-2.311E+00|1.744E+01|1.724E+01|| 0|1.795E+01|2.015E+01|5.119E-01|3.970E-02|5.222E-01|3.090E-02|5.401E-01|1.170E+01|1.408E+01|1.071E+01|1.238E+01|9.817E+00|8.016E+01|-2.311E+00|2.759E+01|2.704E+01|| 0|5.198E+00|1.357E+00|7.349E-01|2.583E-01|7.023E-01|1.757E-01|8.098E-01|1.820E+01|2.393E+01|1.853E+01|1.863E+01|1.511E+01|9.660E+01|-2.311E+00|4.223E+01|4.206E+01||70|9.999E-31|3.501E-32|8.929E-02|2.842E-01|1.445E-01|2.589E-01|8.974E-02|2.490E+01|2.867E+01|2.397E+01|7.187E+01|4.731E+01|5.921E+01|-3.000E+00|7.472E+01|7.470E+01||75|9.999E-31|4.927E-37|3.809E-11|2.760E-01|4.014E-01|2.534E-01|2.184E-10|3.630E+01|4.318E+05|1.439E+05|3.000E+00|3.000E+00|1.048E+02|-3.000E+00|1.089E+02|1.089E+02|| 0|7.042E+01|3.623E+02|4.879E+24|8.184E+22|5.547E+24|6.490E+22|1.095E+00|5.880E-01|9.357E+00|7.722E+00|8.591E+00|7.688E+00|6.280E+01|-2.311E+00|2.082E+01|1.964E+01|| 0|1.598E+01|6.999E+00|4.737E+23|1.386E+23|7.027E+23|1.069E+23|1.795E-01|6.353E+00|1.566E+01|1.447E+01|1.321E+01|1.219E+01|7.807E+01|-2.311E+00|2.708E+01|2.704E+01||31|9.999E-31|8.856E-32|3.261E+23|3.633E+23|4.181E+23|3.635E+23|1.447E-01|1.268E+01|2.595E+01|2.262E+01|3.000E+00|3.000E+00|1.566E+02|-3.000E+00|5.464E+01|5.460E+01||
 255|135.5196453|-44.8342760|1|1.471E+02|3.421E+02|protostellar      || 1|9.556E+00|8.205E+00| 8.088E-02|8.537E-03| 1.262E-01|1.094E-02| 1.476E-01|9.817E+00|8.815E+00|7.240E+00|8.202E+00|4.501E+00|1.536E+02|-2.311E+00|2.279E+01|2.256E+01|| 0|2.078E+01|1.561E+01|6.172E-01|8.108E-02|5.814E-01|6.261E-02|6.893E-01|1.170E+01|1.341E+01|1.198E+01|1.007E+01|8.931E+00|1.492E+02|-2.311E+00|2.716E+01|2.704E+01|| 1|1.453E+01|6.272E+00|1.248E+00|3.254E-01|1.204E+00|2.210E-01|1.585E+00|1.820E+01|2.360E+01|2.229E+01|1.799E+01|1.569E+01|8.395E+01|-2.311E+00|4.211E+01|4.206E+01|| 0|7.124E+00|2.217E+00|1.594E+00|5.645E-01|1.822E+00|3.965E-01|2.056E+00|2.490E+01|3.352E+01|2.896E+01|2.622E+01|2.350E+01|1.367E+02|-2.311E+00|5.765E+01|5.754E+01|| 1|1.064E+00|8.529E-01|2.605E+00|5.125E-01|5.027E+00|3.628E-01|5.022E+00|3.630E+01|6.366E+01|6.081E+01|4.500E+01|4.299E+01|9.636E+01|-2.311E+00|8.399E+01|8.389E+01|| 0|1.173E+02|3.398E+02|1.153E+25|4.006E+23|1.206E+25|3.562E+23|3.546E+00|1.998E-01|9.711E+00|9.009E+00|8.258E+00|7.310E+00|1.218E+00|-2.311E+00|2.280E+01|2.255E+01|| 0|8.084E+01|3.739E+01|1.571E+24|4.450E+23|2.367E+24|3.430E+23|6.382E-01|1.879E+00|1.635E+01|1.532E+01|1.296E+01|1.221E+01|1.392E+02|-2.311E+00|2.707E+01|2.704E+01|| 0|2.741E+01|8.049E+00|3.090E+24|1.386E+24|4.778E+24|1.069E+24|1.383E+00|1.432E+00|2.711E+01|2.522E+01|2.056E+01|1.882E+01|7.729E+01|-2.311E+00|4.215E+01|4.206E+01||
 258|135.0996554|-44.1008695|0|1.321E+02|3.351E+02|protostellar      || 5|2.704E+01|8.222E+01| 2.395E-01|6.429E-03| 2.990E-01|6.562E-03| 1.204E+00|7.850E+00|2.493E+01|1.840E+01|7.289E+00|5.216E+00|1.475E+02|-2.311E+00|1.867E+01|1.751E+01|| 0|2.103E+01|2.093E+01|7.175E-01|5.943E-02|8.514E-01|4.800E-02|6.168E-01|1.170E+01|1.319E+01|1.038E+01|1.338E+01|1.041E+01|8.490E+01|-2.405E+00|2.857E+01|2.814E+01|| 0|8.162E+00|2.916E+00|9.574E-01|3.378E-01|1.083E+00|2.293E-01|1.129E+00|1.820E+01|2.220E+01|2.168E+01|1.941E+01|1.875E+01|1.134E+02|-2.311E+00|4.207E+01|4.206E+01|| 0|5.228E+00|1.334E+00|1.035E+00|4.645E-01|1.320E+00|3.265E-01|1.528E+00|2.490E+01|3.713E+01|3.155E+01|2.910E+01|2.490E+01|1.026E+02|-2.311E+00|5.769E+01|5.754E+01||10|9.999E-31|2.352E-31|1.374E+00|7.411E-01|2.272E+00|6.803E-01|2.230E+00|3.630E+01|5.048E+01|4.773E+01|4.746E+01|4.557E+01|1.513E+02|-3.000E+00|1.090E+02|1.089E+02|| 0|1.212E+02|3.242E+02|1.368E+25|4.236E+23|1.539E+25|3.298E+23|2.756E+00|2.336E-01|9.118E+00|7.924E+00|7.644E+00|6.953E+00|1.396E+02|-2.311E+00|2.008E+01|1.964E+01|| 0|3.756E+01|1.313E+01|1.041E+24|3.834E+23|1.796E+24|3.834E+23|3.792E-01|2.797E+00|1.414E+01|1.386E+01|1.630E+01|1.570E+01|8.334E+01|-3.000E+00|3.511E+01|3.510E+01|| 0|9.316E+00|3.357E+00|1.844E+24|6.951E+23|3.442E+24|6.035E+23|1.011E+00|2.161E+00|2.997E+01|2.776E+01|2.332E+01|2.183E+01|2.343E+01|-2.604E+00|4.743E+01|4.739E+01||
 259|134.9611790|-43.8642278|0|3.681E+02|3.321E+02|protostellar      || 0|4.458E+01|3.089E+01| 4.881E-01|6.239E-02| 5.457E-01|6.685E-02| 6.362E-01|8.209E+00|7.252E+00|6.289E+00|6.832E+00|5.770E+00|1.182E+02|-2.311E+00|1.902E+01|1.891E+01|| 0|5.734E+01|1.539E+01|2.423E+00|1.010E+00|4.104E+00|7.794E-01|4.730E+00|1.170E+01|2.108E+01|1.592E+01|1.559E+01|1.166E+01|6.845E+00|-2.311E+00|2.714E+01|2.704E+01|| 0|6.650E+01|4.064E+01|9.994E+00|1.714E+00|2.241E+01|1.522E+00|2.297E+01|1.820E+01|3.908E+01|2.578E+01|3.093E+01|2.165E+01|2.603E+00|-3.000E+00|5.541E+01|5.460E+01|| 0|5.574E+01|3.530E+01|8.921E+00|1.706E+00|2.035E+01|1.471E+00|2.102E+01|2.490E+01|5.133E+01|3.822E+01|3.839E+01|2.958E+01|1.644E+02|-2.817E+00|7.126E+01|7.014E+01|| 0|3.881E+01|3.049E+01|7.739E+00|1.112E+00|1.163E+01|7.903E-01|1.202E+01|3.630E+01|5.878E+01|4.562E+01|4.502E+01|3.582E+01|1.693E+02|-2.311E+00|8.473E+01|8.389E+01|| 0|2.693E+02|3.138E+02|1.153E+25|1.014E+24|1.267E+25|7.824E+23|2.631E+00|2.447E-01|8.637E+00|8.365E+00|8.636E+00|7.846E+00|1.794E+02|-2.311E+00|1.968E+01|1.964E+01|| 0|1.988E+02|7.218E+01|4.171E+24|1.275E+24|1.054E+25|1.275E+24|2.887E+00|5.470E-01|2.495E+01|1.742E+01|1.954E+01|1.414E+01|8.272E-01|-2.989E+00|3.522E+01|3.497E+01|| 0|9.725E+01|4.666E+01|1.110E+25|2.132E+24|2.533E+25|2.154E+24|6.878E+00|3.318E-01|3.847E+01|2.359E+01|3.092E+01|1.880E+01|1.799E+02|-3.000E+00|5.574E+01|5.460E+01||
 275|134.8297606|-43.5595173|0|1.291E+02|2.961E+02|protostellar      || 0|1.747E+01|4.077E+01| 1.413E-01|6.333E-03| 2.927E-01|8.483E-03| 3.044E-01|1.027E+01|9.464E+00|7.960E+00|8.906E+00|8.344E+00|9.141E+00|-2.311E+00|2.396E+01|2.346E+01|| 0|2.162E+01|1.404E+01|7.656E-01|1.365E-01|1.247E+00|1.141E-01|1.240E+00|1.170E+01|1.711E+01|1.419E+01|1.440E+01|1.232E+01|9.621E+01|-2.502E+00|2.944E+01|2.927E+01|| 0|1.780E+01|9.296E+00|2.150E+00|4.719E-01|2.548E+00|3.208E-01|2.750E+00|1.820E+01|2.482E+01|2.155E+01|2.044E+01|1.799E+01|8.703E+01|-2.311E+00|4.221E+01|4.206E+01|| 0|1.456E+01|5.159E+00|2.097E+00|5.654E-01|2.114E+00|3.978E-01|2.303E+00|2.490E+01|3.151E+01|2.515E+01|2.763E+01|2.160E+01|8.986E+01|-2.311E+00|5.781E+01|5.754E+01||31|6.354E+00|5.296E-01|1.136E+00|7.793E-01|9.065E-01|5.516E-01|8.972E-01|3.630E+01|4.654E+01|2.831E+01|3.000E+00|3.000E+00|8.776E+01|-2.311E+00|8.426E+01|8.389E+01|| 0|8.604E+01|2.842E+02|4.948E+24|1.507E+23|6.100E+24|1.401E+23|1.575E+00|4.563E-01|1.015E+01|8.869E+00|9.075E+00|8.428E+00|1.177E+02|-2.311E+00|2.399E+01|2.343E+01|| 0|8.341E+01|6.724E+01|1.644E+24|2.739E+23|3.521E+24|2.628E+23|9.437E-01|1.483E+00|1.949E+01|1.752E+01|1.637E+01|1.497E+01|9.162E+01|-2.873E+00|3.373E+01|3.361E+01|| 0|3.398E+01|1.910E+01|3.240E+24|6.703E+23|4.293E+24|5.172E+23|1.188E+00|1.452E+00|2.418E+01|2.146E+01|2.022E+01|1.844E+01|8.913E+01|-2.311E+00|4.219E+01|4.206E+01||
 278|135.0864425|-44.2037938|0|1.031E+02|2.931E+02|protostellar      || 0|2.120E+01|6.997E+01| 1.690E-01|5.420E-03| 2.182E-01|5.807E-03| 2.442E-01|8.209E+00|7.255E+00|6.995E+00|6.614E+00|5.492E+00|9.150E+01|-2.311E+00|1.902E+01|1.891E+01|| 0|2.352E+01|2.731E+01|7.581E-01|4.893E-02|8.244E-01|3.831E-02|6.840E-01|1.170E+01|1.411E+01|9.703E+00|1.255E+01|8.820E+00|1.045E+02|-2.311E+00|2.796E+01|2.704E+01|| 0|8.543E+00|2.178E+00|8.523E-01|3.087E-01|9.013E-01|2.100E-01|9.607E-01|1.820E+01|2.487E+01|1.842E+01|2.091E+01|1.544E+01|9.505E+01|-2.311E+00|4.226E+01|4.206E+01|| 0|9.999E-31|3.148E-31|1.186E+00|4.333E-01|1.941E+00|3.952E-01|1.832E+00|2.490E+01|3.554E+01|3.052E+01|3.554E+01|3.118E+01|8.226E+01|-3.000E+00|7.487E+01|7.470E+01||10|9.999E-31|2.379E-31|8.320E-01|5.840E-01|2.644E+00|5.363E-01|2.549E+00|3.630E+01|8.050E+01|7.227E+01|5.893E+01|5.297E+01|9.331E+01|-3.000E+00|1.090E+02|1.089E+02|| 0|9.068E+01|2.834E+02|5.212E+24|1.476E+23|5.419E+24|1.149E+23|1.150E+00|5.599E-01|9.028E+00|8.003E+00|7.499E+00|6.917E+00|9.831E+01|-2.311E+00|2.006E+01|1.964E+01|| 0|3.812E+01|1.428E+01|7.489E+23|2.232E+23|1.012E+24|1.722E+23|2.417E-01|4.252E+00|1.477E+01|1.246E+01|1.371E+01|1.167E+01|9.387E+01|-2.311E+00|2.712E+01|2.704E+01||10|6.109E+00|1.233E+00|1.265E+24|7.278E+23|1.972E+24|5.611E+23|4.939E-01|3.645E+00|2.630E+01|2.148E+01|2.154E+01|1.843E+01|9.539E+01|-2.311E+00|4.215E+01|4.206E+01||
 283|135.0153954|-42.6073796|0|8.031E+01|2.881E+02|protostellar      || 0|3.397E+01|1.439E+02| 3.230E-01|7.569E-03| 4.398E-01|7.403E-03| 4.652E-01|7.507E+00|7.812E+00|6.570E+00|6.708E+00|6.382E+00|9.926E+01|-2.311E+00|1.766E+01|1.697E+01|| 0|2.087E+01|2.990E+01|6.849E-01|3.872E-02|7.710E-01|3.011E-02|5.607E-01|1.170E+01|1.300E+01|1.053E+01|1.159E+01|9.401E+00|1.154E+02|-2.311E+00|2.756E+01|2.704E+01|| 0|9.006E+00|5.547E+00|5.087E-01|7.950E-02|5.143E-01|5.419E-02|5.675E-01|1.820E+01|2.386E+01|1.886E+01|1.959E+01|1.534E+01|1.276E+02|-2.311E+00|4.242E+01|4.206E+01|| 0|5.201E+00|2.359E+00|4.003E-01|7.613E-02|3.927E-01|5.362E-02|4.190E-01|2.490E+01|3.215E+01|2.350E+01|2.723E+01|2.034E+01|1.308E+02|-2.311E+00|5.810E+01|5.754E+01|| 1|9.999E-31|1.570E-31|2.372E-01|8.653E-02|2.460E-01|7.994E-02|3.489E-01|3.630E+01|6.426E+01|3.475E+01|5.268E+01|1.641E+01|1.584E+02|-3.000E+00|1.102E+02|1.089E+02|| 0|6.386E+01|2.467E+02|1.247E+24|3.248E+22|1.194E+24|2.527E+22|3.194E-01|2.035E+00|9.008E+00|8.173E+00|7.820E+00|7.385E+00|1.152E+02|-2.311E+00|2.003E+01|1.964E+01|| 0|2.481E+01|2.024E+01|2.927E+23|4.013E+22|4.230E+23|3.560E+22|9.730E-02|1.049E+01|1.439E+01|1.261E+01|1.449E+01|1.312E+01|1.363E+02|-2.655E+00|3.122E+01|3.106E+01|| 0|7.800E+00|3.725E+00|4.114E+23|9.319E+22|5.600E+23|7.196E+22|1.515E-01|1.143E+01|2.533E+01|2.064E+01|2.066E+01|1.738E+01|1.391E+02|-2.311E+00|4.227E+01|4.206E+01||
 303|135.4152508|-44.8596858|1|7.061E+01|2.491E+02|protostellar      || 0|1.646E+01|3.950E+01| 1.321E-01|5.694E-03| 2.033E-01|6.098E-03| 2.299E-01|8.209E+00|8.476E+00|7.313E+00|7.139E+00|5.766E+00|5.822E+01|-2.311E+00|1.913E+01|1.878E+01|| 0|1.284E+01|1.203E+01|3.686E-01|3.890E-02|4.460E-01|3.016E-02|4.617E-01|1.170E+01|1.529E+01|1.210E+01|1.280E+01|1.007E+01|1.019E+02|-2.311E+00|2.738E+01|2.704E+01|| 0|5.240E+00|5.012E+00|8.597E-01|1.118E-01|1.219E+00|7.612E-02|1.263E+00|1.820E+01|2.741E+01|2.363E+01|2.172E+01|1.903E+01|1.349E+02|-2.311E+00|4.232E+01|4.206E+01|| 0|9.999E-31|4.602E-31|1.135E+00|2.604E-01|1.902E+00|2.380E-01|1.931E+00|2.490E+01|3.946E+01|3.077E+01|3.539E+01|2.805E+01|1.267E+02|-3.000E+00|7.516E+01|7.470E+01|| 1|9.999E-31|1.617E-31|6.960E-01|2.947E-01|8.255E-01|2.716E-01|9.589E-01|3.630E+01|5.827E+01|3.518E+01|3.000E+00|3.000E+00|1.217E+02|-3.000E+00|1.097E+02|1.089E+02|| 0|6.460E+01|2.459E+02|3.453E+24|9.455E+22|3.527E+24|7.346E+22|9.648E-01|7.075E-01|9.450E+00|8.592E+00|8.015E+00|7.398E+00|1.062E+02|-2.311E+00|2.000E+01|1.964E+01|| 0|1.795E+01|8.571E+00|6.068E+23|1.714E+23|1.349E+24|1.461E+23|3.530E-01|4.224E+00|2.154E+01|1.799E+01|1.621E+01|1.362E+01|1.473E+02|-2.553E+00|2.997E+01|2.987E+01|| 0|5.007E+00|2.818E+00|1.579E+24|3.757E+23|3.438E+24|3.205E+23|8.957E-01|2.534E+00|3.272E+01|2.743E+01|2.467E+01|2.097E+01|1.418E+02|-2.553E+00|4.668E+01|4.646E+01||
 304|134.7539524|-43.0019450|0|1.781E+02|2.471E+02|protostellar      || 0|9.516E+00|1.096E+01| 8.470E-02|6.566E-03| 1.323E-01|8.798E-03| 1.334E-01|1.027E+01|8.145E+00|6.734E+00|1.089E+01|9.458E+00|3.485E+01|-2.311E+00|2.388E+01|2.356E+01|| 0|2.969E+01|4.809E+01|7.787E-01|5.439E-02|9.256E-01|4.373E-02|9.600E-01|1.170E+01|1.381E+01|1.285E+01|1.207E+01|1.102E+01|1.476E+02|-2.405E+00|2.829E+01|2.814E+01|| 0|3.294E+01|2.854E+01|1.757E+00|1.868E-01|2.625E+00|1.662E-01|2.545E+00|1.820E+01|2.816E+01|2.002E+01|2.576E+01|1.959E+01|1.581E+02|-3.000E+00|5.564E+01|5.460E+01|| 0|2.452E+01|2.543E+01|2.008E+00|2.071E-01|3.016E+00|1.682E-01|2.954E+00|2.490E+01|3.681E+01|2.896E+01|3.258E+01|2.723E+01|1.650E+02|-2.655E+00|6.699E+01|6.611E+01|| 0|1.741E+01|2.279E+01|1.644E+00|1.712E-01|2.329E+00|1.212E-01|2.327E+00|3.630E+01|4.895E+01|4.716E+01|4.086E+01|3.943E+01|1.604E+02|-2.311E+00|8.404E+01|8.389E+01|| 0|9.854E+01|1.535E+02|2.287E+24|1.226E+23|3.822E+24|1.474E+23|7.518E-01|9.675E-01|1.141E+01|8.081E+00|1.411E+01|1.104E+01|1.687E+02|-2.989E+00|3.122E+01|3.007E+01|| 0|1.248E+02|1.289E+02|1.535E+24|1.776E+23|5.433E+24|2.479E+23|1.240E+00|1.284E+00|2.426E+01|1.821E+01|2.377E+01|1.899E+01|1.643E+02|-4.157E+00|4.934E+01|4.864E+01|| 0|6.089E+01|1.300E+02|3.514E+24|2.243E+23|1.055E+25|2.808E+23|2.498E+00|9.330E-01|3.280E+01|2.886E+01|3.208E+01|2.896E+01|1.527E+02|-3.726E+00|6.892E+01|6.781E+01||
 308|134.8528393|-44.1849614|0|9.531E+01|2.441E+02|protostellar      || 5|2.509E+01|9.633E+01| 2.320E-01|5.636E-03| 2.440E-01|5.273E-03| 9.496E-01|7.178E+00|2.396E+01|2.108E+01|6.363E+00|5.427E+00|7.982E+01|-2.311E+00|1.680E+01|1.634E+01|| 0|1.512E+01|1.605E+01|4.174E-01|3.581E-02|4.475E-01|2.782E-02|4.579E-01|1.170E+01|1.416E+01|1.098E+01|1.273E+01|1.023E+01|1.446E+02|-2.311E+00|2.750E+01|2.704E+01|| 0|1.012E+01|6.167E+00|8.835E-01|1.549E-01|1.455E+00|1.313E-01|1.614E+00|1.820E+01|3.134E+01|2.402E+01|2.629E+01|2.056E+01|1.777E+02|-2.873E+00|5.274E+01|5.229E+01|| 0|5.040E+00|2.620E+00|1.084E+00|2.097E-01|1.561E+00|1.510E-01|1.739E+00|2.490E+01|4.341E+01|3.087E+01|3.190E+01|2.324E+01|3.389E+00|-2.357E+00|5.935E+01|5.869E+01|| 0|9.999E-31|4.067E-31|1.004E+00|2.186E-01|1.645E+00|2.019E-01|1.656E+00|3.630E+01|6.127E+01|4.073E+01|5.443E+01|3.673E+01|2.120E+00|-3.000E+00|1.102E+02|1.089E+02|| 0|8.476E+01|2.231E+02|2.410E+24|9.202E+22|2.697E+24|7.091E+22|5.232E-01|1.231E+00|8.554E+00|8.447E+00|8.285E+00|7.998E+00|1.460E+02|-2.311E+00|1.967E+01|1.964E+01|| 0|2.906E+01|1.347E+01|5.658E+23|1.582E+23|1.348E+24|1.585E+23|3.571E-01|4.096E+00|2.106E+01|1.770E+01|1.825E+01|1.575E+01|1.724E+02|-3.000E+00|3.522E+01|3.510E+01|| 0|9.244E+00|3.690E+00|1.162E+24|3.428E+23|2.110E+24|2.981E+23|5.887E-01|3.528E+00|3.038E+01|2.475E+01|2.409E+01|2.018E+01|2.218E+00|-2.604E+00|4.758E+01|4.739E+01||
 315|134.7928901|-43.1045023|1|9.141E+01|2.351E+02|protostellar      || 1|1.750E+01|4.013E+01| 1.441E-01|5.839E-03| 1.764E-01|6.253E-03| 2.047E-01|8.209E+00|7.580E+00|6.589E+00|5.298E+00|4.485E+00|1.231E+02|-2.311E+00|1.913E+01|1.878E+01|| 0|9.855E+00|7.298E+00|3.043E-01|4.492E-02|3.310E-01|3.465E-02|3.013E-01|1.170E+01|1.232E+01|1.134E+01|1.193E+01|1.130E+01|1.345E+02|-2.311E+00|2.712E+01|2.704E+01|| 0|9.699E+00|8.284E+00|7.426E-01|1.187E-01|1.048E+00|8.060E-02|1.040E+00|1.820E+01|2.519E+01|2.385E+01|2.122E+01|2.014E+01|9.725E+01|-2.311E+00|4.213E+01|4.206E+01|| 0|7.284E+00|4.410E+00|7.479E-01|1.763E-01|1.118E+00|1.238E-01|1.135E+00|2.490E+01|3.531E+01|3.454E+01|2.827E+01|2.784E+01|1.050E+02|-2.311E+00|5.758E+01|5.754E+01|| 0|1.415E+00|5.829E-01|3.864E-01|1.054E-01|4.905E-01|7.469E-02|5.061E-01|3.630E+01|4.988E+01|4.188E+01|4.170E+01|3.628E+01|1.722E+02|-2.311E+00|8.418E+01|8.389E+01|| 0|8.502E+01|2.303E+02|1.822E+24|6.950E+22|1.867E+24|5.392E+22|4.992E-01|1.352E+00|9.400E+00|8.449E+00|8.233E+00|7.711E+00|9.275E+01|-2.311E+00|1.993E+01|1.964E+01|| 1|1.957E+01|2.735E+01|5.257E+23|6.138E+22|1.208E+24|4.735E+22|3.127E-01|5.458E+00|2.317E+01|2.191E+01|1.494E+01|1.413E+01|8.294E+01|-2.311E+00|2.711E+01|2.704E+01|| 0|1.410E+01|1.008E+01|1.067E+24|2.103E+23|2.036E+24|1.654E+23|5.288E-01|4.030E+00|2.958E+01|2.675E+01|2.287E+01|2.069E+01|9.476E+01|-2.357E+00|4.301E+01|4.290E+01||
 339|134.9359428|-44.6362587|1|9.891E+01|2.031E+02|protostellar      || 0|1.475E+01|2.658E+01| 1.193E-01|5.660E-03| 1.393E-01|5.792E-03| 1.496E-01|7.850E+00|7.403E+00|5.924E+00|6.605E+00|4.591E+00|9.834E+01|-2.311E+00|1.835E+01|1.788E+01|| 0|2.301E+01|4.150E+01|5.746E-01|2.719E-02|6.142E-01|2.135E-02|6.195E-01|1.170E+01|1.456E+01|1.065E+01|1.248E+01|9.896E+00|1.000E+02|-2.311E+00|2.809E+01|2.704E+01|| 0|1.123E+01|8.289E+00|7.810E-01|1.226E-01|8.158E-01|8.324E-02|8.268E-01|1.820E+01|2.121E+01|1.981E+01|1.861E+01|1.777E+01|4.600E+01|-2.311E+00|4.215E+01|4.206E+01||10|3.798E+00|6.436E-01|6.337E-01|3.974E-01|7.003E-01|2.791E-01|6.811E-01|2.490E+01|3.023E+01|2.561E+01|2.735E+01|2.370E+01|1.425E+02|-2.311E+00|5.760E+01|5.754E+01||10|9.999E-31|2.332E-31|6.929E-01|4.410E-01|1.779E+00|4.050E-01|1.795E+00|3.630E+01|7.047E+01|6.255E+01|5.550E+01|4.999E+01|1.093E+02|-3.000E+00|1.090E+02|1.089E+02|| 0|8.540E+01|1.959E+02|4.881E+24|1.812E+23|5.170E+24|1.408E+23|1.041E+00|6.185E-01|9.102E+00|7.938E+00|7.650E+00|6.816E+00|9.238E+01|-2.311E+00|2.000E+01|1.964E+01|| 0|3.942E+01|1.924E+01|6.505E+23|1.736E+23|9.413E+23|1.338E+23|2.212E-01|4.794E+00|1.436E+01|1.365E+01|1.289E+01|1.234E+01|1.019E+02|-2.311E+00|2.707E+01|2.704E+01|| 0|6.850E+00|1.946E+00|1.114E+24|5.517E+23|1.839E+24|4.251E+23|4.677E-01|4.060E+00|2.557E+01|2.458E+01|2.057E+01|1.975E+01|1.678E+02|-2.311E+00|4.207E+01|4.206E+01||
 348|136.2827689|-44.9170670|0|1.141E+02|1.921E+02|protostellar      || 0|3.048E+01|1.122E+02| 2.755E-01|6.479E-03| 2.958E-01|5.789E-03| 3.664E-01|6.865E+00|7.776E+00|6.140E+00|5.905E+00|5.382E+00|1.280E+02|-2.311E+00|1.626E+01|1.539E+01|| 0|1.586E+01|2.513E+01|5.103E-01|2.206E-02|5.740E-01|1.709E-02|3.103E-01|1.170E+01|1.242E+01|1.102E+01|1.026E+01|8.519E+00|9.739E+01|-2.311E+00|2.736E+01|2.704E+01|| 0|7.443E+00|2.842E+00|1.631E-01|4.124E-02|1.207E-01|2.801E-02|1.365E-01|1.820E+01|1.865E+01|1.776E+01|1.588E+01|1.353E+01|4.537E+01|-2.311E+00|4.210E+01|4.206E+01||74|9.999E-31|4.167E-32|2.881E-02|2.557E-02|3.250E-02|2.343E-02|5.226E-02|2.490E+01|6.855E+01|2.285E+01|6.517E+01|2.411E+01|1.509E+01|-3.000E+00|7.554E+01|7.470E+01||75|1.000E+02|5.276E-01|2.428E-03|2.467E-02|3.281E-03|2.267E-02|3.578E-03|3.630E+01|7.238E+01|3.200E+01|3.000E+00|3.000E+00|1.828E+01|-3.000E+00|1.090E+02|1.089E+02|| 0|4.041E+01|1.542E+02|5.649E+23|1.286E+22|6.247E+23|9.965E+21|1.112E-01|5.790E+00|8.761E+00|8.247E+00|7.768E+00|7.083E+00|1.475E+02|-2.311E+00|1.988E+01|1.964E+01|| 0|1.504E+01|1.219E+01|1.239E+23|8.940E+21|1.509E+23|6.903E+21|1.450E-02|6.112E+01|1.223E+01|1.120E+01|1.042E+01|8.447E+00|7.726E+01|-2.311E+00|2.716E+01|2.704E+01||55|9.999E-31|6.534E-32|3.091E+22|1.914E+22|4.592E+22|1.929E+22|3.186E-02|1.318E+02|9.604E+01|3.201E+01|4.405E+01|2.043E+01|1.311E+01|-3.000E+00|5.548E+01|5.460E+01||
 362|134.7693448|-42.9990624|1|1.591E+02|1.761E+02|protostellar      || 5|1.098E+01|2.274E+01| 1.328E-01|6.099E-03| 1.637E-01|5.459E-03| 4.147E-01|6.865E+00|1.485E+01|1.204E+01|7.459E+00|5.923E+00|7.472E+01|-2.311E+00|1.604E+01|1.565E+01|| 0|4.092E+01|8.617E+01|1.258E+00|5.793E-02|1.397E+00|4.470E-02|1.043E+00|1.170E+01|1.189E+01|1.152E+01|1.114E+01|1.057E+01|1.247E+02|-2.311E+00|2.713E+01|2.704E+01|| 0|4.042E+01|1.887E+01|1.414E+00|2.038E-01|1.490E+00|1.814E-01|1.319E+00|1.820E+01|2.390E+01|1.478E+01|2.521E+01|1.880E+01|7.192E+01|-3.000E+00|5.577E+01|5.460E+01|| 0|2.447E+01|5.839E+00|1.194E+00|2.329E-01|1.441E+00|2.147E-01|8.012E-01|2.490E+01|3.376E+01|1.837E+01|3.954E+01|2.404E+01|6.712E+01|-3.000E+00|7.653E+01|7.470E+01|| 0|1.619E+01|1.583E+01|1.518E+00|1.806E-01|2.241E+00|1.473E-01|2.218E+00|3.630E+01|5.070E+01|4.383E+01|4.484E+01|4.014E+01|7.165E+01|-2.655E+00|9.701E+01|9.638E+01|| 0|5.618E+01|9.072E+01|2.094E+24|1.139E+23|2.658E+24|8.830E+22|4.241E-01|1.518E+00|9.135E+00|7.909E+00|8.988E+00|8.350E+00|1.358E+02|-2.311E+00|1.990E+01|1.964E+01|| 0|1.192E+02|9.193E+01|1.212E+24|1.779E+23|2.044E+24|1.783E+23|4.600E-01|2.355E+00|1.531E+01|1.336E+01|1.635E+01|1.501E+01|7.902E+01|-3.000E+00|3.527E+01|3.510E+01|| 0|6.146E+01|7.574E+01|3.207E+24|3.183E+23|8.024E+24|4.208E+23|1.857E+00|1.117E+00|2.903E+01|2.581E+01|3.067E+01|2.840E+01|5.132E+01|-3.935E+00|7.275E+01|7.162E+01||
 375|134.4657696|-42.6367692|0|1.931E+02|1.671E+02|protostellar      || 0|1.503E+01|1.341E+01| 1.408E-01|1.662E-02| 2.827E-01|2.036E-02| 2.095E-01|9.388E+00|7.946E+00|6.535E+00|1.038E+01|8.215E+00|7.654E+01|-2.311E+00|2.178E+01|2.159E+01|| 0|4.396E+01|2.780E+01|1.713E+00|2.238E-01|1.731E+00|1.736E-01|1.643E+00|1.170E+01|1.367E+01|1.001E+01|1.289E+01|9.724E+00|1.359E+02|-2.311E+00|2.742E+01|2.704E+01|| 0|2.613E+01|1.087E+01|2.944E+00|7.877E-01|3.318E+00|5.354E-01|3.467E+00|1.820E+01|2.362E+01|2.042E+01|2.025E+01|1.791E+01|1.738E+02|-2.311E+00|4.218E+01|4.206E+01|| 0|1.412E+01|4.979E+00|3.148E+00|1.063E+00|3.864E+00|7.467E-01|4.192E+00|2.490E+01|3.355E+01|3.022E+01|2.788E+01|2.515E+01|1.556E+02|-2.311E+00|5.766E+01|5.754E+01||10|6.082E+00|1.162E+00|2.150E+00|1.205E+00|2.546E+00|8.529E-01|2.819E+00|3.630E+01|5.029E+01|4.162E+01|4.144E+01|3.448E+01|7.572E+00|-2.311E+00|8.405E+01|8.389E+01|| 0|1.280E+02|1.477E+02|3.970E+24|3.457E+23|5.022E+24|3.248E+23|1.200E+00|5.835E-01|9.935E+00|8.601E+00|1.018E+01|9.393E+00|8.872E+01|-2.553E+00|2.406E+01|2.385E+01|| 0|1.277E+02|6.995E+01|2.198E+24|4.853E+23|3.157E+24|3.819E+23|7.870E-01|1.383E+00|1.519E+01|1.360E+01|1.362E+01|1.266E+01|1.740E+02|-2.357E+00|2.765E+01|2.758E+01|| 0|3.846E+01|1.400E+01|4.451E+24|1.541E+24|6.650E+24|1.188E+24|1.880E+00|1.015E+00|2.648E+01|2.397E+01|2.114E+01|1.914E+01|2.072E+01|-2.311E+00|4.212E+01|4.206E+01||
 395|135.1276542|-45.0556924|1|1.381E+02|1.481E+02|protostellar      || 0|8.701E+00|6.165E+00| 6.210E-02|6.403E-03| 6.345E-02|8.518E-03| 1.042E-01|7.850E+00|8.382E+00|6.988E+00|6.256E+00|5.213E+00|1.628E+02|-3.000E+00|2.365E+01|2.343E+01|| 0|2.731E+01|2.005E+01|7.919E-01|6.887E-02|9.360E-01|6.708E-02|7.271E-01|1.170E+01|1.471E+01|9.303E+00|1.540E+01|9.339E+00|1.023E+02|-2.873E+00|3.478E+01|3.361E+01|| 0|7.683E+00|5.411E+00|1.973E+00|4.028E-01|4.877E+00|3.556E-01|4.955E+00|1.820E+01|3.622E+01|3.113E+01|2.950E+01|2.535E+01|1.028E+02|-3.000E+00|5.482E+01|5.460E+01|| 0|5.189E+00|4.289E+00|2.985E+00|5.908E-01|6.534E+00|4.673E-01|6.665E+00|2.490E+01|4.480E+01|4.406E+01|3.336E+01|3.281E+01|1.386E+02|-2.604E+00|6.487E+01|6.484E+01|| 0|5.129E+00|1.771E+00|2.517E+00|9.199E-01|3.754E+00|6.513E-01|3.944E+00|3.630E+01|5.576E+01|4.849E+01|4.252E+01|3.753E+01|1.717E+02|-2.311E+00|8.406E+01|8.389E+01|| 0|1.127E+02|1.454E+02|8.104E+24|4.096E+23|9.338E+24|3.179E+23|1.259E+00|5.114E-01|9.261E+00|7.802E+00|7.279E+00|6.557E+00|1.085E+02|-2.311E+00|1.994E+01|1.964E+01|| 0|7.235E+01|1.503E+01|1.302E+24|5.468E+23|1.393E+24|4.220E+23|3.483E-01|2.630E+00|1.405E+01|1.041E+01|1.315E+01|1.038E+01|9.415E+01|-2.311E+00|2.715E+01|2.704E+01|| 0|1.443E+01|6.458E+00|4.121E+24|1.584E+24|1.294E+25|1.586E+24|3.427E+00|8.172E-01|3.751E+01|3.644E+01|2.809E+01|2.725E+01|1.274E+02|-3.000E+00|5.471E+01|5.460E+01||
 419|134.9097461|-43.1788174|1|1.911E+02|1.341E+02|protostellar      || 0|8.087E+00|6.230E+00| 6.436E-02|8.474E-03| 1.154E-01|1.086E-02| 1.162E-01|9.817E+00|8.582E+00|7.359E+00|9.196E+00|7.140E+00|7.529E+01|-2.311E+00|2.275E+01|2.261E+01|| 0|2.661E+01|2.337E+01|8.441E-01|9.847E-02|9.802E-01|7.610E-02|7.955E-01|1.170E+01|1.253E+01|1.093E+01|1.312E+01|1.153E+01|6.946E+00|-2.311E+00|2.721E+01|2.704E+01|| 0|3.250E+01|1.053E+01|1.713E+00|4.880E-01|1.615E+00|3.320E-01|1.703E+00|1.820E+01|2.239E+01|1.755E+01|1.955E+01|1.533E+01|1.588E+01|-2.311E+00|4.226E+01|4.206E+01|| 0|2.340E+01|5.857E+00|1.928E+00|8.300E-01|2.163E+00|5.830E-01|2.498E+00|2.490E+01|3.399E+01|2.898E+01|2.793E+01|2.306E+01|5.407E+01|-2.311E+00|5.764E+01|5.754E+01|| 0|8.459E+00|5.498E+00|2.695E+00|5.645E-01|4.498E+00|3.999E-01|4.730E+00|3.630E+01|6.044E+01|5.361E+01|4.526E+01|4.026E+01|1.639E+02|-2.311E+00|8.414E+01|8.389E+01|| 0|1.329E+02|1.224E+02|4.142E+24|4.192E+23|4.497E+24|3.727E+23|1.250E+00|5.628E-01|1.011E+01|8.530E+00|8.732E+00|8.002E+00|3.818E+01|-2.311E+00|2.278E+01|2.257E+01|| 0|1.185E+02|4.462E+01|1.639E+24|5.275E+23|2.522E+24|4.069E+23|6.687E-01|1.817E+00|1.732E+01|1.486E+01|1.415E+01|1.219E+01|2.790E+01|-2.311E+00|2.711E+01|2.704E+01|| 0|5.100E+01|1.993E+01|3.732E+24|1.251E+24|5.305E+24|9.641E+23|1.349E+00|1.266E+00|2.295E+01|2.214E+01|2.048E+01|1.984E+01|1.646E+02|-2.311E+00|4.208E+01|4.206E+01||
 451|135.1701121|-45.0552245|0|5.911E+01|1.151E+02|protostellar      || 5|1.226E+01|2.523E+01| 1.110E-01|5.290E-03| 1.286E-01|5.182E-03| 6.221E-01|7.507E+00|4.412E+01|3.979E+01|6.699E+00|5.010E+00|1.770E+02|-2.311E+00|1.744E+01|1.724E+01|| 0|9.999E-31|2.591E-31|1.347E-01|5.166E-02|1.659E-01|5.169E-02|2.195E-01|1.170E+01|1.601E+01|1.434E+01|1.657E+01|1.116E+01|9.660E+01|-3.000E+00|3.515E+01|3.510E+01|| 0|9.999E-31|4.105E-31|5.364E-01|1.565E-01|1.073E+00|1.382E-01|1.243E+00|1.820E+01|3.541E+01|2.818E+01|2.957E+01|2.081E+01|6.447E+01|-3.000E+00|5.484E+01|5.460E+01|| 0|5.022E+00|1.804E+00|7.767E-01|2.698E-01|1.151E+00|1.896E-01|1.268E+00|2.490E+01|3.992E+01|3.431E+01|2.966E+01|2.479E+01|6.176E+01|-2.311E+00|5.768E+01|5.754E+01|| 0|5.044E+00|1.183E+00|7.621E-01|3.494E-01|9.126E-01|2.475E-01|1.040E+00|3.630E+01|5.170E+01|4.277E+01|4.092E+01|3.078E+01|3.578E+01|-2.311E+00|8.408E+01|8.389E+01|| 0|5.370E+01|1.120E+02|4.195E+24|1.749E+23|4.348E+24|1.354E+23|8.799E-01|7.318E-01|8.892E+00|8.125E+00|7.238E+00|6.783E+00|2.840E+01|-2.311E+00|1.985E+01|1.964E+01|| 0|1.761E+01|7.940E+00|5.167E+23|1.768E+23|1.514E+24|1.770E+23|4.029E-01|4.260E+00|2.386E+01|2.152E+01|1.851E+01|1.683E+01|5.011E+01|-3.000E+00|3.516E+01|3.510E+01|| 0|1.020E+01|4.833E+00|1.472E+24|4.485E+23|4.005E+24|4.474E+23|1.139E+00|2.317E+00|3.727E+01|3.258E+01|2.785E+01|2.442E+01|5.718E+01|-2.989E+00|5.453E+01|5.440E+01||
 469|134.9943491|-43.0093115|0|3.651E+01|1.091E+02|protostellar      || 1|1.897E+01|3.806E+01| 1.333E-01|6.213E-03| 2.060E-01|6.649E-03| 2.332E-01|8.209E+00|8.950E+00|6.964E+00|7.386E+00|4.055E+00|1.724E+02|-2.311E+00|1.923E+01|1.866E+01|| 0|8.659E+00|7.273E+00|2.620E-01|2.722E-02|2.318E-01|2.118E-02|2.747E-01|1.170E+01|1.354E+01|1.108E+01|1.141E+01|8.665E+00|9.559E+01|-2.311E+00|2.733E+01|2.704E+01|| 0|5.137E+00|1.352E+00|1.543E-01|6.323E-02|1.693E-01|4.296E-02|1.929E-01|1.820E+01|2.469E+01|2.096E+01|2.069E+01|1.740E+01|1.642E+02|-2.311E+00|4.215E+01|4.206E+01||10|9.999E-31|2.114E-31|1.136E-01|6.497E-02|2.435E-01|5.927E-02|2.721E-01|2.490E+01|4.895E+01|3.862E+01|3.915E+01|2.990E+01|6.978E+00|-3.000E+00|7.487E+01|7.470E+01|| 1|9.999E-31|2.897E-31|1.225E-01|5.882E-02|2.665E-01|5.403E-02|3.477E-01|3.630E+01|7.503E+01|6.782E+01|5.480E+01|4.717E+01|1.448E+02|-3.000E+00|1.090E+02|1.089E+02|| 0|2.797E+01|1.027E+02|4.622E+23|1.216E+22|4.428E+23|9.496E+21|1.276E-01|5.288E+00|9.541E+00|8.317E+00|7.432E+00|6.722E+00|1.674E+02|-2.311E+00|2.019E+01|1.964E+01|| 0|9.595E+00|3.151E+00|7.574E+22|2.246E+22|6.752E+22|1.732E+22|1.929E-02|4.634E+01|1.240E+01|1.123E+01|1.130E+01|1.066E+01|1.233E+02|-2.311E+00|2.709E+01|2.704E+01||10|9.999E-31|1.500E-31|8.888E+22|6.174E+22|1.794E+23|6.183E+22|4.938E-02|4.274E+01|3.252E+01|2.387E+01|2.944E+01|2.143E+01|1.319E+01|-3.000E+00|5.474E+01|5.460E+01||
 485|134.6701260|-42.7475056|0|1.531E+02|9.951E+01|protostellar      || 5|2.085E+01|1.167E+01| 1.795E-01|2.418E-02| 1.517E-01|2.477E-02| 1.055E+00|7.850E+00|3.064E+01|2.543E+01|3.000E+00|3.000E+00|2.420E+01|-2.311E+00|1.820E+01|1.807E+01|| 0|3.163E+01|3.496E+01|1.808E+00|1.846E-01|2.552E+00|1.429E-01|2.788E+00|1.170E+01|1.699E+01|1.420E+01|1.434E+01|1.200E+01|7.544E+01|-2.311E+00|2.730E+01|2.704E+01|| 0|1.925E+01|1.879E+01|4.416E+00|5.473E-01|4.899E+00|3.719E-01|4.915E+00|1.820E+01|2.174E+01|2.058E+01|1.946E+01|1.841E+01|5.119E+01|-2.311E+00|4.216E+01|4.206E+01|| 0|1.208E+01|7.829E+00|3.237E+00|6.879E-01|4.943E+00|4.834E-01|5.281E+00|2.490E+01|3.827E+01|3.576E+01|2.845E+01|2.677E+01|1.109E+02|-2.311E+00|5.767E+01|5.754E+01|| 0|1.514E-06|5.474E-07|2.088E+00|7.231E-01|2.861E+00|5.117E-01|2.884E+00|3.630E+01|4.985E+01|4.485E+01|4.136E+01|3.764E+01|8.023E+01|-2.311E+00|8.402E+01|8.389E+01|| 0|1.158E+02|7.894E+01|5.448E+24|6.853E+23|5.644E+24|6.456E+23|1.353E+00|4.759E-01|9.210E+00|7.845E+00|9.367E+00|7.588E+00|1.198E+02|-2.817E+00|2.411E+01|2.394E+01|| 0|8.298E+01|3.437E+01|2.220E+24|6.722E+23|3.668E+24|5.186E+23|9.868E-01|1.308E+00|1.841E+01|1.578E+01|1.458E+01|1.265E+01|6.782E+01|-2.311E+00|2.711E+01|2.704E+01|| 0|3.595E+01|2.678E+01|5.333E+24|8.820E+23|7.876E+24|6.799E+23|2.016E+00|8.749E-01|2.468E+01|2.197E+01|2.055E+01|1.873E+01|4.554E+01|-2.311E+00|4.212E+01|4.206E+01||
 619|135.2616533|-44.1285451|0|5.781E+01|6.401E+01|protostellar      || 1|8.925E+00|8.511E+00| 7.375E-02|6.194E-03| 8.289E-02|6.636E-03| 1.010E-01|8.209E+00|7.841E+00|6.131E+00|5.473E+00|3.748E+00|7.070E+01|-2.311E+00|1.911E+01|1.880E+01|| 0|2.214E+01|2.871E+01|6.952E-01|4.521E-02|7.953E-01|3.982E-02|7.531E-01|1.170E+01|1.430E+01|1.058E+01|1.357E+01|1.125E+01|1.236E+02|-2.604E+00|3.129E+01|3.047E+01|| 0|1.141E+01|7.677E+00|1.193E+00|1.746E-01|1.189E+00|1.190E-01|1.279E+00|1.820E+01|2.292E+01|1.867E+01|1.920E+01|1.575E+01|1.425E+02|-2.311E+00|4.239E+01|4.206E+01|| 1|6.096E+00|9.396E-01|8.082E-01|3.585E-01|5.433E-01|2.521E-01|7.868E-01|2.490E+01|3.155E+01|2.206E+01|2.130E+01|6.791E+00|1.398E+02|-2.311E+00|5.782E+01|5.754E+01||31|9.999E-31|4.541E-32|2.336E-01|4.926E-01|2.566E-01|4.525E-01|6.033E-01|3.630E+01|7.081E+01|6.202E+01|5.866E+01|4.350E+01|1.602E+02|-3.000E+00|1.089E+02|1.089E+02|| 0|2.882E+01|5.003E+01|2.505E+24|1.433E+23|2.383E+24|1.110E+23|6.629E-01|9.985E-01|9.230E+00|8.272E+00|7.851E+00|7.248E+00|9.530E+01|-2.311E+00|1.984E+01|1.964E+01|| 0|4.036E+01|2.511E+01|9.322E+23|1.810E+23|1.476E+24|1.543E+23|3.774E-01|3.044E+00|1.611E+01|1.428E+01|1.457E+01|1.300E+01|1.532E+02|-2.553E+00|2.997E+01|2.987E+01|| 0|1.201E+01|3.317E+00|1.436E+24|5.240E+23|1.696E+24|4.042E+23|4.780E-01|3.405E+00|2.381E+01|1.939E+01|1.941E+01|1.623E+01|1.454E+02|-2.311E+00|4.219E+01|4.206E+01||
 625|134.0698261|-43.0592828|1|6.101E+01|6.321E+01|protostellar      || 1|5.614E+00|1.975E+00| 5.152E-02|1.370E-02| 7.366E-02|2.009E-02| 8.259E-02|1.123E+01|7.676E+00|7.272E+00|1.000E+01|3.925E+00|1.657E+02|-2.311E+00|2.596E+01|2.594E+01|| 1|1.302E+01|3.343E+00|4.018E-01|1.466E-01|4.331E-01|1.468E-01|6.054E-01|1.170E+01|1.524E+01|1.376E+01|3.000E+00|3.000E+00|8.166E+01|-3.000E+00|3.519E+01|3.510E+01|| 0|1.376E+01|7.554E+00|1.145E+00|2.296E-01|1.431E+00|1.563E-01|1.486E+00|1.820E+01|2.595E+01|2.108E+01|2.097E+01|1.795E+01|8.339E+01|-2.311E+00|4.230E+01|4.206E+01|| 0|9.709E+00|2.760E+00|9.338E-01|3.572E-01|1.055E+00|2.509E-01|1.103E+00|2.490E+01|3.180E+01|2.726E+01|2.721E+01|2.415E+01|1.289E+02|-2.311E+00|5.765E+01|5.754E+01|| 0|9.999E-31|2.333E-31|5.905E-01|2.205E-01|8.297E-01|2.031E-01|8.558E-01|3.630E+01|5.514E+01|3.889E+01|4.713E+01|3.412E+01|9.957E+01|-3.000E+00|1.095E+02|1.089E+02|| 0|3.003E+01|3.833E+01|4.144E+23|4.054E+22|1.297E+24|5.353E+22|2.761E-01|3.780E+00|1.530E+01|1.241E+01|1.647E+01|1.395E+01|5.983E+01|-3.000E+00|3.387E+01|3.347E+01|| 0|4.479E+01|4.776E+01|5.100E+23|6.704E+22|1.241E+24|6.718E+22|3.097E-01|4.593E+00|1.980E+01|1.781E+01|1.737E+01|1.600E+01|5.696E+01|-3.000E+00|3.525E+01|3.510E+01|| 0|1.820E+01|1.311E+01|1.148E+24|1.990E+23|2.134E+24|1.873E+23|5.542E-01|3.517E+00|2.731E+01|2.425E+01|2.405E+01|2.218E+01|6.156E+01|-2.817E+00|5.151E+01|5.127E+01||
 651|135.0543134|-43.9863132|0|4.491E+01|5.841E+01|protostellar      || 0|7.928E+00|9.107E+00| 5.308E-02|5.383E-03| 1.075E-01|6.899E-03| 1.122E-01|9.817E+00|8.958E+00|8.301E+00|9.033E+00|6.978E+00|7.927E+01|-2.311E+00|2.273E+01|2.264E+01|| 0|1.645E+01|1.558E+01|6.023E-01|6.519E-02|7.727E-01|5.054E-02|7.360E-01|1.170E+01|1.493E+01|1.190E+01|1.366E+01|1.151E+01|1.293E+02|-2.311E+00|2.736E+01|2.704E+01|| 0|5.179E+00|1.656E+00|8.849E-01|3.467E-01|1.262E+00|2.355E-01|1.295E+00|1.820E+01|2.736E+01|2.366E+01|2.150E+01|1.886E+01|1.498E+02|-2.311E+00|4.214E+01|4.206E+01|| 0|9.999E-31|4.017E-31|1.588E+00|5.466E-01|3.737E+00|4.986E-01|4.122E+00|2.490E+01|4.958E+01|4.268E+01|3.739E+01|3.283E+01|1.526E+02|-3.000E+00|7.488E+01|7.470E+01|| 0|9.999E-31|3.858E-31|1.817E+00|5.878E-01|3.868E+00|5.406E-01|4.362E+00|3.630E+01|6.943E+01|5.697E+01|5.434E+01|4.512E+01|1.508E+02|-3.000E+00|1.093E+02|1.089E+02|| 0|3.208E+01|5.505E+01|3.379E+24|2.024E+23|3.871E+24|1.800E+23|1.064E+00|6.760E-01|9.977E+00|9.036E+00|8.145E+00|7.197E+00|1.519E+02|-2.311E+00|2.278E+01|2.258E+01|| 0|2.452E+01|7.587E+00|7.180E+23|2.604E+23|9.543E+23|2.008E+23|2.383E-01|4.414E+00|1.502E+01|1.284E+01|1.340E+01|1.170E+01|1.442E+02|-2.311E+00|2.710E+01|2.704E+01||10|5.125E+00|1.343E+00|1.636E+24|8.644E+23|2.786E+24|6.662E+23|7.058E-01|2.737E+00|2.642E+01|2.461E+01|2.101E+01|1.976E+01|1.371E+02|-2.311E+00|4.209E+01|4.206E+01||
 686|134.7517148|-42.9923591|0|8.181E+01|5.211E+01|protostellar      || 1|1.139E+01|1.605E+01| 8.895E-02|5.387E-03| 1.170E-01|6.307E-03| 1.355E-01|8.977E+00|8.145E+00|6.559E+00|6.267E+00|4.643E+00|7.875E+01|-2.311E+00|2.093E+01|2.052E+01|| 0|1.227E+01|1.180E+01|3.748E-01|3.926E-02|3.927E-01|3.036E-02|4.111E-01|1.170E+01|1.348E+01|1.167E+01|1.252E+01|1.041E+01|4.618E+01|-2.311E+00|2.724E+01|2.704E+01|| 0|1.360E+01|8.970E+00|9.105E-01|1.677E-01|1.136E+00|1.140E-01|1.183E+00|1.820E+01|2.461E+01|2.207E+01|2.019E+01|1.840E+01|3.004E+01|-2.311E+00|4.219E+01|4.206E+01|| 0|1.129E+01|7.861E+00|1.189E+00|1.908E-01|1.380E+00|1.342E-01|1.405E+00|2.490E+01|3.156E+01|2.745E+01|2.754E+01|2.460E+01|5.420E+01|-2.311E+00|5.781E+01|5.754E+01|| 0|5.740E+00|3.499E+00|8.400E-01|1.739E-01|1.070E+00|1.231E-01|1.059E+00|3.630E+01|4.589E+01|4.317E+01|3.908E+01|3.734E+01|5.290E+00|-2.311E+00|8.402E+01|8.389E+01|| 0|5.826E+01|3.714E+01|1.207E+24|1.986E+23|1.298E+24|1.616E+23|3.483E-01|1.979E+00|9.524E+00|8.691E+00|8.759E+00|7.515E+00|1.767E+02|-2.311E+00|2.077E+01|2.071E+01|| 1|4.656E+01|1.812E+01|5.071E+23|1.700E+23|9.813E+23|1.311E+23|2.653E-01|5.610E+00|2.165E+01|1.783E+01|1.467E+01|1.231E+01|1.788E+02|-2.311E+00|2.713E+01|2.704E+01|| 0|2.270E+01|2.154E+01|1.562E+24|2.293E+23|2.628E+24|1.768E+23|6.945E-01|2.837E+00|2.678E+01|2.526E+01|2.117E+01|2.024E+01|3.375E+01|-2.311E+00|4.214E+01|4.206E+01||
 688|134.7170964|-43.3577699|1|6.511E+01|5.141E+01|protostellar      || 5|9.867E+00|1.121E+01| 8.173E-02|6.290E-03| 8.996E-02|7.049E-03| 5.072E-01|8.585E+00|2.724E+01|2.404E+01|7.551E+00|3.000E+00|1.645E+02|-2.311E+00|1.992E+01|1.975E+01|| 0|1.079E+01|9.323E+00|3.719E-01|4.885E-02|4.995E-01|3.775E-02|4.667E-01|1.170E+01|1.467E+01|1.263E+01|1.341E+01|1.196E+01|5.090E+00|-2.311E+00|2.720E+01|2.704E+01|| 0|6.640E+00|2.993E+00|9.472E-01|1.959E-01|1.286E+00|1.505E-01|1.429E+00|1.820E+01|2.988E+01|2.095E+01|2.548E+01|1.622E+01|8.481E+00|-2.604E+00|4.788E+01|4.739E+01|| 0|5.222E+00|4.252E+00|1.335E+00|1.571E-01|2.128E+00|1.382E-01|2.390E+00|2.490E+01|4.308E+01|3.066E+01|3.600E+01|2.775E+01|2.018E+01|-2.873E+00|7.273E+01|7.154E+01|| 0|2.525E+00|1.455E+00|7.239E-01|1.588E-01|9.561E-01|1.124E-01|1.018E+00|3.630E+01|4.976E+01|4.605E+01|4.048E+01|3.769E+01|4.722E+01|-2.311E+00|8.404E+01|8.389E+01|| 0|4.394E+01|3.894E+01|1.248E+24|1.220E+23|1.372E+24|1.231E+23|3.399E-01|1.949E+00|9.599E+00|7.965E+00|9.957E+00|8.472E+00|1.821E+01|-3.000E+00|2.588E+01|2.561E+01|| 0|4.192E+01|2.683E+01|7.383E+23|1.463E+23|1.799E+24|1.468E+23|4.725E-01|3.120E+00|2.157E+01|1.756E+01|1.850E+01|1.561E+01|1.235E+01|-3.000E+00|3.530E+01|3.510E+01|| 0|1.615E+01|1.317E+01|1.583E+24|2.197E+23|3.588E+24|2.202E+23|9.098E-01|2.365E+00|3.274E+01|2.464E+01|2.767E+01|2.205E+01|1.862E+01|-2.989E+00|5.505E+01|5.440E+01||
 745|135.0742048|-42.9173756|0|2.711E+01|4.241E+01|protostellar      || 0|1.140E+01|1.643E+01| 8.863E-02|6.947E-03| 1.661E-01|7.441E-03| 1.775E-01|8.209E+00|9.173E+00|7.836E+00|8.402E+00|7.371E+00|9.196E+01|-2.311E+00|1.906E+01|1.886E+01|| 0|1.229E+01|1.677E+01|3.344E-01|2.238E-02|3.191E-01|1.738E-02|3.296E-01|1.170E+01|1.299E+01|1.070E+01|1.178E+01|1.014E+01|6.864E+01|-2.311E+00|2.747E+01|2.704E+01|| 0|6.854E+00|3.632E+00|2.047E-01|3.818E-02|1.628E-01|2.595E-02|1.870E-01|1.820E+01|1.971E+01|1.801E+01|1.654E+01|1.471E+01|5.812E+00|-2.311E+00|4.217E+01|4.206E+01||31|9.999E-31|7.582E-32|8.113E-02|4.391E-02|2.507E-02|4.006E-02|6.496E-02|2.490E+01|2.770E+01|2.238E+01|3.000E+00|3.000E+00|9.229E+01|-3.000E+00|7.486E+01|7.470E+01||30|9.999E-31|9.657E-32|3.646E-02|3.322E-02|4.337E-02|3.053E-02|8.039E-02|3.630E+01|6.767E+01|5.234E+01|5.452E+01|3.857E+01|1.758E+02|-3.000E+00|1.091E+02|1.089E+02|| 0|1.600E+01|3.235E+01|2.413E+23|1.122E+22|2.205E+23|8.717E+21|6.226E-02|1.050E+01|9.269E+00|8.035E+00|7.890E+00|6.611E+00|9.230E+01|-2.311E+00|1.997E+01|1.964E+01|| 0|1.246E+01|1.382E+01|9.025E+22|8.149E+21|8.992E+22|6.300E+21|2.253E-02|3.934E+01|1.241E+01|1.103E+01|1.216E+01|1.141E+01|1.033E+02|-2.311E+00|2.723E+01|2.704E+01||21|9.999E-31|1.677E-31|8.362E+22|3.465E+22|6.897E+22|3.471E+22|2.642E-02|5.796E+01|2.310E+01|1.769E+01|3.000E+00|3.000E+00|1.542E+02|-3.000E+00|5.480E+01|5.460E+01||
 777|135.2764110|-44.6574981|0|4.461E+01|3.901E+01|protostellar      || 1|8.050E+00|8.120E+00| 6.586E-02|6.270E-03| 6.589E-02|6.426E-03| 8.209E-02|7.850E+00|6.695E+00|6.507E+00|3.000E+00|3.000E+00|6.933E+01|-2.311E+00|1.815E+01|1.813E+01|| 0|5.828E+00|2.145E+00|3.138E-01|5.691E-02|4.063E-01|4.394E-02|1.888E-01|1.170E+01|1.302E+01|1.052E+01|1.245E+01|8.965E+00|1.206E+01|-2.311E+00|2.718E+01|2.704E+01|| 0|9.999E-31|5.888E-31|7.919E-01|1.508E-01|1.188E+00|1.331E-01|1.315E+00|1.820E+01|2.753E+01|2.368E+01|2.577E+01|2.147E+01|7.134E+01|-3.000E+00|5.483E+01|5.460E+01|| 0|5.051E+00|3.510E+00|1.285E+00|2.108E-01|1.559E+00|1.483E-01|1.713E+00|2.490E+01|3.421E+01|2.970E+01|2.858E+01|2.470E+01|9.462E+01|-2.311E+00|5.781E+01|5.754E+01|| 1|9.999E-31|3.166E-31|1.079E+00|2.787E-01|1.389E+00|2.570E-01|1.613E+00|3.630E+01|5.669E+01|3.925E+01|5.202E+01|2.188E+01|1.019E+02|-3.000E+00|1.098E+02|1.089E+02|| 0|3.368E+01|3.425E+01|1.889E+24|1.909E+23|1.884E+24|1.472E+23|4.498E-01|1.431E+00|8.665E+00|8.338E+00|8.141E+00|7.635E+00|1.756E+02|-2.311E+00|1.968E+01|1.964E+01|| 0|2.464E+01|1.461E+01|8.142E+23|2.296E+23|2.259E+24|1.954E+23|5.343E-01|3.055E+00|2.239E+01|2.074E+01|1.705E+01|1.574E+01|1.397E+02|-2.553E+00|2.991E+01|2.987E+01|| 1|1.144E+01|7.224E+00|1.922E+24|4.331E+23|3.845E+24|3.407E+23|1.080E+00|2.224E+00|3.357E+01|2.995E+01|2.326E+01|2.072E+01|1.238E+02|-2.357E+00|4.301E+01|4.290E+01||
 826|134.3711902|-42.9078403|1|8.471E+01|3.291E+01|protostellar      || 5|1.758E+01|1.294E+01| 1.379E-01|1.176E-02| 1.443E-01|1.259E-02| 1.007E+00|8.209E+00|8.398E+02|5.329E+02|3.000E+00|3.000E+00|6.513E+01|-2.311E+00|1.926E+01|1.863E+01|| 0|7.160E+00|1.942E+00|4.499E-01|2.095E-01|6.694E-01|1.615E-01|6.770E-01|1.170E+01|1.609E+01|1.463E+01|1.392E+01|1.266E+01|8.865E+01|-2.311E+00|2.706E+01|2.704E+01|| 0|8.545E+00|3.059E+00|2.034E+00|7.266E-01|2.696E+00|4.935E-01|2.748E+00|1.820E+01|2.514E+01|2.302E+01|2.139E+01|1.978E+01|1.589E+02|-2.311E+00|4.211E+01|4.206E+01|| 0|7.399E+00|2.242E+00|2.758E+00|1.094E+00|3.467E+00|7.683E-01|3.564E+00|2.490E+01|3.291E+01|2.957E+01|2.896E+01|2.617E+01|1.363E+02|-2.311E+00|5.762E+01|5.754E+01||11|1.170E-09|2.964E-10|1.354E+00|8.167E-01|2.635E+00|5.780E-01|2.557E+00|3.630E+01|6.334E+01|5.835E+01|4.501E+01|4.146E+01|1.152E+02|-2.311E+00|8.395E+01|8.389E+01|| 1|7.557E+01|2.778E+01|3.535E+24|6.078E+23|3.734E+24|4.696E+23|5.973E-01|1.078E+00|9.560E+00|7.558E+00|6.850E+00|4.786E+00|1.203E+02|-2.311E+00|1.977E+01|1.964E+01|| 0|2.952E+01|1.106E+01|9.589E+23|3.873E+23|1.941E+24|2.985E+23|4.910E-01|2.962E+00|1.987E+01|1.855E+01|1.456E+01|1.362E+01|9.328E+01|-2.311E+00|2.706E+01|2.704E+01||10|1.017E+01|2.604E+00|2.855E+24|1.500E+24|4.812E+24|1.156E+24|1.234E+00|1.574E+00|2.688E+01|2.445E+01|2.137E+01|1.973E+01|1.670E+02|-2.311E+00|4.211E+01|4.206E+01||
 847|133.8330932|-43.3694664|0|5.721E+01|3.151E+01|protostellar      || 1|1.344E+01|8.022E+00| 1.075E-01|1.577E-02| 9.790E-02|1.690E-02| 1.374E-01|8.209E+00|6.852E+00|6.507E+00|3.000E+00|3.000E+00|1.341E+02|-2.311E+00|1.899E+01|1.895E+01|| 0|1.641E+01|1.094E+01|5.837E-01|6.993E-02|7.817E-01|6.607E-02|4.222E-01|1.170E+01|1.224E+01|1.118E+01|1.265E+01|1.139E+01|8.502E+01|-2.817E+00|3.338E+01|3.296E+01|| 0|1.441E+01|7.396E+00|7.513E-01|1.436E-01|8.800E-01|9.784E-02|9.616E-01|1.820E+01|2.692E+01|2.014E+01|2.175E+01|1.660E+01|1.074E+02|-2.311E+00|4.243E+01|4.206E+01|| 0|6.539E+00|4.372E+00|8.032E-01|1.262E-01|1.102E+00|8.918E-02|1.150E+00|2.490E+01|3.861E+01|2.911E+01|3.041E+01|2.345E+01|1.207E+02|-2.311E+00|5.833E+01|5.754E+01|| 0|9.999E-31|1.111E-30|4.938E-01|5.538E-02|1.272E+00|5.124E-02|1.359E+00|3.630E+01|8.092E+01|6.044E+01|6.249E+01|4.649E+01|1.261E+02|-3.000E+00|1.105E+02|1.089E+02|| 0|3.330E+01|2.223E+01|6.128E+23|9.848E+22|6.743E+23|7.600E+22|1.834E-01|3.885E+00|9.923E+00|8.917E+00|8.165E+00|7.832E+00|1.071E+02|-2.311E+00|1.971E+01|1.964E+01|| 0|3.533E+01|1.420E+01|3.730E+23|1.157E+23|6.537E+23|1.158E+23|1.455E-01|7.540E+00|1.492E+01|1.406E+01|1.644E+01|1.577E+01|1.430E+02|-3.000E+00|3.513E+01|3.510E+01|| 0|1.476E+01|6.605E+00|7.364E+23|1.760E+23|1.211E+24|1.369E+23|3.232E-01|6.062E+00|3.016E+01|2.218E+01|2.331E+01|1.767E+01|1.203E+02|-2.311E+00|4.290E+01|4.206E+01||
 918|133.8393634|-43.3711971|1|3.991E+01|2.521E+01|protostellar      || 5|1.308E+01|5.414E+00| 1.109E-01|1.227E-02| 5.455E-02|1.373E-02| 5.176E-01|8.585E+00|1.917E+01|1.324E+01|3.000E+00|3.000E+00|1.479E+02|-2.311E+00|2.002E+01|1.962E+01|| 0|6.961E+00|3.919E+00|3.653E-01|7.962E-02|7.292E-01|6.136E-02|6.514E-01|1.170E+01|2.021E+01|1.541E+01|1.493E+01|1.138E+01|1.525E+02|-2.311E+00|2.706E+01|2.704E+01|| 0|2.716E-09|1.772E-09|3.264E-01|5.797E-02|6.850E-01|3.960E-02|5.638E-01|1.820E+01|3.667E+01|2.424E+01|2.707E+01|1.790E+01|7.963E+00|-2.311E+00|4.267E+01|4.206E+01|| 0|2.812E-09|2.028E-09|3.505E-01|6.618E-02|6.697E-01|4.657E-02|6.484E-01|2.490E+01|4.533E+01|3.747E+01|3.348E+01|2.768E+01|1.449E+00|-2.311E+00|5.786E+01|5.754E+01|| 0|3.817E+00|1.628E+00|5.198E-01|1.541E-01|8.181E-01|1.092E-01|8.627E-01|3.630E+01|5.897E+01|5.003E+01|4.342E+01|3.757E+01|1.196E+02|-2.311E+00|8.414E+01|8.389E+01|| 0|3.401E+01|2.354E+01|6.739E+23|9.153E+22|7.739E+23|7.122E+22|1.915E-01|3.612E+00|1.038E+01|8.031E+00|9.690E+00|7.567E+00|1.404E+02|-2.311E+00|1.993E+01|1.974E+01|| 0|1.418E+01|6.157E+00|3.237E+23|9.980E+22|6.160E+23|7.700E+22|1.551E-01|8.861E+00|1.965E+01|1.675E+01|1.448E+01|1.235E+01|1.674E+02|-2.311E+00|2.712E+01|2.704E+01||14|4.379E-09|3.054E-10|3.768E+22|3.525E+22|1.123E+23|2.741E+22|1.198E-02|1.455E+02|3.985E+01|1.328E+01|3.566E+01|1.010E+01|2.100E+01|-2.311E+00|4.251E+01|4.206E+01||
1106|135.1140151|-42.9112372|0|1.861E+01|1.451E+01|protostellar      || 1|7.210E+00|4.496E+00| 3.785E-02|6.581E-03| 8.749E-02|1.009E-02| 1.146E-01|1.174E+01|1.099E+01|9.704E+00|9.295E+00|5.773E+00|6.136E+01|-2.311E+00|2.718E+01|2.707E+01|| 1|9.733E+00|7.217E+00|2.604E-01|2.547E-02|2.533E-01|1.978E-02|2.217E-01|1.174E+01|1.351E+01|1.013E+01|1.158E+01|6.534E+00|7.830E+01|-2.311E+00|2.747E+01|2.704E+01|| 0|5.339E+00|3.053E+00|1.939E-01|3.735E-02|2.121E-01|2.540E-02|2.168E-01|1.820E+01|2.279E+01|1.979E+01|2.059E+01|1.781E+01|3.460E+01|-2.311E+00|4.223E+01|4.206E+01|| 0|9.999E-31|3.588E-31|1.192E-01|3.505E-02|2.122E-01|3.202E-02|2.259E-01|2.490E+01|4.285E+01|3.238E+01|3.725E+01|2.851E+01|8.450E+00|-3.000E+00|7.511E+01|7.470E+01|| 0|9.999E-31|1.972E-31|8.366E-02|3.660E-02|9.276E-02|3.366E-02|1.513E-01|3.630E+01|5.916E+01|4.650E+01|4.479E+01|3.505E+01|3.373E+00|-3.000E+00|1.092E+02|1.089E+02|| 1|8.790E+00|9.179E+00|1.279E+23|1.058E+22|1.451E+23|1.124E+22|4.573E-02|1.663E+01|1.098E+01|9.178E+00|9.033E+00|3.243E+00|7.149E+01|-2.311E+00|2.728E+01|2.696E+01|| 0|9.712E+00|6.777E+00|7.842E+22|1.110E+22|8.500E+22|8.583E+21|1.813E-02|4.888E+01|1.221E+01|1.121E+01|1.211E+01|1.093E+01|9.581E+01|-2.311E+00|2.717E+01|2.709E+01|| 0|9.999E-31|2.930E-31|9.845E+22|3.268E+22|1.531E+23|3.274E+22|3.603E-02|4.592E+01|2.472E+01|1.930E+01|2.658E+01|1.920E+01|2.528E+01|-3.000E+00|5.483E+01|5.460E+01||
  15|134.1111450|-43.0949393|1|1.301E+04|7.391E+04|prestellar        || 0|1.270E+04|7.353E+04| 5.031E+01|1.488E+00| 5.866E+02|3.894E+00| 6.128E+02|2.008E+01|2.325E+01|1.886E+01|2.137E+01|1.803E+01|7.498E+01|-2.311E+00|4.723E+01|4.541E+01|| 0|2.933E+03|8.109E+03|1.291E+02|6.278E+00|3.467E+02|8.297E+00|3.758E+02|2.008E+01|2.083E+01|1.965E+01|2.112E+01|1.915E+01|7.420E+01|-2.311E+00|4.651E+01|4.627E+01|| 0|7.496E+02|1.531E+03|8.198E+01|5.060E+00|1.064E+02|3.788E+00|1.130E+02|2.008E+01|2.411E+01|2.309E+01|2.124E+01|2.034E+01|9.032E+01|-2.311E+00|4.648E+01|4.631E+01|| 0|1.717E+02|3.010E+02|2.557E+01|1.839E+00|3.864E+01|1.309E+00|3.933E+01|2.490E+01|3.771E+01|3.263E+01|2.999E+01|2.639E+01|9.305E+01|-2.311E+00|5.912E+01|5.754E+01||10|1.132E+00|1.506E-01|8.358E-01|8.412E-01|1.571E+00|5.993E-01|1.528E+00|3.630E+01|6.468E+01|5.330E+01|4.948E+01|4.079E+01|1.416E+02|-2.311E+00|8.398E+01|8.389E+01|| 0|1.759E+02|3.983E+02|5.128E+24|2.868E+23|1.856E+25|5.216E+23|5.401E+00|2.416E-01|1.818E+01|1.632E+01|1.784E+01|1.633E+01|1.663E+02|-2.311E+00|4.662E+01|4.615E+01|| 0|5.712E+02|7.070E+02|8.151E+24|7.040E+23|1.655E+25|9.304E+23|4.659E+00|2.843E-01|1.883E+01|1.624E+01|1.833E+01|1.726E+01|1.582E+02|-2.311E+00|4.662E+01|4.614E+01|| 0|1.742E+02|1.838E+02|1.215E+25|1.341E+24|1.730E+25|1.139E+24|4.945E+00|3.634E-01|2.501E+01|2.250E+01|2.099E+01|1.979E+01|1.613E+02|-2.311E+00|4.663E+01|4.613E+01||
  25|134.1214436|-43.0929366|1|1.101E+04|4.161E+04|prestellar        || 0|9.220E+03|3.751E+04| 4.533E+01|1.595E+00| 5.541E+02|4.165E+00| 5.616E+02|2.008E+01|2.614E+01|1.729E+01|2.476E+01|1.786E+01|1.105E+02|-2.311E+00|4.789E+01|4.464E+01|| 0|5.518E+03|1.694E+04|2.043E+02|5.727E+00|5.005E+02|7.522E+00|3.768E+02|2.008E+01|2.008E+01|1.265E+01|2.327E+01|1.598E+01|1.034E+02|-2.311E+00|4.908E+01|4.329E+01|| 0|1.575E+03|4.368E+03|1.444E+02|5.026E+00|2.062E+02|3.752E+00|2.055E+02|2.008E+01|2.910E+01|2.031E+01|2.445E+01|1.792E+01|9.386E+01|-2.311E+00|4.768E+01|4.489E+01|| 0|8.415E+02|3.360E+03|7.691E+01|1.915E+00|1.113E+02|1.457E+00|1.100E+02|2.490E+01|3.841E+01|2.769E+01|3.269E+01|2.456E+01|9.323E+01|-2.311E+00|6.752E+01|5.754E+01|| 0|4.167E+02|1.681E+03|4.040E+01|9.535E-01|5.286E+01|7.023E-01|5.377E+01|3.630E+01|5.416E+01|3.870E+01|4.518E+01|3.413E+01|8.880E+01|-2.311E+00|9.098E+01|8.389E+01|| 0|4.918E+02|7.359E+02|1.176E+25|8.036E+23|5.803E+25|1.459E+24|1.621E+01|9.374E-02|2.547E+01|1.580E+01|2.345E+01|1.558E+01|1.042E+02|-2.311E+00|4.733E+01|4.530E+01|| 0|1.326E+03|2.993E+03|2.001E+25|7.693E+23|5.726E+25|1.012E+24|1.438E+01|1.049E-01|2.595E+01|1.527E+01|2.509E+01|1.570E+01|9.410E+01|-2.311E+00|4.826E+01|4.421E+01|| 0|4.965E+02|1.331E+03|2.925E+25|1.069E+24|5.256E+25|9.051E+23|1.368E+01|1.454E-01|3.203E+01|2.154E+01|2.519E+01|1.757E+01|9.184E+01|-2.311E+00|4.798E+01|4.454E+01||[BPW2010] 16 2MASX J08562911-4305317 [BPW2010] 6
  33|134.9680638|-43.9350639|1|2.521E+03|2.741E+04|prestellar        ||21|8.047E+02|1.583E+02| 5.985E+00|6.122E-01| 3.220E-01|6.809E-01| 1.615E+01|6.564E+00|1.040E+01|9.518E+00|3.000E+00|3.000E+00|1.115E+02|-3.000E+00|1.973E+01|1.964E+01|| 0|7.229E+02|5.896E+03|2.397E+01|2.085E-01|5.325E+01|4.877E-01|4.742E+01|1.170E+01|1.929E+01|1.404E+01|2.675E+01|1.958E+01|1.633E+02|-6.522E+00|8.837E+01|7.631E+01|| 0|2.021E+02|4.334E+02|2.685E+01|1.136E+00|3.438E+01|1.074E+00|3.316E+01|1.820E+01|2.451E+01|1.911E+01|2.438E+01|1.960E+01|1.707E+02|-3.166E+00|5.954E+01|5.762E+01|| 0|1.076E+02|1.631E+02|2.142E+01|1.352E+00|2.305E+01|9.616E-01|2.342E+01|2.490E+01|3.190E+01|2.481E+01|2.762E+01|2.264E+01|1.605E+02|-2.311E+00|5.905E+01|5.754E+01|| 0|4.784E+01|3.352E+01|1.007E+01|1.400E+00|1.110E+01|9.948E-01|1.162E+01|3.630E+01|4.774E+01|3.733E+01|4.035E+01|3.313E+01|1.647E+02|-2.311E+00|8.473E+01|8.389E+01|| 0|2.095E+03|2.680E+04|1.607E+26|1.004E+24|1.894E+26|8.363E+23|2.860E+01|2.251E-02|8.731E+00|8.275E+00|7.732E+00|7.460E+00|1.763E+02|-2.453E+00|2.164E+01|2.085E+01|| 0|8.665E+02|9.548E+02|1.827E+25|1.658E+24|2.505E+25|1.289E+24|7.191E+00|1.606E-01|1.757E+01|1.323E+01|1.514E+01|1.177E+01|1.271E+02|-2.311E+00|2.753E+01|2.704E+01|| 0|1.619E+02|1.542E+02|2.549E+25|2.089E+24|3.891E+25|2.142E+24|9.524E+00|1.759E-01|2.765E+01|1.769E+01|2.632E+01|1.790E+01|1.737E+02|-3.000E+00|5.738E+01|5.460E+01||
  40|135.1216915|-44.5269937|1|2.141E+03|2.291E+04|prestellar        || 0|1.701E+02|9.131E+02| 8.524E-01|2.017E-02| 3.871E+00|3.831E-02| 3.440E+00|1.123E+01|1.311E+01|1.077E+01|1.278E+01|1.085E+01|7.639E+01|-3.000E+00|3.442E+01|3.282E+01|| 0|2.904E+02|1.794E+03|1.023E+01|1.448E-01|1.610E+01|1.536E-01|1.402E+01|1.170E+01|1.623E+01|1.165E+01|1.740E+01|1.286E+01|7.932E+01|-3.000E+00|3.953E+01|3.510E+01|| 0|1.615E+02|3.825E+02|1.457E+01|5.466E-01|2.416E+01|7.166E-01|2.162E+01|1.820E+01|2.658E+01|2.100E+01|3.070E+01|2.338E+01|1.010E+02|-4.393E+00|8.257E+01|7.995E+01|| 0|1.142E+02|2.277E+02|1.641E+01|8.825E-01|1.640E+01|6.291E-01|1.587E+01|2.490E+01|2.739E+01|2.480E+01|2.651E+01|2.450E+01|9.272E+01|-2.311E+00|5.934E+01|5.754E+01|| 0|2.124E+01|7.327E+00|3.971E+00|8.687E-01|3.678E+00|6.177E-01|3.728E+00|3.630E+01|4.620E+01|3.055E+01|4.143E+01|2.977E+01|8.759E+01|-2.311E+00|8.474E+01|8.389E+01|| 0|1.835E+03|2.282E+04|3.539E+26|2.374E+24|5.874E+26|2.368E+24|1.598E+02|5.416E-03|1.421E+01|9.188E+00|1.137E+01|7.698E+00|5.389E+01|-2.311E+00|3.017E+01|2.144E+01|| 0|9.998E+02|1.914E+03|2.840E+25|1.554E+24|4.827E+25|1.656E+24|1.182E+01|9.590E-02|1.643E+01|1.363E+01|1.711E+01|1.459E+01|7.544E+01|-3.166E+00|3.774E+01|3.704E+01|| 0|2.747E+02|4.402E+02|3.573E+25|2.576E+24|8.130E+25|3.789E+24|1.903E+01|1.041E-01|2.714E+01|2.521E+01|3.014E+01|2.778E+01|9.221E+01|-4.393E+00|8.067E+01|7.995E+01||
  44|135.1265851|-44.5191564|1|1.471E+03|1.991E+04|prestellar        || 0|8.918E+01|3.453E+02| 8.862E-01|2.064E-02| 1.410E+00|2.378E-02| 1.685E+00|7.850E+00|9.365E+00|7.187E+00|8.716E+00|7.056E+00|6.263E+01|-2.604E+00|2.087E+01|1.993E+01|| 0|1.050E+02|2.960E+02|4.426E+00|1.549E-01|6.684E+00|1.565E-01|6.218E+00|1.170E+01|1.555E+01|1.255E+01|1.544E+01|1.330E+01|1.071E+02|-3.000E+00|3.581E+01|3.510E+01|| 0|5.052E+01|1.151E+02|9.095E+00|5.496E-01|1.631E+01|4.559E-01|1.606E+01|1.820E+01|2.772E+01|2.595E+01|2.436E+01|2.332E+01|1.374E+02|-2.817E+00|5.154E+01|5.127E+01|| 0|5.050E+01|8.832E+01|1.041E+01|8.358E-01|1.643E+01|5.878E-01|1.657E+01|2.490E+01|3.723E+01|3.489E+01|2.945E+01|2.773E+01|5.753E+01|-2.311E+00|5.778E+01|5.754E+01|| 0|2.232E-02|5.652E-03|2.238E+00|5.752E-01|2.128E+00|4.092E-01|2.094E+00|3.630E+01|5.034E+01|2.834E+01|4.377E+01|2.733E+01|1.792E+02|-2.311E+00|8.516E+01|8.389E+01|| 0|1.402E+03|1.998E+04|3.488E+26|2.079E+24|3.966E+26|1.656E+24|6.894E+01|9.340E-03|8.875E+00|8.141E+00|8.031E+00|7.294E+00|7.797E+01|-2.311E+00|2.098E+01|1.964E+01|| 0|4.168E+02|4.659E+02|1.430E+25|1.556E+24|2.971E+25|1.647E+24|7.148E+00|1.754E-01|1.776E+01|1.542E+01|1.776E+01|1.604E+01|1.614E+02|-3.166E+00|3.730E+01|3.704E+01|| 0|1.176E+02|1.583E+02|2.254E+25|2.673E+24|4.712E+25|2.144E+24|1.226E+01|1.824E-01|2.968E+01|2.935E+01|2.266E+01|2.241E+01|1.625E+02|-2.405E+00|4.382E+01|4.377E+01||
  62|135.4464580|-44.7096063|0|8.291E+02|9.051E+03|prestellar        || 0|1.095E+02|6.467E+02| 8.078E-01|1.082E-02| 1.632E+00|1.311E-02| 1.443E+00|9.388E+00|1.011E+01|6.193E+00|1.029E+01|6.517E+00|1.118E+02|-2.311E+00|2.384E+01|1.928E+01|| 0|1.385E+02|6.535E+02|3.704E+00|5.789E-02|4.683E+00|6.223E-02|4.266E+00|1.170E+01|1.525E+01|1.037E+01|1.590E+01|1.169E+01|1.044E+02|-3.000E+00|4.058E+01|3.510E+01|| 0|5.490E+01|5.304E+01|4.378E+00|3.063E-01|7.551E+00|4.764E-01|5.837E+00|1.820E+01|2.795E+01|1.794E+01|4.012E+01|2.251E+01|9.810E+01|-5.194E+00|9.830E+01|9.453E+01|| 0|3.001E+01|2.110E+01|3.517E+00|5.163E-01|4.739E+00|4.713E-01|4.825E+00|2.490E+01|3.348E+01|2.844E+01|3.143E+01|2.720E+01|1.111E+02|-3.000E+00|7.497E+01|7.470E+01|| 0|1.993E+01|1.267E+01|2.612E+00|4.877E-01|3.708E+00|3.456E-01|3.714E+00|3.630E+01|5.282E+01|4.429E+01|4.470E+01|3.814E+01|1.042E+02|-2.311E+00|8.432E+01|8.389E+01|| 0|7.612E+02|8.994E+03|5.638E+25|3.862E+23|6.240E+25|3.373E+23|1.572E+01|4.290E-02|1.050E+01|7.550E+00|9.455E+00|7.046E+00|1.123E+02|-2.311E+00|2.525E+01|1.964E+01|| 0|2.655E+02|4.082E+02|5.381E+24|4.186E+23|7.489E+24|3.710E+23|1.708E+00|5.802E-01|1.339E+01|1.278E+01|1.413E+01|1.347E+01|1.012E+02|-2.655E+00|3.116E+01|3.106E+01|| 0|5.553E+01|4.407E+01|6.245E+24|9.376E+23|8.732E+24|7.380E+23|2.298E+00|7.468E-01|2.396E+01|2.142E+01|2.038E+01|1.868E+01|1.204E+02|-2.357E+00|4.306E+01|4.290E+01||
  63|134.5829099|-43.5055324|0|1.161E+03|8.691E+03|prestellar        || 0|1.773E+02|1.652E+03| 5.369E-01|6.819E-03| 3.080E+00|1.130E-02| 2.453E+00|1.284E+01|1.604E+01|1.020E+01|1.207E+01|8.518E+00|3.516E+01|-2.311E+00|3.248E+01|2.651E+01|| 0|2.026E+02|1.322E+03|4.725E+00|7.623E-02|7.746E+00|1.039E-01|7.286E+00|1.284E+01|1.483E+01|1.424E+01|1.712E+01|1.449E+01|8.362E+01|-3.726E+00|4.812E+01|4.751E+01|| 0|1.198E+02|2.357E+02|6.672E+00|3.734E-01|8.947E+00|3.674E-01|8.781E+00|1.820E+01|2.296E+01|2.166E+01|2.323E+01|2.207E+01|6.237E+01|-3.342E+00|6.115E+01|6.082E+01|| 0|7.269E+01|9.320E+01|5.723E+00|4.898E-01|7.265E+00|3.741E-01|7.490E+00|2.490E+01|3.347E+01|2.849E+01|2.866E+01|2.551E+01|9.095E+00|-2.502E+00|6.294E+01|6.230E+01|| 0|3.974E+01|2.461E+01|4.120E+00|7.250E-01|4.670E+00|5.139E-01|4.821E+00|3.630E+01|4.575E+01|3.943E+01|3.910E+01|3.454E+01|1.361E+01|-2.311E+00|8.427E+01|8.389E+01|| 0|1.025E+03|8.390E+03|1.786E+25|1.859E+23|4.372E+25|2.776E+23|1.070E+01|9.182E-02|1.590E+01|1.058E+01|1.352E+01|1.018E+01|2.676E+01|-3.000E+00|4.241E+01|3.416E+01|| 0|4.382E+02|8.357E+02|5.925E+24|3.614E+23|2.257E+25|8.137E+23|3.729E+00|3.710E-01|1.931E+01|1.727E+01|3.111E+01|2.763E+01|2.535E+01|-6.158E+00|7.941E+01|7.865E+01|| 0|1.538E+02|2.040E+02|8.516E+24|7.172E+23|1.816E+25|8.953E+23|4.354E+00|4.477E-01|2.783E+01|2.379E+01|2.837E+01|2.512E+01|5.168E+00|-3.726E+00|6.850E+01|6.781E+01||IRAS 08565-4318
  72|135.3398663|-44.9365712|1|7.351E+02|6.931E+03|prestellar        || 0|8.728E+01|5.496E+02| 6.664E-01|8.792E-03| 1.286E+00|1.105E-02| 1.155E+00|8.977E+00|9.509E+00|6.375E+00|9.837E+00|7.043E+00|1.647E+02|-2.502E+00|2.424E+01|2.043E+01|| 0|9.163E+01|2.674E+02|2.581E+00|8.808E-02|4.240E+00|1.106E-01|3.291E+00|1.170E+01|1.416E+01|1.233E+01|1.772E+01|1.573E+01|1.745E+02|-3.726E+00|4.454E+01|4.359E+01|| 0|2.802E+01|1.885E+01|3.307E+00|6.688E-01|4.473E+00|4.541E-01|4.555E+00|1.820E+01|2.474E+01|2.385E+01|2.034E+01|1.958E+01|5.486E+00|-2.311E+00|4.210E+01|4.206E+01|| 0|8.914E+00|3.764E+00|3.686E+00|1.159E+00|4.946E+00|8.138E-01|5.159E+00|2.490E+01|3.369E+01|3.236E+01|2.748E+01|2.620E+01|9.904E+00|-2.311E+00|5.759E+01|5.754E+01|| 0|9.999E-31|5.103E-31|2.931E+00|7.865E-01|6.392E+00|7.232E-01|7.075E+00|3.630E+01|6.676E+01|5.937E+01|5.214E+01|4.672E+01|5.147E-01|-3.000E+00|1.092E+02|1.089E+02|| 0|7.012E+02|6.904E+03|1.016E+26|8.645E+23|9.955E+25|7.335E+23|2.602E+01|2.478E-02|9.641E+00|7.516E+00|9.009E+00|7.195E+00|1.636E+02|-2.357E+00|2.336E+01|2.003E+01|| 0|1.806E+02|9.384E+01|4.238E+24|9.607E+23|5.065E+24|7.405E+23|1.320E+00|7.641E-01|1.369E+01|1.295E+01|1.234E+01|1.189E+01|1.397E+02|-2.311E+00|2.707E+01|2.704E+01|| 0|2.081E+01|6.387E+00|5.983E+24|2.642E+24|1.021E+25|2.036E+24|2.726E+00|7.396E-01|2.789E+01|2.540E+01|2.112E+01|1.945E+01|9.434E+00|-2.311E+00|4.211E+01|4.206E+01||
  73|134.8421103|-43.7538773|1|4.261E+03|6.701E+03|prestellar        || 0|2.835E+03|3.307E+03| 7.010E+01|8.102E+00| 5.523E+02|1.622E+01| 5.199E+02|1.535E+01|2.001E+01|1.360E+01|1.868E+01|1.322E+01|5.922E+01|-2.311E+00|3.580E+01|3.508E+01|| 0|2.723E+03|3.823E+03|2.203E+02|2.102E+01|5.750E+02|2.122E+01|5.822E+02|1.535E+01|2.228E+01|1.856E+01|1.804E+01|1.539E+01|9.179E+01|-2.311E+00|3.573E+01|3.516E+01|| 0|1.134E+03|2.964E+03|2.441E+02|1.212E+01|3.413E+02|8.265E+00|3.517E+02|1.820E+01|2.645E+01|2.397E+01|2.126E+01|1.958E+01|1.169E+02|-2.311E+00|4.250E+01|4.206E+01|| 0|7.788E+02|3.012E+03|1.570E+02|5.389E+00|2.451E+02|3.833E+00|2.518E+02|2.490E+01|3.824E+01|3.427E+01|2.985E+01|2.706E+01|1.472E+02|-2.311E+00|5.908E+01|5.754E+01|| 0|3.775E+02|8.993E+02|5.515E+01|2.728E+00|6.948E+01|1.942E+00|6.933E+01|3.630E+01|4.710E+01|4.172E+01|4.059E+01|3.724E+01|1.747E+02|-2.311E+00|8.493E+01|8.389E+01|| 0|4.845E+02|5.182E+02|1.454E+25|1.944E+24|6.534E+25|2.704E+24|1.614E+01|8.629E-02|2.061E+01|1.640E+01|1.773E+01|1.481E+01|7.074E+01|-2.311E+00|3.563E+01|3.529E+01|| 0|6.444E+02|5.677E+02|1.981E+25|3.136E+24|5.382E+25|3.169E+24|1.421E+01|1.122E-01|2.283E+01|1.942E+01|1.795E+01|1.548E+01|8.789E+01|-2.311E+00|3.556E+01|3.537E+01|| 0|2.435E+02|4.137E+02|4.301E+25|3.442E+24|7.272E+25|2.654E+24|1.930E+01|1.035E-01|2.752E+01|2.527E+01|2.122E+01|1.965E+01|1.190E+02|-2.311E+00|4.213E+01|4.206E+01||2MASS J08592262-4345151
  84|134.1044441|-43.0979416|1|2.861E+03|5.211E+03|prestellar        || 0|2.708E+03|5.117E+03| 2.916E+01|1.746E+00| 1.344E+02|3.057E+00| 1.431E+02|1.343E+01|1.589E+01|1.108E+01|1.440E+01|9.636E+00|5.579E+01|-2.311E+00|3.143E+01|3.057E+01|| 1|8.000E+02|8.152E+02|4.656E+01|6.592E+00|1.027E+02|5.828E+00|1.104E+02|1.343E+01|2.101E+01|1.919E+01|1.533E+01|1.344E+01|7.458E+01|-2.311E+00|3.109E+01|3.097E+01|| 0|3.133E+02|2.873E+02|3.766E+01|5.235E+00|5.385E+01|3.562E+00|5.506E+01|1.820E+01|2.720E+01|2.392E+01|2.106E+01|1.830E+01|7.232E+01|-2.311E+00|4.227E+01|4.206E+01|| 0|1.993E+02|2.865E+02|2.144E+01|1.839E+00|3.418E+01|1.309E+00|3.606E+01|2.490E+01|4.156E+01|3.425E+01|3.061E+01|2.553E+01|7.202E+01|-2.311E+00|5.914E+01|5.754E+01|| 0|1.455E+02|3.476E+02|1.845E+01|9.287E-01|1.957E+01|6.576E-01|2.169E+01|3.630E+01|4.290E+01|4.215E+01|3.801E+01|3.736E+01|7.425E+01|-2.311E+00|8.404E+01|8.389E+01|| 0|1.023E+02|1.261E+02|3.916E+24|4.027E+23|1.509E+25|5.853E+23|4.116E+00|3.244E-01|1.998E+01|1.555E+01|1.804E+01|1.392E+01|5.861E+01|-2.762E+00|3.732E+01|3.681E+01|| 1|2.222E+02|1.481E+02|3.398E+24|7.473E+23|8.599E+24|6.607E+23|2.195E+00|7.263E-01|2.261E+01|1.959E+01|1.613E+01|1.392E+01|6.213E+01|-2.311E+00|3.109E+01|3.098E+01|| 0|9.838E+01|5.802E+01|6.760E+24|1.389E+24|1.085E+25|1.073E+24|2.911E+00|6.674E-01|2.797E+01|2.352E+01|2.143E+01|1.795E+01|6.568E+01|-2.311E+00|4.225E+01|4.206E+01||
  88|134.4969944|-42.9398508|1|6.711E+02|5.001E+03|prestellar        || 0|1.038E+02|9.328E+02| 8.574E-01|7.508E-03| 1.328E+00|8.773E-03| 1.272E+00|8.209E+00|8.707E+00|5.951E+00|9.146E+00|6.793E+00|1.127E+02|-2.553E+00|2.326E+01|1.839E+01|| 0|6.080E+01|7.567E+01|1.731E+00|1.347E-01|3.055E+00|1.778E-01|2.432E+00|1.170E+01|1.516E+01|1.270E+01|1.934E+01|1.639E+01|4.972E+00|-3.935E+00|4.661E+01|4.604E+01|| 0|3.145E+01|2.385E+01|2.406E+00|3.808E-01|4.700E+00|3.368E-01|4.856E+00|1.820E+01|3.201E+01|2.585E+01|2.721E+01|2.298E+01|4.562E+00|-3.000E+00|5.501E+01|5.460E+01|| 0|2.442E+01|1.377E+01|2.553E+00|5.774E-01|5.210E+00|5.274E-01|5.403E+00|2.490E+01|4.302E+01|3.671E+01|3.640E+01|3.167E+01|1.583E+01|-3.000E+00|7.506E+01|7.470E+01|| 0|1.538E+01|9.651E+00|2.392E+00|5.087E-01|4.660E+00|4.481E-01|4.991E+00|3.630E+01|6.110E+01|5.483E+01|4.987E+01|4.543E+01|4.450E+01|-2.873E+00|1.046E+02|1.043E+02|| 0|6.481E+02|4.915E+03|2.128E+25|2.652E+23|2.010E+25|2.105E+23|5.371E+00|1.199E-01|9.118E+00|7.924E+00|8.769E+00|7.434E+00|1.226E+02|-2.311E+00|2.083E+01|1.964E+01|| 0|1.113E+02|8.676E+01|1.567E+24|2.213E+23|2.100E+24|1.711E+23|6.006E-01|1.917E+00|1.662E+01|1.390E+01|1.395E+01|1.187E+01|1.697E+02|-2.311E+00|2.723E+01|2.704E+01|| 0|4.183E+01|2.416E+01|3.171E+24|6.786E+23|7.546E+24|6.517E+23|1.985E+00|1.165E+00|3.447E+01|2.706E+01|2.720E+01|2.205E+01|5.107E+00|-2.873E+00|5.259E+01|5.229E+01||
  89|134.8487744|-43.7578750|1|3.821E+03|4.941E+03|prestellar        || 0|2.931E+03|3.759E+03| 7.889E+01|7.184E+00| 4.320E+02|1.150E+01| 4.184E+02|1.228E+01|1.772E+01|1.119E+01|1.516E+01|1.040E+01|1.796E+02|-2.311E+00|2.878E+01|2.789E+01|| 0|2.310E+03|3.059E+03|2.531E+02|2.202E+01|3.153E+02|1.780E+01|3.207E+02|1.228E+01|1.406E+01|1.305E+01|1.240E+01|1.195E+01|3.947E+01|-2.311E+00|2.840E+01|2.835E+01|| 0|5.015E+02|8.424E+02|1.662E+02|1.122E+01|1.578E+02|7.631E+00|1.627E+02|1.820E+01|1.998E+01|1.918E+01|1.845E+01|1.778E+01|1.514E+02|-2.311E+00|4.219E+01|4.206E+01|| 0|1.635E-03|2.993E-03|4.109E+01|1.314E+00|4.602E+01|9.519E-01|2.138E+01|2.490E+01|2.835E+01|2.187E+01|2.291E+01|1.768E+01|8.529E+01|-2.311E+00|5.965E+01|5.754E+01|| 0|3.865E+01|4.944E+01|2.458E+01|2.670E+00|3.601E+01|1.890E+00|3.700E+01|3.630E+01|5.111E+01|4.937E+01|4.125E+01|3.998E+01|1.028E+02|-2.311E+00|8.403E+01|8.389E+01|| 0|2.948E+02|3.913E+02|1.237E+25|1.245E+24|2.997E+25|1.385E+24|7.683E+00|1.337E-01|1.425E+01|1.290E+01|1.260E+01|1.187E+01|1.341E+02|-2.311E+00|2.845E+01|2.830E+01|| 0|6.016E+02|3.142E+02|1.521E+25|3.215E+24|1.992E+25|2.600E+24|5.152E+00|2.035E-01|1.486E+01|1.289E+01|1.339E+01|1.160E+01|1.074E+02|-2.311E+00|2.843E+01|2.832E+01|| 0|9.700E+01|7.670E+01|2.574E+25|3.497E+24|2.723E+25|2.695E+24|7.995E+00|1.944E-01|2.143E+01|1.965E+01|1.854E+01|1.730E+01|1.516E+02|-2.311E+00|4.209E+01|4.206E+01||2MASS J08592418-4345259 2MASS J08592370-4345302
  91|134.3899206|-42.9374897|0|9.571E+02|4.711E+03|prestellar        || 0|9.602E+01|6.857E+02| 5.973E-01|9.354E-03| 1.667E+00|1.367E-02| 1.652E+00|1.123E+01|1.096E+01|8.870E+00|1.063E+01|9.180E+00|1.734E+02|-2.311E+00|2.681E+01|2.493E+01|| 0|2.063E+02|1.645E+03|6.128E+00|7.791E-02|1.013E+01|9.433E-02|8.838E+00|1.170E+01|1.510E+01|1.310E+01|1.702E+01|1.518E+01|1.004E+02|-3.528E+00|4.376E+01|4.128E+01|| 0|9.989E+01|2.172E+02|9.257E+00|5.138E-01|1.027E+01|3.496E-01|1.077E+01|1.820E+01|2.231E+01|2.109E+01|1.914E+01|1.832E+01|1.135E+02|-2.311E+00|4.228E+01|4.206E+01|| 0|7.224E+01|8.441E+01|8.901E+00|9.068E-01|1.070E+01|6.382E-01|1.150E+01|2.490E+01|3.264E+01|2.973E+01|2.694E+01|2.505E+01|1.349E+02|-2.311E+00|5.782E+01|5.754E+01|| 0|4.230E+01|3.606E+01|5.381E+00|8.083E-01|6.357E+00|5.719E-01|7.281E+00|3.630E+01|4.676E+01|4.634E+01|3.744E+01|3.723E+01|5.087E+00|-2.311E+00|8.391E+01|8.389E+01|| 0|7.622E+02|4.301E+03|3.120E+25|5.466E+23|4.365E+25|5.549E+23|1.079E+01|6.939E-02|1.077E+01|9.070E+00|1.083E+01|9.275E+00|1.766E+02|-2.311E+00|2.657E+01|2.522E+01|| 0|4.891E+02|6.623E+02|7.973E+24|7.698E+23|1.260E+25|6.557E+23|3.311E+00|3.521E-01|1.571E+01|1.508E+01|1.418E+01|1.362E+01|1.206E+02|-2.553E+00|2.993E+01|2.987E+01|| 0|1.639E+02|1.725E+02|1.296E+25|1.554E+24|1.956E+25|1.200E+24|5.460E+00|3.473E-01|2.635E+01|2.378E+01|2.084E+01|1.887E+01|1.410E+02|-2.311E+00|4.225E+01|4.206E+01||
  98|134.8504782|-43.7678773|1|3.081E+03|3.371E+03|prestellar        || 0|1.561E+03|1.012E+03| 1.928E+01|6.643E+00| 2.615E+02|1.593E+01| 3.077E+02|1.836E+01|2.631E+01|2.470E+01|2.171E+01|1.846E+01|1.438E+02|-2.311E+00|4.245E+01|4.241E+01|| 0|2.335E+03|2.230E+03|1.834E+02|2.245E+01|4.561E+02|2.713E+01|4.709E+02|1.836E+01|2.115E+01|1.724E+01|1.910E+01|1.603E+01|1.435E+02|-2.311E+00|4.269E+01|4.212E+01|| 0|8.862E+02|1.854E+03|1.904E+02|1.111E+01|2.512E+02|7.608E+00|2.494E+02|1.836E+01|2.500E+01|2.199E+01|2.112E+01|1.902E+01|3.407E+00|-2.311E+00|4.265E+01|4.216E+01|| 0|4.804E+02|1.154E+03|1.156E+02|5.250E+00|2.369E+02|4.160E+00|2.393E+02|2.490E+01|5.066E+01|3.437E+01|3.904E+01|2.674E+01|1.644E+02|-2.311E+00|7.334E+01|5.754E+01|| 0|2.087E+02|3.977E+02|4.479E+01|2.572E+00|5.456E+01|1.834E+00|5.459E+01|3.630E+01|4.758E+01|3.983E+01|4.110E+01|3.578E+01|1.798E+02|-2.311E+00|8.527E+01|8.389E+01|| 0|2.984E+02|4.038E+02|1.252E+25|1.234E+24|6.312E+25|2.051E+24|1.700E+01|8.921E-02|2.288E+01|1.752E+01|2.016E+01|1.576E+01|1.644E+02|-2.311E+00|4.271E+01|4.209E+01|| 0|6.630E+02|3.847E+02|1.792E+25|3.115E+24|4.301E+25|3.762E+24|1.122E+01|1.253E-01|2.194E+01|1.570E+01|2.027E+01|1.427E+01|1.614E+02|-2.311E+00|4.265E+01|4.217E+01|| 0|2.289E+02|3.475E+02|4.076E+25|3.056E+24|5.981E+25|2.373E+24|1.523E+01|1.150E-01|2.540E+01|2.103E+01|2.144E+01|1.832E+01|1.771E+02|-2.311E+00|4.270E+01|4.210E+01||
 114|135.4411516|-44.7054606|0|3.971E+02|2.111E+03|prestellar        || 0|4.543E+01|1.189E+02| 3.719E-01|1.075E-02| 6.665E-01|1.198E-02| 6.144E-01|8.585E+00|9.892E+00|5.904E+00|9.478E+00|6.586E+00|1.389E+02|-2.311E+00|2.084E+01|1.866E+01|| 0|5.291E+01|1.444E+02|1.698E+00|7.368E-02|2.663E+00|7.244E-02|2.673E+00|1.170E+01|1.535E+01|1.439E+01|1.431E+01|1.357E+01|8.824E+01|-2.930E+00|3.475E+01|3.428E+01|| 0|2.256E+01|2.326E+01|2.905E+00|3.155E-01|3.470E+00|2.150E-01|3.496E+00|1.820E+01|2.413E+01|2.041E+01|2.097E+01|1.815E+01|9.615E+01|-2.311E+00|4.241E+01|4.206E+01|| 0|1.305E+01|6.519E+00|2.394E+00|5.679E-01|2.950E+00|3.995E-01|3.059E+00|2.490E+01|3.269E+01|2.927E+01|2.768E+01|2.496E+01|1.384E+02|-2.311E+00|5.782E+01|5.754E+01|| 0|3.590E-02|1.879E-02|1.978E+00|4.968E-01|3.061E+00|3.517E-01|3.310E+00|3.630E+01|5.798E+01|5.155E+01|4.390E+01|3.930E+01|9.732E+01|-2.311E+00|8.410E+01|8.389E+01|| 0|3.729E+02|2.101E+03|2.670E+25|4.476E+23|2.743E+25|3.552E+23|7.401E+00|9.142E-02|9.804E+00|8.138E+00|8.351E+00|7.346E+00|1.355E+02|-2.311E+00|2.084E+01|1.964E+01|| 0|1.112E+02|7.321E+01|2.598E+24|5.494E+23|4.281E+24|4.235E+23|1.137E+00|1.116E+00|1.717E+01|1.635E+01|1.326E+01|1.271E+01|1.422E+02|-2.311E+00|2.707E+01|2.704E+01|| 0|2.828E+01|1.351E+01|4.267E+24|1.230E+24|6.783E+24|9.473E+23|1.834E+00|1.054E+00|2.606E+01|2.497E+01|2.041E+01|1.956E+01|1.486E+01|-2.311E+00|4.208E+01|4.206E+01||
 122|134.8339520|-44.4138120|0|3.481E+02|1.771E+03|prestellar        || 0|3.376E+01|1.337E+02| 3.048E-01|6.655E-03| 4.209E-01|7.108E-03| 3.809E-01|8.209E+00|7.581E+00|5.764E+00|7.754E+00|6.226E+00|1.163E+02|-2.311E+00|1.957E+01|1.826E+01|| 0|4.682E+01|1.610E+02|1.283E+00|3.251E-02|1.468E+00|2.752E-02|1.118E+00|1.170E+01|1.261E+01|1.086E+01|1.203E+01|1.034E+01|1.303E+02|-2.502E+00|3.016E+01|2.927E+01|| 0|2.269E+01|2.425E+01|1.525E+00|1.533E-01|1.507E+00|1.044E-01|1.531E+00|1.820E+01|2.107E+01|1.879E+01|1.904E+01|1.703E+01|4.086E+01|-2.311E+00|4.231E+01|4.206E+01|| 0|1.331E+01|6.425E+00|1.592E+00|2.992E-01|1.728E+00|2.110E-01|1.710E+00|2.490E+01|3.266E+01|2.388E+01|2.892E+01|2.152E+01|5.702E+01|-2.311E+00|5.811E+01|5.754E+01|| 0|7.160E+00|1.457E+00|1.268E+00|6.038E-01|1.334E+00|4.276E-01|1.528E+00|3.630E+01|4.863E+01|3.867E+01|3.953E+01|3.025E+01|6.569E+01|-2.311E+00|8.412E+01|8.389E+01|| 0|3.155E+02|1.757E+03|2.552E+25|4.058E+23|2.378E+25|3.202E+23|6.149E+00|1.047E-01|9.151E+00|7.895E+00|7.698E+00|6.976E+00|1.018E+02|-2.311E+00|2.061E+01|1.964E+01|| 0|1.286E+02|1.054E+02|2.437E+24|3.265E+23|6.936E+24|5.075E+23|9.107E-01|1.171E+00|1.563E+01|1.268E+01|2.538E+01|2.193E+01|4.594E+01|-4.644E+00|5.481E+01|5.433E+01|| 0|3.396E+01|1.636E+01|3.411E+24|7.908E+23|6.741E+24|7.928E+23|1.651E+00|1.170E+00|2.858E+01|2.274E+01|2.679E+01|2.231E+01|5.901E+01|-3.000E+00|5.490E+01|5.460E+01||
 135|135.2392898|-44.9513949|1|2.871E+02|1.501E+03|prestellar        || 0|4.131E+01|1.132E+02| 3.737E-01|9.110E-03| 4.222E-01|1.041E-02| 4.340E-01|7.507E+00|7.763E+00|5.216E+00|8.315E+00|4.170E+00|8.296E+01|-2.708E+00|2.122E+01|1.928E+01|| 0|3.704E+01|3.842E+01|1.319E+00|1.168E-01|1.689E+00|9.063E-02|1.746E+00|1.170E+01|1.653E+01|1.182E+01|1.513E+01|1.166E+01|6.855E+01|-2.311E+00|2.745E+01|2.704E+01|| 0|1.771E+01|6.606E+00|2.004E+00|5.387E-01|2.799E+00|4.052E-01|2.873E+00|1.820E+01|2.848E+01|2.096E+01|2.284E+01|1.744E+01|1.832E+01|-2.553E+00|4.678E+01|4.646E+01|| 0|6.848E+00|1.280E+00|1.939E+00|8.503E-01|1.935E+00|5.989E-01|2.080E+00|2.490E+01|3.368E+01|2.320E+01|2.865E+01|2.047E+01|6.288E+00|-2.311E+00|5.795E+01|5.754E+01|| 0|1.914E+00|4.929E-01|1.957E+00|6.688E-01|1.888E+00|4.740E-01|1.872E+00|3.630E+01|4.357E+01|3.287E+01|3.960E+01|3.047E+01|2.012E+01|-2.311E+00|8.429E+01|8.389E+01|| 0|2.731E+02|1.499E+03|2.940E+25|4.584E+23|3.369E+25|3.579E+23|5.801E+00|1.110E-01|8.896E+00|8.121E+00|8.022E+00|7.523E+00|9.953E+01|-2.311E+00|2.018E+01|1.964E+01|| 0|6.598E+01|2.003E+01|1.925E+24|6.778E+23|2.783E+24|5.232E+23|6.763E-01|1.586E+00|1.602E+01|1.251E+01|1.427E+01|1.167E+01|2.835E+01|-2.311E+00|2.715E+01|2.704E+01||10|1.404E+01|2.625E+00|3.181E+24|1.686E+24|4.483E+24|1.301E+24|1.176E+00|1.500E+00|2.720E+01|1.994E+01|2.114E+01|1.613E+01|2.418E+01|-2.311E+00|4.224E+01|4.206E+01||
 142|135.2671045|-44.0468671|0|1.051E+02|1.301E+03|prestellar        || 5|1.000E+02|1.300E+03|-5.505E-03|1.345E-04|-4.183E-01|5.968E-04|-6.547E-01|2.626E+01|3.408E+02|2.615E+02|5.421E+01|3.908E+01|1.503E+01|-3.000E+00|8.094E+01|7.621E+01|| 0|8.093E+00|5.571E+00|2.198E-01|3.726E-02|1.258E+00|6.438E-02|1.355E+00|2.626E+01|3.785E+01|2.427E+01|3.423E+01|2.087E+01|8.481E+01|-2.311E+00|6.114E+01|6.014E+01|| 0|7.283E+00|4.274E+00|8.224E-01|1.595E-01|2.768E+00|1.903E-01|2.890E+00|2.626E+01|4.629E+01|3.137E+01|3.952E+01|2.787E+01|9.247E+01|-2.817E+00|7.438E+01|7.348E+01|| 0|6.349E+00|3.980E+00|9.519E-01|1.628E-01|1.972E+00|1.468E-01|2.119E+00|2.626E+01|4.953E+01|3.503E+01|3.922E+01|2.845E+01|9.245E+01|-2.817E+00|7.438E+01|7.349E+01|| 0|5.043E+00|2.868E+00|7.579E-01|1.487E-01|1.036E+00|1.055E-01|1.110E+00|3.630E+01|5.520E+01|4.437E+01|4.242E+01|3.504E+01|8.162E+01|-2.311E+00|8.441E+01|8.389E+01|| 0|1.578E+01|1.637E+01|3.446E+23|6.158E+22|4.640E+24|1.465E+23|1.339E+00|2.007E+00|4.019E+01|3.131E+01|3.155E+01|2.349E+01|9.095E+01|-2.311E+00|6.090E+01|6.042E+01|| 0|2.553E+01|3.203E+01|6.685E+23|7.189E+22|5.713E+24|1.574E+23|1.444E+00|1.818E+00|4.194E+01|2.864E+01|3.914E+01|2.735E+01|8.761E+01|-2.930E+00|7.768E+01|7.604E+01|| 0|1.092E+01|8.606E+00|1.396E+24|2.152E+23|5.721E+24|3.031E+23|1.496E+00|1.954E+00|4.573E+01|3.257E+01|3.995E+01|2.930E+01|8.922E+01|-2.930E+00|7.739E+01|7.639E+01||
 144|135.0739115|-44.0814424|0|2.471E+02|1.211E+03|prestellar        || 4|6.363E+01|2.922E+02| 5.887E-01|7.910E-03| 1.129E+00|9.904E-03| 9.845E-01|7.850E+00|1.085E+01|5.409E+00|1.102E+01|6.848E+00|1.644E+02|-2.873E+00|2.595E+01|1.888E+01|| 0|5.609E+01|1.985E+02|1.910E+00|5.611E-02|2.934E+00|5.463E-02|3.169E+00|1.170E+01|1.687E+01|1.396E+01|1.549E+01|1.334E+01|2.452E+00|-2.873E+00|3.473E+01|3.361E+01|| 0|1.879E+01|1.265E+01|2.889E+00|3.740E-01|3.118E+00|2.559E-01|3.223E+00|1.820E+01|2.567E+01|1.781E+01|2.120E+01|1.529E+01|2.214E+01|-2.311E+00|4.277E+01|4.206E+01|| 0|3.602E+00|9.814E-01|2.135E+00|6.393E-01|2.154E+00|4.502E-01|2.245E+00|2.490E+01|3.352E+01|2.285E+01|2.822E+01|1.946E+01|2.998E+01|-2.311E+00|5.792E+01|5.754E+01||30|9.999E-31|8.597E-32|1.221E+00|8.672E-01|1.183E+00|7.973E-01|9.828E-01|3.630E+01|4.395E+01|2.998E+01|4.013E+01|2.658E+01|7.266E+00|-3.000E+00|1.092E+02|1.089E+02|| 0|2.235E+02|1.166E+03|2.362E+25|3.334E+23|2.856E+25|2.836E+23|8.601E+00|9.107E-02|1.316E+01|8.125E+00|1.120E+01|7.263E+00|1.669E+02|-2.311E+00|2.396E+01|1.964E+01|| 0|6.207E+01|2.935E+01|1.996E+24|5.035E+23|2.736E+24|3.883E+23|7.481E-01|1.516E+00|1.583E+01|1.416E+01|1.329E+01|1.201E+01|6.013E+00|-2.311E+00|2.710E+01|2.704E+01|| 0|9.744E+00|2.447E+00|3.525E+24|1.248E+24|4.583E+24|9.657E+23|1.214E+00|1.381E+00|2.673E+01|1.833E+01|2.201E+01|1.561E+01|3.250E+01|-2.311E+00|4.245E+01|4.206E+01||
 162|134.5601529|-42.9742003|1|1.081E+02|8.891E+02|prestellar        || 5|1.000E+02|8.890E+02|-6.629E-03|1.012E-03|-1.703E+01|4.923E-03|-9.783E-01|2.871E+01|3.853E+03|2.276E+03|6.341E+01|3.119E+01|6.898E+00|-3.000E+00|8.700E+01|8.507E+01||10|9.999E-31|2.741E-31|9.851E-02|6.139E-02|1.063E+00|1.506E-01|1.365E+00|2.871E+01|5.058E+01|4.120E+01|4.236E+01|3.293E+01|5.545E+01|-3.000E+00|8.620E+01|8.604E+01|| 0|7.893E+00|2.253E+00|6.347E-01|2.471E-01|1.603E+00|2.645E-01|1.593E+00|2.871E+01|3.722E+01|2.693E+01|3.299E+01|2.513E+01|8.762E+01|-2.311E+00|6.650E+01|6.617E+01|| 0|8.815E+00|2.308E+00|8.501E-01|3.806E-01|1.370E+00|3.080E-01|1.398E+00|2.871E+01|3.840E+01|3.190E+01|3.258E+01|2.796E+01|8.137E+01|-2.311E+00|6.642E+01|6.627E+01||10|6.006E+00|1.313E+00|6.952E-01|3.784E-01|8.933E-01|2.678E-01|9.397E-01|3.630E+01|4.963E+01|4.384E+01|4.088E+01|3.617E+01|8.084E+01|-2.311E+00|8.399E+01|8.389E+01|| 0|2.234E+01|9.320E+00|2.813E+23|1.126E+23|3.827E+24|2.928E+23|1.079E+00|2.406E+00|4.011E+01|2.928E+01|3.223E+01|2.494E+01|8.431E+01|-2.311E+00|6.649E+01|6.618E+01|| 0|2.821E+01|1.586E+01|5.247E+23|1.491E+23|3.797E+24|2.817E+23|9.400E-01|2.550E+00|3.503E+01|2.859E+01|3.199E+01|2.733E+01|8.633E+01|-2.311E+00|6.647E+01|6.620E+01|| 0|1.615E+01|6.494E+00|1.156E+24|3.930E+23|3.669E+24|4.774E+23|9.466E-01|2.690E+00|3.655E+01|3.091E+01|3.220E+01|2.814E+01|8.386E+01|-2.311E+00|6.643E+01|6.625E+01||
 170|134.9079400|-43.2329743|1|6.121E+02|7.931E+02|prestellar        || 1|9.999E-31|4.745E-31| 2.502E-02|7.206E-03| 1.778E-01|1.640E-02| 2.564E-01|1.343E+01|2.220E+01|1.717E+01|1.698E+01|1.154E+01|9.259E+01|-3.000E+00|4.038E+01|4.018E+01|| 0|1.322E+02|5.094E+02|3.368E+00|8.812E-02|7.148E+00|9.653E-02|7.278E+00|1.343E+01|2.060E+01|1.492E+01|1.828E+01|1.407E+01|6.665E+00|-2.873E+00|3.982E+01|3.712E+01|| 0|1.379E+02|2.112E+02|8.154E+00|5.761E-01|9.414E+00|3.938E-01|1.003E+01|1.820E+01|2.475E+01|2.061E+01|2.033E+01|1.738E+01|5.926E+00|-2.311E+00|4.266E+01|4.206E+01|| 0|1.021E+02|1.585E+02|8.664E+00|5.429E-01|1.214E+01|4.995E-01|1.181E+01|2.490E+01|3.460E+01|2.728E+01|3.321E+01|2.728E+01|1.128E+01|-3.000E+00|7.615E+01|7.470E+01|| 0|6.137E+01|7.189E+01|4.303E+00|4.208E-01|5.692E+00|2.991E-01|5.797E+00|3.630E+01|5.072E+01|4.259E+01|4.317E+01|3.712E+01|7.135E+00|-2.311E+00|8.471E+01|8.389E+01|| 0|1.022E+02|1.022E+02|6.029E+24|6.792E+23|1.826E+25|8.260E+23|4.444E+00|2.529E-01|1.756E+01|1.254E+01|1.544E+01|1.189E+01|4.608E+00|-2.311E+00|3.128E+01|3.074E+01|| 0|5.177E+02|4.978E+02|7.216E+24|8.959E+23|1.388E+25|7.919E+23|3.597E+00|3.647E-01|1.925E+01|1.558E+01|1.579E+01|1.316E+01|3.365E+00|-2.311E+00|3.117E+01|3.088E+01|| 0|2.138E+02|1.903E+02|1.443E+25|1.693E+24|2.021E+25|1.312E+24|5.212E+00|3.295E-01|2.572E+01|1.998E+01|2.145E+01|1.723E+01|4.070E+00|-2.311E+00|4.255E+01|4.206E+01||
 172|135.1472175|-44.5130232|0|2.851E+02|7.581E+02|prestellar        || 0|2.318E+01|4.212E+01| 2.075E-01|9.006E-03| 2.615E-01|9.632E-03| 2.156E-01|8.209E+00|7.063E+00|5.132E+00|7.429E+00|6.578E+00|8.969E+01|-2.311E+00|1.934E+01|1.853E+01|| 0|3.099E+01|2.483E+01|9.450E-01|1.326E-01|1.131E+00|1.025E-01|1.097E+00|1.170E+01|1.360E+01|1.229E+01|1.249E+01|1.126E+01|1.532E+02|-2.311E+00|2.722E+01|2.704E+01|| 0|1.590E+01|5.162E+00|1.724E+00|5.972E-01|2.193E+00|4.059E-01|2.243E+00|1.820E+01|2.589E+01|2.128E+01|2.189E+01|1.767E+01|1.570E+02|-2.311E+00|4.219E+01|4.206E+01|| 0|1.036E+01|3.739E+00|2.120E+00|8.950E-01|3.636E+00|6.285E-01|3.673E+00|2.490E+01|3.937E+01|3.838E+01|2.963E+01|2.893E+01|8.129E+00|-2.311E+00|5.759E+01|5.754E+01||20|3.194E+00|4.023E-01|1.590E+00|6.558E-01|1.345E+00|6.040E-01|1.227E+00|3.630E+01|4.515E+01|2.919E+01|3.918E+01|2.757E+01|7.246E+01|-3.000E+00|1.096E+02|1.089E+02|| 0|2.576E+02|7.566E+02|4.685E+25|1.311E+24|5.248E+25|1.017E+24|8.683E+00|7.415E-02|8.819E+00|8.192E+00|7.285E+00|6.776E+00|1.210E+02|-2.311E+00|1.988E+01|1.964E+01|| 0|1.110E+02|2.326E+01|2.097E+24|1.029E+24|2.778E+24|7.934E+23|6.484E-01|1.553E+00|1.501E+01|1.177E+01|1.395E+01|1.134E+01|1.501E+02|-2.311E+00|2.711E+01|2.704E+01||10|3.089E+01|5.031E+00|3.724E+24|2.649E+24|5.847E+24|2.043E+24|1.604E+00|1.211E+00|2.846E+01|2.311E+01|2.274E+01|1.791E+01|1.593E+02|-2.311E+00|4.215E+01|4.206E+01||
 173|134.8736633|-43.7216576|0|9.151E+02|7.581E+02|prestellar        || 0|6.234E+02|5.521E+02| 1.448E+01|2.447E+00| 8.315E+01|4.100E+00| 8.137E+01|1.284E+01|1.622E+01|1.311E+01|1.414E+01|1.175E+01|1.069E+02|-2.311E+00|2.977E+01|2.956E+01|| 0|5.965E+02|4.602E+02|5.392E+01|8.852E+00|8.577E+01|7.482E+00|8.208E+01|1.284E+01|1.575E+01|1.454E+01|1.409E+01|1.307E+01|1.174E+02|-2.311E+00|2.973E+01|2.961E+01|| 0|1.829E+02|1.104E+02|3.644E+01|7.672E+00|4.626E+01|5.212E+00|4.741E+01|1.820E+01|2.445E+01|2.273E+01|2.023E+01|1.892E+01|1.686E+02|-2.311E+00|4.214E+01|4.206E+01|| 0|1.153E+02|9.133E+01|2.370E+01|3.653E+00|2.771E+01|2.568E+00|2.886E+01|2.490E+01|3.075E+01|2.911E+01|2.666E+01|2.541E+01|1.762E+02|-2.311E+00|5.771E+01|5.754E+01|| 0|7.092E+01|3.514E+01|1.252E+01|2.493E+00|1.365E+01|1.769E+00|1.355E+01|3.630E+01|4.548E+01|3.620E+01|4.056E+01|3.388E+01|1.788E+02|-2.311E+00|8.443E+01|8.389E+01|| 0|1.046E+02|9.743E+01|2.210E+24|3.419E+23|6.836E+24|3.977E+23|1.746E+00|6.840E-01|1.677E+01|1.482E+01|1.437E+01|1.279E+01|1.303E+02|-2.311E+00|2.973E+01|2.960E+01|| 0|1.637E+02|1.614E+02|4.874E+24|6.117E+23|8.492E+24|5.171E+23|2.300E+00|5.684E-01|1.859E+01|1.602E+01|1.497E+01|1.319E+01|1.710E+02|-2.311E+00|2.976E+01|2.957E+01|| 0|5.691E+01|3.806E+01|6.531E+24|1.117E+24|9.712E+24|8.616E+23|2.556E+00|7.140E-01|2.654E+01|2.187E+01|2.139E+01|1.794E+01|3.639E+00|-2.311E+00|4.215E+01|4.206E+01||
 177|134.8202397|-44.0162412|0|1.131E+02|7.271E+02|prestellar        || 5|1.000E+02|7.247E+02|-6.773E-03|1.418E-04|-3.785E-01|7.453E-04|-8.560E-01|3.140E+01|1.474E+02|6.860E+01|3.000E+00|3.000E+00|4.377E+01|-3.000E+00|1.049E+02|8.231E+01|| 0|5.755E+00|3.463E+00|1.027E-01|3.255E-02|9.498E-01|6.729E-02|1.040E+00|3.140E+01|4.114E+01|3.710E+01|3.100E+01|2.809E+01|5.996E+01|-2.311E+00|7.262E+01|7.250E+01|| 0|1.068E+01|9.313E+00|6.734E-01|1.117E-01|1.973E+00|1.309E-01|2.000E+00|3.140E+01|3.574E+01|3.270E+01|3.234E+01|3.003E+01|1.214E+02|-2.311E+00|7.266E+01|7.245E+01|| 0|1.174E+01|8.805E+00|9.360E-01|1.602E-01|1.675E+00|1.417E-01|1.735E+00|3.140E+01|3.872E+01|3.494E+01|3.336E+01|3.062E+01|1.275E+02|-2.311E+00|7.267E+01|7.244E+01|| 0|8.361E+00|5.092E+00|7.842E-01|1.647E-01|9.672E-01|1.165E-01|1.020E+00|3.630E+01|4.613E+01|4.468E+01|3.802E+01|3.710E+01|1.349E+02|-2.311E+00|8.395E+01|8.389E+01|| 0|2.623E+01|2.602E+01|2.960E+23|7.252E+22|5.400E+24|2.063E+23|1.451E+00|2.025E+00|3.959E+01|3.799E+01|3.149E+01|3.069E+01|3.110E+01|-2.311E+00|7.259E+01|7.253E+01|| 0|3.623E+01|4.946E+01|6.017E+23|8.196E+22|4.900E+24|1.694E+23|1.238E+00|2.063E+00|3.483E+01|3.263E+01|3.204E+01|3.055E+01|1.246E+02|-2.311E+00|7.265E+01|7.247E+01|| 0|2.187E+01|2.150E+01|1.364E+24|2.115E+23|4.755E+24|2.810E+23|1.222E+00|2.155E+00|3.583E+01|3.372E+01|3.263E+01|3.096E+01|1.263E+02|-2.311E+00|7.263E+01|7.248E+01||
 181|135.1306820|-44.0076750|1|2.151E+02|7.121E+02|prestellar        || 0|1.696E+01|3.973E+01| 1.482E-01|6.144E-03| 3.173E-01|8.223E-03| 3.043E-01|1.027E+01|9.679E+00|7.430E+00|9.093E+00|7.176E+00|1.362E+02|-2.311E+00|2.412E+01|2.327E+01|| 0|4.515E-09|9.077E-10|4.761E-01|1.380E-01|5.626E-01|1.391E-01|7.116E-01|1.170E+01|1.992E+01|1.072E+01|1.946E+01|8.725E+00|4.739E+01|-3.000E+00|3.562E+01|3.510E+01|| 0|1.853E+01|4.996E+00|1.955E+00|6.386E-01|2.609E+00|5.406E-01|2.451E+00|1.820E+01|2.630E+01|1.845E+01|2.602E+01|1.873E+01|5.119E+01|-2.873E+00|5.264E+01|5.229E+01|| 0|1.639E+01|5.011E+00|2.372E+00|8.117E-01|2.617E+00|5.709E-01|2.583E+00|2.490E+01|3.067E+01|2.562E+01|2.814E+01|2.396E+01|3.193E+01|-2.311E+00|5.778E+01|5.754E+01|| 0|2.212E+01|7.710E+00|3.604E+00|1.137E+00|3.615E+00|8.046E-01|4.053E+00|3.630E+01|4.307E+01|3.977E+01|3.652E+01|3.372E+01|1.747E+01|-2.311E+00|8.400E+01|8.389E+01|| 0|1.864E+02|7.098E+02|2.152E+25|5.275E+23|2.369E+25|4.901E+23|6.182E+00|1.103E-01|9.723E+00|8.337E+00|8.649E+00|7.636E+00|1.394E+02|-2.311E+00|2.409E+01|2.330E+01|| 0|8.800E+01|3.640E+01|2.759E+24|5.945E+23|5.846E+24|5.989E+23|1.397E+00|9.220E-01|2.169E+01|1.333E+01|1.965E+01|1.311E+01|3.389E+01|-3.000E+00|3.561E+01|3.510E+01|| 0|5.103E+01|2.218E+01|6.707E+24|1.527E+24|1.310E+25|1.532E+24|3.368E+00|5.889E-01|3.109E+01|2.205E+01|2.768E+01|2.087E+01|3.455E+01|-3.000E+00|5.501E+01|5.460E+01||
 185|135.0440988|-44.9652808|0|2.941E+02|6.681E+02|prestellar        || 1|2.932E+01|7.492E+01| 1.481E-01|5.564E-03| 4.334E-01|8.505E-03| 4.503E-01|1.174E+01|1.244E+01|8.633E+00|8.892E+00|6.107E+00|1.089E+02|-2.311E+00|2.781E+01|2.632E+01|| 0|1.058E+02|5.139E+02|2.583E+00|4.120E-02|2.923E+00|4.332E-02|2.904E+00|1.174E+01|1.437E+01|1.073E+01|1.464E+01|1.143E+01|1.091E+02|-3.000E+00|3.883E+01|3.510E+01|| 0|5.653E+01|1.181E+02|3.593E+00|1.908E-01|3.343E+00|1.299E-01|3.537E+00|1.820E+01|2.015E+01|1.912E+01|1.784E+01|1.703E+01|3.328E+01|-2.311E+00|4.227E+01|4.206E+01|| 0|2.534E+01|2.353E+01|2.927E+00|3.565E-01|2.920E+00|2.505E-01|3.227E+00|2.490E+01|2.893E+01|2.746E+01|2.536E+01|2.352E+01|7.668E+01|-2.311E+00|5.767E+01|5.754E+01|| 0|8.380E+00|2.608E+00|1.972E+00|6.008E-01|2.085E+00|4.260E-01|2.230E+00|3.630E+01|4.729E+01|3.672E+01|4.102E+01|3.165E+01|9.430E+01|-2.311E+00|8.429E+01|8.389E+01|| 0|1.809E+02|3.666E+02|8.530E+24|3.770E+23|1.314E+25|4.003E+23|3.529E+00|2.332E-01|1.260E+01|9.368E+00|1.026E+01|8.537E+00|1.180E+02|-2.311E+00|2.760E+01|2.656E+01|| 0|1.896E+02|1.670E+02|3.301E+24|4.601E+23|4.069E+24|3.556E+23|1.011E+00|9.803E-01|1.327E+01|1.290E+01|1.289E+01|1.223E+01|6.874E+01|-2.311E+00|2.714E+01|2.712E+01|| 0|4.842E+01|2.968E+01|4.605E+24|8.542E+23|5.679E+24|6.591E+23|1.522E+00|1.060E+00|2.245E+01|2.019E+01|1.947E+01|1.800E+01|4.413E+01|-2.311E+00|4.219E+01|4.206E+01||
 196|134.1405258|-43.0949573|1|8.271E+02|5.901E+02|prestellar        || 0|4.175E+02|2.917E+02| 2.940E+00|7.393E-01| 1.822E+01|1.239E+00| 2.112E+01|1.284E+01|1.761E+01|1.609E+01|1.420E+01|1.263E+01|1.107E+02|-2.311E+00|2.970E+01|2.964E+01|| 0|5.444E+02|3.905E+02|2.495E+01|3.434E+00|3.886E+01|2.901E+00|3.805E+01|1.284E+01|1.766E+01|1.284E+01|1.543E+01|1.183E+01|8.631E+01|-2.311E+00|2.988E+01|2.942E+01|| 0|1.867E+02|9.485E+01|1.837E+01|3.748E+00|2.725E+01|2.557E+00|2.730E+01|1.820E+01|3.110E+01|2.186E+01|2.316E+01|1.698E+01|8.552E+01|-2.311E+00|4.250E+01|4.206E+01|| 0|1.367E+02|8.500E+01|1.008E+01|1.807E+00|1.643E+01|1.280E+00|1.718E+01|2.490E+01|4.486E+01|3.296E+01|3.273E+01|2.414E+01|8.844E+01|-2.311E+00|5.863E+01|5.754E+01|| 0|5.311E+01|7.427E+01|1.142E+01|9.134E-01|1.076E+01|6.468E-01|1.158E+01|3.630E+01|3.953E+01|3.834E+01|3.604E+01|3.505E+01|1.155E+02|-2.311E+00|8.405E+01|8.389E+01|| 0|1.406E+02|6.771E+01|3.413E+24|8.009E+23|1.039E+25|9.315E+23|2.507E+00|4.515E-01|1.788E+01|1.249E+01|1.532E+01|1.117E+01|9.751E+01|-2.311E+00|2.980E+01|2.952E+01|| 0|3.502E+02|2.773E+02|5.424E+24|7.380E+23|1.317E+25|7.599E+23|3.302E+00|4.327E-01|2.252E+01|1.580E+01|1.918E+01|1.452E+01|8.385E+01|-2.817E+00|3.643E+01|3.586E+01|| 1|1.233E+02|8.942E+01|6.204E+24|9.725E+23|1.200E+25|7.540E+23|3.026E+00|7.153E-01|3.368E+01|2.424E+01|2.389E+01|1.759E+01|8.523E+01|-2.311E+00|4.262E+01|4.206E+01||
 200|134.9688828|-43.4324852|1|1.361E+02|5.831E+02|prestellar        || 5|1.000E+02|5.748E+02|-3.424E-03|1.909E-04|-3.767E-01|7.406E-04|-3.219E-01|2.296E+01|4.885E+03|2.940E+03|5.356E+01|2.688E+01|2.874E+01|-3.000E+00|7.068E+01|6.673E+01|| 0|9.999E-31|4.777E-31|2.623E-01|8.706E-02|2.205E+00|1.708E-01|2.422E+00|2.296E+01|4.302E+01|3.295E+01|3.668E+01|2.595E+01|8.687E+01|-3.000E+00|6.902E+01|6.871E+01|| 0|9.221E+00|4.614E+00|1.369E+00|3.251E-01|3.519E+00|3.197E-01|3.642E+00|2.296E+01|3.928E+01|2.887E+01|3.215E+01|2.389E+01|8.061E+01|-2.655E+00|6.117E+01|6.071E+01|| 0|1.553E+01|8.399E+00|2.004E+00|4.309E-01|4.656E+00|3.943E-01|4.907E+00|2.490E+01|5.181E+01|3.781E+01|3.986E+01|3.016E+01|8.840E+01|-3.000E+00|7.534E+01|7.470E+01|| 0|1.643E+01|1.105E+01|2.476E+00|4.514E-01|5.242E+00|4.063E-01|5.568E+00|3.630E+01|6.781E+01|5.421E+01|5.357E+01|4.428E+01|8.498E+01|-2.930E+00|1.071E+02|1.064E+02|| 0|3.903E+01|4.750E+01|1.022E+24|1.573E+23|1.692E+25|4.249E+23|4.853E+00|6.089E-01|4.484E+01|3.394E+01|3.636E+01|2.603E+01|9.441E+01|-3.000E+00|6.920E+01|6.849E+01|| 0|7.191E+01|7.787E+01|1.585E+24|2.305E+23|1.429E+25|4.519E+23|3.826E+00|7.534E-01|4.441E+01|3.261E+01|3.599E+01|2.721E+01|9.115E+01|-3.000E+00|6.926E+01|6.841E+01|| 0|3.732E+01|2.965E+01|3.644E+24|5.844E+23|1.353E+25|7.368E+23|3.631E+00|7.929E-01|4.411E+01|3.275E+01|3.595E+01|2.759E+01|8.744E+01|-3.000E+00|6.923E+01|6.845E+01||
 203|135.4547514|-44.7364857|0|2.011E+02|5.721E+02|prestellar        || 0|3.389E+01|9.432E+01| 1.991E-01|7.337E-03| 5.732E-01|1.121E-02| 6.748E-01|1.174E+01|1.268E+01|9.473E+00|1.077E+01|8.125E+00|2.531E+01|-2.311E+00|2.768E+01|2.647E+01|| 0|9.262E+01|2.763E+02|2.490E+00|8.757E-02|5.747E+00|1.169E-01|5.021E+00|1.174E+01|1.865E+01|1.488E+01|2.006E+01|1.703E+01|2.329E+01|-3.935E+00|4.770E+01|4.604E+01|| 0|4.252E+01|5.333E+01|3.615E+00|3.131E-01|4.543E+00|2.140E-01|4.639E+00|1.820E+01|2.591E+01|2.076E+01|2.115E+01|1.770E+01|2.250E+01|-2.311E+00|4.266E+01|4.206E+01|| 0|2.076E+01|1.322E+01|2.729E+00|4.340E-01|3.428E+00|3.055E-01|3.657E+00|2.490E+01|3.688E+01|2.795E+01|2.917E+01|2.305E+01|2.772E+01|-2.311E+00|5.786E+01|5.754E+01|| 0|7.603E+00|3.316E+00|1.741E+00|4.147E-01|1.988E+00|2.939E-01|2.256E+00|3.630E+01|5.012E+01|4.101E+01|4.062E+01|3.187E+01|2.371E+01|-2.311E+00|8.428E+01|8.389E+01|| 0|1.160E+02|4.550E+02|8.842E+24|1.905E+23|1.270E+25|2.018E+23|3.364E+00|2.339E-01|1.219E+01|8.848E+00|1.140E+01|8.790E+00|1.809E+01|-2.311E+00|2.817E+01|2.590E+01|| 0|1.183E+02|1.796E+02|2.769E+24|2.161E+23|7.074E+24|2.560E+23|1.678E+00|8.216E-01|2.026E+01|1.635E+01|1.997E+01|1.701E+01|1.621E+01|-3.528E+00|4.191E+01|4.128E+01|| 0|3.501E+01|2.035E+01|3.753E+24|7.597E+23|5.916E+24|5.867E+23|1.567E+00|1.207E+00|2.751E+01|2.266E+01|2.168E+01|1.834E+01|1.612E+01|-2.311E+00|4.228E+01|4.206E+01||
 209|134.6843492|-43.3481189|1|1.101E+02|5.411E+02|prestellar        || 5|1.000E+02|5.392E+02|-9.013E-03|3.435E-04|-4.814E-01|1.740E-03|-1.444E+00|3.003E+01|6.239E+03|3.948E+03|1.123E+02|1.355E+01|1.456E+02|-3.000E+00|9.310E+01|8.651E+01|| 0|5.023E+00|4.052E+00|2.090E-01|4.962E-02|1.794E+00|9.807E-02|1.623E+00|3.003E+01|3.489E+01|3.206E+01|3.397E+01|3.130E+01|9.626E+01|-2.311E+00|6.946E+01|6.933E+01|| 0|7.477E+00|3.271E+00|8.038E-01|2.700E-01|2.663E+00|3.023E-01|2.701E+00|3.003E+01|4.037E+01|3.449E+01|3.442E+01|3.020E+01|1.151E+02|-2.311E+00|6.948E+01|6.930E+01|| 0|9.211E+00|4.616E+00|1.182E+00|3.206E-01|2.657E+00|2.880E-01|2.824E+00|3.003E+01|4.679E+01|4.020E+01|3.708E+01|3.256E+01|1.131E+02|-2.453E+00|7.381E+01|7.348E+01|| 0|7.867E+00|4.141E+00|1.092E+00|2.840E-01|1.507E+00|2.009E-01|1.554E+00|3.630E+01|4.881E+01|4.785E+01|3.955E+01|3.871E+01|3.472E+01|-2.311E+00|8.392E+01|8.389E+01|| 0|1.527E+01|2.135E+01|3.618E+23|5.946E+22|7.269E+24|1.618E+23|1.868E+00|1.660E+00|4.453E+01|3.765E+01|3.517E+01|3.031E+01|1.192E+02|-2.311E+00|6.957E+01|6.919E+01|| 0|3.651E+01|4.484E+01|7.121E+23|1.023E+23|6.415E+24|2.022E+23|1.761E+00|1.647E+00|4.212E+01|3.481E+01|3.512E+01|2.994E+01|1.105E+02|-2.311E+00|6.963E+01|6.912E+01|| 0|1.765E+01|1.536E+01|1.580E+24|2.750E+23|6.427E+24|3.495E+23|1.764E+00|1.747E+00|4.421E+01|3.743E+01|3.519E+01|3.043E+01|1.125E+02|-2.311E+00|6.958E+01|6.918E+01||
 213|134.0898713|-43.1244523|1|4.421E+02|5.031E+02|prestellar        || 1|1.183E+02|6.267E+01| 1.342E+00|3.936E-01| 1.786E+01|8.626E-01| 1.663E+01|1.679E+01|2.847E+01|1.795E+01|2.117E+01|1.231E+01|1.391E+02|-2.311E+00|3.898E+01|3.859E+01|| 0|2.805E+02|1.891E+02|1.134E+01|2.105E+00|2.821E+01|2.327E+00|2.815E+01|1.679E+01|2.081E+01|1.736E+01|1.829E+01|1.534E+01|1.417E+02|-2.311E+00|3.893E+01|3.864E+01|| 0|1.698E+02|7.751E+01|1.219E+01|2.522E+00|1.691E+01|2.353E+00|1.754E+01|1.820E+01|2.668E+01|2.067E+01|2.454E+01|1.978E+01|1.644E+02|-3.166E+00|5.803E+01|5.762E+01|| 1|1.000E+02|5.043E+01|6.883E+00|1.157E+00|5.439E+00|8.360E-01|6.688E+00|2.490E+01|2.902E+01|2.352E+01|2.544E+01|1.267E+01|1.110E+02|-2.357E+00|5.982E+01|5.869E+01|| 0|4.474E+01|2.564E+01|3.806E+00|6.306E-01|3.816E+00|4.478E-01|3.837E+00|3.630E+01|4.350E+01|3.476E+01|4.026E+01|3.316E+01|1.158E+02|-2.311E+00|8.453E+01|8.389E+01|| 0|1.473E+02|2.266E+02|1.205E+24|1.120E+23|6.033E+24|1.702E+23|1.550E+00|9.637E-01|2.222E+01|1.750E+01|1.886E+01|1.574E+01|1.573E+02|-2.311E+00|3.905E+01|3.850E+01|| 0|1.809E+02|3.859E+02|2.069E+24|1.336E+23|5.435E+24|1.477E+23|1.387E+00|1.065E+00|2.062E+01|1.843E+01|1.851E+01|1.701E+01|1.432E+02|-2.311E+00|3.896E+01|3.861E+01|| 0|8.639E+01|6.451E+01|3.664E+24|5.026E+23|4.147E+24|3.895E+23|1.116E+00|1.377E+00|2.204E+01|1.868E+01|1.945E+01|1.672E+01|9.802E+01|-2.311E+00|4.258E+01|4.206E+01||
 214|134.4829517|-43.2351543|1|1.051E+02|4.941E+02|prestellar        || 5|1.000E+02|4.928E+02|-9.157E-03|4.915E-04|-5.769E-01|2.859E-03|-1.830E+00|3.434E+01|2.909E+02|2.338E+02|6.338E+01|5.735E+01|4.865E+01|-3.000E+00|1.041E+02|1.018E+02|| 1|9.999E-31|3.673E-31|1.380E-01|5.545E-02|1.124E+00|1.627E-01|1.829E+00|3.434E+01|4.570E+01|4.048E+01|3.220E+01|1.760E+01|8.802E+01|-3.000E+00|1.031E+02|1.029E+02|| 0|6.269E+00|4.115E+00|4.693E-01|1.006E-01|1.700E+00|1.288E-01|1.658E+00|3.434E+01|4.084E+01|3.417E+01|3.823E+01|3.296E+01|1.557E+02|-2.311E+00|7.952E+01|7.916E+01|| 0|6.510E+00|3.883E+00|5.705E-01|1.130E-01|1.265E+00|1.094E-01|1.285E+00|3.434E+01|4.624E+01|3.610E+01|3.888E+01|3.183E+01|1.442E+02|-2.311E+00|7.961E+01|7.905E+01|| 0|5.137E+00|2.387E+00|4.506E-01|1.096E-01|6.729E-01|8.250E-02|7.261E-01|3.630E+01|5.764E+01|4.625E+01|4.429E+01|3.649E+01|1.428E+02|-2.453E+00|8.949E+01|8.904E+01|| 0|2.044E+01|2.626E+01|1.460E+23|2.417E+22|3.224E+24|7.521E+22|8.847E-01|3.733E+00|4.880E+01|3.896E+01|3.958E+01|3.236E+01|1.493E+02|-2.311E+00|7.963E+01|7.903E+01|| 0|2.085E+01|2.626E+01|2.919E+23|3.774E+22|2.944E+24|8.527E+22|7.190E-01|3.902E+00|4.219E+01|3.252E+01|3.892E+01|3.177E+01|1.512E+02|-2.311E+00|7.977E+01|7.886E+01|| 0|1.125E+01|1.099E+01|6.617E+23|9.207E+22|2.888E+24|1.338E+23|7.531E-01|3.984E+00|4.473E+01|3.507E+01|3.874E+01|3.188E+01|1.486E+02|-2.311E+00|7.971E+01|7.893E+01||
 216|134.8636955|-43.7895615|1|7.051E+02|4.871E+02|prestellar        || 5|1.000E+02|1.228E+02|-8.528E+00|2.502E+00|-2.316E+02|4.763E+00|-1.306E+02|1.123E+01|3.239E+01|3.089E+01|2.001E+01|1.908E+01|7.993E+01|-3.000E+00|3.370E+01|3.367E+01||50|5.210E+02|6.491E+01|3.849E+01|1.501E+01|1.027E+02|1.508E+01|2.128E+01|1.170E+01|1.651E+01|8.293E+00|3.270E+01|2.197E+01|4.601E+01|-2.989E+00|3.556E+01|3.497E+01|| 0|2.152E+02|1.842E+02|9.511E+01|1.158E+01|1.153E+02|7.909E+00|1.226E+02|1.820E+01|2.639E+01|2.065E+01|2.202E+01|1.810E+01|2.099E+01|-2.311E+00|4.256E+01|4.206E+01|| 0|1.816E+02|3.101E+02|6.200E+01|5.020E+00|1.087E+02|3.923E+00|1.089E+02|2.490E+01|3.836E+01|3.541E+01|3.203E+01|2.989E+01|1.136E+02|-2.553E+00|6.457E+01|6.357E+01|| 0|1.150E+02|2.354E+02|3.638E+01|2.441E+00|5.782E+01|1.732E+00|6.009E+01|3.630E+01|5.640E+01|5.176E+01|4.326E+01|4.022E+01|1.209E+02|-2.311E+00|8.442E+01|8.389E+01|| 0|1.022E+02|6.884E+01|5.934E+24|1.245E+24|1.922E+25|1.267E+24|4.943E+00|2.619E-01|1.920E+01|1.521E+01|1.470E+01|1.178E+01|1.363E+02|-2.311E+00|2.604E+01|2.585E+01|| 0|3.239E+02|1.014E+02|8.426E+24|2.838E+24|1.329E+25|2.375E+24|3.346E+00|3.426E-01|1.727E+01|1.326E+01|1.494E+01|1.191E+01|1.427E+02|-2.502E+00|2.940E+01|2.927E+01|| 0|9.062E+01|1.342E+02|2.463E+25|1.690E+24|4.074E+25|1.597E+24|1.014E+01|1.752E-01|2.676E+01|2.055E+01|2.564E+01|2.044E+01|5.100E+00|-2.762E+00|5.292E+01|5.027E+01||
 234|135.3557620|-45.2363973|0|1.051E+02|4.131E+02|prestellar        || 5|1.000E+02|4.119E+02|-8.660E-03|3.401E-04|-2.747E-01|2.159E-03|-2.152E+00|3.755E+01|7.839E+02|5.673E+02|8.948E+01|6.487E+01|1.626E+02|-3.000E+00|1.151E+02|1.097E+02|| 0|6.824E+00|4.959E+00|1.756E-01|4.218E-02|1.913E+00|1.043E-01|1.858E+00|3.755E+01|4.250E+01|3.535E+01|4.550E+01|3.865E+01|1.501E+02|-2.311E+00|8.694E+01|8.658E+01|| 0|8.315E+00|6.845E+00|5.809E-01|1.295E-01|3.307E+00|1.886E-01|3.351E+00|3.755E+01|5.077E+01|4.712E+01|4.455E+01|4.167E+01|1.439E+02|-2.405E+00|9.038E+01|9.022E+01|| 0|8.036E+00|6.282E+00|7.272E-01|1.546E-01|2.564E+00|1.844E-01|2.509E+00|3.755E+01|5.127E+01|4.956E+01|4.599E+01|4.486E+01|1.027E+02|-2.604E+00|9.782E+01|9.774E+01|| 0|5.872E+00|3.642E+00|6.115E-01|1.458E-01|1.131E+00|1.202E-01|1.173E+00|3.755E+01|5.645E+01|5.573E+01|4.617E+01|4.575E+01|1.298E+02|-2.604E+00|9.779E+01|9.777E+01|| 0|1.770E+01|2.315E+01|2.125E+23|4.183E+22|5.167E+24|1.423E+23|1.198E+00|2.569E+00|4.141E+01|3.987E+01|3.958E+01|3.827E+01|1.360E+02|-2.311E+00|8.682E+01|8.673E+01|| 0|2.277E+01|2.900E+01|4.346E+23|6.904E+22|4.894E+24|1.707E+23|1.126E+00|2.527E+00|3.857E+01|3.657E+01|4.065E+01|3.883E+01|1.447E+02|-2.311E+00|8.685E+01|8.670E+01|| 0|1.292E+01|1.107E+01|8.959E+23|1.822E+23|4.739E+24|2.896E+23|1.169E+00|2.727E+00|4.305E+01|4.114E+01|4.060E+01|3.900E+01|1.429E+02|-2.311E+00|8.682E+01|8.672E+01||
 237|135.1238840|-44.5800829|0|1.041E+02|4.001E+02|prestellar        || 5|1.000E+02|4.002E+02|-4.970E-03|3.758E-04|-2.391E-01|1.222E-03|-3.191E-01|1.920E+01|2.012E+02|1.583E+02|4.011E+01|1.676E+01|6.885E+01|-3.000E+00|5.806E+01|5.704E+01|| 1|9.999E-31|3.496E-31|9.198E-02|2.994E-02|3.618E-01|4.912E-02|5.722E-01|1.920E+01|3.586E+01|2.636E+01|3.000E+00|3.000E+00|1.541E+01|-3.000E+00|5.774E+01|5.743E+01|| 0|6.945E+00|3.689E+00|7.610E-01|1.732E-01|1.297E+00|1.240E-01|1.344E+00|1.920E+01|3.258E+01|2.553E+01|2.454E+01|1.948E+01|1.712E+02|-2.311E+00|4.449E+01|4.422E+01|| 0|7.234E+00|1.624E+00|1.094E+00|4.663E-01|1.357E+00|3.281E-01|1.443E+00|2.490E+01|3.758E+01|2.709E+01|2.948E+01|2.094E+01|1.721E+02|-2.311E+00|5.781E+01|5.754E+01||31|5.157E+00|3.211E-01|7.411E-01|6.191E-01|4.165E-01|4.389E-01|7.084E-01|3.630E+01|5.007E+01|2.925E+01|3.000E+00|3.000E+00|1.737E+02|-2.311E+00|8.425E+01|8.389E+01||75|6.479E+00|9.212E-01|2.922E+23|1.705E+23|5.671E+23|2.967E+23|1.409E+00|5.914E+01|1.241E+03|9.750E+02|3.000E+00|3.000E+00|1.603E+02|-2.311E+00|4.442E+01|4.431E+01|| 0|2.316E+01|8.792E+00|7.799E+23|2.953E+23|3.272E+24|3.733E+23|8.731E-01|2.290E+00|2.972E+01|2.345E+01|2.324E+01|1.909E+01|1.727E+02|-2.311E+00|4.444E+01|4.429E+01|| 0|1.328E+01|2.821E+00|1.738E+24|8.358E+23|2.924E+24|6.792E+23|7.853E-01|2.517E+00|3.097E+01|2.199E+01|2.413E+01|1.719E+01|1.700E+02|-2.311E+00|4.446E+01|4.427E+01||
 242|134.5453089|-43.5467176|1|1.241E+02|3.841E+02|prestellar        || 5|1.000E+02|3.821E+02|-1.076E-02|7.241E-04|-6.592E-01|3.365E-03|-1.442E+00|2.746E+01|9.572E+02|6.777E+02|5.943E+01|3.549E+01|1.603E+02|-3.000E+00|8.351E+01|8.102E+01|| 0|5.868E+00|2.444E+00|1.735E-01|5.972E-02|9.891E-01|1.079E-01|1.057E+00|2.746E+01|3.291E+01|2.656E+01|3.126E+01|2.175E+01|6.374E+01|-2.311E+00|6.360E+01|6.329E+01|| 0|1.124E+01|4.366E+00|1.066E+00|3.035E-01|2.564E+00|3.107E-01|2.543E+00|2.746E+01|3.649E+01|2.632E+01|3.279E+01|2.423E+01|6.687E+01|-2.311E+00|6.365E+01|6.322E+01|| 0|1.191E+01|3.950E+00|1.402E+00|4.953E-01|2.391E+00|3.833E-01|2.518E+00|2.746E+01|4.275E+01|3.375E+01|3.315E+01|2.684E+01|7.127E+01|-2.311E+00|6.358E+01|6.331E+01|| 0|1.118E+01|3.073E+00|1.412E+00|6.596E-01|2.002E+00|4.668E-01|2.059E+00|3.630E+01|5.166E+01|4.686E+01|4.156E+01|3.825E+01|7.961E+01|-2.311E+00|8.398E+01|8.389E+01|| 0|1.711E+01|1.104E+01|5.687E+23|1.878E+23|9.563E+24|4.672E+23|2.502E+00|1.153E+00|4.208E+01|3.449E+01|3.313E+01|2.631E+01|7.199E+01|-2.311E+00|6.356E+01|6.334E+01|| 0|6.005E+01|3.378E+01|1.030E+24|2.814E+23|7.249E+24|5.086E+23|1.851E+00|1.313E+00|3.635E+01|2.831E+01|3.265E+01|2.608E+01|6.159E+01|-2.311E+00|6.361E+01|6.328E+01|| 0|3.335E+01|1.397E+01|2.274E+24|6.925E+23|6.957E+24|8.046E+23|1.774E+00|1.412E+00|3.730E+01|2.932E+01|3.286E+01|2.641E+01|6.335E+01|-2.311E+00|6.359E+01|6.330E+01||
 248|134.8229326|-43.3961090|1|1.041E+02|3.691E+02|prestellar        || 5|1.000E+02|3.690E+02|-1.163E-02|6.977E-04|-5.535E-01|2.163E-03|-6.926E-01|1.836E+01|3.562E+03|2.012E+03|4.489E+01|2.443E+01|1.752E+02|-3.000E+00|5.664E+01|5.322E+01|| 0|9.999E-31|4.950E-31|2.057E-01|4.302E-02|6.996E-01|6.745E-02|6.600E-01|1.836E+01|2.518E+01|1.770E+01|2.736E+01|1.849E+01|6.804E+01|-3.000E+00|5.533E+01|5.478E+01|| 0|7.684E+00|2.786E+00|8.918E-01|2.540E-01|1.143E+00|1.846E-01|1.136E+00|1.836E+01|2.576E+01|2.003E+01|2.268E+01|1.827E+01|8.399E+01|-2.453E+00|4.514E+01|4.491E+01|| 0|3.365E+00|1.089E+00|8.941E-01|3.487E-01|1.324E+00|2.449E-01|1.335E+00|2.490E+01|3.705E+01|3.220E+01|2.931E+01|2.556E+01|7.866E+01|-2.311E+00|5.764E+01|5.754E+01||10|9.999E-31|2.023E-31|7.109E-01|3.793E-01|1.214E+00|3.488E-01|1.320E+00|3.630E+01|5.982E+01|4.738E+01|5.086E+01|3.788E+01|7.838E+01|-3.000E+00|1.092E+02|1.089E+02|| 1|5.146E+00|2.882E+00|2.747E+23|1.063E+23|2.776E+24|1.769E+23|7.033E-01|3.421E+00|3.387E+01|2.979E+01|2.256E+01|1.895E+01|4.538E+01|-2.311E+00|4.246E+01|4.239E+01|| 0|2.455E+01|1.839E+01|7.641E+23|1.632E+23|2.914E+24|1.973E+23|7.755E-01|2.435E+00|2.627E+01|2.366E+01|2.145E+01|1.968E+01|6.359E+01|-2.311E+00|4.248E+01|4.237E+01|| 0|1.168E+01|6.979E+00|1.769E+24|3.736E+23|3.512E+24|3.401E+23|8.897E-01|2.266E+00|2.879E+01|2.460E+01|2.506E+01|2.203E+01|8.142E+01|-2.708E+00|4.977E+01|4.965E+01||
 253|135.2388640|-44.8120588|1|1.171E+02|3.501E+02|prestellar        || 5|1.000E+02|3.464E+02|-7.109E-03|5.016E-04|-1.332E+00|3.628E-03|-2.329E+00|4.294E+01|6.988E+04|3.356E+04|1.102E+02|4.997E+01|4.493E+01|-3.000E+00|1.332E+02|1.237E+02||11|9.999E-31|4.613E-31|9.555E-02|5.454E-02|3.578E+00|2.001E-01|3.453E+00|4.294E+01|8.352E+01|6.884E+01|6.111E+01|4.652E+01|1.230E+02|-3.000E+00|1.289E+02|1.287E+02|| 0|5.556E+00|2.416E+00|7.471E-01|3.703E-01|5.835E+00|5.930E-01|6.111E+00|4.294E+01|6.093E+01|5.947E+01|4.775E+01|4.639E+01|1.263E+02|-2.311E+00|9.925E+01|9.922E+01|| 0|6.847E+00|3.735E+00|1.317E+00|4.318E-01|5.915E+00|5.226E-01|6.281E+00|4.294E+01|6.517E+01|6.049E+01|4.925E+01|4.625E+01|7.481E+01|-2.311E+00|9.929E+01|9.917E+01|| 0|6.629E+00|4.378E+00|1.798E+00|3.948E-01|5.384E+00|4.189E-01|5.848E+00|4.294E+01|7.901E+01|6.820E+01|6.239E+01|5.531E+01|7.755E+01|-2.930E+00|1.260E+02|1.256E+02|| 0|2.464E+01|3.127E+01|9.022E+23|2.179E+23|3.995E+25|8.478E+23|9.882E+00|4.609E-01|6.307E+01|5.731E+01|4.943E+01|4.425E+01|7.128E+01|-2.311E+00|9.933E+01|9.912E+01|| 0|5.224E+01|4.367E+01|1.106E+24|3.436E+23|2.601E+25|9.711E+23|7.012E+00|6.984E-01|6.813E+01|6.134E+01|5.001E+01|4.558E+01|7.785E+01|-2.311E+00|9.931E+01|9.914E+01|| 0|2.045E+01|1.386E+01|2.752E+24|8.238E+23|2.538E+25|1.497E+24|6.989E+00|6.831E-01|6.642E+01|5.981E+01|4.994E+01|4.549E+01|7.735E+01|-2.311E+00|9.932E+01|9.913E+01||
 261|134.8908187|-43.7918846|0|5.171E+02|3.261E+02|prestellar        || 0|4.659E+02|3.122E+02| 1.335E+01|2.731E+00| 7.219E+01|4.003E+00| 7.296E+01|1.123E+01|1.750E+01|1.249E+01|1.460E+01|1.070E+01|8.861E+01|-2.311E+00|2.607E+01|2.581E+01|| 0|2.161E+02|7.219E+01|2.201E+01|7.813E+00|3.688E+01|6.029E+00|3.934E+01|1.170E+01|1.930E+01|1.553E+01|1.462E+01|1.177E+01|7.544E+01|-2.311E+00|2.713E+01|2.704E+01|| 5|3.245E+01|5.179E+01|3.076E+01|3.383E+00|7.378E+01|2.300E+00|6.745E+01|1.820E+01|3.931E+01|3.674E+01|2.359E+01|2.205E+01|1.502E+02|-2.311E+00|4.219E+01|4.206E+01|| 0|3.855E+01|2.239E+01|1.680E+01|4.233E+00|2.961E+01|2.974E+00|2.995E+01|2.490E+01|4.146E+01|3.831E+01|3.026E+01|2.796E+01|9.788E+01|-2.311E+00|5.766E+01|5.754E+01|| 1|8.019E+00|8.505E+00|1.280E+01|1.842E+00|2.546E+01|1.305E+00|2.466E+01|3.630E+01|6.527E+01|5.944E+01|4.639E+01|4.225E+01|1.425E+02|-2.311E+00|8.419E+01|8.389E+01|| 0|2.846E+01|1.403E+01|1.158E+24|2.607E+23|2.730E+24|2.653E+23|7.055E-01|1.472E+00|1.606E+01|1.171E+01|1.429E+01|1.050E+01|6.892E+01|-2.311E+00|2.605E+01|2.584E+01|| 1|3.035E+01|1.169E+01|1.058E+24|3.637E+23|1.986E+24|2.806E+23|5.684E-01|2.627E+00|2.139E+01|1.816E+01|1.478E+01|1.244E+01|5.190E+01|-2.311E+00|2.711E+01|2.704E+01|| 1|9.999E-31|6.926E-31|4.673E+24|1.162E+24|1.911E+25|1.164E+24|4.461E+00|7.181E-01|4.580E+01|3.905E+01|3.105E+01|2.647E+01|2.953E+01|-3.000E+00|5.479E+01|5.460E+01||
 266|135.2243559|-44.6669111|0|1.051E+02|3.191E+02|prestellar        || 5|1.000E+02|3.191E+02|-1.047E-02|5.858E-04|-1.755E-01|1.521E-03|-4.348E-01|1.535E+01|3.201E+02|2.250E+02|3.200E+01|1.430E+01|4.608E+00|-3.000E+00|4.682E+01|4.512E+01|| 0|1.403E+01|7.511E+00|3.481E-01|7.426E-02|6.145E-01|7.505E-02|6.048E-01|1.535E+01|1.685E+01|1.456E+01|1.636E+01|1.410E+01|1.418E+02|-2.311E+00|3.553E+01|3.540E+01|| 0|1.195E+01|9.681E+00|9.939E-01|1.767E-01|1.516E+00|1.200E-01|1.576E+00|1.820E+01|2.755E+01|2.648E+01|2.131E+01|2.052E+01|7.386E+01|-2.311E+00|4.211E+01|4.206E+01|| 0|7.010E+00|5.603E+00|1.198E+00|1.944E-01|1.659E+00|1.366E-01|1.721E+00|2.490E+01|3.482E+01|3.218E+01|2.830E+01|2.632E+01|6.688E+01|-2.311E+00|5.763E+01|5.754E+01|| 0|5.119E+00|1.841E+00|9.780E-01|2.581E-01|1.003E+00|1.831E-01|1.021E+00|3.630E+01|4.469E+01|3.527E+01|3.968E+01|3.309E+01|9.431E+01|-2.311E+00|8.431E+01|8.389E+01|| 0|5.133E+00|2.027E+00|3.473E+23|1.491E+23|1.788E+24|2.074E+23|4.738E-01|3.374E+00|2.248E+01|1.981E+01|1.809E+01|1.568E+01|4.649E+01|-2.311E+00|3.550E+01|3.544E+01|| 0|2.467E+01|1.301E+01|6.175E+23|1.813E+23|1.697E+24|1.869E+23|4.409E-01|3.556E+00|2.125E+01|2.016E+01|1.814E+01|1.714E+01|3.057E+01|-2.357E+00|3.619E+01|3.616E+01|| 0|8.650E+00|4.036E+00|1.366E+24|3.900E+23|2.348E+24|3.007E+23|6.551E-01|3.211E+00|2.940E+01|2.623E+01|2.199E+01|1.979E+01|4.854E+01|-2.311E+00|4.214E+01|4.206E+01||
 276|134.7360572|-43.1186386|1|1.011E+02|2.951E+02|prestellar        || 5|1.000E+02|2.943E+02|-1.129E-02|9.688E-04|-3.508E-01|3.941E-03|-9.952E-01|2.401E+01|1.091E+02|9.969E+01|4.969E+01|2.303E+01|9.612E+01|-3.000E+00|7.221E+01|7.181E+01||15|9.999E-31|1.708E-31|2.543E-02|2.763E-02|3.383E-01|5.669E-02|4.115E-01|2.401E+01|6.924E+01|5.048E+01|3.000E+00|3.000E+00|1.940E+01|-3.000E+00|7.209E+01|7.196E+01|| 0|5.118E+00|3.109E+00|3.572E-01|6.709E-02|6.923E-01|6.004E-02|7.225E-01|2.401E+01|3.276E+01|2.540E+01|2.720E+01|2.118E+01|1.249E+02|-2.311E+00|5.568E+01|5.525E+01|| 0|5.166E+00|4.376E+00|4.328E-01|6.321E-02|6.824E-01|4.452E-02|7.160E-01|2.490E+01|4.121E+01|3.408E+01|3.102E+01|2.589E+01|1.111E+02|-2.311E+00|5.796E+01|5.754E+01|| 0|9.999E-31|2.758E-31|3.342E-01|9.780E-02|4.506E-01|9.023E-02|4.336E-01|3.630E+01|5.341E+01|3.566E+01|5.113E+01|3.629E+01|9.507E+01|-3.000E+00|1.098E+02|1.089E+02|| 0|7.172E+00|7.990E+00|1.235E+23|2.447E+22|1.443E+24|5.324E+22|3.905E-01|6.164E+00|3.256E+01|3.101E+01|2.610E+01|2.477E+01|1.084E+02|-2.311E+00|5.552E+01|5.545E+01|| 0|1.417E+01|1.909E+01|2.040E+23|2.389E+22|1.068E+24|3.774E+22|2.675E-01|7.698E+00|2.920E+01|2.531E+01|2.613E+01|2.306E+01|1.222E+02|-2.311E+00|5.565E+01|5.529E+01|| 0|8.067E+00|6.500E+00|4.373E+23|7.199E+22|1.011E+24|7.316E+22|2.635E-01|8.347E+00|3.096E+01|2.723E+01|2.665E+01|2.383E+01|1.226E+02|-2.311E+00|5.556E+01|5.540E+01||
 277|134.6527194|-43.5127709|0|1.111E+02|2.941E+02|prestellar        ||55|9.999E-31|1.091E-31| 1.509E-03|4.505E-03|-1.885E-01|2.397E-02| 2.651E-01|3.140E+01|1.984E+03|1.334E+03|7.789E+01|3.544E+01|2.853E+01|-3.000E+00|9.423E+01|9.416E+01|| 0|2.425E+01|3.626E+01|4.342E-01|5.140E-02|4.433E+00|1.062E-01|4.984E+00|3.140E+01|4.802E+01|3.824E+01|3.809E+01|3.027E+01|8.937E+01|-2.311E+00|7.292E+01|7.214E+01|| 0|2.063E+01|3.174E+01|1.751E+00|1.655E-01|7.316E+00|2.096E-01|8.739E+00|3.140E+01|5.255E+01|4.207E+01|4.099E+01|3.314E+01|8.609E+01|-2.502E+00|7.903E+01|7.800E+01|| 0|1.851E+01|2.068E+01|2.109E+00|2.419E-01|5.670E+00|2.459E-01|6.489E+00|3.140E+01|5.581E+01|4.397E+01|4.372E+01|3.525E+01|8.695E+01|-2.655E+00|8.381E+01|8.283E+01|| 0|1.469E+01|1.069E+01|1.750E+00|2.825E-01|3.118E+00|2.350E-01|3.441E+00|3.630E+01|6.356E+01|5.103E+01|5.055E+01|4.154E+01|8.591E+01|-2.708E+00|9.905E+01|9.830E+01|| 0|6.368E+01|1.766E+02|7.470E+23|5.384E+22|1.287E+25|1.531E+23|4.000E+00|7.835E-01|4.592E+01|3.728E+01|3.666E+01|3.054E+01|8.585E+01|-2.311E+00|7.309E+01|7.193E+01|| 0|7.475E+01|2.204E+02|1.239E+24|7.445E+22|1.172E+25|1.538E+23|3.366E+00|9.053E-01|4.421E+01|3.660E+01|3.698E+01|3.118E+01|8.582E+01|-2.311E+00|7.313E+01|7.188E+01|| 0|3.471E+01|6.403E+01|2.820E+24|2.223E+23|1.290E+25|3.196E+23|3.700E+00|8.902E-01|4.816E+01|3.926E+01|4.019E+01|3.346E+01|8.670E+01|-2.502E+00|7.907E+01|7.795E+01||
 279|135.2515688|-44.4571209|1|1.351E+02|2.921E+02|prestellar        || 5|1.000E+02|2.867E+02|-5.015E-03|6.392E-04|-4.547E-01|2.844E-03|-5.782E-01|2.626E+01|2.064E+02|1.671E+02|5.271E+01|4.510E+01|3.023E+01|-3.000E+00|7.911E+01|7.838E+01|| 0|9.999E-31|5.754E-31|1.163E-01|2.970E-02|1.123E+00|6.664E-02|1.230E+00|2.626E+01|4.710E+01|3.337E+01|4.300E+01|2.764E+01|1.088E+02|-3.000E+00|7.906E+01|7.843E+01|| 0|7.170E+00|4.272E+00|8.396E-01|2.015E-01|2.830E+00|2.136E-01|3.007E+00|2.626E+01|4.475E+01|3.588E+01|3.479E+01|2.786E+01|9.695E+01|-2.502E+00|6.585E+01|6.552E+01|| 0|1.209E+01|4.773E+00|1.727E+00|5.375E-01|3.492E+00|4.571E-01|3.749E+00|2.626E+01|4.669E+01|3.720E+01|3.688E+01|2.942E+01|9.935E+01|-2.655E+00|6.985E+01|6.956E+01|| 0|1.269E+01|3.969E+00|2.179E+00|9.975E-01|4.436E+00|8.777E-01|4.996E+00|3.630E+01|6.369E+01|5.995E+01|4.960E+01|4.636E+01|1.061E+02|-2.873E+00|1.044E+02|1.043E+02|| 0|3.475E+01|1.692E+01|1.095E+24|4.618E+23|1.821E+25|1.099E+24|4.270E+00|6.332E-01|4.049E+01|3.146E+01|3.258E+01|2.456E+01|7.736E+00|-2.311E+00|6.078E+01|6.057E+01|| 0|7.182E+01|5.096E+01|1.550E+24|4.135E+23|1.353E+25|7.440E+23|3.648E+00|7.999E-01|4.155E+01|3.571E+01|3.254E+01|2.803E+01|9.411E+01|-2.405E+00|6.324E+01|6.305E+01|| 0|3.906E+01|2.432E+01|4.038E+24|9.822E+23|1.763E+25|1.279E+24|4.914E+00|6.626E-01|4.726E+01|3.909E+01|3.678E+01|3.022E+01|9.558E+01|-2.708E+00|7.125E+01|7.094E+01||
 281|134.0695293|-43.0704445|1|1.351E+02|2.881E+02|prestellar        || 4|1.000E+02|2.602E+02|-5.105E-02|1.407E-02|-2.348E+01|5.723E-02|-3.028E+00|2.401E+01|6.730E+01|4.540E+01|5.089E+01|3.432E+01|6.756E+01|-3.000E+00|7.231E+01|7.169E+01||11|1.167E+01|2.382E+00|4.054E-01|2.594E-01|1.201E+00|4.097E-01|1.797E+00|2.401E+01|2.565E+01|2.446E+01|1.899E+01|9.326E+00|4.359E+01|-2.311E+00|5.578E+01|5.513E+01|| 0|2.160E+01|8.390E+00|1.755E+00|6.105E-01|3.360E+00|5.465E-01|3.401E+00|2.401E+01|2.903E+01|2.682E+01|2.550E+01|2.415E+01|8.909E+01|-2.311E+00|5.552E+01|5.545E+01|| 0|1.799E+01|4.623E+00|1.418E+00|6.533E-01|1.787E+00|4.597E-01|1.846E+00|2.490E+01|3.330E+01|2.946E+01|2.787E+01|2.501E+01|5.312E+01|-2.311E+00|5.783E+01|5.754E+01||10|1.223E+01|2.689E+00|9.581E-01|4.861E-01|1.246E+00|3.441E-01|1.379E+00|3.630E+01|5.393E+01|4.439E+01|4.254E+01|3.542E+01|5.593E+01|-2.311E+00|8.407E+01|8.389E+01|| 0|5.816E+01|8.718E+01|4.566E+23|4.759E+22|3.546E+24|1.035E+23|8.202E-01|2.088E+00|2.487E+01|2.056E+01|2.527E+01|2.231E+01|1.632E+02|-2.311E+00|5.574E+01|5.518E+01|| 0|5.557E+01|8.174E+01|7.684E+23|7.942E+22|3.502E+24|1.255E+23|8.484E-01|2.193E+00|2.596E+01|2.324E+01|2.505E+01|2.355E+01|1.489E+02|-2.311E+00|5.563E+01|5.532E+01|| 0|2.861E+01|3.005E+01|1.671E+24|2.136E+23|3.674E+24|2.170E+23|9.258E-01|2.249E+00|2.878E+01|2.626E+01|2.615E+01|2.450E+01|1.193E+02|-2.311E+00|5.564E+01|5.530E+01||
 289|135.1975622|-44.1758543|0|1.031E+02|2.661E+02|prestellar        || 5|1.000E+02|2.657E+02|-4.540E-03|4.288E-04|-1.798E-01|1.667E-03|-4.111E-01|2.296E+01|2.371E+02|1.864E+02|4.453E+01|3.694E+01|2.784E+01|-3.000E+00|6.932E+01|6.834E+01|| 1|5.928E+00|2.662E+00|1.021E-01|4.499E-02|9.202E-01|6.802E-02|7.543E-01|2.296E+01|4.043E+01|3.277E+01|2.727E+01|2.172E+01|7.541E+01|-2.311E+00|5.312E+01|5.298E+01|| 0|5.997E+00|2.594E+00|8.528E-01|2.437E-01|1.676E+00|2.086E-01|1.732E+00|2.296E+01|3.241E+01|2.644E+01|2.664E+01|2.203E+01|8.303E+01|-2.311E+00|5.315E+01|5.295E+01|| 0|5.805E+00|2.196E+00|1.070E+00|3.412E-01|1.499E+00|2.398E-01|1.546E+00|2.490E+01|3.648E+01|3.117E+01|2.907E+01|2.532E+01|8.413E+01|-2.311E+00|5.770E+01|5.754E+01|| 0|5.042E+00|2.071E+00|1.135E+00|3.665E-01|1.537E+00|2.593E-01|1.693E+00|3.630E+01|5.095E+01|4.886E+01|4.004E+01|3.858E+01|1.461E+02|-2.311E+00|8.394E+01|8.389E+01||11|9.999E-31|4.653E-31|3.483E+23|1.990E+23|7.972E+24|5.376E+23|1.988E+00|1.689E+00|4.639E+01|4.237E+01|3.420E+01|2.770E+01|8.137E+01|-3.000E+00|6.891E+01|6.885E+01|| 0|2.263E+01|1.202E+01|7.991E+23|2.440E+23|4.488E+24|3.687E+23|1.181E+00|1.908E+00|3.244E+01|2.729E+01|2.611E+01|2.242E+01|8.536E+01|-2.311E+00|5.313E+01|5.297E+01|| 0|1.175E+01|4.660E+00|1.840E+24|6.073E+23|4.218E+24|5.901E+23|1.133E+00|2.000E+00|3.241E+01|2.762E+01|2.636E+01|2.295E+01|8.564E+01|-2.311E+00|5.312E+01|5.298E+01||
 291|134.8839378|-43.4979259|0|3.651E+02|2.651E+02|prestellar        || 1|7.874E+00|5.292E+00| 6.564E-02|5.067E-03| 7.059E-02|7.413E-03| 8.695E-02|1.123E+01|8.730E+00|5.283E+00|3.000E+00|3.000E+00|1.380E+02|-2.311E+00|2.644E+01|2.537E+01|| 0|1.068E+02|1.454E+02|3.581E+00|2.335E-01|3.851E+00|1.811E-01|3.157E+00|1.170E+01|1.272E+01|1.076E+01|1.163E+01|1.003E+01|9.702E+01|-2.311E+00|2.740E+01|2.704E+01|| 0|5.455E+01|2.924E+01|5.648E+00|1.085E+00|5.671E+00|7.387E-01|6.051E+00|1.820E+01|2.246E+01|1.905E+01|1.896E+01|1.686E+01|4.175E+01|-2.311E+00|4.226E+01|4.206E+01|| 0|3.494E+01|1.922E+01|5.359E+00|1.250E+00|6.452E+00|8.779E-01|6.992E+00|2.490E+01|3.177E+01|3.114E+01|2.599E+01|2.524E+01|4.687E+01|-2.311E+00|5.763E+01|5.754E+01|| 0|2.016E+01|7.408E+00|4.086E+00|1.093E+00|4.465E+00|7.751E-01|4.785E+00|3.630E+01|4.787E+01|3.791E+01|4.002E+01|3.302E+01|4.302E+01|-2.311E+00|8.430E+01|8.389E+01|| 0|1.005E+02|1.002E+02|7.521E+24|8.211E+23|1.037E+25|8.360E+23|2.472E+00|2.947E-01|9.947E+00|9.301E+00|1.042E+01|9.912E+00|1.525E+02|-2.311E+00|2.599E+01|2.591E+01|| 0|3.141E+02|1.920E+02|6.010E+24|1.207E+24|7.728E+24|9.305E+23|2.039E+00|5.224E-01|1.442E+01|1.371E+01|1.248E+01|1.189E+01|2.070E+01|-2.311E+00|2.707E+01|2.704E+01|| 0|9.475E+01|3.607E+01|9.331E+24|2.817E+24|1.231E+25|2.173E+24|3.435E+00|5.038E-01|2.437E+01|2.142E+01|1.968E+01|1.787E+01|3.194E+01|-2.311E+00|4.216E+01|4.206E+01||
 293|135.0151344|-44.0706664|1|8.641E+01|2.651E+02|prestellar        || 5|9.999E-31|8.214E-31| 2.881E-02|6.610E-03| 7.174E-01|2.352E-02| 1.838E+00|2.100E+01|9.500E+01|6.768E+01|3.000E+00|3.000E+00|1.163E+02|-3.000E+00|6.325E+01|6.270E+01|| 0|7.344E+01|2.619E+02|1.902E+00|6.960E-02|1.340E+01|1.826E-01|1.073E+01|2.100E+01|3.115E+01|2.481E+01|3.803E+01|3.213E+01|1.009E+02|-4.393E+00|9.401E+01|9.014E+01|| 0|3.560E+01|4.057E+01|3.703E+00|4.124E-01|7.643E+00|4.192E-01|7.643E+00|2.100E+01|3.003E+01|2.675E+01|2.862E+01|2.608E+01|7.596E+01|-3.000E+00|6.316E+01|6.281E+01|| 0|2.045E+01|1.087E+01|3.247E+00|7.921E-01|6.409E+00|7.198E-01|6.476E+00|2.490E+01|4.085E+01|3.593E+01|3.577E+01|3.222E+01|1.069E+02|-2.989E+00|7.458E+01|7.443E+01||10|6.437E+00|1.450E+00|1.886E+00|1.028E+00|2.749E+00|7.279E-01|2.948E+00|3.630E+01|5.600E+01|4.793E+01|4.236E+01|3.696E+01|9.457E+01|-2.311E+00|8.402E+01|8.389E+01|| 0|9.999E-31|4.788E-31|1.068E+24|3.867E+23|9.358E+24|9.554E+23|2.569E+00|7.720E-01|2.729E+01|2.512E+01|2.522E+01|2.414E+01|4.951E+01|-3.000E+00|6.303E+01|6.296E+01|| 0|1.827E+01|8.548E+00|1.770E+24|5.575E+23|8.663E+24|9.772E+23|2.279E+00|8.799E-01|2.819E+01|2.486E+01|2.729E+01|2.409E+01|8.463E+01|-2.930E+00|6.159E+01|6.146E+01|| 0|5.203E+00|1.284E+00|3.156E+24|1.547E+24|8.983E+24|1.785E+24|2.573E+00|1.005E+00|3.889E+01|2.996E+01|3.188E+01|2.533E+01|9.990E+01|-3.000E+00|6.305E+01|6.294E+01||
 294|134.7907941|-43.0532592|1|1.051E+02|2.641E+02|prestellar        || 5|1.000E+02|2.623E+02|-2.690E-02|1.120E-03|-3.561E-01|4.747E-03|-2.997E+00|2.511E+01|1.400E+03|8.652E+02|6.742E+01|2.710E+01|2.116E+01|-3.000E+00|7.779E+01|7.241E+01|| 0|9.999E-31|3.789E-31|1.115E-01|3.719E-02|6.726E-01|7.976E-02|8.895E-01|2.511E+01|3.882E+01|2.925E+01|3.192E+01|2.571E+01|1.399E+02|-3.000E+00|7.550E+01|7.513E+01|| 0|7.480E+00|4.581E+00|3.107E-01|6.918E-02|8.038E-01|6.476E-02|8.169E-01|2.511E+01|3.734E+01|3.063E+01|2.814E+01|2.386E+01|1.743E+02|-2.311E+00|5.816E+01|5.787E+01|| 0|7.430E+00|3.670E+00|3.880E-01|1.020E-01|6.884E-01|7.663E-02|6.623E-01|2.511E+01|4.015E+01|3.393E+01|3.044E+01|2.643E+01|1.714E+02|-2.453E+00|6.169E+01|6.148E+01|| 0|5.032E+00|2.293E+00|4.288E-01|1.011E-01|4.643E-01|7.163E-02|4.893E-01|3.630E+01|4.489E+01|3.901E+01|3.844E+01|3.424E+01|1.173E+01|-2.311E+00|8.416E+01|8.389E+01|| 0|1.433E+01|1.657E+01|1.781E+23|2.824E+22|1.888E+24|6.423E+22|5.332E-01|4.290E+00|3.276E+01|2.783E+01|2.696E+01|2.198E+01|1.590E+01|-2.311E+00|5.817E+01|5.785E+01|| 0|2.279E+01|2.925E+01|3.453E+23|4.002E+22|1.864E+24|6.613E+22|4.746E-01|4.426E+00|3.057E+01|2.516E+01|2.775E+01|2.328E+01|2.618E+00|-2.311E+00|5.827E+01|5.774E+01|| 0|1.342E+01|9.866E+00|4.973E+23|9.807E+22|1.683E+24|1.106E+23|4.361E-01|6.264E+00|3.942E+01|3.299E+01|3.013E+01|2.596E+01|1.752E+02|-2.453E+00|6.173E+01|6.143E+01||
 299|134.9542640|-44.3155640|1|1.121E+02|2.521E+02|prestellar        || 5|1.000E+02|2.282E+02|-4.882E-03|4.774E-04|-1.943E-01|1.484E-03|-2.928E-01|1.836E+01|1.783E+03|1.112E+03|4.692E+01|1.277E+01|1.696E+02|-3.000E+00|5.584E+01|5.417E+01|| 0|9.999E-31|6.440E-31|1.705E-01|3.766E-02|6.632E-01|5.907E-02|6.663E-01|1.836E+01|2.461E+01|2.223E+01|2.440E+01|2.066E+01|6.652E+01|-3.000E+00|5.514E+01|5.501E+01|| 0|1.183E+01|1.240E+01|1.020E+00|1.220E-01|1.356E+00|8.345E-02|1.395E+00|1.836E+01|2.551E+01|2.294E+01|2.074E+01|1.904E+01|2.260E+01|-2.311E+00|4.252E+01|4.232E+01|| 0|1.260E+01|8.333E+00|1.343E+00|2.251E-01|1.456E+00|1.583E-01|1.505E+00|2.490E+01|3.017E+01|2.693E+01|2.630E+01|2.391E+01|2.463E+01|-2.311E+00|5.775E+01|5.754E+01|| 0|5.946E+00|1.928E+00|8.462E-01|2.272E-01|7.319E-01|1.611E-01|8.245E-01|3.630E+01|4.298E+01|3.388E+01|3.664E+01|2.736E+01|1.649E+01|-2.311E+00|8.431E+01|8.389E+01|| 0|1.374E+01|2.400E+01|4.956E+23|5.148E+22|3.680E+24|8.562E+22|9.806E-01|1.975E+00|2.759E+01|2.369E+01|2.193E+01|1.907E+01|1.943E+01|-2.311E+00|4.258E+01|4.225E+01|| 0|4.122E+01|9.688E+01|8.984E+23|5.995E+22|3.388E+24|7.389E+22|8.954E-01|2.068E+00|2.582E+01|2.315E+01|2.150E+01|1.952E+01|2.314E+01|-2.357E+00|4.344E+01|4.307E+01|| 0|2.256E+01|3.524E+01|1.863E+24|1.550E+23|3.137E+24|1.228E+23|8.329E-01|2.358E+00|2.747E+01|2.448E+01|2.179E+01|1.976E+01|2.257E+01|-2.357E+00|4.337E+01|4.315E+01||
 301|134.1351398|-43.0926252|1|4.251E+02|2.501E+02|prestellar        ||31|6.647E+01|8.848E+00| 1.681E+00|8.932E-01| 1.176E+00|7.656E-01| 3.450E+00|6.564E+00|1.028E+01|8.049E+00|3.000E+00|3.000E+00|8.531E+01|-2.311E+00|1.519E+01|1.515E+01|| 0|3.073E+02|1.514E+02|2.236E+01|3.711E+00|4.203E+01|2.947E+00|4.153E+01|1.170E+01|2.472E+01|1.314E+01|1.944E+01|1.021E+01|8.414E+01|-2.311E+00|2.873E+01|2.704E+01|| 0|1.390E+02|8.591E+01|2.699E+01|4.057E+00|3.941E+01|2.779E+00|3.701E+01|1.820E+01|3.104E+01|1.975E+01|2.462E+01|1.544E+01|8.769E+01|-2.311E+00|4.286E+01|4.206E+01|| 0|7.000E+00|8.460E+00|2.256E+01|1.850E+00|2.572E+01|1.323E+00|2.639E+01|2.490E+01|3.292E+01|2.584E+01|2.947E+01|2.402E+01|9.891E+01|-2.311E+00|5.971E+01|5.754E+01||10|1.819E-02|2.156E-03|7.044E-01|8.492E-01|1.267E+00|6.039E-01|1.256E+00|3.630E+01|6.056E+01|5.441E+01|4.596E+01|4.105E+01|3.157E+00|-2.311E+00|8.393E+01|8.389E+01|| 0|4.178E+01|8.885E+00|1.754E+24|6.222E+23|1.846E+24|4.812E+23|5.407E-01|1.359E+00|1.206E+01|7.798E+00|1.023E+01|6.327E+00|7.923E+01|-2.311E+00|1.980E+01|1.964E+01|| 0|2.344E+02|1.606E+02|4.318E+24|6.592E+23|8.260E+24|5.120E+23|1.941E+00|6.845E-01|2.148E+01|1.432E+01|1.668E+01|1.118E+01|8.302E+01|-2.311E+00|2.748E+01|2.704E+01|| 0|8.001E+01|7.885E+01|9.297E+24|9.514E+23|1.708E+25|7.429E+23|4.216E+00|4.819E-01|3.308E+01|2.175E+01|2.500E+01|1.654E+01|8.687E+01|-2.311E+00|4.322E+01|4.206E+01||
 306|135.2605728|-43.2248047|0|1.011E+02|2.451E+02|prestellar        || 5|1.000E+02|2.452E+02|-7.936E-03|7.982E-04| 3.754E-01|3.245E-03|-8.144E-01|2.401E+01|5.266E+02|3.808E+02|4.557E+01|2.518E+01|1.560E+02|-3.000E+00|7.264E+01|7.129E+01|| 1|9.999E-31|3.115E-31|1.331E-01|4.871E-02|5.516E-01|9.992E-02|6.529E-01|2.401E+01|2.903E+01|2.329E+01|2.990E+01|9.739E+00|3.473E+01|-3.000E+00|7.214E+01|7.190E+01|| 0|6.106E+00|1.943E+00|3.702E-01|1.492E-01|7.844E-01|1.336E-01|8.000E-01|2.401E+01|3.284E+01|2.738E+01|2.783E+01|2.335E+01|2.620E+01|-2.311E+00|5.555E+01|5.541E+01|| 0|7.776E+00|2.579E+00|4.402E-01|1.509E-01|6.385E-01|1.061E-01|6.801E-01|2.490E+01|4.003E+01|3.169E+01|3.029E+01|2.461E+01|9.793E+00|-2.311E+00|5.773E+01|5.754E+01|| 0|5.478E+00|1.107E+00|3.729E-01|1.855E-01|4.681E-01|1.314E-01|4.880E-01|3.630E+01|5.288E+01|3.992E+01|4.297E+01|3.252E+01|1.728E+02|-2.311E+00|8.416E+01|8.389E+01||11|9.999E-31|3.373E-31|9.292E+22|5.246E+22|1.548E+24|1.482E+23|5.206E-01|6.250E+00|4.850E+01|3.804E+01|3.810E+01|2.484E+01|1.933E+01|-3.000E+00|7.211E+01|7.193E+01|| 0|6.419E+00|2.243E+00|2.123E+23|9.254E+22|1.193E+24|1.463E+23|3.013E-01|7.177E+00|3.176E+01|2.566E+01|2.827E+01|2.358E+01|1.499E+01|-2.311E+00|5.556E+01|5.540E+01|| 0|1.059E+01|4.025E+00|4.827E+23|1.607E+23|1.311E+24|1.633E+23|3.533E-01|7.138E+00|3.784E+01|2.929E+01|2.932E+01|2.330E+01|1.144E+01|-2.311E+00|5.558E+01|5.537E+01||
 314|135.1505132|-44.7669675|1|1.571E+02|2.361E+02|prestellar        || 5|1.000E+02|1.194E+02|-3.579E-02|4.769E-03|-1.107E+00|2.319E-02|-5.259E+00|2.871E+01|6.759E+03|4.262E+03|5.937E+01|3.194E+01|1.585E+02|-3.000E+00|8.698E+01|8.510E+01|| 0|9.999E-31|6.325E-31|2.394E-01|6.318E-02|3.096E+00|1.550E-01|3.467E+00|2.871E+01|5.546E+01|4.033E+01|4.608E+01|3.268E+01|1.113E+02|-3.000E+00|8.640E+01|8.580E+01|| 0|1.581E+01|1.257E+01|1.746E+00|3.151E-01|7.258E+00|4.379E-01|7.517E+00|2.871E+01|4.541E+01|3.768E+01|4.113E+01|3.460E+01|7.879E+01|-3.000E+00|8.635E+01|8.586E+01|| 0|1.780E+01|1.570E+01|2.802E+00|4.143E-01|7.359E+00|4.351E-01|7.586E+00|2.871E+01|4.933E+01|4.067E+01|4.225E+01|3.568E+01|8.229E+01|-3.000E+00|8.651E+01|8.567E+01|| 0|1.647E+01|1.760E+01|3.311E+00|4.250E-01|7.127E+00|3.913E-01|7.257E+00|3.630E+01|6.214E+01|5.575E+01|5.286E+01|4.872E+01|8.171E+01|-3.000E+00|1.094E+02|1.089E+02|| 1|3.754E+01|5.369E+01|1.162E+24|2.614E+23|3.834E+25|6.801E+23|6.819E+00|5.186E-01|4.912E+01|4.437E+01|3.362E+01|2.977E+01|5.277E+01|-2.311E+00|6.642E+01|6.626E+01|| 0|1.016E+02|1.840E+02|2.752E+24|2.665E+23|3.074E+25|6.535E+23|7.705E+00|3.865E-01|4.337E+01|3.563E+01|4.062E+01|3.436E+01|8.327E+01|-3.000E+00|8.656E+01|8.560E+01|| 0|4.785E+01|6.613E+01|6.444E+24|6.711E+23|3.114E+25|1.058E+24|8.057E+00|3.866E-01|4.535E+01|3.728E+01|4.134E+01|3.487E+01|7.919E+01|-3.000E+00|8.670E+01|8.543E+01||
 316|134.4752711|-42.6294564|0|1.771E+02|2.351E+02|prestellar        || 0|2.598E+01|5.636E+01| 2.378E-01|9.484E-03| 3.969E-01|1.014E-02| 3.913E-01|8.209E+00|9.184E+00|6.360E+00|8.703E+00|6.693E+00|1.791E+01|-2.311E+00|1.944E+01|1.841E+01|| 0|4.068E+01|6.212E+01|1.979E+00|1.453E-01|2.474E+00|1.123E-01|2.478E+00|1.170E+01|1.446E+01|1.275E+01|1.252E+01|1.136E+01|6.914E+01|-2.311E+00|2.722E+01|2.704E+01|| 0|1.619E+01|7.166E+00|3.058E+00|5.901E-01|3.692E+00|4.033E-01|3.924E+00|1.820E+01|2.935E+01|1.886E+01|2.302E+01|1.471E+01|5.082E+01|-2.311E+00|4.267E+01|4.206E+01|| 0|7.940E+00|1.923E+00|2.771E+00|9.643E-01|3.046E+00|6.791E-01|3.322E+00|2.490E+01|3.659E+01|2.469E+01|2.972E+01|1.976E+01|6.106E+01|-2.311E+00|5.794E+01|5.754E+01||10|9.999E-31|2.208E-31|1.345E+00|1.004E+00|3.594E+00|9.216E-01|3.831E+00|3.630E+01|7.272E+01|7.025E+01|5.604E+01|5.411E+01|1.439E+02|-3.000E+00|1.089E+02|1.089E+02|| 0|1.551E+02|2.186E+02|5.236E+24|3.547E+23|5.973E+24|2.760E+23|1.616E+00|4.496E-01|1.080E+01|8.518E+00|9.404E+00|8.028E+00|1.927E+01|-2.311E+00|2.004E+01|1.964E+01|| 0|6.808E+01|2.054E+01|1.678E+24|6.097E+23|2.366E+24|4.704E+23|6.143E-01|1.819E+00|1.638E+01|1.328E+01|1.354E+01|1.140E+01|6.396E+01|-2.311E+00|2.713E+01|2.704E+01|| 0|1.718E+01|3.900E+00|3.490E+24|1.391E+24|5.405E+24|1.074E+24|1.452E+00|1.320E+00|3.167E+01|2.023E+01|2.381E+01|1.533E+01|5.333E+01|-2.311E+00|4.225E+01|4.206E+01||
 321|133.8026698|-42.6989854|1|1.321E+02|2.291E+02|prestellar        || 5|1.000E+02|2.001E+02|-2.079E-02|2.159E-03|-3.131E+00|8.363E-03|-1.945E+00|2.296E+01|2.989E+04|9.962E+03|7.342E+01|1.421E+01|5.114E+01|-3.000E+00|7.177E+01|6.547E+01|| 0|8.145E+00|3.284E+00|1.596E-01|5.870E-02|7.996E-01|8.870E-02|8.846E-01|2.296E+01|3.225E+01|2.626E+01|2.686E+01|2.106E+01|8.851E+01|-2.311E+00|5.315E+01|5.295E+01|| 0|1.844E+01|9.112E+00|6.676E-01|1.824E-01|1.465E+00|1.562E-01|1.488E+00|2.296E+01|3.392E+01|2.861E+01|2.650E+01|2.218E+01|8.763E+01|-2.311E+00|5.314E+01|5.296E+01|| 0|2.298E+01|6.617E+00|8.356E-01|2.822E-01|1.069E+00|2.576E-01|1.224E+00|2.490E+01|3.528E+01|2.898E+01|2.949E+01|2.343E+01|7.037E+01|-3.000E+00|7.495E+01|7.470E+01|| 1|2.406E+01|1.671E+01|6.971E-01|7.586E-02|7.459E-01|7.034E-02|1.060E+00|3.630E+01|5.663E+01|3.985E+01|4.964E+01|2.536E+01|4.670E+00|-3.000E+00|1.110E+02|1.089E+02|| 0|3.163E+01|3.581E+01|3.078E+23|4.963E+22|2.877E+24|1.032E+23|7.868E-01|2.691E+00|3.012E+01|2.593E+01|2.633E+01|2.279E+01|8.237E+01|-2.311E+00|5.318E+01|5.292E+01|| 0|5.626E+01|9.747E+01|5.489E+23|4.642E+22|3.231E+24|9.106E+22|8.484E-01|2.583E+00|3.146E+01|2.661E+01|3.010E+01|2.510E+01|7.561E+01|-3.000E+00|6.921E+01|6.847E+01|| 0|4.443E+01|3.821E+01|1.194E+24|1.642E+23|3.292E+24|2.070E+23|9.114E-01|2.662E+00|3.581E+01|2.864E+01|3.119E+01|2.496E+01|7.765E+01|-3.000E+00|6.919E+01|6.850E+01||
 323|134.2571972|-44.0088482|0|1.281E+02|2.251E+02|prestellar        || 5|1.000E+02|1.837E+02|-7.686E-03|8.576E-04| 4.668E-01|3.804E-03|-9.364E-01|2.626E+01|1.077E+04|5.965E+03|6.380E+01|2.643E+01|1.257E+01|-3.000E+00|8.004E+01|7.726E+01|| 0|9.392E+00|7.380E+00|2.709E-01|5.636E-02|1.889E+00|9.742E-02|2.091E+00|2.626E+01|3.848E+01|3.132E+01|3.108E+01|2.434E+01|1.508E+02|-2.311E+00|6.084E+01|6.050E+01|| 0|1.697E+01|1.632E+01|1.173E+00|1.464E-01|2.638E+00|1.432E-01|2.777E+00|2.626E+01|3.488E+01|2.761E+01|2.945E+01|2.378E+01|1.684E+02|-2.311E+00|6.097E+01|6.034E+01|| 0|1.857E+01|1.673E+01|1.439E+00|1.872E-01|2.054E+00|1.385E-01|2.162E+00|2.626E+01|3.692E+01|3.115E+01|2.999E+01|2.578E+01|1.791E+02|-2.311E+00|6.088E+01|6.045E+01|| 0|1.329E+01|6.095E+00|9.799E-01|2.257E-01|1.066E+00|1.599E-01|1.162E+00|3.630E+01|4.639E+01|3.954E+01|3.820E+01|3.356E+01|1.752E+02|-2.311E+00|8.420E+01|8.389E+01|| 0|4.133E+01|7.624E+01|4.408E+23|4.341E+22|5.610E+24|1.032E+23|1.558E+00|1.614E+00|3.746E+01|2.941E+01|2.996E+01|2.433E+01|7.178E-02|-2.311E+00|6.106E+01|6.023E+01|| 0|5.363E+01|9.362E+01|8.263E+23|6.991E+22|4.869E+24|1.208E+23|1.295E+00|1.738E+00|3.322E+01|2.657E+01|2.924E+01|2.422E+01|1.778E+02|-2.311E+00|6.109E+01|6.020E+01|| 0|3.139E+01|4.262E+01|1.845E+24|1.733E+23|4.973E+24|1.925E+23|1.334E+00|1.805E+00|3.513E+01|2.876E+01|3.002E+01|2.513E+01|1.224E+00|-2.311E+00|6.101E+01|6.030E+01||
 324|134.9940970|-43.9492372|1|2.461E+02|2.251E+02|prestellar        ||50|9.999E-31|5.641E-31|-7.154E-03|3.723E-03|-1.966E-01|1.059E-02|-1.245E-01|1.679E+01|2.617E+01|2.472E+01|2.983E+01|2.742E+01|1.576E+02|-3.000E+00|5.038E+01|5.035E+01|| 0|4.586E+01|2.089E+01|1.725E+00|2.928E-01|2.752E+00|3.234E-01|2.323E+00|1.679E+01|1.702E+01|1.095E+01|1.839E+01|1.217E+01|9.387E+01|-2.311E+00|3.918E+01|3.834E+01|| 0|4.571E+01|2.722E+01|4.742E+00|8.812E-01|6.132E+00|6.000E-01|6.227E+00|1.820E+01|2.634E+01|2.115E+01|2.177E+01|1.785E+01|1.133E+02|-2.311E+00|4.234E+01|4.206E+01|| 0|3.762E+01|2.193E+01|6.401E+00|1.205E+00|9.784E+00|9.763E-01|9.928E+00|2.490E+01|3.773E+01|3.015E+01|3.307E+01|2.711E+01|1.249E+02|-2.655E+00|6.672E+01|6.611E+01|| 0|2.236E+01|1.707E+01|5.744E+00|9.780E-01|9.226E+00|8.274E-01|9.349E+00|3.630E+01|5.131E+01|4.841E+01|4.569E+01|4.360E+01|6.790E+01|-2.762E+00|1.004E+02|1.003E+02|| 0|9.999E-31|8.913E-31|3.140E+24|5.830E+23|2.148E+25|1.152E+24|4.960E+00|3.245E-01|2.253E+01|2.004E+01|2.187E+01|2.017E+01|1.061E+02|-3.000E+00|5.045E+01|5.028E+01|| 0|2.123E+02|2.082E+02|6.755E+24|7.496E+23|1.875E+25|9.702E+23|4.177E+00|3.313E-01|2.119E+01|1.575E+01|2.192E+01|1.749E+01|9.735E+01|-2.708E+00|4.578E+01|4.508E+01|| 0|9.749E+01|7.353E+01|1.240E+25|1.748E+24|2.343E+25|1.757E+24|5.800E+00|3.267E-01|2.841E+01|2.203E+01|2.667E+01|2.164E+01|1.026E+02|-3.000E+00|5.517E+01|5.460E+01||
 328|134.6835885|-42.7406031|1|1.891E+02|2.211E+02|prestellar        || 0|5.472E+01|1.269E+02| 4.945E-01|2.636E-02| 1.732E+00|3.084E-02| 2.037E+00|8.977E+00|1.583E+01|1.131E+01|1.177E+01|8.832E+00|4.706E+01|-2.311E+00|2.109E+01|2.033E+01|| 0|8.933E+01|1.414E+02|4.616E+00|3.181E-01|6.118E+00|2.467E-01|5.924E+00|1.170E+01|1.510E+01|1.260E+01|1.373E+01|1.176E+01|3.215E+00|-2.311E+00|2.741E+01|2.704E+01|| 0|4.395E+01|3.220E+01|5.956E+00|7.742E-01|6.661E+00|5.289E-01|6.700E+00|1.820E+01|2.477E+01|1.844E+01|2.147E+01|1.709E+01|3.573E+00|-2.311E+00|4.261E+01|4.206E+01|| 0|1.573E+01|7.797E+00|3.679E+00|8.497E-01|4.797E+00|5.980E-01|4.981E+00|2.490E+01|3.512E+01|2.954E+01|2.856E+01|2.484E+01|1.742E+02|-2.311E+00|5.785E+01|5.754E+01|| 0|6.802E+00|1.345E+00|2.131E+00|9.134E-01|2.052E+00|6.474E-01|2.078E+00|3.630E+01|4.491E+01|3.267E+01|4.149E+01|3.118E+01|1.823E+00|-2.311E+00|8.425E+01|8.389E+01|| 0|1.140E+02|9.664E+01|6.172E+24|6.980E+23|7.914E+24|5.674E+23|2.073E+00|3.636E-01|1.139E+01|8.694E+00|1.014E+01|8.140E+00|3.531E+01|-2.311E+00|2.087E+01|2.059E+01|| 0|9.174E+01|4.601E+01|2.434E+24|5.964E+23|3.840E+24|4.602E+23|9.926E-01|1.213E+00|1.714E+01|1.473E+01|1.415E+01|1.220E+01|1.641E+01|-2.311E+00|2.713E+01|2.704E+01|| 0|3.587E+01|1.942E+01|5.228E+24|1.066E+24|5.919E+24|8.238E+23|1.520E+00|9.825E-01|2.064E+01|1.883E+01|1.983E+01|1.823E+01|1.700E+02|-2.311E+00|4.231E+01|4.206E+01||
 333|135.1067868|-44.4111879|0|1.531E+02|2.101E+02|prestellar        || 5|1.000E+02|1.575E+02|-8.331E-03|2.536E-04| 6.540E-02|2.086E-03|-3.518E+00|4.911E+01|7.882E+04|3.868E+04|1.896E+02|6.914E+01|1.599E+02|-3.000E+00|1.580E+02|1.350E+02|| 5|9.999E-31|2.058E-31|1.190E-01|3.081E-02|1.199E+00|1.291E-01|1.301E+01|4.911E+01|7.518E+05|2.584E+05|3.000E+00|3.000E+00|1.417E+02|-3.000E+00|1.497E+02|1.444E+02|| 0|9.871E+00|7.382E+00|7.440E-01|1.451E-01|5.598E+00|2.656E-01|5.907E+00|4.911E+01|6.699E+01|4.819E+01|5.988E+01|4.254E+01|4.855E+01|-2.311E+00|1.140E+02|1.129E+02|| 0|1.426E+01|1.085E+01|1.564E+00|1.865E-01|2.842E+00|3.348E-01|1.381E+01|4.911E+01|8.637E+01|7.788E+01|7.415E+01|7.224E+01|1.630E+02|-3.000E+00|1.476E+02|1.470E+02|| 0|1.312E+01|6.508E+00|1.852E+00|4.055E-01|5.773E+00|5.032E-01|6.387E+00|4.911E+01|8.844E+01|6.060E+01|7.422E+01|5.095E+01|4.299E+01|-3.000E+00|1.480E+02|1.465E+02|| 0|4.689E+01|5.601E+01|7.495E+23|1.543E+23|3.556E+25|6.865E+23|9.519E+00|5.057E-01|7.323E+01|5.515E+01|5.631E+01|4.062E+01|4.686E+01|-2.311E+00|1.139E+02|1.130E+02|| 0|9.424E+01|1.146E+02|1.449E+24|2.004E+23|3.065E+25|7.010E+23|7.943E+00|5.261E-01|6.671E+01|4.562E+01|6.267E+01|4.303E+01|4.755E+01|-2.502E+00|1.238E+02|1.218E+02|| 1|4.362E+01|5.384E+01|3.403E+24|3.305E+23|3.529E+25|8.906E+23|1.116E+01|4.527E-01|8.533E+01|5.214E+01|7.603E+01|3.082E+01|4.165E+01|-3.000E+00|1.495E+02|1.447E+02||
 343|134.8865425|-43.3491896|0|1.701E+02|2.001E+02|prestellar        || 5|5.285E+00|1.479E+00| 4.562E-02|5.651E-03|-7.257E-02|1.849E-02| 3.060E+00|2.511E+01|4.568E+03|2.271E+03|5.572E+01|3.395E+01|6.209E+01|-2.311E+00|5.908E+01|5.676E+01|| 0|2.567E+01|2.157E+01|7.397E-01|1.005E-01|3.311E+00|1.660E-01|2.562E+00|2.511E+01|2.631E+01|1.824E+01|2.985E+01|2.197E+01|8.948E+01|-2.311E+00|5.845E+01|5.752E+01|| 0|2.917E+01|2.056E+01|2.351E+00|4.206E-01|7.139E+00|5.111E-01|6.595E+00|2.511E+01|3.692E+01|2.945E+01|3.585E+01|3.042E+01|7.887E+01|-3.000E+00|7.557E+01|7.504E+01|| 0|2.897E+01|2.061E+01|2.968E+00|5.167E-01|5.815E+00|4.746E-01|5.789E+00|2.511E+01|4.088E+01|3.466E+01|3.592E+01|3.179E+01|7.810E+01|-3.000E+00|7.555E+01|7.507E+01|| 0|2.265E+01|1.232E+01|2.571E+00|5.488E-01|4.783E+00|5.053E-01|4.743E+00|3.630E+01|5.859E+01|4.788E+01|5.208E+01|4.435E+01|2.385E+01|-3.000E+00|1.095E+02|1.089E+02|| 0|8.218E+01|1.441E+02|3.960E+24|2.454E+23|1.885E+25|5.578E+23|1.741E+00|4.827E-01|1.280E+01|9.614E+00|2.976E+01|2.340E+01|9.239E+01|-2.311E+00|5.872E+01|5.719E+01|| 0|1.244E+02|1.250E+02|2.396E+24|3.640E+23|1.300E+25|6.015E+23|3.226E+00|6.429E-01|2.983E+01|2.513E+01|2.812E+01|2.450E+01|8.030E+01|-2.311E+00|5.819E+01|5.783E+01|| 0|6.318E+01|4.844E+01|4.894E+24|8.464E+23|1.409E+25|9.734E+23|3.583E+00|6.723E-01|3.474E+01|2.911E+01|3.041E+01|2.672E+01|7.446E+01|-2.502E+00|6.301E+01|6.260E+01||
 351|135.2811443|-43.7661213|0|1.031E+02|1.911E+02|prestellar        || 5|1.000E+02|1.908E+02|-1.976E-02|2.148E-03|-4.574E-01|6.108E-03|-9.877E-01|1.679E+01|3.863E+02|2.808E+02|3.717E+01|2.395E+01|5.748E+01|-3.000E+00|5.076E+01|4.990E+01||31|9.999E-31|4.253E-32|4.801E-02|5.910E-02|2.985E-02|8.479E-02|2.666E-01|1.679E+01|3.343E+01|2.659E+01|3.000E+00|3.000E+00|1.056E+02|-3.000E+00|5.039E+01|5.034E+01|| 0|5.447E+00|1.851E+00|5.555E-01|2.110E-01|8.082E-01|1.433E-01|8.539E-01|1.820E+01|2.812E+01|2.480E+01|2.193E+01|1.933E+01|7.980E+01|-2.311E+00|4.213E+01|4.206E+01|| 0|5.089E+00|1.280E+00|7.611E-01|3.367E-01|1.016E+00|2.368E-01|1.100E+00|2.490E+01|3.757E+01|3.035E+01|2.906E+01|2.301E+01|6.801E+01|-2.311E+00|5.777E+01|5.754E+01|| 0|5.057E+00|1.288E+00|6.868E-01|2.865E-01|8.520E-01|2.030E-01|8.907E-01|3.630E+01|5.072E+01|4.072E+01|4.133E+01|3.431E+01|6.396E+01|-2.311E+00|8.414E+01|8.389E+01|| 0|9.437E+00|4.415E+00|2.637E+23|8.817E+22|1.501E+24|1.342E+23|3.900E-01|4.194E+00|2.401E+01|1.942E+01|2.046E+01|1.646E+01|5.230E+01|-2.311E+00|3.886E+01|3.873E+01|| 0|2.040E+01|7.230E+00|3.485E+23|1.461E+23|1.205E+24|1.615E+23|3.110E-01|5.780E+00|2.589E+01|2.175E+01|2.047E+01|1.747E+01|7.779E+01|-2.311E+00|3.884E+01|3.875E+01|| 0|1.153E+01|3.161E+00|9.781E+23|4.429E+23|2.091E+24|4.083E+23|5.819E-01|3.891E+00|3.311E+01|2.699E+01|2.587E+01|2.083E+01|6.624E+01|-2.762E+00|5.038E+01|5.027E+01||
 355|134.1539003|-43.0905449|1|2.101E+02|1.861E+02|prestellar        || 5|1.000E+02|9.496E+01|-2.127E-01|7.150E-02|-8.192E+00|2.225E-01|-8.157E+00|1.836E+01|4.859E+01|4.409E+01|2.299E+01|2.056E+01|1.221E+01|-3.000E+00|5.512E+01|5.503E+01||15|6.125E+00|5.769E-01|1.736E+00|1.140E+00|2.861E+00|1.377E+00|1.587E+01|1.836E+01|6.845E+02|3.624E+02|3.792E+01|9.736E+00|1.712E+02|-2.311E+00|4.256E+01|4.227E+01|| 0|1.931E+01|1.343E+01|8.764E+00|1.460E+00|1.835E+01|1.194E+00|1.832E+01|1.836E+01|3.588E+01|2.597E+01|2.762E+01|2.050E+01|6.955E+01|-2.762E+00|5.097E+01|5.039E+01|| 0|4.477E+01|5.056E+01|8.160E+00|8.824E-01|1.148E+01|6.219E-01|1.153E+01|2.490E+01|3.566E+01|3.082E+01|2.847E+01|2.540E+01|6.321E+01|-2.311E+00|5.802E+01|5.754E+01|| 0|6.942E+00|4.766E+00|4.773E+00|7.609E-01|6.730E+00|5.407E-01|6.867E+00|3.630E+01|5.544E+01|4.307E+01|4.402E+01|3.560E+01|8.393E+01|-2.311E+00|8.463E+01|8.389E+01|| 1|2.648E+01|9.675E+00|1.244E+24|3.568E+23|6.240E+24|5.933E+23|1.840E+00|8.793E-01|2.750E+01|1.659E+01|2.313E+01|8.533E+00|6.619E+01|-2.311E+00|4.265E+01|4.216E+01|| 0|1.534E+02|1.252E+02|2.946E+24|4.140E+23|1.560E+25|6.489E+23|4.261E+00|5.220E-01|3.717E+01|2.320E+01|3.010E+01|1.958E+01|6.962E+01|-3.000E+00|5.561E+01|5.444E+01|| 0|8.821E+01|8.544E+01|7.052E+24|7.552E+23|1.638E+25|8.099E+23|4.349E+00|5.098E-01|3.486E+01|2.457E+01|2.986E+01|2.169E+01|6.895E+01|-3.166E+00|5.952E+01|5.762E+01||
 357|135.1211258|-44.1021007|1|1.461E+02|1.831E+02|prestellar        || 5|1.000E+02|8.858E+01|-6.461E-03|1.189E-03| 2.101E-01|4.623E-03|-6.012E-01|2.296E+01|2.754E+03|1.552E+03|3.000E+00|3.000E+00|3.469E+01|-3.000E+00|6.953E+01|6.809E+01|| 1|9.999E-31|5.068E-31|2.519E-01|7.003E-02|2.108E+00|1.374E-01|2.261E+00|2.296E+01|4.508E+01|3.076E+01|3.599E+01|1.911E+01|2.454E+01|-3.000E+00|6.914E+01|6.856E+01|| 0|1.365E+01|1.472E+01|2.324E+00|3.034E-01|4.762E+00|2.597E-01|5.098E+00|2.296E+01|3.230E+01|2.939E+01|2.549E+01|2.351E+01|6.150E+01|-2.311E+00|5.315E+01|5.295E+01|| 0|1.643E+01|1.356E+01|3.296E+00|4.733E-01|4.428E+00|3.337E-01|4.583E+00|2.490E+01|3.534E+01|3.034E+01|2.853E+01|2.513E+01|7.201E+01|-2.311E+00|5.805E+01|5.754E+01|| 0|1.509E+01|1.069E+01|3.238E+00|4.594E-01|4.024E+00|3.267E-01|4.180E+00|3.630E+01|5.199E+01|3.952E+01|4.255E+01|3.362E+01|6.525E+01|-2.311E+00|8.482E+01|8.389E+01|| 0|2.242E+01|2.638E+01|1.969E+24|3.945E+23|2.427E+25|8.209E+23|6.300E+00|3.944E-01|3.333E+01|3.228E+01|2.541E+01|2.480E+01|7.340E+01|-2.311E+00|5.308E+01|5.304E+01|| 0|9.027E+01|1.466E+02|3.468E+24|3.512E+23|2.013E+25|5.862E+23|5.232E+00|4.225E-01|3.108E+01|2.740E+01|2.764E+01|2.494E+01|6.441E+01|-2.553E+00|5.879E+01|5.840E+01|| 0|4.553E+01|5.473E+01|7.499E+24|8.482E+23|1.800E+25|8.747E+23|4.770E+00|4.751E-01|3.169E+01|2.824E+01|2.693E+01|2.432E+01|7.980E+01|-2.453E+00|5.648E+01|5.613E+01||
 361|134.0856890|-43.1037097|0|4.041E+02|1.761E+02|prestellar        || 1|3.408E+02|1.658E+02| 2.635E+00|6.792E-01| 3.060E+01|1.701E+00| 3.611E+01|1.920E+01|3.046E+01|1.774E+01|2.313E+01|7.964E+00|1.817E+01|-2.311E+00|4.465E+01|4.404E+01|| 1|1.769E+02|5.296E+01|7.018E+00|2.396E+00|1.962E+01|3.028E+00|2.972E+01|1.920E+01|3.165E+01|2.175E+01|3.000E+00|3.000E+00|1.633E+01|-2.311E+00|4.451E+01|4.420E+01||25|9.805E+01|4.107E+00|4.634E+00|2.135E+00|1.097E+00|2.092E+00|3.152E+01|1.920E+01|2.580E+04|1.013E+04|3.000E+00|3.000E+00|1.263E+02|-3.166E+00|6.124E+01|6.023E+01|| 1|5.429E+01|1.991E+01|5.167E+00|1.654E+00|1.187E+01|1.523E+00|1.366E+01|2.490E+01|5.401E+01|4.013E+01|4.310E+01|2.358E+01|4.271E+01|-3.000E+00|7.629E+01|7.470E+01|| 0|2.800E+01|1.350E+01|4.124E+00|1.023E+00|5.503E+00|7.251E-01|5.961E+00|3.630E+01|5.226E+01|4.558E+01|4.152E+01|3.629E+01|3.121E+01|-2.311E+00|8.414E+01|8.389E+01|| 1|2.607E+01|9.094E+00|5.226E+23|1.703E+23|3.806E+24|2.962E+23|1.046E+00|1.887E+00|3.496E+01|1.942E+01|2.662E+01|1.056E+01|5.197E+00|-2.311E+00|4.462E+01|4.407E+01|| 1|3.843E+01|9.366E+00|5.989E+23|2.462E+23|2.081E+24|3.110E+23|7.018E-01|3.023E+00|3.604E+01|2.177E+01|3.000E+00|3.000E+00|6.898E+00|-2.311E+00|4.453E+01|4.418E+01||55|2.401E+01|5.843E+00|5.829E+23|5.378E+23|3.101E+24|5.674E+23|1.007E+00|1.365E+01|1.815E+02|1.815E+02|4.503E+01|2.845E+01|1.486E+02|-3.000E+00|5.760E+01|5.760E+01||
 363|134.5193990|-42.9521044|1|1.401E+02|1.751E+02|prestellar        || 5|1.000E+02|1.705E+02|-7.396E-03|6.910E-04|-3.566E-01|4.014E-03|-1.556E+00|3.434E+01|9.601E+03|5.307E+03|3.000E+00|3.000E+00|1.448E+02|-3.000E+00|1.050E+02|1.006E+02||11|9.999E-31|3.246E-31|1.447E-01|7.324E-02|1.918E+00|2.151E-01|2.597E+00|3.434E+01|5.843E+01|4.519E+01|5.503E+01|2.559E+01|1.530E+02|-3.000E+00|1.032E+02|1.029E+02|| 1|1.271E+01|4.261E+00|8.608E-01|3.750E-01|4.310E+00|4.801E-01|4.693E+00|3.434E+01|5.861E+01|4.328E+01|4.217E+01|2.991E+01|1.522E+02|-2.311E+00|7.950E+01|7.918E+01|| 0|1.661E+01|6.113E+00|1.434E+00|4.712E-01|3.644E+00|4.561E-01|3.922E+00|3.434E+01|5.410E+01|4.038E+01|4.077E+01|3.052E+01|1.510E+02|-2.311E+00|7.955E+01|7.913E+01|| 0|1.515E+01|6.271E+00|1.676E+00|4.525E-01|2.463E+00|3.208E-01|2.606E+00|3.630E+01|5.885E+01|4.568E+01|4.424E+01|3.461E+01|1.567E+02|-2.311E+00|8.434E+01|8.389E+01|| 1|9.999E-31|5.689E-31|7.825E+23|2.033E+23|1.977E+25|8.206E+23|6.096E+00|6.022E-01|6.305E+01|3.725E+01|5.133E+01|2.257E+01|1.686E+02|-3.000E+00|1.036E+02|1.023E+02|| 0|8.471E+01|3.834E+01|1.129E+24|3.957E+23|1.290E+25|8.944E+23|3.716E+00|9.133E-01|5.334E+01|3.763E+01|4.087E+01|2.858E+01|1.562E+02|-2.311E+00|7.957E+01|7.910E+01|| 0|4.440E+01|1.817E+01|2.634E+24|8.231E+23|1.287E+25|1.196E+24|3.640E+00|9.436E-01|5.429E+01|3.787E+01|4.124E+01|2.878E+01|1.569E+02|-2.311E+00|7.961E+01|7.906E+01||
 367|134.3077220|-42.8051304|1|1.211E+02|1.701E+02|prestellar        || 5|1.000E+02|1.631E+02|-1.880E-02|1.790E-03|-8.043E-01|1.422E-02|-7.406E+00|4.696E+01|2.583E+03|1.729E+03|3.000E+00|3.000E+00|1.600E+02|-3.000E+00|1.425E+02|1.389E+02||11|9.999E-31|3.986E-31|1.089E-01|7.842E-02|7.148E+00|3.149E-01|5.107E+00|4.696E+01|1.058E+02|7.511E+01|8.149E+01|5.148E+01|1.316E+02|-3.000E+00|1.411E+02|1.407E+02|| 1|9.999E-31|3.908E-31|9.171E-01|4.371E-01|1.255E+01|9.934E-01|1.537E+01|4.696E+01|1.003E+02|7.613E+01|7.260E+01|5.317E+01|1.137E+02|-3.000E+00|1.411E+02|1.406E+02|| 0|7.524E+00|2.624E+00|1.164E+00|5.342E-01|5.661E+00|7.071E-01|6.085E+00|4.696E+01|7.057E+01|5.892E+01|5.501E+01|4.602E+01|9.824E+01|-2.311E+00|1.086E+02|1.084E+02|| 0|8.550E+00|3.921E+00|1.367E+00|3.963E-01|4.659E+00|4.692E-01|5.190E+00|4.696E+01|8.872E+01|6.953E+01|7.023E+01|5.533E+01|1.034E+02|-2.989E+00|1.407E+02|1.400E+02|| 0|2.386E+01|2.222E+01|4.130E+23|1.062E+23|1.745E+25|4.518E+23|4.866E+00|9.552E-01|7.040E+01|5.348E+01|5.535E+01|4.285E+01|8.597E+01|-2.311E+00|1.088E+02|1.082E+02|| 0|5.850E+01|4.283E+01|6.963E+23|1.894E+23|1.490E+25|5.854E+23|4.151E+00|1.088E+00|6.852E+01|5.186E+01|5.491E+01|4.231E+01|9.089E+01|-2.311E+00|1.088E+02|1.082E+02|| 0|2.474E+01|1.428E+01|1.649E+24|4.647E+23|1.469E+25|9.230E+23|4.120E+00|1.106E+00|6.861E+01|5.271E+01|5.476E+01|4.286E+01|9.224E+01|-2.311E+00|1.088E+02|1.082E+02||
 371|134.2811706|-43.1410360|0|1.921E+02|1.691E+02|prestellar        || 5|1.000E+02|1.039E+02|-2.914E-02|5.381E-03| 1.893E+00|2.615E-02|-4.319E+00|2.871E+01|3.139E+03|1.647E+03|6.730E+01|2.237E+01|1.305E+02|-3.000E+00|8.707E+01|8.499E+01||11|9.999E-31|2.603E-31|2.902E-01|2.050E-01|5.198E+00|5.030E-01|4.909E+00|2.871E+01|6.436E+01|4.380E+01|4.570E+01|3.236E+01|1.930E+01|-3.000E+00|8.626E+01|8.597E+01|| 0|9.960E+00|3.670E+00|1.866E+00|5.931E-01|6.877E+00|7.587E-01|7.058E+00|2.871E+01|4.714E+01|3.252E+01|3.927E+01|2.931E+01|1.717E+01|-2.762E+00|7.955E+01|7.899E+01|| 0|1.778E+01|7.579E+00|2.410E+00|6.006E-01|5.300E+00|6.040E-01|5.405E+00|2.871E+01|4.774E+01|3.429E+01|4.046E+01|3.066E+01|2.212E+01|-2.873E+00|8.276E+01|8.214E+01|| 0|1.563E+01|6.920E+00|2.078E+00|4.972E-01|2.581E+00|3.526E-01|2.718E+00|3.630E+01|5.115E+01|4.094E+01|4.121E+01|3.436E+01|2.076E+01|-2.311E+00|8.433E+01|8.389E+01|| 0|1.246E+02|1.107E+02|7.335E+23|1.517E+23|1.115E+25|3.945E+23|2.944E+00|9.069E-01|4.044E+01|3.072E+01|3.241E+01|2.585E+01|2.403E+01|-2.311E+00|6.658E+01|6.607E+01|| 0|9.467E+01|6.985E+01|1.358E+24|2.694E+23|9.745E+24|5.091E+23|2.521E+00|9.747E-01|3.743E+01|2.811E+01|3.242E+01|2.571E+01|1.652E+01|-2.311E+00|6.660E+01|6.605E+01|| 0|4.506E+01|2.853E+01|3.342E+24|5.881E+23|1.348E+25|9.235E+23|3.356E+00|8.230E-01|4.373E+01|3.040E+01|4.047E+01|3.015E+01|1.989E+01|-2.989E+00|8.632E+01|8.521E+01||
 373|134.5683512|-43.5323212|0|1.561E+02|1.681E+02|prestellar        || 5|7.659E+00|4.838E+00| 6.495E-02|6.056E-03| 7.176E-02|1.061E-02| 1.026E+00|1.343E+01|4.692E+01|3.480E+01|3.000E+00|3.000E+00|9.896E+01|-2.311E+00|3.130E+01|3.072E+01|| 0|1.882E+01|1.304E+01|5.111E-01|6.719E-02|8.153E-01|7.708E-02|7.038E-01|1.343E+01|1.565E+01|1.209E+01|1.739E+01|1.487E+01|1.797E+02|-3.000E+00|4.049E+01|4.004E+01|| 0|2.591E+01|2.082E+01|1.713E+00|2.869E-01|3.156E+00|2.471E-01|3.348E+00|1.820E+01|2.960E+01|2.723E+01|2.494E+01|2.343E+01|8.971E+01|-2.930E+00|5.346E+01|5.333E+01|| 0|2.737E+01|1.972E+01|2.401E+00|4.248E-01|3.347E+00|2.984E-01|3.467E+00|2.490E+01|3.534E+01|3.197E+01|2.834E+01|2.597E+01|8.371E+01|-2.311E+00|5.767E+01|5.754E+01|| 0|2.016E+01|5.801E+00|1.797E+00|6.237E-01|2.101E+00|4.600E-01|2.258E+00|3.630E+01|4.950E+01|3.927E+01|4.200E+01|3.324E+01|7.648E+01|-2.405E+00|8.763E+01|8.730E+01|| 0|7.172E+01|5.462E+01|2.103E+24|1.739E+23|3.111E+24|2.113E+23|4.966E-01|1.297E+00|1.071E+01|6.743E+00|1.450E+01|1.001E+01|1.281E+02|-2.311E+00|3.151E+01|3.046E+01|| 0|1.141E+02|1.463E+02|1.889E+24|2.297E+23|8.226E+24|3.274E+23|2.134E+00|8.987E-01|2.681E+01|2.391E+01|2.444E+01|2.241E+01|9.928E+01|-3.726E+00|5.015E+01|4.990E+01|| 0|6.348E+01|5.459E+01|3.751E+24|5.878E+23|7.945E+24|5.315E+23|2.159E+00|1.029E+00|3.127E+01|2.753E+01|2.486E+01|2.228E+01|8.611E+01|-2.708E+00|4.946E+01|4.929E+01||
 374|134.5412221|-42.6425621|0|2.991E+02|1.671E+02|prestellar        || 1|3.913E+01|1.476E+01| 1.283E-01|4.987E-02| 1.272E+00|1.093E-01| 1.428E+00|1.679E+01|2.506E+01|1.728E+01|1.936E+01|9.674E+00|1.502E+02|-2.311E+00|3.890E+01|3.868E+01|| 0|2.018E+02|1.244E+02|6.052E+00|1.481E+00|1.772E+01|1.637E+00|1.859E+01|1.679E+01|2.257E+01|2.092E+01|1.911E+01|1.758E+01|1.123E+02|-2.311E+00|3.883E+01|3.877E+01|| 1|9.720E+01|3.445E+01|8.714E+00|2.577E+00|1.271E+01|2.275E+00|1.551E+01|1.820E+01|2.954E+01|2.409E+01|2.419E+01|1.717E+01|8.814E+01|-3.000E+00|5.481E+01|5.460E+01|| 0|5.763E+01|4.149E+01|1.064E+01|1.834E+00|1.507E+01|1.293E+00|1.502E+01|2.490E+01|3.535E+01|3.094E+01|2.961E+01|2.603E+01|5.328E+01|-2.311E+00|5.804E+01|5.754E+01|| 0|2.512E+01|2.176E+01|9.467E+00|1.282E+00|1.337E+01|9.103E-01|1.357E+01|3.630E+01|5.332E+01|4.436E+01|4.253E+01|3.662E+01|4.074E+01|-2.311E+00|8.451E+01|8.389E+01|| 0|8.693E+01|5.773E+01|2.959E+24|7.622E+23|1.409E+25|1.160E+24|3.452E+00|4.057E-01|1.880E+01|1.818E+01|1.752E+01|1.683E+01|1.669E+02|-2.311E+00|3.881E+01|3.879E+01|| 0|1.530E+02|6.062E+01|4.146E+24|1.476E+24|1.169E+25|1.632E+24|3.076E+00|5.120E-01|2.212E+01|1.954E+01|1.892E+01|1.721E+01|7.934E+01|-2.311E+00|3.883E+01|3.876E+01|| 0|5.285E+01|4.489E+01|9.590E+24|1.588E+24|1.774E+25|1.225E+24|4.658E+00|4.561E-01|2.943E+01|2.673E+01|2.222E+01|2.019E+01|5.359E+01|-2.311E+00|4.219E+01|4.206E+01||
 376|134.7898980|-43.1112870|1|1.271E+02|1.671E+02|prestellar        ||55|1.000E+02|2.089E+01|-3.023E-03|3.094E-03|-1.682E-01|1.439E-02|-4.116E-01|2.746E+01|2.765E+03|1.709E+03|3.000E+00|3.000E+00|1.473E+02|-3.000E+00|8.249E+01|8.224E+01|| 0|1.397E+01|1.634E+01|2.535E-01|3.623E-02|1.435E+00|6.550E-02|1.479E+00|2.746E+01|2.960E+01|2.797E+01|2.737E+01|2.524E+01|1.545E+02|-2.311E+00|6.352E+01|6.339E+01|| 0|1.607E+01|2.875E+01|1.138E+00|8.720E-02|3.443E+00|1.159E-01|2.933E+00|2.746E+01|3.279E+01|2.979E+01|3.660E+01|3.383E+01|1.472E+02|-3.000E+00|8.262E+01|8.208E+01|| 0|1.487E+01|2.119E+01|1.213E+00|1.139E-01|2.572E+00|1.145E-01|2.468E+00|2.746E+01|3.950E+01|3.641E+01|3.767E+01|3.502E+01|1.622E+02|-3.000E+00|8.255E+01|8.218E+01|| 0|1.447E+01|1.873E+01|1.165E+00|1.127E-01|2.400E+00|1.041E-01|2.632E+00|3.630E+01|6.575E+01|5.513E+01|5.300E+01|4.508E+01|6.635E+00|-3.000E+00|1.100E+02|1.089E+02|| 0|3.841E+01|6.817E+01|4.264E+23|5.189E+22|6.345E+24|1.291E+23|1.656E+00|1.593E+00|3.706E+01|3.273E+01|3.107E+01|2.752E+01|1.774E+02|-2.311E+00|6.362E+01|6.327E+01|| 0|5.411E+01|1.336E+02|9.145E+23|6.387E+22|1.117E+25|1.861E+23|2.448E+00|1.170E+00|4.121E+01|3.470E+01|4.848E+01|4.098E+01|8.766E+00|-3.726E+00|1.029E+02|1.016E+02|| 0|2.898E+01|5.548E+01|1.834E+24|1.407E+23|6.393E+24|2.124E+23|1.499E+00|1.646E+00|3.312E+01|3.202E+01|3.560E+01|3.424E+01|1.527E+02|-3.000E+00|8.246E+01|8.228E+01||
 382|135.0340528|-43.8902692|0|1.021E+02|1.611E+02|prestellar        ||55|1.000E+02|1.609E+02|-5.464E-03|4.131E-03|-5.799E+00|1.538E-02|-4.646E-01|2.196E+01|4.934E+02|3.555E+02|4.446E+01|2.426E+01|1.729E+02|-3.000E+00|6.596E+01|6.579E+01|| 1|5.271E+00|1.205E+00|1.656E-01|7.784E-02|5.346E-01|1.125E-01|8.250E-01|2.196E+01|3.259E+01|2.343E+01|3.000E+00|3.000E+00|1.267E+02|-2.311E+00|5.085E+01|5.063E+01|| 1|5.068E+00|1.121E+00|6.381E-01|2.835E-01|8.891E-01|2.321E-01|1.005E+00|2.196E+01|2.902E+01|2.185E+01|2.501E+01|1.423E+01|1.241E+02|-2.311E+00|5.083E+01|5.065E+01||11|5.077E+00|8.725E-01|6.497E-01|3.485E-01|6.618E-01|2.450E-01|8.216E-01|2.490E+01|3.531E+01|2.704E+01|2.978E+01|4.385E+00|1.157E+02|-2.311E+00|5.771E+01|5.754E+01||31|9.999E-31|5.223E-32|5.316E-01|3.619E-01|1.532E-01|3.332E-01|9.594E-01|3.630E+01|6.632E+01|4.215E+01|3.000E+00|3.000E+00|1.217E+02|-3.000E+00|1.094E+02|1.089E+02|| 0|9.832E+00|5.113E+00|2.810E+23|9.112E+22|2.255E+24|1.813E+23|6.047E-01|3.176E+00|2.767E+01|2.323E+01|2.446E+01|1.799E+01|1.079E+02|-2.311E+00|5.082E+01|5.067E+01|| 0|1.733E+01|6.443E+00|4.189E+23|1.487E+23|1.745E+24|2.150E+23|4.805E-01|4.030E+00|2.899E+01|2.254E+01|2.505E+01|1.780E+01|1.253E+02|-2.311E+00|5.084E+01|5.064E+01|| 0|7.705E+00|2.601E+00|8.700E+23|3.056E+23|1.707E+24|2.840E+23|4.692E-01|4.477E+00|3.070E+01|2.505E+01|2.516E+01|1.982E+01|1.255E+02|-2.311E+00|5.083E+01|5.065E+01||
 383|135.2093900|-43.9970200|0|9.981E+01|1.581E+02|prestellar        ||51|9.999E-31|2.810E-31| 3.210E-03|3.825E-03|-2.280E-01|1.489E-02| 7.137E-02|2.296E+01|3.172E+01|2.487E+01|3.000E+00|3.000E+00|1.187E+02|-3.000E+00|6.892E+01|6.884E+01|| 0|1.238E+01|8.870E+00|4.145E-01|4.878E-02|1.031E+00|7.366E-02|9.581E-01|2.296E+01|2.201E+01|1.446E+01|2.570E+01|1.166E+01|1.289E+02|-2.311E+00|5.359E+01|5.242E+01|| 0|1.917E+01|1.732E+01|2.006E+00|2.135E-01|2.761E+00|1.827E-01|2.733E+00|2.296E+01|2.637E+01|2.000E+01|2.465E+01|1.928E+01|1.476E+02|-2.311E+00|5.342E+01|5.263E+01|| 0|1.499E+01|1.100E+01|2.314E+00|3.318E-01|2.854E+00|2.531E-01|2.857E+00|2.490E+01|3.275E+01|2.710E+01|2.883E+01|2.474E+01|1.426E+02|-2.502E+00|6.275E+01|6.230E+01|| 0|9.316E+00|4.567E+00|1.766E+00|4.265E-01|1.989E+00|3.018E-01|2.042E+00|3.630E+01|4.346E+01|4.078E+01|3.786E+01|3.588E+01|1.024E+01|-2.311E+00|8.400E+01|8.389E+01|| 0|3.552E+01|6.145E+01|1.512E+24|1.407E+23|1.047E+25|3.108E+23|2.326E+00|6.779E-01|2.183E+01|1.985E+01|2.526E+01|2.270E+01|1.475E+02|-2.453E+00|5.646E+01|5.616E+01|| 0|8.199E+01|1.413E+02|2.207E+24|1.689E+23|8.251E+24|2.553E+23|1.892E+00|8.599E-01|2.345E+01|1.967E+01|2.441E+01|2.129E+01|1.479E+02|-2.311E+00|5.336E+01|5.270E+01|| 0|3.398E+01|3.099E+01|4.466E+24|5.577E+23|9.195E+24|6.347E+23|2.182E+00|8.772E-01|2.746E+01|2.325E+01|2.766E+01|2.451E+01|1.445E+02|-2.708E+00|6.238E+01|6.193E+01||
 384|135.0929705|-43.8837919|0|1.071E+02|1.571E+02|prestellar        || 5|1.000E+02|1.518E+02|-1.429E-02|2.758E-03|-1.036E+00|1.342E-02|-2.053E+00|2.871E+01|4.218E+02|3.202E+02|5.603E+01|3.305E+01|1.198E+02|-3.000E+00|8.645E+01|8.574E+01|| 0|9.999E-31|3.323E-31|2.214E-01|8.506E-02|2.261E+00|2.086E-01|2.860E+00|2.871E+01|5.608E+01|3.508E+01|4.793E+01|2.595E+01|1.340E+02|-3.000E+00|8.643E+01|8.576E+01|| 0|5.028E+00|2.473E+00|9.820E-01|2.169E-01|2.849E+00|2.321E-01|2.940E+00|2.871E+01|4.372E+01|2.885E+01|3.666E+01|2.547E+01|1.368E+02|-2.311E+00|6.671E+01|6.592E+01|| 0|5.057E+00|2.403E+00|1.115E+00|2.639E-01|2.045E+00|2.135E-01|2.139E+00|2.871E+01|4.523E+01|3.378E+01|3.551E+01|2.754E+01|1.376E+02|-2.311E+00|6.656E+01|6.609E+01|| 0|9.999E-31|3.787E-31|9.321E-01|3.090E-01|1.887E+00|2.842E-01|2.264E+00|3.630E+01|6.885E+01|5.826E+01|5.717E+01|4.266E+01|1.789E+02|-3.000E+00|1.092E+02|1.089E+02|| 0|1.628E+01|1.888E+01|3.722E+23|5.968E+22|5.887E+24|1.552E+23|1.619E+00|1.737E+00|4.277E+01|3.224E+01|3.506E+01|2.640E+01|1.391E+02|-2.311E+00|6.665E+01|6.598E+01|| 0|3.146E+01|3.376E+01|7.285E+23|9.618E+22|5.219E+24|1.817E+23|1.198E+00|1.908E+00|3.538E+01|2.574E+01|3.477E+01|2.672E+01|1.346E+02|-2.311E+00|6.677E+01|6.584E+01|| 0|1.399E+01|1.007E+01|1.523E+24|2.562E+23|5.009E+24|3.112E+23|1.210E+00|2.074E+00|3.862E+01|2.841E+01|3.533E+01|2.725E+01|1.344E+02|-2.311E+00|6.663E+01|6.600E+01||
 385|135.2277296|-44.9816908|0|1.151E+02|1.561E+02|prestellar        || 5|1.000E+02|1.495E+02|-1.386E-02|2.399E-03|-1.134E+00|1.526E-02|-3.461E+00|3.755E+01|7.457E+02|5.379E+02|7.742E+01|4.759E+01|1.605E+02|-3.000E+00|1.132E+02|1.120E+02|| 5|7.413E+00|2.776E+00|1.586E-01|6.788E-02|2.241E+00|1.678E-01|5.715E+00|3.755E+01|2.818E+02|1.889E+02|1.005E+02|1.377E+01|7.323E+01|-2.311E+00|8.700E+01|8.650E+01|| 0|9.315E+00|4.537E+00|1.072E+00|3.939E-01|5.335E+00|5.515E-01|5.527E+00|3.755E+01|4.729E+01|4.488E+01|4.099E+01|3.880E+01|1.486E+02|-2.311E+00|8.681E+01|8.674E+01|| 0|9.322E+00|3.803E+00|1.694E+00|6.198E-01|5.009E+00|6.560E-01|5.103E+00|3.755E+01|5.065E+01|4.523E+01|4.243E+01|3.879E+01|1.549E+02|-2.311E+00|8.684E+01|8.670E+01|| 0|8.064E+00|3.770E+00|1.939E+00|5.824E-01|4.710E+00|5.533E-01|5.065E+00|3.755E+01|7.010E+01|6.156E+01|5.479E+01|4.914E+01|7.821E+00|-3.000E+00|1.128E+02|1.125E+02|| 1|2.513E+01|2.176E+01|6.220E+23|2.703E+23|3.248E+25|9.198E+23|6.324E+00|7.414E-01|6.316E+01|6.066E+01|4.236E+01|3.970E+01|1.689E+02|-2.311E+00|8.680E+01|8.676E+01|| 0|4.479E+01|3.783E+01|1.495E+24|3.625E+23|2.007E+25|8.959E+23|4.971E+00|6.616E-01|4.632E+01|4.070E+01|4.214E+01|3.794E+01|1.558E+02|-2.311E+00|8.689E+01|8.664E+01|| 0|1.956E+01|1.094E+01|3.528E+24|1.034E+24|2.033E+25|1.643E+24|5.355E+00|6.547E-01|4.990E+01|4.293E+01|4.278E+01|3.778E+01|1.574E+02|-2.311E+00|8.689E+01|8.665E+01||
 386|134.6294863|-42.8096950|1|1.201E+02|1.561E+02|prestellar        || 5|1.000E+02|1.228E+02|-1.762E-02|2.870E-03|-5.395E-01|1.396E-02|-2.492E+00|2.871E+01|2.629E+02|2.095E+02|3.000E+00|3.000E+00|1.200E+02|-3.000E+00|8.643E+01|8.576E+01|| 0|5.583E+00|1.636E+00|2.549E-01|1.164E-01|1.629E+00|2.200E-01|1.984E+00|2.871E+01|4.000E+01|2.910E+01|3.491E+01|2.509E+01|1.225E+02|-2.311E+00|6.647E+01|6.620E+01|| 0|1.005E+01|6.038E+00|1.423E+00|3.409E-01|4.866E+00|4.193E-01|4.781E+00|2.871E+01|3.930E+01|3.393E+01|3.673E+01|3.253E+01|1.535E+02|-2.655E+00|7.634E+01|7.609E+01|| 0|1.168E+01|6.248E+00|1.744E+00|4.262E-01|3.067E+00|3.449E-01|3.085E+00|2.871E+01|3.895E+01|3.454E+01|3.278E+01|2.973E+01|1.432E+02|-2.311E+00|6.643E+01|6.625E+01|| 0|1.003E+01|3.598E+00|1.586E+00|5.561E-01|2.341E+00|3.936E-01|2.439E+00|3.630E+01|5.483E+01|4.776E+01|4.240E+01|3.774E+01|1.599E+02|-2.311E+00|8.407E+01|8.389E+01|| 0|3.162E+01|5.646E+01|6.776E+23|8.047E+22|1.018E+25|2.093E+23|2.575E+00|9.950E-01|3.601E+01|3.177E+01|3.272E+01|2.902E+01|1.301E+02|-2.311E+00|6.652E+01|6.614E+01|| 0|5.006E+01|7.479E+01|1.210E+24|1.324E+23|8.897E+24|2.502E+23|2.284E+00|1.083E+00|3.585E+01|2.972E+01|3.254E+01|2.797E+01|1.426E+02|-2.311E+00|6.663E+01|6.601E+01|| 0|2.338E+01|2.020E+01|2.864E+24|4.872E+23|1.250E+25|7.355E+23|3.076E+00|9.329E-01|4.075E+01|3.522E+01|3.888E+01|3.446E+01|1.524E+02|-2.873E+00|8.265E+01|8.228E+01||
 387|134.8980515|-43.6291857|1|1.031E+02|1.551E+02|prestellar        || 4|1.000E+02|1.514E+02|-2.678E-02|3.331E-03|-2.074E+00|1.183E-02|-9.909E-01|2.100E+01|6.818E+01|2.749E+01|5.703E+01|2.201E+01|1.204E+02|-3.000E+00|6.465E+01|6.102E+01||55|9.999E-31|1.507E-31|1.725E-02|6.912E-02|2.615E+00|1.241E-01|3.491E-01|2.100E+01|1.881E+03|1.236E+03|6.090E+01|2.175E+01|1.153E+02|-3.000E+00|6.302E+01|6.298E+01|| 1|5.028E+00|2.885E+00|6.018E-01|1.353E-01|8.385E-01|1.059E-01|1.020E+00|2.100E+01|2.690E+01|2.601E+01|2.220E+01|1.646E+01|1.789E+02|-2.311E+00|4.855E+01|4.851E+01|| 0|5.121E+00|2.031E+00|7.718E-01|2.254E-01|7.888E-01|1.583E-01|9.519E-01|2.490E+01|3.077E+01|2.955E+01|2.422E+01|2.260E+01|1.906E+01|-2.311E+00|5.758E+01|5.754E+01||30|9.999E-31|1.701E-31|5.868E-01|2.913E-01|6.067E-01|2.676E-01|4.529E-01|3.630E+01|3.721E+01|3.542E+01|4.294E+01|3.427E+01|1.155E+02|-3.000E+00|1.090E+02|1.089E+02|| 0|1.721E+01|2.361E+01|2.399E+23|3.612E+22|2.308E+24|6.873E+22|6.248E-01|3.521E+00|3.030E+01|2.783E+01|2.339E+01|2.167E+01|1.219E+02|-2.311E+00|4.860E+01|4.845E+01|| 0|1.927E+01|2.269E+01|4.414E+23|6.684E+22|2.076E+24|9.242E+22|5.506E-01|3.729E+00|2.757E+01|2.665E+01|2.312E+01|2.255E+01|5.553E+01|-2.311E+00|4.856E+01|4.850E+01|| 0|9.277E+00|5.853E+00|9.665E+23|2.211E+23|1.849E+24|1.965E+23|5.084E-01|4.095E+00|2.771E+01|2.726E+01|2.295E+01|2.217E+01|1.760E+02|-2.311E+00|4.855E+01|4.850E+01||
 389|135.1800868|-43.8756682|0|1.151E+02|1.531E+02|prestellar        || 5|1.000E+02|1.093E+02|-1.150E-02|4.558E-03|-1.382E+00|2.217E-02|-1.461E+00|2.871E+01|1.392E+02|1.213E+02|4.277E+01|3.536E+01|9.329E+01|-3.000E+00|8.620E+01|8.604E+01|| 1|9.999E-31|4.929E-31|2.035E-01|5.108E-02|2.176E+00|1.252E-01|2.544E+00|2.871E+01|5.661E+01|3.353E+01|5.080E+01|8.370E+00|1.007E+02|-3.000E+00|8.666E+01|8.549E+01|| 0|9.999E-31|8.641E-31|1.002E+00|1.678E-01|5.718E+00|2.331E-01|5.919E+00|2.871E+01|6.072E+01|4.335E+01|4.588E+01|3.255E+01|1.046E+02|-3.000E+00|8.659E+01|8.557E+01|| 1|6.891E+00|7.149E+00|1.443E+00|1.928E-01|3.241E+00|1.560E-01|3.463E+00|2.871E+01|5.109E+01|4.251E+01|3.622E+01|3.042E+01|1.046E+02|-2.311E+00|6.657E+01|6.607E+01|| 0|5.397E+00|3.018E+00|1.130E+00|2.367E-01|1.503E+00|1.678E-01|1.615E+00|3.630E+01|5.239E+01|4.480E+01|4.097E+01|3.574E+01|1.022E+02|-2.311E+00|8.423E+01|8.389E+01|| 0|3.424E+01|6.484E+01|5.639E+23|6.664E+22|1.058E+25|1.733E+23|3.043E+00|1.083E+00|4.767E+01|3.972E+01|3.540E+01|2.959E+01|1.058E+02|-2.311E+00|6.660E+01|6.604E+01|| 0|4.007E+01|8.181E+01|8.816E+23|8.211E+22|8.814E+24|1.551E+23|2.447E+00|1.319E+00|4.687E+01|3.874E+01|3.542E+01|2.962E+01|1.016E+02|-2.311E+00|6.668E+01|6.594E+01|| 0|1.912E+01|2.770E+01|1.940E+24|2.127E+23|8.473E+24|2.584E+23|2.345E+00|1.437E+00|4.860E+01|4.071E+01|3.553E+01|3.003E+01|1.035E+02|-2.311E+00|6.661E+01|6.603E+01||
 390|135.5648849|-44.8347602|1|1.001E+02|1.511E+02|prestellar        ||15|9.999E-31|2.656E-31| 1.271E-02|7.460E-03| 2.236E-01|2.538E-02| 9.198E-01|2.008E+01|5.896E+02|4.042E+02|3.828E+01|1.056E+01|1.465E+02|-3.000E+00|6.035E+01|6.011E+01|| 0|5.746E+01|1.373E+02|1.067E+00|6.628E-02|4.325E+00|8.930E-02|4.477E+00|2.008E+01|2.704E+01|2.314E+01|2.246E+01|1.960E+01|4.821E+01|-2.357E+00|4.752E+01|4.709E+01|| 0|1.094E+01|1.220E+01|2.597E+00|3.422E-01|5.202E+00|2.944E-01|5.251E+00|2.008E+01|2.950E+01|2.842E+01|2.520E+01|2.438E+01|1.128E+02|-2.655E+00|5.335E+01|5.327E+01|| 0|1.891E+01|9.794E+00|2.410E+00|6.524E-01|3.499E+00|4.582E-01|3.615E+00|2.490E+01|3.501E+01|3.414E+01|2.812E+01|2.744E+01|1.256E+02|-2.311E+00|5.760E+01|5.754E+01|| 0|1.704E+01|7.233E+00|2.468E+00|7.777E-01|3.485E+00|5.503E-01|3.762E+00|3.630E+01|5.212E+01|4.935E+01|4.019E+01|3.761E+01|1.006E+02|-2.311E+00|8.396E+01|8.389E+01||11|9.999E-31|2.728E-31|4.077E+23|3.187E+23|6.437E+24|7.528E+23|1.801E+00|1.653E+00|4.326E+01|3.569E+01|3.653E+01|2.437E+01|5.752E+01|-3.000E+00|6.028E+01|6.020E+01|| 0|7.153E+01|5.985E+01|1.810E+24|4.008E+23|9.836E+24|5.515E+23|2.659E+00|8.766E-01|3.187E+01|2.971E+01|2.418E+01|2.255E+01|9.438E+01|-2.405E+00|4.833E+01|4.825E+01|| 0|3.058E+01|1.353E+01|3.407E+24|1.169E+24|7.806E+24|9.936E+23|2.022E+00|1.167E+00|3.239E+01|2.996E+01|2.404E+01|2.226E+01|1.160E+02|-2.311E+00|4.644E+01|4.637E+01||
 392|135.1249104|-44.2590517|0|1.051E+02|1.511E+02|prestellar        || 5|1.000E+02|1.498E+02|-7.291E-03|3.861E-04| 3.371E-02|1.641E-03|-8.117E-01|2.511E+01|3.797E+02|2.888E+02|6.144E+01|9.581E+00|1.317E+02|-3.000E+00|7.633E+01|7.412E+01|| 0|5.568E+00|1.924E+00|1.414E-01|4.980E-02|7.560E-01|8.232E-02|8.032E-01|2.511E+01|3.538E+01|2.394E+01|3.043E+01|1.846E+01|8.092E-01|-2.311E+00|5.821E+01|5.781E+01|| 0|7.383E+00|2.923E+00|7.199E-01|2.222E-01|1.497E+00|2.080E-01|1.649E+00|2.511E+01|3.398E+01|2.786E+01|2.861E+01|2.301E+01|1.792E+02|-2.311E+00|5.812E+01|5.792E+01|| 0|6.092E+00|2.600E+00|9.742E-01|2.896E-01|1.828E+00|2.449E-01|1.884E+00|2.511E+01|4.150E+01|3.535E+01|3.439E+01|3.050E+01|8.109E+00|-2.762E+00|6.945E+01|6.924E+01|| 0|5.009E+00|1.411E+00|7.819E-01|3.268E-01|1.018E+00|2.314E-01|1.071E+00|3.630E+01|5.059E+01|4.393E+01|4.086E+01|3.624E+01|1.108E+01|-2.311E+00|8.404E+01|8.389E+01|| 0|8.759E+00|5.427E+00|3.416E+23|1.099E+23|4.406E+24|2.499E+23|1.252E+00|2.100E+00|3.794E+01|3.175E+01|3.035E+01|2.486E+01|7.010E+00|-2.311E+00|5.811E+01|5.793E+01|| 0|2.786E+01|1.664E+01|6.716E+23|1.767E+23|3.878E+24|2.919E+23|9.659E-01|2.233E+00|3.106E+01|2.611E+01|2.807E+01|2.432E+01|5.491E+00|-2.311E+00|5.812E+01|5.791E+01|| 0|1.355E+01|5.738E+00|1.453E+24|4.586E+23|3.691E+24|4.873E+23|9.855E-01|2.377E+00|3.326E+01|2.875E+01|2.824E+01|2.507E+01|6.467E+00|-2.311E+00|5.808E+01|5.796E+01||
 393|135.2625341|-43.2438722|1|1.111E+02|1.501E+02|prestellar        || 5|1.000E+02|1.475E+02|-8.439E-03|1.073E-03|-3.229E-01|4.986E-03|-1.137E+00|2.746E+01|1.739E+03|1.136E+03|6.725E+01|1.249E+01|2.961E+01|-3.000E+00|8.315E+01|8.145E+01|| 0|9.729E+00|5.691E+00|1.529E-01|3.624E-02|9.816E-01|6.550E-02|1.029E+00|2.746E+01|3.671E+01|2.701E+01|3.199E+01|2.061E+01|7.498E+01|-2.311E+00|6.368E+01|6.320E+01|| 0|1.474E+01|7.695E+00|6.546E-01|1.412E-01|1.442E+00|1.445E-01|1.468E+00|2.746E+01|3.401E+01|2.610E+01|3.037E+01|2.345E+01|5.352E+01|-2.311E+00|6.366E+01|6.322E+01|| 0|1.484E+01|4.545E+00|8.021E-01|2.637E-01|1.580E+00|2.649E-01|1.578E+00|2.746E+01|4.417E+01|3.176E+01|4.142E+01|2.927E+01|6.747E+01|-3.000E+00|8.260E+01|8.211E+01|| 0|1.172E+01|3.599E+00|7.732E-01|3.005E-01|1.659E+00|2.764E-01|1.761E+00|3.630E+01|6.875E+01|5.372E+01|5.595E+01|4.541E+01|6.751E+01|-3.000E+00|1.093E+02|1.089E+02|| 1|1.027E+01|5.810E+00|1.952E+23|7.058E+22|2.908E+24|1.756E+23|8.109E-01|3.407E+00|3.989E+01|3.334E+01|2.942E+01|2.136E+01|4.273E+01|-2.311E+00|6.354E+01|6.337E+01|| 0|3.333E+01|2.263E+01|5.339E+23|1.045E+23|3.083E+24|1.888E+23|7.610E-01|2.787E+00|3.248E+01|2.414E+01|3.030E+01|2.306E+01|4.588E+01|-2.311E+00|6.371E+01|6.315E+01|| 0|2.443E+01|1.145E+01|1.268E+24|2.931E+23|4.804E+24|4.404E+23|1.122E+00|2.308E+00|4.139E+01|2.824E+01|4.138E+01|2.962E+01|6.684E+01|-2.989E+00|8.245E+01|8.163E+01||
 396|133.8447825|-43.3725021|1|1.291E+02|1.471E+02|prestellar        || 1|1.195E+00|5.179E-01| 3.419E-02|7.297E-03| 5.800E-02|9.347E-03| 1.394E-01|9.817E+00|1.417E+01|1.139E+01|9.483E+00|4.688E+00|8.773E+01|-2.311E+00|2.275E+01|2.262E+01|| 0|3.011E+01|3.689E+01|8.564E-01|6.683E-02|9.570E-01|5.294E-02|9.391E-01|1.170E+01|1.390E+01|1.119E+01|1.295E+01|1.067E+01|3.693E+01|-2.311E+00|2.858E+01|2.704E+01|| 0|3.716E+01|4.412E+01|1.664E+00|1.617E-01|2.282E+00|1.104E-01|2.367E+00|1.820E+01|2.765E+01|2.251E+01|2.178E+01|1.799E+01|6.529E+01|-2.311E+00|4.258E+01|4.206E+01|| 0|2.863E+01|5.524E+01|1.841E+00|1.166E-01|2.421E+00|8.313E-02|2.405E+00|2.490E+01|3.294E+01|2.964E+01|2.881E+01|2.622E+01|4.898E+01|-2.311E+00|5.936E+01|5.754E+01|| 0|1.921E+01|9.424E+00|7.613E-01|1.441E-01|7.508E-01|1.023E-01|7.440E-01|3.630E+01|4.309E+01|3.395E+01|3.887E+01|3.193E+01|8.551E+01|-2.311E+00|8.448E+01|8.389E+01|| 0|5.597E+01|6.173E+01|1.050E+24|8.891E+22|1.383E+24|8.223E+22|3.206E-01|2.201E+00|1.053E+01|8.242E+00|1.071E+01|8.965E+00|4.686E+01|-2.405E+00|2.378E+01|2.340E+01|| 0|8.745E+01|7.461E+01|7.956E+23|1.071E+23|1.225E+24|8.286E+22|3.120E-01|3.724E+00|1.700E+01|1.384E+01|1.424E+01|1.209E+01|4.074E+01|-2.311E+00|2.727E+01|2.704E+01|| 0|4.994E+01|7.622E+01|1.862E+24|1.650E+23|3.326E+24|1.297E+23|8.695E-01|2.344E+00|2.840E+01|2.548E+01|2.241E+01|2.005E+01|4.891E+01|-2.311E+00|4.383E+01|4.206E+01||
 397|135.6074878|-44.8306141|0|1.011E+02|1.471E+02|prestellar        || 5|1.000E+02|1.468E+02|-3.351E-03|5.304E-04|-2.405E-01|2.358E-03|-4.121E-01|2.626E+01|6.081E+03|3.517E+03|8.266E+01|3.716E+01|1.675E+02|-3.000E+00|7.959E+01|7.780E+01||55|9.999E-31|1.369E-31|1.779E-02|2.096E-02|4.115E-01|4.703E-02|5.584E-01|2.626E+01|1.468E+04|7.373E+03|5.660E+01|3.950E+01|1.698E+02|-3.000E+00|7.893E+01|7.860E+01|| 1|9.999E-31|2.860E-31|2.957E-01|1.020E-01|6.284E-01|1.297E-01|9.326E-01|2.626E+01|4.016E+01|3.066E+01|3.000E+00|3.000E+00|1.406E+02|-3.000E+00|7.894E+01|7.859E+01|| 0|5.009E+00|1.808E+00|6.256E-01|2.113E-01|9.422E-01|1.563E-01|9.742E-01|2.626E+01|3.768E+01|3.220E+01|3.037E+01|2.649E+01|1.427E+02|-2.311E+00|6.076E+01|6.060E+01|| 0|5.036E+00|1.261E+00|5.652E-01|2.242E-01|5.640E-01|1.588E-01|6.530E-01|3.630E+01|4.606E+01|3.855E+01|3.935E+01|2.948E+01|1.528E+02|-2.311E+00|8.410E+01|8.389E+01|| 0|6.885E+00|3.165E+00|2.342E+23|9.726E+22|3.492E+24|2.314E+23|8.766E-01|3.001E+00|3.977E+01|3.033E+01|3.249E+01|2.279E+01|1.580E+02|-2.311E+00|6.079E+01|6.056E+01|| 0|1.469E+01|5.866E+00|4.207E+23|1.793E+23|3.329E+24|3.099E+23|9.202E-01|3.075E+00|4.189E+01|3.332E+01|3.197E+01|2.602E+01|1.501E+02|-2.311E+00|6.077E+01|6.059E+01|| 0|8.330E+00|2.664E+00|9.567E+23|4.222E+23|3.104E+24|4.693E+23|8.427E-01|3.286E+00|4.022E+01|3.323E+01|3.126E+01|2.590E+01|1.459E+02|-2.311E+00|6.075E+01|6.061E+01||
 403|134.0871742|-43.4808107|0|1.151E+02|1.431E+02|prestellar        || 0|2.259E+01|3.648E+01| 1.790E-01|7.171E-03| 2.656E-01|8.366E-03| 2.395E-01|8.977E+00|9.048E+00|5.190E+00|9.041E+00|4.152E+00|9.718E+01|-2.311E+00|2.159E+01|1.975E+01|| 0|2.682E+01|3.281E+01|8.239E-01|4.743E-02|8.469E-01|3.751E-02|8.210E-01|1.170E+01|1.511E+01|9.333E+00|1.418E+01|9.919E+00|9.946E+01|-2.311E+00|2.849E+01|2.704E+01|| 0|2.242E+01|1.362E+01|1.146E+00|1.800E-01|1.564E+00|1.359E-01|1.696E+00|1.820E+01|2.946E+01|2.091E+01|2.421E+01|1.783E+01|8.487E+01|-2.553E+00|4.707E+01|4.646E+01|| 0|1.853E+01|1.031E+01|1.176E+00|1.830E-01|2.120E+00|1.684E-01|2.056E+00|2.490E+01|4.541E+01|2.810E+01|4.031E+01|2.615E+01|8.659E+01|-3.000E+00|7.618E+01|7.470E+01|| 0|1.270E+01|9.042E+00|1.003E+00|1.453E-01|1.576E+00|1.259E-01|1.539E+00|3.630E+01|5.499E+01|4.212E+01|5.023E+01|3.966E+01|8.905E+01|-2.817E+00|1.033E+02|1.023E+02|| 0|7.934E+01|1.244E+02|1.225E+24|6.507E+22|1.335E+24|5.285E+22|3.378E-01|2.005E+00|1.054E+01|7.582E+00|9.524E+00|7.643E+00|9.341E+01|-2.311E+00|2.108E+01|2.034E+01|| 0|5.944E+01|4.147E+01|6.575E+23|1.007E+23|1.433E+24|1.013E+23|4.104E-01|3.546E+00|2.255E+01|1.637E+01|1.910E+01|1.450E+01|8.145E+01|-3.000E+00|3.553E+01|3.510E+01|| 0|3.409E+01|2.319E+01|1.399E+24|2.150E+23|3.237E+24|2.166E+23|8.512E-01|2.634E+00|3.563E+01|2.458E+01|2.932E+01|2.151E+01|8.160E+01|-3.000E+00|5.540E+01|5.460E+01||
 408|134.3849574|-42.8993398|1|1.961E+02|1.381E+02|prestellar        || 5|1.000E+02|3.763E+01|-1.379E-02|5.290E-03|-4.553E-01|2.814E-02|-2.429E+00|3.140E+01|1.121E+04|6.496E+03|7.053E+01|3.848E+01|1.539E+00|-3.000E+00|9.460E+01|9.371E+01|| 1|2.153E+01|9.771E+00|4.692E-01|1.738E-01|5.325E+00|3.593E-01|6.281E+00|3.140E+01|5.752E+01|4.127E+01|3.939E+01|2.690E+01|4.796E+01|-2.311E+00|7.272E+01|7.238E+01|| 0|2.242E+01|2.229E+01|3.342E+00|5.748E-01|1.868E+01|8.737E-01|2.045E+01|3.140E+01|5.324E+01|4.747E+01|4.471E+01|4.078E+01|1.606E+02|-3.000E+00|9.435E+01|9.402E+01|| 0|2.735E+01|2.198E+01|5.069E+00|9.347E-01|1.456E+01|1.074E+00|1.453E+01|3.140E+01|4.682E+01|4.389E+01|4.287E+01|4.021E+01|1.389E+02|-3.000E+00|9.432E+01|9.406E+01|| 0|2.476E+01|1.902E+01|5.236E+00|8.492E-01|8.943E+00|7.807E-01|8.663E+00|3.630E+01|5.190E+01|4.743E+01|4.942E+01|4.576E+01|2.331E+01|-3.000E+00|1.092E+02|1.089E+02|| 0|4.240E+01|1.892E+01|1.584E+24|6.806E+23|2.500E+25|1.936E+24|6.843E+00|3.977E-01|3.982E+01|3.241E+01|3.334E+01|2.573E+01|1.758E+02|-2.311E+00|7.265E+01|7.246E+01|| 0|1.415E+02|1.128E+02|3.219E+24|7.151E+23|3.090E+25|1.478E+24|8.052E+00|3.579E-01|4.196E+01|3.449E+01|3.657E+01|3.101E+01|1.791E+02|-2.311E+00|7.272E+01|7.237E+01|| 0|6.633E+01|5.752E+01|8.073E+24|1.416E+24|3.776E+25|1.882E+24|1.095E+01|3.196E-01|5.130E+01|4.160E+01|3.881E+01|3.194E+01|1.735E+02|-2.311E+00|7.267E+01|7.244E+01||
 410|134.9852760|-44.2817304|0|1.261E+02|1.381E+02|prestellar        ||55|1.000E+02|4.098E+01|-4.079E-03|2.706E-03|-2.750E-01|1.377E-02|-6.545E-01|3.003E+01|6.852E+02|5.118E+02|6.651E+01|5.274E+01|1.667E+02|-3.000E+00|9.019E+01|8.996E+01|| 0|1.335E+01|1.783E+01|2.624E-01|4.470E-02|3.478E+00|1.015E-01|3.633E+00|3.003E+01|4.825E+01|4.543E+01|3.886E+01|3.626E+01|1.203E+02|-2.655E+00|7.979E+01|7.965E+01|| 0|1.763E+01|2.726E+01|1.323E+00|1.426E-01|4.805E+00|1.729E-01|5.018E+00|3.003E+01|4.015E+01|3.867E+01|3.431E+01|3.339E+01|1.160E+02|-2.502E+00|7.520E+01|7.506E+01|| 0|1.681E+01|2.346E+01|1.746E+00|1.783E-01|3.576E+00|1.634E-01|3.704E+00|3.003E+01|4.067E+01|3.877E+01|3.447E+01|3.330E+01|1.522E+02|-2.502E+00|7.522E+01|7.504E+01|| 0|1.272E+01|1.353E+01|1.474E+00|1.730E-01|1.856E+00|1.249E-01|1.980E+00|3.630E+01|4.737E+01|4.478E+01|3.903E+01|3.751E+01|1.475E+02|-2.357E+00|8.577E+01|8.556E+01|| 0|3.237E+01|6.050E+01|6.720E+23|8.670E+22|1.154E+25|2.359E+23|2.858E+00|9.501E-01|3.659E+01|3.512E+01|3.206E+01|3.095E+01|1.717E+02|-2.311E+00|6.945E+01|6.934E+01|| 0|5.545E+01|1.004E+02|1.172E+24|1.270E+23|9.803E+24|2.562E+23|2.529E+00|1.043E+00|3.548E+01|3.418E+01|3.182E+01|3.088E+01|1.592E+02|-2.357E+00|7.084E+01|7.071E+01|| 0|2.989E+01|4.458E+01|2.625E+24|2.816E+23|9.135E+24|3.579E+23|2.408E+00|1.120E+00|3.620E+01|3.500E+01|3.167E+01|3.078E+01|1.587E+02|-2.311E+00|6.945E+01|6.934E+01||
 414|134.8699664|-43.2855265|0|1.231E+02|1.361E+02|prestellar        || 5|1.000E+02|5.221E+01|-2.155E-02|5.905E-03|-5.043E-01|3.285E-02|-4.147E+00|3.284E+01|1.072E+03|7.477E+02|5.967E+01|2.402E+01|1.707E+02|-3.000E+00|9.887E+01|9.809E+01|| 1|5.152E+00|1.704E+00|1.372E-01|3.711E-02|5.480E-01|8.021E-02|1.038E+00|3.284E+01|4.048E+01|2.664E+01|3.000E+00|3.000E+00|9.421E+01|-2.311E+00|7.622E+01|7.550E+01|| 0|1.139E+01|9.872E+00|8.973E-01|9.531E-02|3.058E+00|1.513E-01|3.274E+00|3.284E+01|4.714E+01|2.962E+01|5.110E+01|2.442E+01|9.225E+01|-3.000E+00|9.974E+01|9.704E+01|| 0|1.272E+01|1.099E+01|1.219E+00|1.259E-01|2.872E+00|1.511E-01|2.811E+00|3.284E+01|5.034E+01|3.208E+01|4.952E+01|3.077E+01|9.405E+01|-3.000E+00|9.973E+01|9.706E+01|| 0|9.412E+00|6.114E+00|1.092E+00|1.718E-01|1.988E+00|1.587E-01|1.963E+00|3.630E+01|6.132E+01|4.465E+01|5.495E+01|4.160E+01|1.018E+02|-3.000E+00|1.102E+02|1.089E+02|| 0|3.272E+01|5.785E+01|4.362E+23|4.193E+22|8.025E+24|1.247E+23|2.193E+00|1.361E+00|4.765E+01|3.256E+01|3.838E+01|2.557E+01|8.141E+01|-2.311E+00|7.671E+01|7.490E+01|| 0|5.428E+01|1.051E+02|8.771E+23|6.305E+22|6.631E+24|1.362E+23|1.576E+00|1.500E+00|3.618E+01|2.693E+01|3.631E+01|2.769E+01|9.098E+01|-2.311E+00|7.670E+01|7.491E+01|| 0|2.754E+01|3.483E+01|2.064E+24|1.677E+23|9.095E+24|3.021E+23|2.071E+00|1.320E+00|4.453E+01|2.926E+01|4.765E+01|3.190E+01|9.444E+01|-3.000E+00|9.993E+01|9.682E+01||
 416|134.6381930|-42.6586351|1|1.111E+02|1.351E+02|prestellar        ||15|9.999E-31|2.697E-31| 4.749E-03|4.919E-03| 3.664E-01|2.863E-02| 9.750E-01|3.434E+01|4.300E+02|3.299E+02|9.064E+01|4.204E+01|5.401E+01|-3.000E+00|1.031E+02|1.029E+02|| 0|1.272E+01|8.896E+00|5.254E-01|1.814E-01|8.104E+00|4.100E-01|8.306E+00|3.434E+01|5.404E+01|4.995E+01|4.070E+01|3.786E+01|1.795E+02|-2.311E+00|7.946E+01|7.923E+01|| 0|1.701E+01|1.794E+01|2.451E+00|4.033E-01|1.210E+01|5.163E-01|1.268E+01|3.434E+01|5.086E+01|4.495E+01|4.004E+01|3.586E+01|5.107E+00|-2.311E+00|7.950E+01|7.919E+01|| 0|2.055E+01|1.885E+01|3.369E+00|5.482E-01|8.734E+00|5.305E-01|9.001E+00|3.434E+01|4.768E+01|4.347E+01|3.867E+01|3.591E+01|1.195E+01|-2.311E+00|7.943E+01|7.928E+01|| 0|1.931E+01|1.328E+01|3.374E+00|6.325E-01|6.046E+00|5.152E-01|6.257E+00|3.630E+01|5.899E+01|5.126E+01|4.756E+01|4.228E+01|2.818E+01|-2.655E+00|9.676E+01|9.638E+01|| 0|2.163E+01|3.023E+01|1.173E+24|1.900E+23|2.868E+25|5.910E+23|7.467E+00|4.569E-01|5.013E+01|4.047E+01|4.086E+01|3.359E+01|1.188E+01|-2.311E+00|7.962E+01|7.904E+01|| 0|9.520E+01|1.167E+02|2.024E+24|3.098E+23|2.486E+25|7.001E+23|6.772E+00|5.025E-01|5.007E+01|4.030E+01|4.054E+01|3.352E+01|1.159E+01|-2.311E+00|7.964E+01|7.902E+01|| 0|4.106E+01|5.478E+01|4.785E+24|5.686E+23|2.421E+25|8.260E+23|6.472E+00|5.166E-01|4.789E+01|4.068E+01|3.917E+01|3.409E+01|1.317E+01|-2.311E+00|7.961E+01|7.906E+01||
 418|134.8256936|-43.5998071|1|1.491E+02|1.341E+02|prestellar        ||15|9.999E-31|3.321E-31| 1.846E-02|1.024E-02| 3.669E-01|3.049E-02| 1.013E+00|1.756E+01|4.752E+02|3.390E+02|3.000E+00|3.000E+00|3.162E+01|-3.000E+00|5.277E+01|5.258E+01|| 0|2.939E+01|2.817E+01|1.575E+00|2.709E-01|7.273E+00|3.669E-01|7.575E+00|1.756E+01|2.913E+01|2.601E+01|2.334E+01|2.112E+01|1.418E+02|-2.708E+00|4.763E+01|4.746E+01|| 0|3.804E+01|2.704E+01|5.413E+00|1.156E+00|1.201E+01|1.019E+00|1.238E+01|1.820E+01|3.199E+01|3.062E+01|2.659E+01|2.552E+01|6.559E+00|-3.000E+00|5.466E+01|5.460E+01|| 0|3.937E+01|2.701E+01|6.207E+00|1.184E+00|1.278E+01|1.082E+00|1.305E+01|2.490E+01|4.234E+01|3.691E+01|3.600E+01|3.238E+01|3.039E+01|-3.000E+00|7.514E+01|7.470E+01|| 0|3.034E+01|1.589E+01|4.540E+00|1.064E+00|6.000E+00|7.538E-01|6.311E+00|3.630E+01|5.017E+01|4.510E+01|4.052E+01|3.720E+01|1.609E+01|-2.311E+00|8.409E+01|8.389E+01|| 0|1.341E+01|1.099E+01|1.736E+24|3.886E+23|1.131E+25|6.183E+23|2.959E+00|5.986E-01|2.456E+01|2.226E+01|1.994E+01|1.810E+01|1.356E+00|-2.311E+00|4.062E+01|4.053E+01|| 0|1.140E+02|9.688E+01|3.330E+24|6.421E+23|1.605E+25|9.228E+23|4.246E+00|4.875E-01|2.889E+01|2.585E+01|2.489E+01|2.233E+01|5.292E+00|-2.873E+00|5.052E+01|5.037E+01|| 0|6.565E+01|7.869E+01|8.749E+24|1.029E+24|3.207E+25|1.357E+24|9.039E+00|3.196E-01|4.147E+01|3.507E+01|3.480E+01|3.038E+01|1.570E+01|-3.935E+00|7.243E+01|7.162E+01||
 420|134.5608267|-42.6206607|1|3.051E+02|1.341E+02|prestellar        ||50|7.222E+01|3.507E+01|-2.254E-01|1.928E-01|-7.802E+00|2.934E-01|-1.067E+00|8.977E+00|1.427E+01|1.243E+01|1.660E+01|1.446E+01|1.207E+02|-3.000E+00|2.694E+01|2.692E+01||31|1.695E+02|2.067E+01|4.087E+00|2.624E+00|2.979E+00|2.025E+00|4.921E+00|1.170E+01|1.488E+01|1.199E+01|3.000E+00|3.000E+00|8.266E+01|-2.311E+00|2.712E+01|2.704E+01|| 0|8.102E+01|2.744E+01|1.273E+01|4.169E+00|1.800E+01|2.836E+00|1.875E+01|1.820E+01|2.931E+01|2.255E+01|2.297E+01|1.821E+01|7.448E+01|-2.311E+00|4.225E+01|4.206E+01|| 0|3.086E+01|2.337E+01|1.363E+01|2.178E+00|1.798E+01|1.545E+00|1.853E+01|2.490E+01|3.410E+01|3.025E+01|2.858E+01|2.580E+01|7.657E+01|-2.311E+00|5.874E+01|5.754E+01|| 0|1.468E+01|9.846E+00|8.481E+00|1.562E+00|1.107E+01|1.106E+00|1.183E+01|3.630E+01|4.989E+01|4.539E+01|4.114E+01|3.724E+01|1.027E+02|-2.311E+00|8.412E+01|8.389E+01|| 0|1.237E+02|1.116E+02|4.770E+24|6.620E+23|7.108E+24|5.384E+23|1.886E+00|4.535E-01|1.174E+01|1.086E+01|9.042E+00|8.413E+00|9.955E+01|-2.311E+00|2.077E+01|2.071E+01|| 0|1.840E+02|4.858E+01|3.704E+24|1.544E+24|7.287E+24|1.546E+24|2.232E+00|6.339E-01|2.108E+01|1.655E+01|1.673E+01|1.185E+01|9.380E+01|-3.000E+00|3.522E+01|3.510E+01|| 0|4.902E+01|1.245E+01|8.636E+24|3.435E+24|1.142E+25|2.663E+24|3.110E+00|5.507E-01|2.571E+01|1.988E+01|2.160E+01|1.691E+01|9.583E+01|-2.311E+00|4.260E+01|4.206E+01||
 422|134.6292408|-43.8981885|1|1.021E+02|1.331E+02|prestellar        || 5|1.000E+02|1.328E+02|-9.892E-02|3.479E-03|-4.939E-01|1.225E-02|-7.716E+00|2.100E+01|2.178E+04|8.542E+03|5.760E+01|2.616E+01|1.437E+02|-3.000E+00|6.883E+01|5.641E+01|| 0|7.038E+00|4.293E+00|1.622E-01|4.152E-02|7.696E-01|5.742E-02|7.587E-01|2.100E+01|2.924E+01|2.465E+01|2.431E+01|2.069E+01|1.187E+02|-2.311E+00|4.861E+01|4.843E+01|| 0|9.015E+00|4.364E+00|6.094E-01|1.672E-01|1.009E+00|1.309E-01|1.041E+00|2.100E+01|2.805E+01|2.562E+01|2.341E+01|2.168E+01|1.324E+02|-2.311E+00|4.857E+01|4.848E+01|| 0|6.862E+00|2.642E+00|6.961E-01|2.570E-01|1.127E+00|1.805E-01|1.135E+00|2.490E+01|3.821E+01|3.577E+01|2.973E+01|2.786E+01|1.417E+02|-2.311E+00|5.760E+01|5.754E+01|| 0|9.999E-31|3.540E-31|6.784E-01|2.734E-01|1.447E+00|2.512E-01|1.435E+00|3.630E+01|5.948E+01|5.570E+01|5.295E+01|4.971E+01|1.421E+02|-3.000E+00|1.090E+02|1.089E+02|| 0|9.999E-31|8.087E-31|2.182E+23|5.651E+22|2.786E+24|1.396E+23|6.925E-01|3.353E+00|3.193E+01|2.942E+01|2.925E+01|2.750E+01|1.521E+02|-3.000E+00|6.305E+01|6.294E+01|| 0|1.620E+01|1.085E+01|3.298E+23|8.103E+22|1.610E+24|1.120E+23|3.999E-01|5.094E+00|2.874E+01|2.516E+01|2.432E+01|2.155E+01|1.289E+02|-2.311E+00|4.859E+01|4.845E+01|| 0|9.953E+00|5.157E+00|7.491E+23|1.993E+23|1.562E+24|1.771E+23|4.125E-01|5.266E+00|3.023E+01|2.720E+01|2.463E+01|2.243E+01|1.305E+02|-2.311E+00|4.856E+01|4.850E+01||
 429|134.6864203|-42.7649993|1|2.041E+02|1.291E+02|prestellar        ||55|1.000E+02|2.402E+01|-5.051E-03|4.471E-03| 1.788E-01|1.591E-02|-4.003E-01|2.100E+01|1.129E+03|7.611E+02|4.709E+01|1.635E+01|1.788E+02|-3.000E+00|6.308E+01|6.291E+01||11|5.696E+00|1.587E+00|4.907E-01|3.568E-01|3.441E+00|4.933E-01|3.377E+00|2.100E+01|3.863E+01|3.475E+01|2.582E+01|2.324E+01|1.777E+02|-2.311E+00|4.854E+01|4.851E+01|| 0|2.399E+01|1.374E+01|3.962E+00|1.017E+00|8.810E+00|7.964E-01|8.909E+00|2.100E+01|3.544E+01|3.092E+01|2.613E+01|2.291E+01|1.694E+02|-2.311E+00|4.859E+01|4.846E+01|| 0|2.319E+01|1.460E+01|4.588E+00|1.095E+00|7.782E+00|7.686E-01|7.718E+00|2.490E+01|3.857E+01|3.727E+01|2.953E+01|2.853E+01|1.307E+02|-2.311E+00|5.758E+01|5.754E+01|| 0|2.803E+01|1.729E+01|5.244E+00|1.114E+00|7.786E+00|7.891E-01|8.056E+00|3.630E+01|5.373E+01|4.864E+01|4.219E+01|3.863E+01|8.885E+00|-2.311E+00|8.410E+01|8.389E+01|| 0|2.496E+01|1.658E+01|2.291E+24|7.556E+23|2.276E+25|1.438E+24|5.842E+00|3.737E-01|2.943E+01|2.822E+01|2.412E+01|2.309E+01|3.031E+01|-2.311E+00|4.854E+01|4.851E+01|| 0|1.552E+02|1.083E+02|4.497E+24|1.159E+24|2.414E+25|1.602E+24|6.289E+00|3.575E-01|3.106E+01|2.836E+01|2.497E+01|2.290E+01|2.254E+01|-2.311E+00|4.857E+01|4.848E+01|| 0|7.221E+01|5.924E+01|8.760E+24|1.728E+24|2.384E+25|1.536E+24|6.012E+00|4.320E-01|3.565E+01|3.297E+01|2.551E+01|2.366E+01|8.032E-01|-2.311E+00|4.857E+01|4.849E+01||
 431|135.1546663|-44.8504520|1|9.321E+01|1.261E+02|prestellar        || 0|2.226E+01|1.733E+01| 1.962E-01|1.865E-02| 2.330E-01|1.826E-02| 2.621E-01|7.507E+00|8.388E+00|5.637E+00|6.840E+00|5.289E+00|8.279E+01|-2.311E+00|1.758E+01|1.707E+01|| 0|2.202E+01|6.074E+01|1.095E+00|4.769E-02|1.418E+00|3.681E-02|1.390E+00|1.170E+01|1.421E+01|1.318E+01|1.281E+01|1.181E+01|1.240E+02|-2.311E+00|2.717E+01|2.704E+01|| 0|5.625E+00|3.217E+00|1.193E+00|2.833E-01|1.616E+00|1.923E-01|1.585E+00|1.820E+01|2.422E+01|2.329E+01|2.061E+01|1.975E+01|3.573E+01|-2.311E+00|4.210E+01|4.206E+01|| 0|8.297E-01|3.237E-01|1.177E+00|4.317E-01|2.014E+00|3.032E-01|2.003E+00|2.490E+01|4.004E+01|3.671E+01|3.052E+01|2.804E+01|1.082E+02|-2.311E+00|5.762E+01|5.754E+01||30|2.040E+00|7.306E-03|1.232E-02|4.047E-01|1.512E-02|2.862E-01|1.533E-02|3.630E+01|4.670E+01|4.171E+01|4.047E+01|3.577E+01|1.358E+02|-2.311E+00|8.389E+01|8.389E+01|| 0|8.555E+01|1.093E+02|7.535E+24|4.988E+23|8.236E+24|3.861E+23|1.558E+00|4.133E-01|9.089E+00|7.949E+00|7.906E+00|6.941E+00|1.117E+02|-2.311E+00|1.984E+01|1.964E+01|| 0|1.909E+01|8.996E+00|1.193E+24|3.295E+23|2.026E+24|2.542E+23|5.604E-01|2.400E+00|1.896E+01|1.663E+01|1.438E+01|1.261E+01|1.153E+02|-2.311E+00|2.711E+01|2.704E+01||10|9.999E-31|2.442E-31|1.344E+24|8.678E+23|4.294E+24|8.682E+23|1.077E+00|2.521E+00|3.816E+01|3.367E+01|2.889E+01|2.555E+01|9.823E+01|-3.000E+00|5.466E+01|5.460E+01||
 433|135.0939117|-43.9659340|1|1.141E+02|1.251E+02|prestellar        ||55|9.999E-31|4.131E-32| 2.944E-03|5.356E-03|-3.333E-02|1.219E-02| 9.472E-02|1.343E+01|7.261E+04|2.447E+04|3.000E+00|3.000E+00|4.385E+01|-3.000E+00|4.039E+01|4.017E+01|| 1|7.716E+00|4.558E+00|4.459E-01|1.098E-01|1.011E+00|9.709E-02|1.067E+00|1.343E+01|2.119E+01|1.925E+01|1.662E+01|1.304E+01|9.415E+01|-2.311E+00|3.106E+01|3.100E+01|| 0|1.915E+01|1.365E+01|2.539E+00|5.264E-01|3.957E+00|3.574E-01|3.985E+00|1.820E+01|2.718E+01|2.651E+01|2.090E+01|2.038E+01|3.615E+01|-2.311E+00|4.209E+01|4.206E+01|| 0|2.211E+01|1.429E+01|3.445E+00|6.785E-01|4.870E+00|4.771E-01|5.041E+00|2.490E+01|3.590E+01|3.224E+01|2.848E+01|2.603E+01|1.727E+02|-2.311E+00|5.777E+01|5.754E+01|| 0|1.882E+01|6.822E+00|3.473E+00|1.001E+00|4.275E+00|7.099E-01|4.526E+00|3.630E+01|5.126E+01|4.066E+01|4.126E+01|3.420E+01|1.729E+02|-2.311E+00|8.427E+01|8.389E+01|| 0|1.740E+01|1.707E+01|2.043E+24|3.365E+23|9.648E+24|4.614E+23|2.586E+00|5.893E-01|2.156E+01|1.877E+01|1.762E+01|1.560E+01|1.470E+02|-2.604E+00|3.504E+01|3.489E+01|| 0|9.463E+01|1.099E+02|2.655E+24|3.685E+23|7.637E+24|3.599E+23|2.015E+00|8.430E-01|2.314E+01|2.173E+01|1.752E+01|1.652E+01|1.627E+02|-2.553E+00|3.432E+01|3.424E+01|| 0|5.011E+01|5.441E+01|6.414E+24|8.798E+23|1.207E+25|6.782E+23|3.101E+00|6.838E-01|2.867E+01|2.733E+01|2.185E+01|2.083E+01|1.719E+02|-2.311E+00|4.213E+01|4.206E+01||
 440|134.8958546|-43.7744592|1|3.341E+02|1.211E+02|prestellar        || 0|2.392E+02|9.314E+01| 1.285E+01|4.981E+00| 3.466E+01|4.883E+00| 3.621E+01|7.507E+00|1.122E+01|1.021E+01|9.016E+00|8.199E+00|6.793E+01|-2.311E+00|1.736E+01|1.734E+01|| 0|2.147E+02|7.361E+01|3.111E+01|1.205E+01|4.404E+01|9.282E+00|4.512E+01|1.170E+01|1.509E+01|1.478E+01|1.272E+01|1.263E+01|4.923E+01|-2.311E+00|2.704E+01|2.704E+01||10|5.025E+01|1.003E+01|1.496E+01|8.863E+00|1.795E+01|6.018E+00|1.816E+01|1.820E+01|2.371E+01|2.109E+01|2.021E+01|1.799E+01|1.499E+02|-2.311E+00|4.210E+01|4.206E+01||30|5.263E+01|6.242E+00|4.347E+00|4.858E+00|6.297E+00|3.417E+00|6.554E+00|2.490E+01|3.615E+01|3.339E+01|2.936E+01|2.654E+01|1.491E+02|-2.311E+00|5.779E+01|5.754E+01|| 1|4.925E+00|1.837E+00|4.636E+00|1.966E+00|8.569E+00|1.390E+00|8.567E+00|3.630E+01|6.017E+01|5.886E+01|4.216E+01|4.091E+01|1.763E+02|-2.311E+00|8.391E+01|8.389E+01|| 0|2.266E+01|1.118E+01|1.081E+24|3.148E+23|2.077E+24|2.680E+23|5.334E-01|1.790E+00|1.289E+01|1.233E+01|1.079E+01|1.032E+01|6.919E+01|-2.553E+00|2.172E+01|2.170E+01|| 0|4.672E+01|1.724E+01|1.447E+24|5.424E+23|2.320E+24|4.180E+23|6.095E-01|2.020E+00|1.660E+01|1.592E+01|1.333E+01|1.284E+01|1.332E+00|-2.311E+00|2.705E+01|2.704E+01|| 0|1.482E+01|3.952E+00|2.926E+24|1.226E+24|6.284E+24|1.229E+24|1.698E+00|1.273E+00|3.267E+01|2.494E+01|2.730E+01|2.175E+01|1.757E+02|-3.000E+00|5.480E+01|5.460E+01||
 441|134.8484162|-43.4452707|0|1.371E+02|1.201E+02|prestellar        ||15|9.999E-31|2.196E-31| 6.878E-03|6.466E-03| 1.350E-01|1.760E-02| 3.139E-01|1.606E+01|1.920E+02|1.476E+02|5.015E+01|6.871E+00|2.364E+01|-3.000E+00|4.821E+01|4.814E+01|| 0|1.840E+01|2.172E+01|7.000E-01|8.115E-02|2.196E+00|9.102E-02|2.052E+00|1.606E+01|2.323E+01|1.901E+01|2.138E+01|1.794E+01|5.759E+01|-2.453E+00|3.956E+01|3.919E+01|| 0|2.071E+01|1.596E+01|2.561E+00|4.174E-01|3.802E+00|2.841E-01|3.979E+00|1.820E+01|2.891E+01|2.459E+01|2.171E+01|1.898E+01|5.309E+01|-2.311E+00|4.229E+01|4.206E+01|| 0|1.823E+01|1.237E+01|3.293E+00|5.968E-01|4.181E+00|4.194E-01|4.350E+00|2.490E+01|3.307E+01|3.025E+01|2.703E+01|2.504E+01|3.290E+01|-2.311E+00|5.768E+01|5.754E+01|| 0|7.249E+00|2.299E+00|2.476E+00|8.442E-01|2.908E+00|5.981E-01|2.990E+00|3.630E+01|4.730E+01|3.973E+01|4.069E+01|3.520E+01|2.927E+01|-2.311E+00|8.412E+01|8.389E+01|| 0|4.261E+01|3.689E+01|1.943E+24|3.437E+23|9.133E+24|5.001E+23|2.238E+00|6.289E-01|2.013E+01|1.715E+01|1.906E+01|1.648E+01|4.912E+01|-2.311E+00|3.720E+01|3.701E+01|| 0|1.138E+02|1.042E+02|2.393E+24|4.089E+23|6.886E+24|4.409E+23|1.824E+00|8.904E-01|2.191E+01|2.098E+01|1.804E+01|1.744E+01|8.157E+01|-2.357E+00|3.788E+01|3.783E+01|| 0|5.342E+01|3.736E+01|5.029E+24|9.668E+23|7.805E+24|7.452E+23|2.069E+00|9.031E-01|2.534E+01|2.401E+01|2.033E+01|1.953E+01|5.590E+01|-2.311E+00|4.212E+01|4.206E+01||
 444|134.8680115|-43.4320779|1|1.061E+02|1.191E+02|prestellar        ||15|9.999E-31|2.534E-31| 1.608E-02|1.163E-02| 1.108E+00|2.646E-02| 5.430E-01|1.343E+01|1.002E+04|3.339E+03|3.800E+01|1.008E+01|3.651E+01|-3.000E+00|4.054E+01|3.999E+01|| 0|1.141E+01|2.390E+01|1.301E+00|9.596E-02|5.636E+00|1.033E-01|4.850E+00|1.343E+01|2.986E+01|2.300E+01|2.205E+01|1.708E+01|4.436E+01|-2.817E+00|3.817E+01|3.742E+01|| 0|1.740E+01|2.281E+01|4.446E+00|4.418E-01|7.743E+00|3.900E-01|7.965E+00|1.820E+01|2.778E+01|2.576E+01|2.405E+01|2.272E+01|3.757E+01|-3.000E+00|5.482E+01|5.460E+01|| 0|8.014E+00|6.186E+00|4.822E+00|7.214E-01|6.729E+00|6.582E-01|6.548E+00|2.490E+01|3.173E+01|2.963E+01|3.147E+01|2.945E+01|1.003E+02|-3.000E+00|7.488E+01|7.470E+01|| 0|3.286E+00|1.951E+00|3.322E+00|6.585E-01|3.614E+00|4.754E-01|3.646E+00|3.630E+01|4.150E+01|3.980E+01|3.784E+01|3.623E+01|6.418E+01|-2.357E+00|8.565E+01|8.556E+01|| 0|3.718E+01|2.425E+01|1.758E+24|3.512E+23|5.838E+24|4.273E+23|1.542E+00|8.015E-01|1.837E+01|1.449E+01|1.570E+01|1.241E+01|3.952E+01|-2.311E+00|3.113E+01|3.092E+01|| 0|9.098E+01|1.047E+02|2.879E+24|3.032E+23|9.478E+24|3.464E+23|2.553E+00|6.919E-01|2.760E+01|1.970E+01|2.204E+01|1.649E+01|4.874E+01|-2.989E+00|4.048E+01|3.973E+01|| 0|3.495E+01|4.032E+01|6.069E+24|6.238E+23|9.840E+24|5.226E+23|2.560E+00|7.237E-01|2.649E+01|2.258E+01|2.210E+01|1.933E+01|4.344E+01|-2.502E+00|4.592E+01|4.554E+01||
 459|134.8841838|-43.5175085|1|1.621E+02|1.131E+02|prestellar        || 5|1.000E+02|9.672E+01|-1.636E-02|1.798E-03|-3.895E-01|4.259E-03|-5.656E-01|1.404E+01|3.511E+02|1.177E+02|4.411E+01|1.461E+01|3.640E+01|-3.000E+00|4.378E+01|4.016E+01|| 1|1.141E+01|5.700E+00|5.779E-01|1.852E-01|1.821E+00|1.712E-01|1.756E+00|1.404E+01|2.583E+01|2.240E+01|1.775E+01|1.540E+01|7.213E+01|-2.311E+00|3.248E+01|3.240E+01|| 0|2.292E+01|9.610E+00|2.703E+00|8.687E-01|4.010E+00|5.900E-01|4.070E+00|1.820E+01|2.728E+01|2.487E+01|2.143E+01|1.960E+01|6.806E+01|-2.311E+00|4.212E+01|4.206E+01|| 0|2.665E+01|1.425E+01|4.277E+00|1.026E+00|5.993E+00|7.211E-01|6.222E+00|2.490E+01|3.550E+01|3.226E+01|2.853E+01|2.609E+01|3.019E+01|-2.311E+00|5.767E+01|5.754E+01|| 0|2.249E+01|1.374E+01|4.112E+00|8.756E-01|5.544E+00|6.198E-01|5.902E+00|3.630E+01|5.012E+01|4.724E+01|4.040E+01|3.838E+01|8.869E+01|-2.311E+00|8.401E+01|8.389E+01|| 0|9.999E-31|4.097E-31|1.504E+24|6.515E+23|1.202E+25|1.076E+24|2.932E+00|6.572E-01|2.832E+01|2.285E+01|2.129E+01|1.711E+01|5.496E+01|-3.000E+00|4.217E+01|4.206E+01|| 1|1.021E+02|4.891E+01|2.780E+24|9.584E+23|8.637E+24|9.036E+23|2.246E+00|8.168E-01|2.539E+01|2.310E+01|1.775E+01|1.622E+01|5.193E+01|-2.357E+00|3.311E+01|3.307E+01|| 0|6.381E+01|2.591E+01|6.264E+24|2.229E+24|1.098E+25|1.717E+24|2.908E+00|7.062E-01|2.770E+01|2.653E+01|2.104E+01|2.025E+01|6.968E+01|-2.311E+00|4.207E+01|4.206E+01||
 462|135.1879845|-44.1333773|1|1.091E+02|1.131E+02|prestellar        || 5|1.000E+02|1.084E+02|-4.963E-03|4.841E-04| 5.213E-02|1.573E-03|-3.272E-01|1.920E+01|2.801E+03|1.648E+03|3.000E+00|3.000E+00|4.362E+01|-3.000E+00|5.852E+01|5.649E+01|| 0|7.377E+00|1.059E+01|3.028E-01|3.287E-02|1.024E+00|4.156E-02|9.967E-01|1.920E+01|2.242E+01|2.137E+01|2.081E+01|2.021E+01|9.445E+01|-2.311E+00|4.442E+01|4.432E+01|| 0|1.017E+01|8.432E+00|1.209E+00|2.101E-01|1.999E+00|1.504E-01|2.088E+00|1.920E+01|2.891E+01|2.741E+01|2.210E+01|2.095E+01|1.528E+02|-2.311E+00|4.440E+01|4.433E+01|| 0|9.415E+00|4.200E+00|1.332E+00|3.659E-01|1.660E+00|2.570E-01|1.642E+00|2.490E+01|3.150E+01|2.898E+01|2.753E+01|2.585E+01|1.313E+01|-2.311E+00|5.763E+01|5.754E+01|| 0|6.789E+00|2.005E+00|1.505E+00|5.691E-01|1.769E+00|4.029E-01|1.793E+00|3.630E+01|4.610E+01|3.996E+01|4.037E+01|3.575E+01|3.292E+01|-2.311E+00|8.406E+01|8.389E+01|| 0|9.999E-31|4.799E-31|7.157E+23|2.753E+23|8.091E+24|6.219E+23|2.330E+00|1.040E+00|3.520E+01|2.905E+01|2.922E+01|2.101E+01|7.814E+01|-3.000E+00|5.767E+01|5.751E+01|| 0|3.689E+01|2.704E+01|1.435E+24|3.360E+23|5.615E+24|4.246E+23|1.452E+00|1.276E+00|2.477E+01|2.416E+01|2.133E+01|2.071E+01|1.703E+02|-2.311E+00|4.438E+01|4.436E+01|| 0|1.928E+01|8.844E+00|2.770E+24|8.700E+23|5.362E+24|7.070E+23|1.414E+00|1.518E+00|2.933E+01|2.738E+01|2.244E+01|2.111E+01|3.574E+01|-2.311E+00|4.439E+01|4.434E+01||
 463|135.0781949|-44.4454400|0|1.061E+02|1.121E+02|prestellar        || 5|1.000E+02|1.087E+02|-1.359E-02|1.525E-03|-1.675E-01|8.114E-03|-2.230E+00|3.140E+01|2.219E+02|1.778E+02|3.000E+00|3.000E+00|6.704E+01|-3.000E+00|9.467E+01|9.363E+01||55|9.999E-31|1.309E-31|3.309E-02|2.824E-02|3.889E-01|7.577E-02|1.490E+00|3.140E+01|1.179E+04|6.295E+03|6.812E+01|6.097E+01|1.488E+02|-3.000E+00|9.442E+01|9.394E+01|| 0|5.050E+00|2.167E+00|4.506E-01|1.098E-01|1.301E+00|1.286E-01|1.277E+00|3.140E+01|4.115E+01|2.741E+01|3.700E+01|2.507E+01|1.405E+02|-2.311E+00|7.290E+01|7.216E+01|| 0|6.200E+00|1.813E+00|7.135E-01|2.135E-01|1.157E+00|1.889E-01|1.210E+00|3.140E+01|4.393E+01|2.840E+01|3.661E+01|2.396E+01|1.461E+02|-2.311E+00|7.286E+01|7.220E+01|| 0|5.069E+00|9.749E-01|7.044E-01|3.313E-01|7.853E-01|2.347E-01|8.565E-01|3.630E+01|5.159E+01|3.720E+01|4.151E+01|3.074E+01|1.520E+02|-2.311E+00|8.423E+01|8.389E+01|| 0|1.891E+01|2.084E+01|4.083E+23|7.464E+22|7.012E+24|2.123E+23|1.745E+00|1.549E+00|3.942E+01|3.231E+01|3.570E+01|2.918E+01|1.559E+02|-2.311E+00|7.276E+01|7.233E+01|| 0|2.658E+01|2.060E+01|5.553E+23|9.359E+22|3.872E+24|1.934E+23|1.094E+00|2.291E+00|3.924E+01|2.791E+01|3.378E+01|2.469E+01|1.592E+02|-2.311E+00|7.296E+01|7.209E+01|| 0|1.312E+01|6.290E+00|1.272E+24|2.772E+23|4.025E+24|3.682E+23|1.102E+00|2.365E+00|4.182E+01|2.831E+01|3.620E+01|2.140E+01|1.513E+02|-2.311E+00|7.292E+01|7.213E+01||
 472|134.1662251|-43.3111312|1|6.491E+01|1.051E+02|prestellar        ||15|9.999E-31|1.494E-31| 9.308E-04|4.829E-03| 7.386E-01|3.074E-02| 2.340E-01|3.755E+01|1.547E+03|1.074E+03|3.000E+00|3.000E+00|1.532E+02|-3.000E+00|1.127E+02|1.126E+02|| 0|2.527E+01|2.462E+01|4.025E-01|8.939E-02|6.294E+00|2.210E-01|6.792E+00|3.755E+01|5.623E+01|4.838E+01|4.406E+01|3.866E+01|6.051E+01|-2.311E+00|8.692E+01|8.660E+01|| 0|2.060E+01|3.239E+01|1.212E+00|1.503E-01|6.623E+00|2.147E-01|6.808E+00|3.755E+01|4.844E+01|4.830E+01|4.151E+01|4.144E+01|2.500E+01|-2.357E+00|8.851E+01|8.850E+01|| 0|1.626E+01|2.410E+01|1.298E+00|1.363E-01|4.482E+00|1.626E-01|4.493E+00|3.755E+01|5.275E+01|4.828E+01|4.634E+01|4.302E+01|1.557E+02|-2.604E+00|9.797E+01|9.754E+01|| 0|1.305E+01|1.527E+01|1.074E+00|1.226E-01|2.269E+00|1.164E-01|2.318E+00|3.755E+01|6.117E+01|5.476E+01|5.317E+01|4.868E+01|1.603E+02|-3.000E+00|1.129E+02|1.123E+02|| 0|1.999E+01|4.147E+01|2.715E+23|3.066E+22|6.926E+24|1.043E+23|1.805E+00|1.886E+00|4.859E+01|4.157E+01|4.173E+01|3.640E+01|1.730E+02|-2.311E+00|8.707E+01|8.642E+01|| 0|4.306E+01|7.764E+01|5.098E+23|5.472E+22|6.520E+24|1.352E+23|1.618E+00|1.977E+00|4.579E+01|3.895E+01|4.237E+01|3.690E+01|1.703E+02|-2.311E+00|8.710E+01|8.639E+01|| 0|2.171E+01|3.174E+01|1.149E+24|1.256E+23|6.417E+24|1.996E+23|1.642E+00|2.054E+00|4.822E+01|4.112E+01|4.246E+01|3.708E+01|1.676E+02|-2.311E+00|8.709E+01|8.640E+01||
 473|134.2765376|-44.0650149|0|1.081E+02|1.041E+02|prestellar        || 5|1.000E+02|7.587E+01|-1.399E-02|3.385E-03|-5.045E-01|1.647E-02|-2.057E+00|2.871E+01|7.559E+02|5.097E+02|6.793E+01|3.796E+01|1.767E+02|-3.000E+00|8.652E+01|8.566E+01|| 0|6.008E+00|6.897E+00|2.893E-01|3.894E-02|2.669E+00|7.355E-02|2.808E+00|2.871E+01|4.755E+01|3.324E+01|3.748E+01|2.627E+01|1.578E+02|-2.311E+00|6.682E+01|6.577E+01|| 0|9.307E+00|1.522E+01|1.101E+00|8.961E-02|4.034E+00|9.582E-02|4.135E+00|2.871E+01|4.902E+01|3.523E+01|3.787E+01|2.782E+01|1.635E+02|-2.311E+00|6.706E+01|6.549E+01|| 0|9.181E+00|1.384E+01|1.264E+00|1.043E-01|2.784E+00|8.434E-02|2.876E+00|2.871E+01|5.148E+01|3.880E+01|3.792E+01|2.914E+01|1.668E+02|-2.311E+00|6.694E+01|6.564E+01|| 0|7.282E+00|7.258E+00|9.123E-01|9.727E-02|1.407E+00|6.941E-02|1.461E+00|3.630E+01|6.253E+01|4.520E+01|4.738E+01|3.504E+01|1.709E+02|-2.311E+00|8.540E+01|8.389E+01|| 1|2.240E+01|2.198E+01|3.715E+23|3.434E+22|1.974E+24|8.922E+22|6.649E-01|2.559E+00|2.820E+01|1.789E+01|1.942E+01|1.234E+01|1.795E+02|-2.311E+00|6.727E+01|6.524E+01|| 0|2.624E+01|5.923E+01|6.752E+23|4.725E+22|6.288E+24|8.918E+22|1.609E+00|1.802E+00|4.538E+01|3.227E+01|3.768E+01|2.766E+01|1.684E+02|-2.311E+00|6.721E+01|6.531E+01|| 0|1.429E+01|2.588E+01|1.460E+24|1.095E+23|6.061E+24|1.329E+23|1.610E+00|1.957E+00|4.852E+01|3.564E+01|3.781E+01|2.835E+01|1.688E+02|-2.311E+00|6.706E+01|6.548E+01||
 476|134.5506785|-42.6152066|0|2.401E+02|1.041E+02|prestellar        || 0|9.999E-31|1.446E-29|-1.690E+00|3.010E-02|-3.950E+01|7.471E-02|-3.731E+01|1.468E+01|3.583E+01|3.007E+01|2.568E+01|2.161E+01|1.753E+02|-3.000E+00|4.502E+01|4.287E+01||15|9.331E+01|1.281E+01|3.622E+00|2.052E+00|1.398E+01|2.574E+00|1.341E+01|1.468E+01|3.774E+01|1.674E+01|3.000E+00|3.000E+00|1.648E+00|-3.000E+00|4.427E+01|4.377E+01|| 0|8.394E+01|2.644E+01|1.108E+01|3.582E+00|2.320E+01|3.722E+00|2.265E+01|1.820E+01|3.335E+01|2.392E+01|3.007E+01|2.122E+01|1.708E+02|-3.528E+00|6.459E+01|6.421E+01|| 0|4.793E+01|3.901E+01|1.485E+01|2.079E+00|1.805E+01|1.470E+00|1.750E+01|2.490E+01|3.143E+01|2.731E+01|2.835E+01|2.551E+01|1.280E+02|-2.311E+00|5.846E+01|5.754E+01|| 1|1.745E-09|3.928E-09|8.167E+00|5.802E-01|1.680E+01|4.113E-01|1.623E+01|3.630E+01|6.587E+01|6.184E+01|4.514E+01|4.237E+01|1.432E+02|-2.311E+00|8.427E+01|8.389E+01|| 0|6.936E+01|4.012E+01|2.844E+24|6.785E+23|1.017E+25|9.025E+23|2.831E+00|4.620E-01|1.882E+01|1.584E+01|1.625E+01|1.251E+01|1.402E+02|-2.311E+00|3.399E+01|3.385E+01|| 0|1.772E+02|8.011E+01|4.509E+24|1.235E+24|1.266E+25|1.634E+24|3.614E+00|4.402E-01|2.278E+01|1.936E+01|2.142E+01|1.535E+01|1.476E+02|-3.166E+00|4.654E+01|4.639E+01|| 0|5.865E+01|2.027E+01|1.014E+25|2.817E+24|2.300E+25|3.351E+24|5.950E+00|3.559E-01|3.352E+01|2.331E+01|3.323E+01|1.884E+01|1.561E+02|-3.528E+00|6.571E+01|6.421E+01||
 480|134.9554057|-43.8579752|0|1.971E+02|1.011E+02|prestellar        || 1|3.413E+01|8.771E+00| 2.796E-01|1.024E-01| 1.358E+00|1.716E-01| 1.257E+00|1.284E+01|1.729E+01|9.561E+00|1.577E+01|6.013E+00|5.391E+01|-2.311E+00|2.982E+01|2.949E+01|| 0|8.575E+01|5.301E+01|3.708E+00|8.640E-01|8.298E+00|7.305E-01|8.828E+00|1.284E+01|2.191E+01|1.940E+01|1.599E+01|1.415E+01|1.439E+02|-2.311E+00|2.971E+01|2.963E+01|| 0|5.561E+01|4.353E+01|8.744E+00|1.665E+00|1.359E+01|1.130E+00|1.387E+01|1.820E+01|2.733E+01|2.692E+01|2.083E+01|2.057E+01|8.250E+00|-2.311E+00|4.207E+01|4.206E+01|| 0|3.407E+01|1.695E+01|6.187E+00|1.747E+00|1.043E+01|1.252E+00|1.037E+01|2.490E+01|3.885E+01|3.559E+01|3.005E+01|2.782E+01|1.371E+02|-2.357E+00|5.878E+01|5.869E+01|| 0|2.278E+01|1.173E+01|4.173E+00|1.040E+00|5.924E+00|7.360E-01|5.931E+00|3.630E+01|5.070E+01|4.592E+01|4.213E+01|3.853E+01|1.479E+02|-2.311E+00|8.406E+01|8.389E+01|| 0|7.082E+01|3.131E+01|3.401E+24|9.717E+23|8.496E+24|1.130E+24|2.041E+00|4.889E-01|1.419E+01|1.223E+01|1.320E+01|1.186E+01|7.836E+01|-2.311E+00|2.971E+01|2.963E+01|| 0|1.345E+02|5.893E+01|2.975E+24|9.168E+23|6.593E+24|7.750E+23|1.787E+00|8.578E-01|2.216E+01|1.848E+01|1.611E+01|1.355E+01|1.459E+02|-2.311E+00|2.972E+01|2.962E+01|| 0|5.240E+01|2.528E+01|6.639E+24|1.966E+24|1.127E+25|1.516E+24|2.933E+00|6.727E-01|2.654E+01|2.556E+01|2.055E+01|1.985E+01|1.276E+01|-2.311E+00|4.211E+01|4.206E+01||
 483|134.7625407|-43.6529011|0|1.561E+02|1.001E+02|prestellar        ||54|1.000E+02|2.891E+01|-2.210E-02|3.142E-02|-4.296E+00|1.223E-01|-1.038E+00|2.296E+01|6.182E+01|3.595E+01|5.342E+01|3.152E+01|7.667E+01|-3.000E+00|6.896E+01|6.878E+01||10|9.999E-31|1.491E-31|3.759E-01|3.664E-01|3.245E+00|7.191E-01|3.640E+00|2.296E+01|4.700E+01|3.258E+01|3.750E+01|2.492E+01|1.426E+02|-3.000E+00|6.895E+01|6.879E+01|| 1|1.289E+01|1.069E+01|2.830E+00|5.648E-01|8.426E+00|4.835E-01|8.631E+00|2.296E+01|4.307E+01|3.823E+01|2.978E+01|2.648E+01|1.327E+02|-2.311E+00|5.314E+01|5.297E+01|| 0|1.522E+01|7.523E+00|3.345E+00|9.496E-01|5.118E+00|6.667E-01|5.090E+00|2.490E+01|3.590E+01|3.412E+01|3.013E+01|2.864E+01|1.614E+02|-2.311E+00|5.760E+01|5.754E+01|| 0|1.184E+01|5.779E+00|3.037E+00|8.771E-01|5.070E+00|6.209E-01|5.113E+00|3.630E+01|5.724E+01|5.254E+01|4.360E+01|4.020E+01|1.497E+02|-2.311E+00|8.402E+01|8.389E+01|| 0|9.074E+01|7.733E+01|8.268E+23|1.942E+23|8.941E+24|4.040E+23|2.214E+00|9.841E-01|3.070E+01|2.695E+01|2.676E+01|2.388E+01|1.297E+02|-2.311E+00|5.313E+01|5.297E+01|| 0|6.806E+01|4.749E+01|1.353E+24|3.296E+23|9.079E+24|4.982E+23|2.419E+00|1.072E+00|3.812E+01|3.075E+01|2.905E+01|2.384E+01|1.232E+02|-2.311E+00|5.318E+01|5.292E+01|| 1|3.472E+01|2.806E+01|3.615E+24|7.687E+23|1.253E+25|7.469E+23|3.325E+00|9.520E-01|4.381E+01|3.986E+01|2.957E+01|2.690E+01|1.316E+02|-2.311E+00|5.312E+01|5.299E+01||
 488|134.8215779|-42.7109734|0|1.051E+02|9.871E+01|prestellar        || 5|1.000E+02|9.262E+01|-1.066E-02|2.290E-03|-3.556E-01|1.524E-02|-2.362E+00|3.927E+01|1.544E+02|1.372E+02|1.160E+02|5.129E+01|1.433E+02|-3.000E+00|1.180E+02|1.176E+02|| 0|9.999E-31|7.095E-31|2.600E-01|7.350E-02|5.576E+00|2.466E-01|5.917E+00|3.927E+01|6.468E+01|5.132E+01|5.625E+01|4.328E+01|1.422E+02|-3.000E+00|1.181E+02|1.175E+02|| 0|6.429E+00|4.656E+00|8.149E-01|1.762E-01|4.888E+00|2.580E-01|5.109E+00|3.927E+01|5.913E+01|4.575E+01|4.631E+01|3.726E+01|1.196E+02|-2.311E+00|9.103E+01|9.042E+01|| 0|6.210E+00|4.406E+00|9.389E-01|1.812E-01|3.191E+00|2.005E-01|3.354E+00|3.927E+01|6.014E+01|4.699E+01|4.668E+01|3.767E+01|1.178E+02|-2.311E+00|9.105E+01|9.039E+01|| 0|5.143E+00|2.369E+00|7.632E-01|2.044E-01|1.318E+00|1.564E-01|1.377E+00|3.927E+01|6.135E+01|5.038E+01|4.696E+01|3.951E+01|1.182E+02|-2.311E+00|9.092E+01|9.055E+01|| 0|1.850E+01|2.102E+01|2.224E+23|4.708E+22|6.857E+24|1.675E+23|1.775E+00|2.133E+00|5.528E+01|4.517E+01|4.482E+01|3.707E+01|1.185E+02|-2.311E+00|9.097E+01|9.049E+01|| 0|2.172E+01|2.420E+01|4.211E+23|7.149E+22|6.384E+24|1.848E+23|1.743E+00|2.151E+00|5.600E+01|4.374E+01|4.557E+01|3.686E+01|1.200E+02|-2.311E+00|9.109E+01|9.034E+01|| 0|1.192E+01|1.020E+01|1.060E+24|1.895E+23|7.004E+24|3.149E+23|1.877E+00|2.047E+00|5.791E+01|4.444E+01|4.623E+01|3.689E+01|1.182E+02|-2.311E+00|9.110E+01|9.033E+01||
 490|135.3001357|-44.5217579|0|4.791E+01|9.811E+01|prestellar        || 0|9.999E-31|2.884E-30|-7.978E-03|6.232E-04|-6.086E-01|4.332E-03|-8.701E-01|4.107E+01|7.868E+01|5.351E+01|1.076E+02|4.404E+01|3.056E+01|-3.000E+00|1.249E+02|1.212E+02|| 0|9.999E-31|6.224E-31|9.588E-02|3.026E-02|1.599E+00|1.062E-01|1.893E+00|4.107E+01|5.542E+01|4.994E+01|5.609E+01|4.533E+01|7.741E+01|-3.000E+00|1.233E+02|1.231E+02|| 0|8.184E+00|1.099E+01|4.670E-01|5.453E-02|2.612E+00|8.348E-02|2.929E+00|4.107E+01|5.639E+01|4.625E+01|4.476E+01|3.725E+01|8.359E+01|-2.311E+00|9.531E+01|9.443E+01|| 0|8.645E+00|1.106E+01|7.254E-01|7.923E-02|2.337E+00|9.169E-02|2.539E+00|4.107E+01|5.614E+01|4.701E+01|4.489E+01|3.833E+01|8.368E+01|-2.311E+00|9.529E+01|9.445E+01|| 0|7.467E+00|6.274E+00|7.686E-01|1.124E-01|1.425E+00|9.935E-02|1.538E+00|4.107E+01|6.115E+01|5.189E+01|4.953E+01|4.272E+01|8.256E+01|-2.553E+00|1.051E+02|1.045E+02|| 0|2.181E+01|4.754E+01|3.709E+23|3.898E+22|1.002E+25|1.450E+23|2.685E+00|1.308E+00|5.029E+01|4.275E+01|4.656E+01|3.991E+01|7.671E+01|-2.311E+00|9.527E+01|9.448E+01|| 0|3.595E+01|7.735E+01|5.291E+23|4.768E+22|7.673E+24|1.289E+23|2.151E+00|1.696E+00|5.264E+01|4.407E+01|4.426E+01|3.761E+01|8.267E+01|-2.311E+00|9.537E+01|9.435E+01|| 0|1.816E+01|3.329E+01|1.201E+24|1.029E+23|7.858E+24|1.860E+23|2.189E+00|1.738E+00|5.528E+01|4.562E+01|4.585E+01|3.861E+01|8.493E+01|-2.405E+00|9.932E+01|9.811E+01||
 491|134.9920734|-43.4223439|0|1.041E+02|9.771E+01|prestellar        || 5|1.000E+02|9.733E+01|-4.108E-03|7.194E-04|-1.488E-01|3.199E-03|-5.060E-01|2.626E+01|3.543E+03|2.116E+03|7.942E+01|8.936E+00|3.003E+01|-3.000E+00|7.946E+01|7.796E+01|| 1|9.999E-31|4.156E-31|1.500E-01|5.239E-02|1.231E+00|1.176E-01|1.631E+00|2.626E+01|4.612E+01|3.501E+01|3.781E+01|1.939E+01|8.412E+01|-3.000E+00|7.894E+01|7.858E+01|| 1|9.999E-31|2.433E-31|5.951E-01|2.242E-01|1.599E+00|2.849E-01|2.108E+00|2.626E+01|4.775E+01|3.010E+01|3.637E+01|8.706E+00|8.035E+01|-3.000E+00|7.906E+01|7.844E+01|| 0|5.711E+00|1.468E+00|7.599E-01|3.070E-01|1.100E+00|2.272E-01|1.189E+00|2.626E+01|4.077E+01|3.027E+01|3.143E+01|2.339E+01|7.820E+01|-2.311E+00|6.080E+01|6.054E+01|| 0|5.037E+00|1.214E+00|7.682E-01|3.614E-01|9.757E-01|2.558E-01|1.012E+00|3.630E+01|4.983E+01|4.218E+01|4.042E+01|3.553E+01|8.238E+01|-2.311E+00|8.405E+01|8.389E+01||11|7.046E+00|3.144E+00|1.844E+23|1.016E+23|3.572E+24|2.418E+23|8.653E-01|3.596E+00|4.426E+01|3.813E+01|3.106E+01|2.389E+01|7.984E+01|-2.311E+00|6.073E+01|6.064E+01|| 0|2.475E+01|7.835E+00|4.573E+23|2.007E+23|3.187E+24|3.470E+23|9.034E-01|2.926E+00|4.195E+01|2.903E+01|3.164E+01|2.189E+01|8.291E+01|-2.311E+00|6.083E+01|6.052E+01|| 0|1.266E+01|3.201E+00|1.048E+24|4.793E+23|3.008E+24|5.328E+23|8.442E-01|3.092E+00|4.062E+01|2.923E+01|3.132E+01|2.232E+01|8.289E+01|-2.311E+00|6.080E+01|6.055E+01||
 495|134.5463427|-42.5751548|0|1.081E+02|9.581E+01|prestellar        || 5|1.000E+02|9.421E+01|-1.242E-02|3.107E-03|-3.965E-01|1.209E-02|-1.080E+00|2.296E+01|1.573E+02|1.294E+02|4.487E+01|3.363E+01|1.651E+02|-3.000E+00|6.901E+01|6.872E+01|| 1|5.605E+00|2.722E+00|2.696E-01|1.250E-01|2.289E+00|1.890E-01|2.184E+00|2.296E+01|4.051E+01|3.849E+01|2.881E+01|2.738E+01|6.843E+01|-2.311E+00|5.307E+01|5.304E+01|| 1|8.065E+00|3.489E+00|1.253E+00|5.145E-01|3.643E+00|4.404E-01|3.738E+00|2.296E+01|4.071E+01|3.924E+01|2.846E+01|2.743E+01|1.571E+02|-2.311E+00|5.307E+01|5.305E+01|| 1|9.227E+00|2.974E+00|1.457E+00|6.743E-01|2.723E+00|4.735E-01|2.808E+00|2.490E+01|4.498E+01|4.113E+01|3.160E+01|2.890E+01|1.574E+02|-2.311E+00|5.760E+01|5.754E+01|| 0|7.578E+00|2.779E+00|2.050E+00|7.132E-01|5.070E+00|6.562E-01|5.381E+00|3.630E+01|7.635E+01|5.941E+01|5.986E+01|4.552E+01|1.635E+02|-3.000E+00|1.093E+02|1.089E+02|| 0|1.764E+01|7.962E+00|4.560E+23|2.110E+23|4.918E+24|4.389E+23|1.305E+00|1.750E+00|3.149E+01|2.888E+01|2.549E+01|2.336E+01|1.487E+02|-2.311E+00|5.308E+01|5.303E+01|| 0|3.199E+01|1.343E+01|8.615E+23|3.602E+23|5.162E+24|5.444E+23|1.377E+00|1.731E+00|3.350E+01|2.954E+01|2.752E+01|2.416E+01|1.598E+02|-2.311E+00|5.310E+01|5.301E+01|| 0|1.538E+01|5.747E+00|2.139E+24|9.368E+23|6.632E+24|9.104E+23|1.766E+00|1.621E+00|3.948E+01|3.617E+01|2.886E+01|2.644E+01|1.547E+02|-2.311E+00|5.309E+01|5.303E+01||
 496|134.9077127|-43.7934350|1|1.981E+02|9.581E+01|prestellar        ||54|1.000E+02|1.869E+01|-5.989E-01|1.062E+00|-3.833E+01|2.418E+00|-9.995E+00|1.343E+01|3.572E+01|2.233E+01|2.722E+01|1.595E+01|1.674E+01|-3.000E+00|4.032E+01|4.025E+01||31|2.327E+01|1.240E+00|3.259E+00|3.617E+00|3.647E+00|3.198E+00|5.534E+00|1.343E+01|2.263E+01|1.190E+01|3.000E+00|3.000E+00|7.731E+01|-2.311E+00|3.108E+01|3.098E+01|| 0|6.092E+01|1.489E+01|1.154E+01|5.227E+00|1.539E+01|3.552E+00|1.580E+01|1.820E+01|2.736E+01|2.162E+01|2.195E+01|1.772E+01|4.985E+01|-2.311E+00|4.218E+01|4.206E+01|| 0|6.033E+01|2.484E+01|1.059E+01|3.427E+00|1.467E+01|2.407E+00|1.489E+01|2.490E+01|3.385E+01|3.211E+01|2.786E+01|2.679E+01|1.058E+02|-2.311E+00|5.761E+01|5.754E+01|| 0|3.119E+01|1.639E+01|7.602E+00|1.479E+00|8.404E+00|1.049E+00|8.755E+00|3.630E+01|4.651E+01|3.809E+01|4.113E+01|3.545E+01|1.790E+02|-2.311E+00|8.434E+01|8.389E+01|| 0|6.817E+01|5.219E+01|1.631E+24|3.066E+23|5.935E+24|3.730E+23|1.531E+00|8.499E-01|1.883E+01|1.567E+01|1.589E+01|1.370E+01|7.113E+01|-2.311E+00|3.111E+01|3.095E+01|| 0|1.116E+02|6.826E+01|2.134E+24|4.819E+23|4.770E+24|4.260E+23|1.243E+00|1.172E+00|2.063E+01|1.792E+01|1.611E+01|1.424E+01|4.791E+01|-2.311E+00|3.108E+01|3.098E+01|| 0|5.740E+01|1.851E+01|4.699E+24|1.654E+24|7.099E+24|1.275E+24|1.904E+00|9.737E-01|2.718E+01|2.204E+01|2.175E+01|1.807E+01|3.582E+01|-2.311E+00|4.211E+01|4.206E+01||
 499|135.2267693|-44.2725476|0|7.271E+01|9.481E+01|prestellar        || 1|9.999E-31|5.498E-31|-8.351E-03|1.804E-03|-1.423E-01|9.176E-03|-4.072E-01|3.003E+01|5.287E+01|3.431E+01|3.000E+00|3.000E+00|3.350E+01|-3.000E+00|9.060E+01|8.948E+01|| 0|7.569E+00|5.280E+00|1.432E-01|4.105E-02|1.392E+00|8.117E-02|1.474E+00|3.003E+01|4.234E+01|3.818E+01|3.419E+01|3.077E+01|2.122E+01|-2.311E+00|6.946E+01|6.933E+01|| 0|1.464E+01|1.232E+01|1.081E+00|1.916E-01|3.595E+00|2.616E-01|3.291E+00|3.003E+01|3.485E+01|3.331E+01|3.639E+01|3.570E+01|2.948E+01|-2.817E+00|8.464E+01|8.453E+01|| 0|1.322E+01|9.251E+00|1.429E+00|2.731E-01|2.806E+00|2.817E-01|2.820E+00|3.003E+01|3.774E+01|3.658E+01|3.602E+01|3.525E+01|1.659E+02|-2.817E+00|8.463E+01|8.456E+01|| 0|9.922E+00|4.326E+00|1.142E+00|3.240E-01|1.357E+00|2.293E-01|1.432E+00|3.630E+01|4.529E+01|4.324E+01|3.810E+01|3.654E+01|1.626E+01|-2.311E+00|8.396E+01|8.389E+01|| 0|3.369E+01|4.788E+01|6.051E+23|8.719E+22|1.052E+25|2.725E+23|2.743E+00|1.002E+00|3.894E+01|3.381E+01|3.661E+01|3.185E+01|1.747E+02|-2.655E+00|7.992E+01|7.950E+01|| 0|5.375E+01|7.573E+01|1.090E+24|1.320E+23|9.130E+24|3.309E+23|2.058E+00|1.167E+00|3.283E+01|3.064E+01|3.637E+01|3.435E+01|1.754E+01|-2.930E+00|8.810E+01|8.785E+01|| 0|2.678E+01|2.628E+01|2.386E+24|3.462E+23|8.435E+24|5.363E+23|2.053E+00|1.233E+00|3.443E+01|3.245E+01|3.558E+01|3.382E+01|1.489E+01|-2.817E+00|8.467E+01|8.450E+01||
 503|135.4793980|-44.5539615|1|1.021E+02|9.371E+01|prestellar        || 5|1.000E+02|9.261E+01|-7.199E-03|3.933E-04|-1.548E-02|1.999E-03|-1.126E+00|3.003E+01|3.642E+02|2.833E+02|3.000E+00|3.000E+00|1.220E+02|-3.000E+00|9.114E+01|8.882E+01||15|9.999E-31|3.146E-31|4.929E-02|3.646E-02|8.560E-01|9.361E-02|1.836E+00|3.003E+01|1.769E+02|1.583E+02|3.737E+01|2.966E+01|1.688E+02|-3.000E+00|9.012E+01|9.005E+01|| 0|9.999E-31|4.051E-31|4.310E-01|1.364E-01|1.937E+00|1.982E-01|1.936E+00|3.003E+01|4.949E+01|3.608E+01|4.330E+01|3.390E+01|1.594E+02|-3.000E+00|9.033E+01|8.980E+01|| 0|5.275E+00|1.954E+00|5.803E-01|1.950E-01|1.110E+00|1.650E-01|1.151E+00|3.003E+01|4.298E+01|3.558E+01|3.486E+01|2.976E+01|1.608E+02|-2.311E+00|6.950E+01|6.928E+01|| 0|5.047E+00|1.290E+00|5.301E-01|2.482E-01|6.928E-01|1.757E-01|7.173E-01|3.630E+01|4.969E+01|4.377E+01|4.104E+01|3.675E+01|1.470E+02|-2.311E+00|8.401E+01|8.389E+01|| 1|8.481E+00|6.397E+00|1.505E+23|5.601E+22|4.052E+24|1.524E+23|9.695E-01|3.838E+00|5.199E+01|4.640E+01|3.530E+01|3.145E+01|1.437E+02|-2.311E+00|6.945E+01|6.934E+01|| 0|1.474E+01|1.151E+01|3.502E+23|8.472E+22|3.357E+24|1.675E+23|8.920E-01|3.318E+00|4.219E+01|3.618E+01|3.398E+01|3.027E+01|1.633E+02|-2.311E+00|6.951E+01|6.927E+01|| 0|8.901E+00|5.259E+00|8.310E+23|2.113E+23|3.198E+24|2.686E+23|8.552E-01|3.407E+00|4.139E+01|3.574E+01|3.394E+01|3.029E+01|1.630E+02|-2.311E+00|6.949E+01|6.929E+01||
 505|135.0457766|-45.1355276|1|1.061E+02|9.291E+01|prestellar        || 5|1.000E+02|5.288E+01|-2.484E-02|7.205E-03|-7.679E-01|4.191E-02|-5.245E+00|3.434E+01|3.753E+03|2.497E+03|7.275E+01|4.138E+01|1.486E+01|-3.000E+00|1.034E+02|1.025E+02|| 1|9.999E-31|8.162E-31|8.637E-02|2.982E-02|2.551E+00|8.750E-02|2.251E+00|3.434E+01|7.036E+01|6.250E+01|4.781E+01|3.992E+01|5.995E+01|-3.000E+00|1.031E+02|1.029E+02|| 1|5.640E+00|5.159E+00|4.235E-01|9.772E-02|2.714E+00|1.382E-01|2.791E+00|3.434E+01|5.480E+01|5.433E+01|3.909E+01|3.881E+01|2.034E+01|-2.553E+00|8.768E+01|8.766E+01|| 0|6.375E+00|7.130E+00|6.636E-01|1.007E-01|2.426E+00|1.188E-01|2.582E+00|3.434E+01|5.570E+01|5.371E+01|4.397E+01|4.262E+01|9.229E+01|-2.817E+00|9.685E+01|9.660E+01|| 0|7.030E+00|7.844E+00|7.300E-01|9.237E-02|1.432E+00|8.296E-02|1.484E+00|3.630E+01|5.778E+01|5.520E+01|4.957E+01|4.701E+01|8.718E+01|-2.930E+00|1.066E+02|1.064E+02|| 0|2.090E+01|3.387E+01|2.249E+23|3.761E+22|5.527E+24|1.170E+23|1.394E+00|2.394E+00|4.487E+01|4.326E+01|3.732E+01|3.555E+01|5.029E+01|-2.311E+00|7.940E+01|7.931E+01|| 0|2.464E+01|6.212E+01|3.304E+23|3.259E+22|5.866E+24|8.464E+22|1.542E+00|2.628E+00|5.485E+01|5.217E+01|4.151E+01|3.992E+01|9.907E+01|-2.655E+00|9.128E+01|9.104E+01|| 0|1.370E+01|2.654E+01|8.617E+23|8.561E+22|6.567E+24|1.577E+23|1.774E+00|2.298E+00|5.532E+01|5.234E+01|4.511E+01|4.323E+01|8.992E+01|-2.930E+00|1.008E+02|1.004E+02||
 515|135.6546045|-44.8609931|0|1.081E+02|8.981E+01|prestellar        || 5|1.000E+02|8.650E+01|-4.967E-03|1.160E-03|-9.559E-02|4.128E-03|-3.766E-01|2.100E+01|2.221E+02|1.929E+02|5.389E+01|1.880E+01|4.599E+01|-3.000E+00|6.309E+01|6.289E+01|| 0|9.999E-31|3.442E-31|1.246E-01|5.928E-02|1.009E+00|1.064E-01|1.061E+00|2.100E+01|4.199E+01|3.237E+01|3.257E+01|2.416E+01|9.801E+01|-3.000E+00|6.309E+01|6.289E+01|| 0|6.484E+00|3.330E+00|9.158E-01|2.291E-01|2.494E+00|2.328E-01|2.891E+00|2.100E+01|4.215E+01|3.308E+01|3.231E+01|2.387E+01|8.023E+01|-3.000E+00|6.316E+01|6.281E+01|| 0|9.250E+00|4.197E+00|1.444E+00|4.159E-01|2.226E+00|2.923E-01|2.381E+00|2.490E+01|3.979E+01|3.511E+01|2.978E+01|2.588E+01|6.289E+01|-2.311E+00|5.768E+01|5.754E+01|| 0|9.455E+00|5.485E+00|1.787E+00|3.402E-01|2.431E+00|2.414E-01|2.483E+00|3.630E+01|5.336E+01|4.256E+01|4.325E+01|3.567E+01|7.635E+01|-2.311E+00|8.445E+01|8.389E+01|| 0|1.462E+01|8.173E+00|5.430E+23|2.045E+23|6.608E+24|3.892E+23|1.665E+00|1.520E+00|3.662E+01|3.049E+01|2.654E+01|2.220E+01|8.401E+01|-2.311E+00|4.859E+01|4.846E+01|| 0|3.239E+01|2.008E+01|1.053E+24|2.688E+23|6.372E+24|4.268E+23|1.759E+00|1.373E+00|3.540E+01|2.870E+01|2.832E+01|2.290E+01|7.753E+01|-2.655E+00|5.587E+01|5.562E+01|| 0|1.882E+01|8.000E+00|2.510E+24|7.150E+23|7.330E+24|8.216E+23|2.015E+00|1.274E+00|3.889E+01|2.954E+01|3.209E+01|2.372E+01|7.957E+01|-2.989E+00|6.294E+01|6.256E+01||
 516|134.1793821|-43.3771471|1|1.041E+02|8.971E+01|prestellar        || 5|1.000E+02|8.440E+01|-1.270E-02|3.387E-03|-1.016E+00|2.357E-02|-3.830E+00|4.107E+01|2.124E+03|1.410E+03|1.001E+02|4.501E+01|1.901E+01|-3.000E+00|1.237E+02|1.226E+02||15|9.999E-31|2.146E-31|8.156E-03|1.722E-02|1.616E+00|6.045E-02|6.283E-01|4.107E+01|5.709E+03|3.443E+03|3.000E+00|3.000E+00|3.423E+01|-3.000E+00|1.233E+02|1.231E+02|| 0|9.999E-31|6.415E-31|3.364E-01|8.942E-02|3.687E+00|1.777E-01|4.004E+00|4.107E+01|8.504E+01|6.175E+01|6.714E+01|4.895E+01|1.562E+00|-3.000E+00|1.236E+02|1.227E+02|| 0|5.111E+00|4.114E+00|5.324E-01|9.168E-02|3.138E+00|1.377E-01|3.479E+00|4.107E+01|8.642E+01|6.047E+01|6.681E+01|4.818E+01|1.796E+02|-3.000E+00|1.239E+02|1.224E+02|| 0|5.234E+00|4.487E+00|5.702E-01|8.309E-02|1.689E+00|8.626E-02|1.797E+00|4.107E+01|8.475E+01|6.268E+01|6.570E+01|4.963E+01|1.760E+02|-3.000E+00|1.239E+02|1.224E+02|| 0|9.999E-31|1.546E-30|1.874E+23|2.558E+22|9.821E+24|1.235E+23|2.846E+00|1.876E+00|8.806E+01|5.640E+01|6.597E+01|4.357E+01|1.787E+02|-3.000E+00|1.243E+02|1.218E+02|| 0|2.627E+01|2.530E+01|2.879E+23|5.235E+22|5.848E+24|1.532E+23|1.737E+00|2.708E+00|7.616E+01|5.062E+01|5.699E+01|3.991E+01|1.775E+02|-2.502E+00|1.034E+02|1.020E+02|| 0|1.325E+01|1.608E+01|7.811E+23|9.409E+22|8.725E+24|2.121E+23|2.503E+00|2.079E+00|8.478E+01|5.569E+01|6.631E+01|4.591E+01|1.795E+02|-3.000E+00|1.244E+02|1.218E+02||
 517|135.3087873|-44.1763841|0|1.041E+02|8.911E+01|prestellar        || 5|1.000E+02|8.833E+01|-1.764E-02|2.753E-03|-3.113E-01|1.071E-02|-1.660E+00|2.296E+01|1.508E+03|9.761E+02|5.185E+01|2.961E+01|1.569E+02|-3.000E+00|6.942E+01|6.823E+01|| 0|6.143E+00|2.575E+00|1.227E-01|4.182E-02|5.490E-01|6.323E-02|6.266E-01|2.296E+01|3.026E+01|2.513E+01|2.361E+01|1.925E+01|1.019E+02|-2.311E+00|5.313E+01|5.297E+01|| 0|5.401E+00|1.677E+00|7.337E-01|2.475E-01|1.211E+00|2.119E-01|1.246E+00|2.296E+01|3.011E+01|2.271E+01|2.576E+01|1.959E+01|1.033E+02|-2.311E+00|5.318E+01|5.292E+01|| 0|5.862E+00|1.334E+00|9.617E-01|4.387E-01|1.136E+00|3.083E-01|1.189E+00|2.490E+01|3.395E+01|2.718E+01|2.774E+01|2.303E+01|1.092E+02|-2.311E+00|5.770E+01|5.754E+01||30|5.053E+00|6.478E-01|7.200E-01|5.236E-01|6.238E-01|3.709E-01|6.494E-01|3.630E+01|3.974E+01|3.350E+01|3.821E+01|3.026E+01|1.294E+02|-2.311E+00|8.400E+01|8.389E+01||11|5.408E+00|1.383E+00|2.065E+23|1.726E+23|3.072E+24|3.592E+23|6.620E-01|3.771E+00|3.685E+01|2.947E+01|2.348E+01|1.121E+01|1.083E+02|-2.311E+00|5.310E+01|5.302E+01|| 0|2.524E+01|1.091E+01|7.804E+23|2.696E+23|3.662E+24|4.074E+23|9.538E-01|2.089E+00|2.858E+01|2.421E+01|2.492E+01|2.171E+01|1.070E+02|-2.311E+00|5.312E+01|5.298E+01|| 0|1.301E+01|3.692E+00|1.713E+24|7.435E+23|3.455E+24|7.226E+23|9.022E-01|2.266E+00|2.919E+01|2.496E+01|2.508E+01|2.221E+01|1.075E+02|-2.311E+00|5.311E+01|5.300E+01||
 519|134.6301565|-42.6683875|1|5.841E+01|8.881E+01|prestellar        || 0|1.136E+01|1.275E+01| 9.966E-02|8.255E-03| 1.579E-01|8.840E-03| 1.676E-01|8.209E+00|8.854E+00|6.765E+00|8.165E+00|6.219E+00|6.904E+01|-2.311E+00|1.913E+01|1.878E+01|| 0|8.329E+00|7.189E+00|6.646E-01|1.201E-01|1.475E+00|1.023E-01|1.460E+00|1.170E+01|1.955E+01|1.889E+01|1.568E+01|1.515E+01|1.672E+02|-2.553E+00|2.992E+01|2.987E+01|| 0|5.726E+00|5.407E+00|2.040E+00|3.078E-01|3.163E+00|2.091E-01|3.191E+00|1.820E+01|2.762E+01|2.605E+01|2.214E+01|2.089E+01|9.029E+00|-2.311E+00|4.214E+01|4.206E+01|| 0|5.523E+00|3.350E+00|1.867E+00|4.217E-01|2.712E+00|2.962E-01|2.817E+00|2.490E+01|3.563E+01|3.395E+01|2.926E+01|2.792E+01|1.662E+02|-2.311E+00|5.760E+01|5.754E+01||10|2.998E-06|6.311E-07|7.391E-01|5.370E-01|1.282E+00|3.797E-01|1.292E+00|3.630E+01|5.742E+01|5.607E+01|4.327E+01|4.225E+01|4.589E+01|-2.311E+00|8.390E+01|8.389E+01|| 0|5.392E+01|8.709E+01|2.060E+24|1.510E+23|2.362E+24|1.164E+23|5.964E-01|1.168E+00|9.331E+00|9.058E+00|8.621E+00|8.258E+00|8.699E+01|-2.311E+00|1.968E+01|1.964E+01|| 0|1.447E+01|6.124E+00|7.942E+23|2.938E+23|1.537E+24|2.263E+23|4.100E-01|3.571E+00|1.945E+01|1.921E+01|1.410E+01|1.393E+01|3.334E+01|-2.311E+00|2.704E+01|2.704E+01|| 0|5.975E+00|3.728E+00|2.026E+24|4.530E+23|3.512E+24|3.493E+23|9.129E-01|2.195E+00|2.742E+01|2.551E+01|2.216E+01|2.066E+01|1.127E+01|-2.311E+00|4.212E+01|4.206E+01||
 521|135.5327617|-44.5923305|1|1.141E+02|8.811E+01|prestellar        || 5|1.000E+02|8.601E+01|-1.804E-02|3.477E-03|-3.527E-01|1.183E-02|-1.284E+00|2.008E+01|7.076E+02|4.893E+02|4.582E+01|3.105E+01|1.654E+02|-3.000E+00|6.055E+01|5.986E+01||15|9.999E-31|1.411E-31|1.007E-01|5.534E-02|3.297E-01|9.491E-02|1.841E+00|2.008E+01|5.162E+03|2.896E+03|3.000E+00|3.000E+00|1.457E+01|-3.000E+00|6.043E+01|6.001E+01|| 0|6.444E+00|1.881E+00|6.005E-01|2.149E-01|1.100E+00|1.609E-01|1.088E+00|2.008E+01|3.560E+01|2.378E+01|2.586E+01|1.775E+01|2.488E+01|-2.311E+00|4.655E+01|4.623E+01|| 0|1.164E+01|3.791E+00|1.084E+00|3.106E-01|1.266E+00|2.187E-01|1.330E+00|2.490E+01|3.567E+01|2.584E+01|2.947E+01|2.181E+01|3.405E+01|-2.311E+00|5.791E+01|5.754E+01|| 0|7.050E+00|1.991E+00|8.733E-01|2.921E-01|1.089E+00|2.072E-01|1.133E+00|3.630E+01|5.426E+01|3.866E+01|4.406E+01|3.067E+01|1.658E+01|-2.311E+00|8.440E+01|8.389E+01|| 0|9.999E-31|4.583E-31|4.456E+23|1.631E+23|6.907E+24|3.851E+23|1.678E+00|1.596E+00|4.370E+01|2.861E+01|3.297E+01|2.114E+01|2.960E+01|-3.000E+00|6.043E+01|6.000E+01|| 1|4.540E+01|1.419E+01|6.637E+23|2.699E+23|3.363E+24|3.568E+23|9.250E-01|2.557E+00|3.876E+01|2.516E+01|2.762E+01|1.843E+01|1.855E+01|-2.311E+00|4.654E+01|4.624E+01|| 0|2.801E+01|1.195E+01|1.824E+24|5.014E+23|3.926E+24|4.260E+23|1.024E+00|2.230E+00|3.512E+01|2.588E+01|2.571E+01|1.948E+01|2.179E+01|-2.311E+00|4.654E+01|4.624E+01||
 522|134.8904467|-44.4838134|0|6.941E+01|8.771E+01|prestellar        ||55|9.999E-31|2.330E-36| 5.333E-13|4.881E-03|-3.017E-01|2.375E-02| 7.860E-11|2.871E+01|1.394E+04|8.721E+03|6.961E+01|1.564E+01|4.637E+01|-3.000E+00|8.613E+01|8.613E+01||35|9.999E-31|4.728E-37|7.477E-12|2.927E-02|5.661E-02|7.182E-02|2.803E-10|2.871E+01|2.204E+05|7.345E+04|3.000E+00|3.000E+00|7.153E+01|-3.000E+00|8.613E+01|8.613E+01|| 0|6.903E+00|4.562E+00|7.569E-01|1.761E-01|2.216E+00|1.886E-01|2.222E+00|2.871E+01|3.590E+01|3.339E+01|3.175E+01|2.978E+01|5.644E+01|-2.311E+00|6.640E+01|6.629E+01|| 0|1.171E+01|9.188E+00|1.932E+00|3.280E-01|3.668E+00|2.653E-01|3.678E+00|2.871E+01|4.145E+01|3.604E+01|3.398E+01|3.013E+01|2.861E+01|-2.311E+00|6.648E+01|6.619E+01|| 0|1.081E+01|4.981E+00|2.073E+00|5.282E-01|2.701E+00|3.742E-01|2.838E+00|3.630E+01|5.051E+01|4.373E+01|4.079E+01|3.601E+01|1.789E+01|-2.311E+00|8.414E+01|8.389E+01|| 0|1.379E+01|1.402E+01|2.740E+24|3.117E+23|2.237E+25|8.101E+23|5.819E+00|3.194E-01|3.037E+01|1.982E+01|3.389E+01|2.302E+01|7.301E+01|-2.311E+00|6.704E+01|6.551E+01|| 0|5.825E+01|7.840E+01|2.086E+24|2.888E+23|1.685E+25|5.459E+23|4.442E+00|5.994E-01|3.702E+01|3.337E+01|3.187E+01|2.923E+01|1.977E+01|-2.311E+00|6.647E+01|6.621E+01|| 0|3.053E+01|3.491E+01|5.438E+24|7.495E+23|2.139E+25|9.105E+23|5.671E+00|5.285E-01|4.228E+01|3.703E+01|3.407E+01|3.030E+01|2.234E+01|-2.311E+00|6.650E+01|6.616E+01||
 528|134.5372236|-42.8252568|1|1.491E+02|8.571E+01|prestellar        || 5|1.000E+02|5.592E+01|-2.433E-02|9.734E-03|-7.555E-01|4.330E-02|-2.903E+00|2.626E+01|2.750E+02|2.329E+02|6.189E+01|5.010E+01|9.208E+01|-3.000E+00|7.886E+01|7.868E+01|| 0|9.999E-31|4.269E-31|7.171E-01|2.863E-01|1.003E+01|6.423E-01|1.071E+01|2.626E+01|6.142E+01|4.193E+01|4.399E+01|3.011E+01|7.937E+01|-3.000E+00|7.899E+01|7.853E+01|| 0|1.832E+01|7.069E+00|2.750E+00|8.765E-01|7.155E+00|8.582E-01|7.899E+00|2.626E+01|4.082E+01|3.080E+01|3.233E+01|2.475E+01|6.398E+01|-2.311E+00|6.083E+01|6.052E+01|| 0|2.087E+01|7.975E+00|3.186E+00|1.025E+00|5.193E+00|7.586E-01|5.530E+00|2.626E+01|4.148E+01|3.436E+01|3.176E+01|2.669E+01|6.524E+01|-2.311E+00|6.076E+01|6.060E+01|| 0|1.602E+01|7.115E+00|3.163E+00|9.050E-01|5.869E+00|7.514E-01|6.241E+00|3.630E+01|6.182E+01|5.255E+01|5.036E+01|4.268E+01|1.097E+02|-2.708E+00|9.860E+01|9.830E+01|| 0|1.983E+01|1.381E+01|9.546E+23|3.077E+23|1.488E+25|7.322E+23|3.959E+00|7.114E-01|3.970E+01|3.482E+01|2.965E+01|2.559E+01|6.081E+01|-2.311E+00|6.075E+01|6.061E+01|| 0|9.496E+01|5.945E+01|2.131E+24|4.971E+23|1.546E+25|9.120E+23|3.987E+00|6.241E-01|3.833E+01|2.815E+01|3.353E+01|2.546E+01|6.062E+01|-2.453E+00|6.464E+01|6.414E+01|| 0|4.403E+01|1.853E+01|4.384E+24|1.321E+24|1.306E+25|1.467E+24|3.405E+00|7.442E-01|3.802E+01|2.943E+01|3.171E+01|2.512E+01|5.948E+01|-2.311E+00|6.081E+01|6.053E+01||
 537|133.7344345|-43.2302934|0|1.031E+02|8.271E+01|prestellar        || 5|1.000E+02|7.664E+01|-6.901E-03|6.383E-04| 4.183E-02|2.481E-03|-6.550E-01|2.296E+01|8.181E+03|4.644E+03|3.000E+00|3.000E+00|1.694E+02|-3.000E+00|7.014E+01|6.737E+01||10|5.429E+00|1.448E+00|3.985E-02|2.825E-02|2.236E-01|4.271E-02|2.166E-01|2.296E+01|2.893E+01|2.840E+01|2.206E+01|2.072E+01|1.112E+01|-2.311E+00|5.306E+01|5.306E+01|| 0|1.037E+01|9.552E+00|4.731E-01|6.437E-02|8.141E-01|5.510E-02|8.094E-01|2.296E+01|2.782E+01|2.459E+01|2.492E+01|2.219E+01|2.240E+01|-2.311E+00|5.318E+01|5.292E+01|| 0|9.697E+00|7.623E+00|5.308E-01|8.200E-02|6.989E-01|5.767E-02|7.028E-01|2.490E+01|3.364E+01|2.986E+01|2.849E+01|2.569E+01|2.866E+01|-2.311E+00|5.778E+01|5.754E+01|| 0|7.123E+00|3.030E+00|3.610E-01|9.570E-02|4.280E-01|6.779E-02|4.484E-01|3.630E+01|4.724E+01|4.118E+01|3.928E+01|3.486E+01|3.567E+01|-2.311E+00|8.412E+01|8.389E+01|| 1|5.470E+00|5.128E+00|1.209E+23|2.948E+22|1.872E+24|6.134E+22|4.414E-01|6.279E+00|3.997E+01|3.349E+01|2.834E+01|2.397E+01|5.108E+01|-2.311E+00|5.316E+01|5.295E+01|| 0|1.632E+01|2.493E+01|2.269E+23|2.489E+22|1.277E+24|3.763E+22|3.244E-01|6.788E+00|3.119E+01|2.709E+01|2.599E+01|2.307E+01|3.679E+01|-2.311E+00|5.322E+01|5.286E+01|| 0|1.381E+01|1.303E+01|5.712E+23|8.268E+22|1.338E+24|8.032E+22|3.341E-01|6.541E+00|3.076E+01|2.706E+01|2.698E+01|2.409E+01|3.378E+01|-2.311E+00|5.317E+01|5.292E+01||
 539|134.2361952|-43.9460697|1|1.271E+02|8.191E+01|prestellar        || 5|1.000E+02|6.196E+01|-4.269E-02|1.013E-02|-4.317E-01|2.884E-02|-2.141E+00|1.679E+01|1.121E+03|8.746E+02|3.000E+00|3.000E+00|3.708E+01|-3.000E+00|5.050E+01|5.021E+01||15|9.999E-31|4.519E-32|1.163E-01|1.891E-01|7.418E-01|2.713E-01|4.542E-01|1.679E+01|4.358E+01|1.519E+01|3.000E+00|3.000E+00|1.997E+01|-3.000E+00|5.050E+01|5.021E+01|| 0|8.744E+00|3.016E+00|1.855E+00|5.181E-01|2.404E+00|3.530E-01|2.493E+00|1.820E+01|2.901E+01|2.026E+01|2.297E+01|1.684E+01|8.950E+00|-2.311E+00|4.238E+01|4.206E+01|| 0|2.235E+01|1.245E+01|1.915E+00|3.490E-01|2.628E+00|2.463E-01|2.688E+00|2.490E+01|3.893E+01|2.834E+01|3.114E+01|2.368E+01|1.459E+00|-2.311E+00|5.820E+01|5.754E+01|| 0|2.536E+01|2.699E+01|2.547E+00|2.360E-01|3.298E+00|1.686E-01|3.458E+00|3.630E+01|5.489E+01|4.021E+01|4.346E+01|3.347E+01|3.007E-01|-2.311E+00|8.554E+01|8.389E+01|| 0|9.999E-31|7.648E-31|5.538E+23|1.081E+23|5.532E+24|2.133E+23|1.539E+00|1.515E+00|3.779E+01|2.507E+01|2.903E+01|1.929E+01|7.545E+00|-3.000E+00|5.066E+01|5.001E+01|| 0|5.264E+01|2.774E+01|9.338E+23|2.173E+23|3.160E+24|2.402E+23|8.365E-01|2.186E+00|2.883E+01|2.021E+01|2.182E+01|1.586E+01|4.572E+00|-2.311E+00|3.896E+01|3.861E+01|| 0|4.680E+01|3.477E+01|2.976E+24|4.297E+23|5.049E+24|3.335E+23|1.373E+00|1.502E+00|3.196E+01|2.319E+01|2.375E+01|1.786E+01|1.158E+01|-2.311E+00|4.270E+01|4.206E+01||
 540|134.3761330|-43.0735081|0|9.901E+01|8.171E+01|prestellar        || 0|9.999E-31|3.680E-31|-8.639E-03|2.096E-03| 8.468E-02|8.915E-03|-3.260E-01|2.511E+01|4.979E+01|2.929E+01|6.011E+01|3.602E+01|2.896E+01|-3.000E+00|7.582E+01|7.474E+01|| 0|1.020E+01|2.824E+00|3.682E-01|1.656E-01|1.617E+00|2.737E-01|1.372E+00|2.511E+01|2.604E+01|1.989E+01|2.858E+01|2.126E+01|9.955E+01|-2.311E+00|5.812E+01|5.792E+01|| 0|1.570E+01|5.662E+00|1.508E+00|4.559E-01|2.843E+00|4.268E-01|2.866E+00|2.511E+01|3.134E+01|2.408E+01|2.824E+01|2.261E+01|1.221E+02|-2.311E+00|5.816E+01|5.787E+01|| 0|1.573E+01|5.872E+00|1.751E+00|5.007E-01|2.445E+00|3.837E-01|2.522E+00|2.511E+01|3.676E+01|2.907E+01|3.067E+01|2.544E+01|1.351E+02|-2.502E+00|6.296E+01|6.267E+01|| 0|1.131E+01|4.476E+00|1.466E+00|4.235E-01|1.853E+00|2.999E-01|2.011E+00|3.630E+01|5.090E+01|4.355E+01|4.071E+01|3.578E+01|1.646E+02|-2.311E+00|8.413E+01|8.389E+01|| 0|5.719E+01|5.497E+01|6.079E+23|1.153E+23|6.571E+24|2.621E+23|1.676E+00|1.297E+00|3.138E+01|2.623E+01|2.750E+01|2.406E+01|1.203E+02|-2.311E+00|5.816E+01|5.786E+01|| 0|6.832E+01|5.597E+01|1.153E+24|1.979E+23|5.841E+24|3.270E+23|1.427E+00|1.385E+00|2.912E+01|2.339E+01|2.783E+01|2.365E+01|1.312E+02|-2.311E+00|5.822E+01|5.780E+01|| 0|3.381E+01|2.083E+01|2.524E+24|4.883E+23|6.988E+24|6.079E+23|1.750E+00|1.314E+00|3.395E+01|2.713E+01|3.214E+01|2.720E+01|1.384E+02|-2.708E+00|6.820E+01|6.776E+01||
 541|134.1636611|-43.0928390|1|1.391E+02|8.161E+01|prestellar        || 0|3.068E+01|1.659E+01| 5.612E-01|1.388E-01| 3.845E+00|2.326E-01| 4.196E+00|1.284E+01|2.151E+01|1.423E+01|1.719E+01|1.120E+01|1.236E+02|-2.311E+00|2.981E+01|2.951E+01|| 1|9.581E+01|4.601E+01|6.008E+00|1.218E+00|1.039E+01|1.029E+00|1.214E+01|1.284E+01|2.216E+01|1.508E+01|1.762E+01|8.458E+00|1.279E+02|-2.311E+00|2.983E+01|2.949E+01|| 0|4.358E+01|3.507E+01|1.014E+01|1.205E+00|1.661E+01|1.071E+00|1.630E+01|1.820E+01|3.002E+01|2.114E+01|2.806E+01|2.070E+01|1.045E+02|-3.000E+00|5.557E+01|5.460E+01|| 0|3.920E+01|3.515E+01|6.390E+00|8.331E-01|9.705E+00|5.878E-01|9.957E+00|2.490E+01|4.000E+01|3.187E+01|3.091E+01|2.514E+01|1.079E+02|-2.311E+00|5.815E+01|5.754E+01|| 0|1.135E+01|4.926E+00|2.433E+00|6.990E-01|4.053E+00|4.955E-01|4.115E+00|3.630E+01|6.131E+01|4.987E+01|4.427E+01|3.660E+01|9.026E+01|-2.311E+00|8.423E+01|8.389E+01|| 1|4.099E+01|1.926E+01|1.391E+24|3.152E+23|4.452E+24|3.666E+23|1.231E+00|1.042E+00|2.114E+01|1.357E+01|1.761E+01|9.560E+00|1.281E+02|-2.311E+00|2.984E+01|2.947E+01|| 0|6.272E+01|3.573E+01|1.801E+24|4.084E+23|3.772E+24|3.452E+23|9.511E-01|1.449E+00|2.008E+01|1.648E+01|1.609E+01|1.337E+01|9.972E+01|-2.311E+00|2.974E+01|2.959E+01|| 0|1.492E+01|1.196E+01|3.547E+24|5.844E+23|6.386E+24|4.786E+23|1.834E+00|1.180E+00|3.027E+01|2.697E+01|2.309E+01|1.974E+01|1.026E+02|-2.453E+00|4.482E+01|4.464E+01||
 542|135.0510604|-44.0524916|0|1.141E+02|8.161E+01|prestellar        || 5|1.000E+02|7.329E+01|-7.551E-03|2.046E-03|-2.199E-01|8.707E-03|-7.864E-01|2.511E+01|1.806E+02|1.371E+02|3.000E+00|3.000E+00|4.692E+01|-3.000E+00|7.553E+01|7.509E+01|| 1|9.999E-31|2.823E-31|1.633E-01|5.151E-02|1.025E+00|1.105E-01|1.365E+00|2.511E+01|4.900E+01|2.551E+01|3.000E+00|3.000E+00|1.614E+02|-3.000E+00|7.582E+01|7.473E+01|| 1|6.237E+00|2.692E+00|1.186E+00|2.853E-01|2.547E+00|2.670E-01|2.876E+00|2.511E+01|3.894E+01|2.669E+01|3.042E+01|1.903E+01|1.682E+02|-2.311E+00|5.828E+01|5.773E+01|| 0|9.216E+00|2.958E+00|1.742E+00|6.113E-01|2.340E+00|4.325E-01|2.550E+00|2.511E+01|3.766E+01|3.078E+01|2.899E+01|2.360E+01|1.721E+02|-2.311E+00|5.811E+01|5.793E+01|| 0|8.446E+00|2.288E+00|1.820E+00|7.395E-01|2.184E+00|5.340E-01|2.412E+00|3.630E+01|4.952E+01|4.228E+01|3.955E+01|3.444E+01|3.216E+01|-2.357E+00|8.574E+01|8.556E+01|| 0|2.219E+01|1.623E+01|1.206E+24|4.190E+23|1.934E+25|9.534E+23|4.299E+00|5.981E-01|3.469E+01|3.321E+01|2.674E+01|2.617E+01|3.361E+00|-2.311E+00|5.805E+01|5.801E+01|| 0|4.344E+01|2.997E+01|1.768E+24|4.024E+23|1.123E+25|6.651E+23|3.061E+00|7.950E-01|3.590E+01|2.875E+01|2.869E+01|2.338E+01|1.706E+02|-2.311E+00|5.817E+01|5.786E+01|| 0|2.179E+01|1.038E+01|3.982E+24|1.097E+24|1.079E+25|1.166E+24|2.961E+00|8.436E-01|3.638E+01|2.989E+01|2.873E+01|2.396E+01|1.738E+02|-2.311E+00|5.813E+01|5.790E+01||
 551|135.4939259|-44.4229661|0|1.011E+02|7.841E+01|prestellar        || 5|1.000E+02|7.722E+01|-1.370E-02|2.202E-03|-1.726E-01|7.487E-03|-9.777E-01|2.008E+01|1.362E+03|8.781E+02|3.000E+00|3.000E+00|3.868E+01|-3.000E+00|6.070E+01|5.968E+01|| 1|9.999E-31|3.833E-31|6.008E-02|2.862E-02|4.778E-01|4.911E-02|5.125E-01|2.008E+01|4.085E+01|3.465E+01|2.953E+01|2.223E+01|1.160E+02|-3.000E+00|6.029E+01|6.018E+01|| 0|6.370E+00|3.461E+00|3.331E-01|7.741E-02|5.941E-01|5.795E-02|5.968E-01|2.008E+01|3.136E+01|2.565E+01|2.468E+01|2.056E+01|1.548E+02|-2.311E+00|4.650E+01|4.628E+01|| 0|5.012E+00|1.778E+00|4.309E-01|1.383E-01|6.279E-01|9.724E-02|6.784E-01|2.490E+01|4.056E+01|3.207E+01|3.099E+01|2.495E+01|1.473E+02|-2.311E+00|5.778E+01|5.754E+01|| 0|9.999E-31|1.560E-31|3.097E-01|1.527E-01|5.278E-01|1.407E-01|6.099E-01|3.630E+01|7.497E+01|4.241E+01|6.165E+01|3.471E+01|1.481E+02|-3.000E+00|1.097E+02|1.089E+02|| 1|5.725E+00|6.217E+00|1.424E+23|2.557E+22|1.423E+24|4.653E+22|3.931E-01|6.110E+00|3.476E+01|2.892E+01|2.504E+01|2.055E+01|1.565E+02|-2.311E+00|4.652E+01|4.626E+01|| 0|1.045E+01|1.103E+01|2.092E+23|3.327E+22|1.217E+24|4.397E+22|2.965E-01|7.922E+00|3.467E+01|2.773E+01|2.576E+01|2.080E+01|1.459E+02|-2.311E+00|4.657E+01|4.621E+01|| 0|7.557E+00|4.504E+00|4.996E+23|1.116E+23|1.144E+24|9.481E+22|2.951E-01|8.019E+00|3.469E+01|2.813E+01|2.582E+01|2.121E+01|1.455E+02|-2.311E+00|4.651E+01|4.627E+01||
 552|134.5454697|-42.6301781|0|1.471E+02|7.841E+01|prestellar        || 1|9.999E-31|6.107E-31| 1.116E+00|3.690E-01| 8.303E+00|4.488E-01| 5.312E+00|7.178E+00|1.683E+01|1.374E+01|1.275E+01|9.627E+00|2.539E+01|-3.000E+00|2.157E+01|2.149E+01|| 0|6.647E+01|4.091E+01|2.993E+01|4.568E+00|3.851E+01|3.575E+00|3.694E+01|1.170E+01|1.563E+01|1.145E+01|1.491E+01|1.180E+01|1.108E+02|-2.311E+00|2.792E+01|2.704E+01|| 1|5.802E-01|7.765E-01|2.242E+01|2.787E+00|4.340E+01|1.892E+00|4.035E+01|1.820E+01|3.106E+01|3.060E+01|2.119E+01|2.095E+01|1.522E+02|-2.311E+00|4.209E+01|4.206E+01|| 0|3.391E-06|1.254E-05|2.231E+01|8.398E-01|3.620E+01|5.928E-01|3.613E+01|2.490E+01|3.818E+01|3.506E+01|3.017E+01|2.771E+01|1.273E+01|-2.311E+00|5.822E+01|5.754E+01|| 0|3.354E+01|2.197E+01|8.855E+00|1.348E+00|8.482E+00|9.558E-01|8.142E+00|3.630E+01|3.980E+01|3.415E+01|3.827E+01|3.388E+01|9.293E+01|-2.311E+00|8.429E+01|8.389E+01|| 1|2.063E+01|1.058E+01|3.219E+24|1.107E+24|1.169E+25|1.108E+24|3.102E+00|4.692E-01|1.997E+01|1.849E+01|1.414E+01|1.322E+01|3.840E+00|-3.000E+00|2.553E+01|2.550E+01|| 0|1.257E+02|6.235E+01|6.082E+24|1.855E+24|1.104E+25|1.429E+24|2.882E+00|4.538E-01|1.739E+01|1.714E+01|1.406E+01|1.377E+01|5.345E+01|-2.311E+00|2.705E+01|2.704E+01|| 0|9.999E-31|8.637E-31|1.332E+25|1.406E+24|2.633E+25|1.424E+24|6.849E+00|2.937E-01|3.287E+01|2.145E+01|2.790E+01|1.878E+01|5.540E+00|-3.000E+00|5.598E+01|5.460E+01||
 553|135.3864012|-44.8060064|0|6.991E+01|7.841E+01|prestellar        || 0|9.999E-31|1.161E-30|-1.433E-02|2.297E-03|-4.303E-01|1.117E-02|-5.191E-01|2.871E+01|4.154E+01|3.111E+01|6.095E+01|3.559E+01|1.523E+02|-3.000E+00|8.653E+01|8.564E+01||15|9.999E-31|1.088E-31|3.334E-02|3.077E-02|3.487E-01|7.548E-02|5.001E-01|2.871E+01|7.234E+01|3.519E+01|3.000E+00|3.000E+00|3.852E+01|-3.000E+00|8.635E+01|8.586E+01|| 0|7.303E+00|4.383E+00|7.362E-01|1.709E-01|1.971E+00|1.830E-01|2.086E+00|2.871E+01|3.609E+01|3.180E+01|3.083E+01|2.766E+01|9.719E+01|-2.311E+00|6.644E+01|6.624E+01|| 0|9.964E+00|4.157E+00|1.555E+00|4.733E-01|2.534E+00|3.830E-01|2.673E+00|2.871E+01|3.802E+01|3.402E+01|3.135E+01|2.877E+01|8.680E+01|-2.311E+00|6.641E+01|6.628E+01|| 0|8.935E+00|3.024E+00|1.691E+00|5.320E-01|1.918E+00|3.769E-01|2.039E+00|3.630E+01|4.724E+01|3.975E+01|3.933E+01|3.412E+01|5.074E+01|-2.311E+00|8.414E+01|8.389E+01|| 0|3.335E+01|4.396E+01|9.054E+23|1.758E+23|1.708E+25|4.573E+23|4.170E+00|6.979E-01|3.941E+01|3.745E+01|3.029E+01|2.922E+01|1.131E+02|-2.311E+00|6.639E+01|6.630E+01|| 0|5.440E+01|6.256E+01|1.505E+24|2.361E+23|1.162E+25|4.460E+23|3.083E+00|8.423E-01|3.629E+01|3.238E+01|3.115E+01|2.834E+01|8.174E+01|-2.311E+00|6.646E+01|6.621E+01|| 0|2.412E+01|1.604E+01|3.444E+24|7.570E+23|1.121E+25|9.198E+23|2.993E+00|8.825E-01|3.690E+01|3.295E+01|3.135E+01|2.852E+01|8.130E+01|-2.311E+00|6.643E+01|6.625E+01||
 556|134.5980653|-43.6405830|0|1.081E+02|7.801E+01|prestellar        || 5|1.000E+02|6.591E+01|-9.623E-03|4.090E-03|-4.244E-01|1.741E-02|-8.620E-01|2.511E+01|9.828E+01|8.553E+01|4.403E+01|3.837E+01|8.382E+00|-3.000E+00|7.539E+01|7.526E+01|| 0|9.999E-31|6.164E-31|2.439E-01|7.999E-02|2.758E+00|1.716E-01|3.001E+00|2.511E+01|4.709E+01|4.147E+01|3.658E+01|3.222E+01|1.746E+02|-3.000E+00|7.540E+01|7.524E+01|| 0|7.077E+00|4.230E+00|9.228E-01|2.294E-01|2.694E+00|2.235E-01|2.840E+00|2.511E+01|4.023E+01|3.453E+01|3.045E+01|2.666E+01|1.698E+02|-2.405E+00|6.048E+01|6.028E+01|| 0|8.773E+00|4.194E+00|1.129E+00|3.059E-01|1.840E+00|2.253E-01|1.951E+00|2.511E+01|4.043E+01|3.520E+01|3.045E+01|2.704E+01|1.709E+02|-2.405E+00|6.046E+01|6.030E+01|| 0|5.115E+00|2.100E+00|1.085E+00|2.966E-01|1.419E+00|2.102E-01|1.506E+00|3.630E+01|5.236E+01|4.325E+01|4.169E+01|3.542E+01|1.760E+02|-2.311E+00|8.421E+01|8.389E+01|| 0|2.309E+01|3.025E+01|3.952E+23|6.512E+22|5.051E+24|1.482E+23|1.370E+00|1.830E+00|3.468E+01|3.159E+01|2.886E+01|2.646E+01|1.751E+02|-2.311E+00|5.811E+01|5.793E+01|| 0|2.863E+01|2.552E+01|6.577E+23|1.264E+23|4.613E+24|2.174E+23|1.218E+00|2.060E+00|3.597E+01|3.051E+01|2.976E+01|2.584E+01|1.752E+02|-2.405E+00|6.052E+01|6.024E+01|| 0|1.651E+01|1.191E+01|1.445E+24|2.855E+23|4.227E+24|3.033E+23|1.137E+00|2.272E+00|3.680E+01|3.159E+01|2.939E+01|2.582E+01|1.746E+02|-2.311E+00|5.814E+01|5.790E+01||
 558|135.2171873|-43.1483173|0|4.131E+01|7.781E+01|prestellar        ||15|9.999E-31|2.155E-31| 5.457E-03|5.024E-03| 1.915E-01|2.044E-02| 5.598E-01|2.401E+01|7.362E+02|4.973E+02|3.000E+00|3.000E+00|1.199E+02|-3.000E+00|7.211E+01|7.193E+01|| 0|9.999E-31|5.182E-31|1.183E-01|2.557E-02|8.586E-01|5.244E-02|1.035E+00|2.401E+01|4.712E+01|2.806E+01|5.055E+01|2.590E+01|2.739E-01|-3.000E+00|7.254E+01|7.141E+01|| 0|7.811E+00|9.290E+00|4.605E-01|5.538E-02|1.541E+00|6.434E-02|1.768E+00|2.401E+01|4.395E+01|3.704E+01|3.585E+01|3.051E+01|1.586E+02|-3.000E+00|7.228E+01|7.172E+01|| 0|1.049E+01|1.242E+01|6.082E-01|6.750E-02|1.271E+00|6.172E-02|1.393E+00|2.490E+01|4.489E+01|3.902E+01|3.639E+01|3.220E+01|1.613E+02|-3.000E+00|7.521E+01|7.470E+01|| 0|8.154E+00|7.790E+00|5.400E-01|7.502E-02|9.305E-01|6.604E-02|1.000E+00|3.630E+01|5.494E+01|5.212E+01|4.640E+01|4.420E+01|1.603E+02|-2.873E+00|1.045E+02|1.043E+02|| 0|2.194E+01|2.988E+01|1.683E+23|2.455E+22|1.847E+24|5.342E+22|4.860E-01|4.644E+00|3.168E+01|2.802E+01|2.663E+01|2.337E+01|1.482E+02|-2.311E+00|5.560E+01|5.535E+01|| 0|2.605E+01|6.301E+01|3.640E+23|2.727E+22|3.185E+24|5.593E+22|9.205E-01|3.157E+00|4.096E+01|3.593E+01|3.515E+01|3.128E+01|1.715E+02|-3.000E+00|7.233E+01|7.166E+01|| 0|1.758E+01|2.999E+01|7.668E+23|6.850E+22|2.990E+24|9.031E+22|8.371E-01|3.572E+00|4.193E+01|3.716E+01|3.494E+01|3.141E+01|1.702E+02|-3.000E+00|7.226E+01|7.175E+01||
 562|135.3539720|-44.9364666|1|1.281E+02|7.681E+01|prestellar        || 5|1.000E+02|6.491E+01|-1.578E-02|4.075E-03|-3.143E-01|1.585E-02|-1.460E+00|2.296E+01|4.537E+02|3.361E+02|3.000E+00|3.000E+00|5.660E+01|-3.000E+00|6.909E+01|6.862E+01|| 0|9.999E-31|5.470E-31|1.771E-01|7.459E-02|2.450E+00|1.464E-01|2.044E+00|2.296E+01|4.745E+01|4.118E+01|3.761E+01|3.257E+01|9.740E+01|-3.000E+00|6.894E+01|6.881E+01|| 0|6.930E+00|2.211E+00|1.350E+00|6.408E-01|3.291E+00|5.487E-01|3.405E+00|2.296E+01|3.591E+01|3.223E+01|2.771E+01|2.528E+01|9.578E+01|-2.311E+00|5.309E+01|5.303E+01|| 0|1.014E+01|3.790E+00|2.756E+00|1.086E+00|4.691E+00|7.937E-01|4.863E+00|2.490E+01|3.899E+01|3.763E+01|3.008E+01|2.935E+01|9.097E+01|-2.405E+00|5.995E+01|5.988E+01|| 0|1.098E+01|3.953E+00|2.891E+00|1.026E+00|4.772E+00|7.269E-01|4.958E+00|3.630E+01|6.118E+01|5.122E+01|4.441E+01|3.753E+01|8.773E+01|-2.311E+00|8.412E+01|8.389E+01|| 0|6.838E+00|4.901E+00|2.872E+24|8.751E+23|3.391E+25|1.822E+24|8.698E+00|2.719E-01|3.260E+01|2.990E+01|2.821E+01|2.365E+01|9.964E+01|-2.311E+00|5.310E+01|5.302E+01|| 0|6.990E+01|3.792E+01|2.472E+24|8.959E+23|1.799E+25|1.354E+24|4.867E+00|5.739E-01|3.896E+01|3.490E+01|2.847E+01|2.547E+01|9.201E+01|-2.311E+00|5.310E+01|5.301E+01|| 0|3.585E+01|1.382E+01|6.050E+24|2.527E+24|1.910E+25|2.556E+24|5.068E+00|5.559E-01|3.896E+01|3.550E+01|2.858E+01|2.619E+01|8.912E+01|-2.405E+00|5.524E+01|5.519E+01||
 563|135.3657678|-44.3392473|0|7.911E+01|7.671E+01|prestellar        ||51|9.999E-31|3.187E-31| 5.037E-03|3.810E-03|-3.684E-01|2.217E-02| 3.040E-01|3.434E+01|5.703E+01|3.878E+01|3.000E+00|3.000E+00|3.902E+01|-3.000E+00|1.032E+02|1.028E+02|| 0|5.671E+00|3.187E+00|1.007E-01|3.737E-02|1.560E+00|8.447E-02|1.406E+00|3.434E+01|5.320E+01|4.239E+01|4.106E+01|3.105E+01|1.713E+02|-2.311E+00|7.948E+01|7.921E+01|| 0|1.068E+01|6.657E+00|8.749E-01|1.611E-01|3.546E+00|2.062E-01|3.791E+00|3.434E+01|5.358E+01|3.456E+01|4.222E+01|2.838E+01|1.765E+02|-2.311E+00|7.989E+01|7.871E+01|| 0|1.274E+01|8.042E+00|1.377E+00|2.374E-01|3.706E+00|2.537E-01|3.891E+00|3.434E+01|5.584E+01|3.829E+01|4.480E+01|3.268E+01|1.784E+02|-2.553E+00|8.819E+01|8.704E+01|| 0|1.115E+01|6.452E+00|1.506E+00|2.681E-01|2.944E+00|2.476E-01|3.111E+00|3.630E+01|6.796E+01|4.812E+01|5.523E+01|4.167E+01|1.246E+01|-3.000E+00|1.102E+02|1.089E+02|| 0|3.089E+01|4.603E+01|8.768E+23|1.115E+23|1.431E+25|3.470E+23|3.428E+00|7.397E-01|3.680E+01|3.045E+01|3.817E+01|3.091E+01|6.272E-02|-2.311E+00|7.965E+01|7.900E+01|| 0|6.301E+01|5.649E+01|1.000E+24|1.647E+23|1.101E+25|3.723E+23|2.961E+00|1.071E+00|5.117E+01|3.424E+01|4.091E+01|2.887E+01|1.760E+02|-2.311E+00|7.989E+01|7.871E+01|| 0|2.999E+01|2.035E+01|2.412E+24|4.226E+23|1.153E+25|6.389E+23|3.164E+00|1.033E+00|5.279E+01|3.530E+01|4.251E+01|3.009E+01|1.778E+02|-2.405E+00|8.311E+01|8.195E+01||
 569|134.9133837|-44.5536942|0|1.101E+02|7.531E+01|prestellar        || 5|1.000E+02|5.990E+01|-6.792E-03|1.379E-03|-1.499E-01|5.363E-03|-6.385E-01|2.296E+01|1.299E+04|6.633E+03|3.000E+00|3.000E+00|1.294E+02|-3.000E+00|6.961E+01|6.800E+01||55|9.999E-31|1.059E-31|5.706E-02|3.417E-02|1.923E-01|6.704E-02|1.364E+00|2.296E+01|1.961E+04|9.491E+03|3.000E+00|3.000E+00|2.269E+01|-3.000E+00|6.916E+01|6.854E+01|| 0|5.111E+00|1.877E+00|5.862E-01|1.235E-01|9.051E-01|1.056E-01|9.519E-01|2.296E+01|3.400E+01|1.957E+01|2.872E+01|1.516E+01|8.069E+01|-2.311E+00|5.348E+01|5.256E+01|| 0|7.292E+00|2.899E+00|1.201E+00|2.289E-01|1.915E+00|2.105E-01|2.075E+00|2.490E+01|4.698E+01|2.704E+01|3.863E+01|2.227E+01|8.824E+01|-3.000E+00|7.614E+01|7.470E+01|| 0|8.205E+00|2.725E+00|1.281E+00|3.879E-01|1.520E+00|2.749E-01|1.589E+00|3.630E+01|5.014E+01|3.897E+01|4.176E+01|3.328E+01|9.608E+01|-2.311E+00|8.429E+01|8.389E+01|| 0|1.468E+01|9.093E+00|5.050E+23|1.833E+23|6.464E+24|3.813E+23|1.700E+00|1.508E+00|3.555E+01|3.222E+01|2.546E+01|2.332E+01|9.713E+01|-2.311E+00|5.309E+01|5.302E+01|| 0|3.788E+01|4.299E+01|1.197E+24|1.525E+23|7.798E+24|2.701E+23|2.055E+00|1.157E+00|3.614E+01|2.725E+01|3.124E+01|2.479E+01|8.513E+01|-2.708E+00|6.253E+01|6.174E+01|| 0|1.911E+01|1.148E+01|2.247E+24|3.948E+23|5.318E+24|4.152E+23|1.448E+00|1.585E+00|3.612E+01|2.542E+01|2.918E+01|2.129E+01|8.376E+01|-2.502E+00|5.775E+01|5.707E+01||
 571|134.2309183|-43.9365896|1|1.021E+02|7.451E+01|prestellar        || 0|1.780E+01|1.246E+01| 2.464E-01|5.072E-02| 7.481E-01|4.970E-02| 7.743E-01|7.507E+00|1.354E+01|1.108E+01|9.703E+00|8.010E+00|2.813E+01|-2.311E+00|1.739E+01|1.730E+01|| 0|6.820E+01|5.082E+01|2.857E+00|4.521E-01|4.717E+00|3.502E-01|4.609E+00|1.170E+01|1.758E+01|1.420E+01|1.491E+01|1.231E+01|2.887E+01|-2.311E+00|2.737E+01|2.704E+01|| 0|4.607E+01|3.744E+01|3.175E+00|5.123E-01|4.308E+00|3.481E-01|4.414E+00|1.820E+01|2.567E+01|2.382E+01|2.065E+01|1.926E+01|2.004E+01|-2.311E+00|4.216E+01|4.206E+01|| 0|2.939E+01|2.694E+01|2.564E+00|3.585E-01|3.301E+00|2.523E-01|3.233E+00|2.490E+01|3.143E+01|2.978E+01|2.765E+01|2.678E+01|1.161E+02|-2.311E+00|5.783E+01|5.754E+01||10|1.779E+00|2.900E-01|2.948E-01|2.276E-01|3.646E-01|1.610E-01|3.997E-01|3.630E+01|4.792E+01|4.560E+01|3.920E+01|3.748E+01|8.269E+01|-2.311E+00|8.392E+01|8.389E+01|| 0|1.714E+01|6.346E+00|6.127E+23|2.014E+23|1.082E+24|1.554E+23|2.851E-01|3.291E+00|1.381E+01|1.111E+01|1.139E+01|9.264E+00|1.695E+01|-2.311E+00|1.972E+01|1.964E+01|| 0|4.176E+01|2.353E+01|8.354E+23|1.880E+23|1.495E+24|1.451E+23|3.845E-01|3.340E+00|1.858E+01|1.547E+01|1.495E+01|1.270E+01|1.612E+01|-2.311E+00|2.716E+01|2.704E+01|| 0|2.290E+01|1.022E+01|1.452E+24|4.174E+23|2.348E+24|3.214E+23|6.144E-01|3.141E+00|2.707E+01|2.397E+01|2.124E+01|1.908E+01|1.692E+02|-2.311E+00|4.207E+01|4.206E+01||
 572|134.6645855|-43.2030395|0|1.191E+02|7.441E+01|prestellar        ||55|1.000E+02|1.865E+01|-1.586E-03|3.022E-03| 2.252E-01|1.538E-02|-2.549E-01|3.003E+01|1.373E+03|9.239E+02|1.228E+02|3.767E+01|5.282E+01|-3.000E+00|9.014E+01|9.003E+01|| 0|9.899E+00|6.821E+00|2.463E-01|7.733E-02|2.396E+00|1.529E-01|2.487E+00|3.003E+01|4.004E+01|3.905E+01|3.242E+01|3.064E+01|1.439E+02|-2.311E+00|6.941E+01|6.938E+01|| 0|1.310E+01|8.682E+00|1.172E+00|2.231E-01|3.438E+00|2.498E-01|3.672E+00|3.003E+01|4.051E+01|3.158E+01|3.495E+01|2.783E+01|1.742E+02|-2.311E+00|6.963E+01|6.912E+01|| 0|1.230E+01|7.573E+00|1.396E+00|2.591E-01|2.543E+00|2.193E-01|2.696E+00|3.003E+01|4.354E+01|3.392E+01|3.528E+01|2.819E+01|1.737E+02|-2.311E+00|6.964E+01|6.910E+01|| 0|9.055E+00|7.385E+00|1.293E+00|1.700E-01|2.243E+00|1.533E-01|2.231E+00|3.630E+01|5.822E+01|4.500E+01|5.233E+01|4.113E+01|1.729E+02|-2.930E+00|1.075E+02|1.064E+02|| 0|1.261E+01|1.350E+01|4.490E+23|6.624E+22|6.966E+24|1.801E+23|1.956E+00|1.429E+00|4.539E+01|3.001E+01|3.736E+01|2.548E+01|1.785E+02|-2.311E+00|6.994E+01|6.874E+01|| 0|5.311E+01|6.295E+01|7.804E+23|9.846E+22|6.570E+24|1.945E+23|1.743E+00|1.565E+00|4.231E+01|3.065E+01|3.560E+01|2.683E+01|1.787E+02|-2.311E+00|6.987E+01|6.883E+01|| 0|2.914E+01|2.855E+01|1.900E+24|2.267E+23|7.412E+24|3.374E+23|1.905E+00|1.457E+00|4.313E+01|3.115E+01|4.005E+01|2.980E+01|1.757E+02|-2.708E+00|8.191E+01|8.061E+01||
 576|134.4252005|-43.5434181|1|1.141E+02|7.291E+01|prestellar        || 5|1.000E+02|4.683E+01|-1.005E-02|3.195E-03|-5.445E-01|8.683E-03|-4.678E-01|1.606E+01|3.308E+04|1.103E+04|5.427E+01|8.499E+00|2.575E+01|-3.000E+00|4.885E+01|4.737E+01|| 0|9.999E-31|7.001E-31|2.414E-01|7.000E-02|1.633E+00|9.607E-02|1.501E+00|1.606E+01|3.497E+01|3.198E+01|2.576E+01|2.348E+01|6.891E+01|-3.000E+00|4.821E+01|4.814E+01|| 0|5.421E+00|5.484E+00|1.496E+00|2.184E-01|4.124E+00|1.930E-01|4.479E+00|1.820E+01|4.254E+01|3.557E+01|3.065E+01|2.588E+01|1.247E+02|-3.000E+00|5.497E+01|5.460E+01|| 0|1.177E+01|7.691E+00|1.934E+00|3.889E-01|4.072E+00|3.552E-01|4.091E+00|2.490E+01|4.275E+01|3.700E+01|3.725E+01|3.271E+01|1.359E+02|-3.000E+00|7.505E+01|7.470E+01|| 0|1.039E+01|4.376E+00|1.615E+00|4.399E-01|2.083E+00|3.371E-01|2.041E+00|3.630E+01|4.651E+01|4.113E+01|4.263E+01|3.862E+01|1.314E+02|-2.502E+00|9.104E+01|9.082E+01|| 1|1.335E+01|1.126E+01|4.896E+23|1.348E+23|4.549E+24|1.961E+23|9.942E-01|2.225E+00|3.047E+01|2.798E+01|2.016E+01|1.849E+01|5.706E+01|-2.311E+00|3.714E+01|3.708E+01|| 1|4.438E+01|4.917E+01|1.072E+24|2.012E+23|6.099E+24|2.542E+23|1.606E+00|1.589E+00|3.402E+01|3.334E+01|2.319E+01|2.258E+01|3.872E+01|-2.762E+00|4.437E+01|4.434E+01|| 0|2.788E+01|2.171E+01|2.696E+24|4.905E+23|6.974E+24|4.915E+23|1.843E+00|1.303E+00|3.377E+01|2.978E+01|2.772E+01|2.474E+01|1.385E+02|-3.000E+00|5.480E+01|5.460E+01||
 579|134.8502619|-43.6764613|0|2.131E+02|7.251E+01|prestellar        ||55|1.000E+02|9.989E+00|-5.959E-02|8.942E-02|-1.554E+00|1.700E-01|-5.264E-01|1.123E+01|3.153E+01|1.276E+01|3.000E+00|3.000E+00|4.665E+01|-3.000E+00|3.376E+01|3.360E+01||25|7.126E+01|4.355E+00|4.769E+00|2.153E+00|2.226E+00|1.999E+00|5.674E+00|1.170E+01|2.114E+01|8.227E+00|3.000E+00|3.000E+00|1.365E+02|-2.762E+00|3.288E+01|3.232E+01|| 0|5.654E+01|1.654E+01|1.175E+01|3.365E+00|1.353E+01|2.295E+00|1.302E+01|1.820E+01|2.658E+01|1.714E+01|2.301E+01|1.533E+01|1.507E+02|-2.311E+00|4.246E+01|4.206E+01|| 0|2.573E+01|5.520E+00|7.994E+00|2.932E+00|8.736E+00|2.078E+00|8.907E+00|2.490E+01|3.609E+01|2.287E+01|3.096E+01|1.933E+01|1.474E+02|-2.311E+00|5.864E+01|5.754E+01||11|8.725E+00|1.116E+00|3.523E+00|2.003E+00|3.386E+00|1.421E+00|4.012E+00|3.630E+01|5.355E+01|3.347E+01|4.508E+01|2.150E+01|1.507E+02|-2.311E+00|8.433E+01|8.389E+01|| 0|4.962E+01|2.502E+01|1.833E+24|3.216E+23|5.796E+24|4.244E+23|1.635E+00|7.673E-01|2.191E+01|1.252E+01|1.795E+01|9.297E+00|1.438E+02|-3.000E+00|3.401E+01|3.330E+01|| 1|1.442E+02|5.476E+01|3.160E+24|5.159E+23|4.260E+24|5.226E+23|1.229E+00|9.046E-01|2.002E+01|1.076E+01|3.000E+00|3.000E+00|1.512E+02|-3.000E+00|3.603E+01|3.510E+01|| 0|5.749E+01|3.476E+01|6.632E+24|9.409E+23|8.628E+24|7.305E+23|2.185E+00|7.453E-01|2.641E+01|1.750E+01|2.261E+01|1.591E+01|1.522E+02|-2.311E+00|4.273E+01|4.206E+01||
 580|134.5163394|-42.8288049|1|1.081E+02|7.191E+01|prestellar        ||55|9.999E-31|9.057E-32| 6.319E-03|1.616E-02|-4.096E-01|6.013E-02| 5.507E-01|2.196E+01|4.955E+03|2.750E+03|5.296E+01|2.811E+01|1.471E+02|-3.000E+00|6.593E+01|6.582E+01|| 0|8.694E+00|2.705E+00|9.031E-01|4.346E-01|5.073E+00|6.283E-01|5.250E+00|2.196E+01|3.537E+01|2.687E+01|2.672E+01|2.059E+01|6.800E+01|-2.311E+00|5.083E+01|5.066E+01|| 0|1.327E+01|7.590E+00|3.511E+00|9.205E-01|1.078E+01|9.007E-01|1.153E+01|2.196E+01|4.243E+01|3.592E+01|3.242E+01|2.753E+01|7.070E+01|-2.762E+00|6.075E+01|6.054E+01|| 1|1.762E+01|9.297E+00|3.980E+00|1.100E+00|8.296E+00|8.371E-01|8.591E+00|2.490E+01|4.745E+01|4.182E+01|3.319E+01|2.948E+01|8.565E+01|-2.502E+00|6.244E+01|6.230E+01|| 0|1.422E+01|6.707E+00|3.713E+00|9.620E-01|4.952E+00|6.812E-01|5.144E+00|3.630E+01|5.022E+01|4.472E+01|4.126E+01|3.747E+01|7.034E+01|-2.311E+00|8.409E+01|8.389E+01|| 0|4.161E+01|3.257E+01|1.195E+24|3.277E+23|1.465E+25|6.521E+23|3.694E+00|6.708E-01|3.518E+01|3.042E+01|2.532E+01|2.187E+01|5.883E+01|-2.311E+00|5.081E+01|5.067E+01|| 0|8.619E+01|5.930E+01|2.020E+24|5.610E+23|1.393E+25|8.271E+23|3.737E+00|7.271E-01|3.816E+01|3.372E+01|2.745E+01|2.451E+01|7.147E+01|-2.357E+00|5.181E+01|5.169E+01|| 0|4.212E+01|2.001E+01|4.538E+24|1.488E+24|1.443E+25|1.528E+24|3.972E+00|7.271E-01|4.052E+01|3.587E+01|2.932E+01|2.608E+01|6.960E+01|-2.553E+00|5.611E+01|5.601E+01||IRAS 08562-4238 
 583|134.8732564|-43.7105114|1|1.811E+02|7.151E+01|prestellar        || 5|1.000E+02|4.300E+01|-2.385E+00|1.083E+00|-8.228E+01|2.356E+00|-3.129E+01|1.284E+01|3.517E+01|1.724E+01|2.840E+01|1.221E+01|8.709E+01|-3.000E+00|3.872E+01|3.828E+01||11|1.060E+02|1.001E+01|7.838E+00|5.964E+00|1.263E+01|5.041E+00|1.360E+01|1.284E+01|2.339E+01|1.217E+01|1.792E+01|6.853E+00|5.026E-01|-2.311E+00|2.973E+01|2.960E+01|| 5|5.897E+01|4.941E+01|1.658E+01|3.007E+00|4.212E+01|2.048E+00|3.447E+01|1.820E+01|4.010E+01|3.155E+01|2.576E+01|2.026E+01|1.645E+02|-2.311E+00|4.237E+01|4.206E+01|| 0|2.890E+01|1.102E+01|1.029E+01|3.666E+00|1.573E+01|2.578E+00|1.579E+01|2.490E+01|3.673E+01|3.384E+01|2.937E+01|2.706E+01|1.748E+02|-2.311E+00|5.777E+01|5.754E+01|| 0|1.074E+01|3.478E+00|6.321E+00|2.390E+00|7.808E+00|1.691E+00|7.854E+00|3.630E+01|4.576E+01|4.240E+01|4.007E+01|3.743E+01|1.162E+02|-2.311E+00|8.398E+01|8.389E+01|| 0|2.309E+01|7.971E+00|1.051E+24|3.684E+23|3.545E+24|4.286E+23|8.996E-01|1.388E+00|1.956E+01|1.390E+01|1.622E+01|1.197E+01|1.777E+02|-2.311E+00|2.975E+01|2.958E+01|| 0|7.228E+01|2.046E+01|1.965E+24|6.878E+23|3.460E+24|5.813E+23|9.024E-01|1.403E+00|2.018E+01|1.385E+01|1.636E+01|1.180E+01|1.764E+02|-2.311E+00|2.976E+01|2.957E+01|| 0|3.952E+01|1.088E+01|4.755E+24|1.492E+24|6.547E+24|1.153E+24|1.888E+00|9.827E-01|3.045E+01|1.970E+01|2.350E+01|1.602E+01|1.792E+02|-2.311E+00|4.233E+01|4.206E+01||
 587|134.7509149|-43.2355539|0|4.551E+01|7.021E+01|prestellar        ||75|9.999E-31|1.153E-37| 1.410E-14|4.205E-03|-3.856E-02|1.957E-02| 1.908E-12|2.746E+01|1.801E+04|8.082E+03|3.000E+00|3.000E+00|1.658E+02|-3.000E+00|8.238E+01|8.238E+01|| 5|9.999E-31|1.788E-31|1.299E-01|5.108E-02|4.438E-01|1.199E-01|2.601E+00|2.746E+01|8.595E+01|5.008E+01|5.037E+01|3.235E+01|1.664E+02|-3.000E+00|8.272E+01|8.197E+01|| 0|8.949E+00|5.788E+00|6.537E-01|1.479E-01|2.717E+00|1.965E-01|2.965E+00|2.746E+01|4.747E+01|3.927E+01|4.152E+01|3.380E+01|2.719E+01|-3.000E+00|8.255E+01|8.217E+01|| 0|8.612E+00|4.790E+00|7.332E-01|1.591E-01|1.701E+00|1.597E-01|2.030E+00|2.746E+01|5.183E+01|4.114E+01|4.091E+01|3.020E+01|5.022E+01|-3.000E+00|8.260E+01|8.211E+01|| 0|6.791E+00|3.998E+00|6.875E-01|1.417E-01|1.352E+00|1.304E-01|1.446E+00|3.630E+01|6.310E+01|5.237E+01|5.280E+01|4.459E+01|4.498E+01|-3.000E+00|1.094E+02|1.089E+02|| 0|2.822E+01|5.665E+01|2.446E+23|2.463E+22|3.678E+24|6.376E+22|9.899E-01|2.703E+00|3.857E+01|3.235E+01|3.403E+01|2.799E+01|4.520E+01|-2.405E+00|6.632E+01|6.570E+01|| 0|2.877E+01|3.799E+01|4.152E+23|5.464E+22|4.451E+24|1.282E+23|1.202E+00|2.548E+00|4.485E+01|3.646E+01|4.047E+01|3.339E+01|3.259E+01|-3.000E+00|8.270E+01|8.199E+01|| 0|1.590E+01|1.454E+01|9.117E+23|1.312E+23|3.935E+24|1.978E+23|1.166E+00|2.741E+00|4.784E+01|3.721E+01|4.063E+01|2.930E+01|4.717E+01|-3.000E+00|8.275E+01|8.193E+01||
 589|134.3788849|-42.9153409|1|1.531E+02|7.011E+01|prestellar        ||55|1.000E+02|3.048E+01|-4.378E-03|7.386E-03|-6.303E-01|2.874E-02|-3.400E-01|2.296E+01|1.013E+02|8.563E+01|3.502E+01|2.266E+01|1.361E+02|-3.000E+00|6.890E+01|6.886E+01|| 0|5.060E+00|1.916E+00|4.291E-01|1.874E-01|2.270E+00|2.833E-01|2.344E+00|2.296E+01|3.056E+01|2.702E+01|2.697E+01|2.431E+01|5.206E+01|-2.311E+00|5.309E+01|5.302E+01|| 0|1.729E+01|1.013E+01|2.630E+00|6.833E-01|6.152E+00|5.850E-01|6.175E+00|2.296E+01|3.368E+01|3.101E+01|2.669E+01|2.465E+01|6.861E+01|-2.311E+00|5.310E+01|5.301E+01|| 0|2.055E+01|1.032E+01|4.038E+00|1.090E+00|5.906E+00|7.807E-01|5.924E+00|2.490E+01|3.460E+01|3.281E+01|2.884E+01|2.754E+01|4.399E+01|-2.357E+00|5.877E+01|5.869E+01|| 0|1.511E+01|7.248E+00|2.890E+00|8.290E-01|4.580E+00|5.868E-01|4.627E+00|3.630E+01|5.499E+01|5.056E+01|4.205E+01|3.845E+01|1.662E+02|-2.311E+00|8.402E+01|8.389E+01||10|1.471E+01|3.164E+00|1.298E+24|7.749E+23|9.513E+24|1.612E+24|2.884E+00|6.789E-01|3.125E+01|2.138E+01|2.904E+01|1.632E+01|3.720E+01|-2.311E+00|5.315E+01|5.295E+01|| 0|9.874E+01|5.647E+01|2.697E+24|9.217E+23|1.568E+25|1.393E+24|4.277E+00|5.507E-01|3.115E+01|3.104E+01|2.597E+01|2.588E+01|5.595E+01|-2.311E+00|5.306E+01|5.306E+01|| 0|4.991E+01|2.299E+01|6.234E+24|2.108E+24|1.772E+25|2.049E+24|4.735E+00|5.580E-01|3.654E+01|3.329E+01|2.761E+01|2.519E+01|2.411E+01|-2.311E+00|5.309E+01|5.302E+01||
 591|134.9715699|-43.8819699|1|2.301E+02|7.001E+01|prestellar        ||55|1.000E+02|1.161E+01|-9.308E-03|8.461E-03| 1.895E-01|2.407E-02|-4.759E-01|1.679E+01|1.166E+04|4.598E+03|3.417E+01|1.504E+01|1.307E+02|-3.000E+00|5.056E+01|5.014E+01|| 0|4.791E+01|1.343E+01|1.768E+00|8.166E-01|3.648E+00|9.029E-01|4.025E+00|1.679E+01|1.850E+01|1.753E+01|1.578E+01|1.500E+01|1.595E+02|-2.311E+00|3.881E+01|3.879E+01|| 0|4.425E+01|1.722E+01|6.193E+00|1.905E+00|8.673E+00|1.296E+00|9.572E+00|1.820E+01|2.905E+01|2.424E+01|2.229E+01|1.860E+01|3.927E+00|-2.311E+00|4.220E+01|4.206E+01|| 0|2.980E+01|1.289E+01|6.560E+00|1.781E+00|8.056E+00|1.253E+00|8.294E+00|2.490E+01|3.258E+01|2.897E+01|2.867E+01|2.490E+01|1.556E+02|-2.311E+00|5.781E+01|5.754E+01|| 0|1.119E+01|5.047E+00|4.086E+00|1.233E+00|6.608E+00|8.728E-01|6.702E+00|3.630E+01|5.685E+01|5.119E+01|4.260E+01|3.877E+01|1.304E+02|-2.311E+00|8.404E+01|8.389E+01|| 0|4.106E+01|1.819E+01|2.147E+24|7.269E+23|1.062E+25|1.106E+24|2.798E+00|5.367E-01|2.174E+01|1.808E+01|1.786E+01|1.452E+01|1.780E+02|-2.311E+00|3.885E+01|3.874E+01|| 0|1.759E+02|5.325E+01|3.720E+24|1.426E+24|7.559E+24|1.576E+24|1.983E+00|6.516E-01|1.844E+01|1.578E+01|1.645E+01|1.497E+01|1.951E+00|-2.311E+00|3.884E+01|3.875E+01|| 0|7.283E+01|3.060E+01|7.176E+24|2.071E+24|9.400E+24|1.601E+24|2.632E+00|6.548E-01|2.357E+01|2.196E+01|2.023E+01|1.855E+01|6.693E-01|-2.311E+00|4.233E+01|4.206E+01||
 592|134.4347774|-43.4540270|0|4.371E+01|6.891E+01|prestellar        || 5|9.999E-31|2.681E-31| 1.112E-02|5.278E-03|-2.709E-01|2.937E-02| 2.132E+00|3.284E+01|1.393E+03|8.474E+02|7.818E+01|5.413E+01|1.199E+02|-3.000E+00|9.882E+01|9.815E+01|| 0|7.336E+00|7.897E+00|1.610E-01|2.474E-02|1.312E+00|5.348E-02|1.369E+00|3.284E+01|3.770E+01|3.212E+01|3.577E+01|3.063E+01|9.780E+01|-2.311E+00|7.609E+01|7.566E+01|| 0|1.134E+01|1.635E+01|5.057E-01|5.121E-02|2.069E+00|7.641E-02|2.121E+00|3.284E+01|4.286E+01|3.780E+01|3.972E+01|3.685E+01|5.243E+01|-2.817E+00|9.278E+01|9.218E+01|| 0|1.039E+01|1.156E+01|5.683E-01|6.750E-02|1.383E+00|7.768E-02|1.406E+00|3.284E+01|4.370E+01|3.970E+01|4.060E+01|3.811E+01|4.533E+01|-2.873E+00|9.453E+01|9.413E+01|| 0|7.422E+00|3.850E+00|4.273E-01|9.952E-02|6.087E-01|8.095E-02|6.541E-01|3.630E+01|5.074E+01|4.632E+01|4.271E+01|4.011E+01|4.989E+01|-2.655E+00|9.657E+01|9.638E+01|| 0|2.531E+01|4.610E+01|1.789E+23|1.682E+22|2.429E+24|5.000E+22|5.480E-01|4.072E+00|3.291E+01|2.637E+01|3.501E+01|2.994E+01|7.737E+01|-2.311E+00|7.634E+01|7.535E+01|| 0|2.597E+01|4.038E+01|2.719E+23|2.727E+22|2.265E+24|5.891E+22|5.809E-01|4.475E+00|3.851E+01|3.058E+01|3.552E+01|3.005E+01|7.983E+01|-2.311E+00|7.633E+01|7.536E+01|| 0|1.596E+01|2.281E+01|6.122E+23|5.757E+22|2.720E+24|9.749E+22|7.068E-01|4.171E+00|4.273E+01|3.545E+01|3.986E+01|3.555E+01|5.755E+01|-2.817E+00|9.296E+01|9.196E+01||
 596|134.4343208|-42.7606712|1|5.911E+01|6.851E+01|prestellar        ||50|9.999E-31|1.333E-31| 3.491E-03|6.363E-03|-8.633E-02|2.476E-02| 1.015E-01|2.296E+01|3.314E+01|3.193E+01|5.731E+01|2.310E+01|1.498E+01|-3.000E+00|6.888E+01|6.888E+01|| 0|8.969E+00|3.368E+00|3.220E-01|1.231E-01|1.927E+00|1.861E-01|1.863E+00|2.296E+01|3.551E+01|2.562E+01|2.779E+01|2.111E+01|4.955E+01|-2.311E+00|5.318E+01|5.292E+01|| 0|1.062E+01|9.343E+00|1.821E+00|3.024E-01|6.022E+00|3.347E-01|6.366E+00|2.296E+01|4.189E+01|3.540E+01|3.522E+01|3.025E+01|6.515E+01|-2.989E+00|6.880E+01|6.842E+01|| 0|9.111E+00|7.145E+00|2.144E+00|3.936E-01|4.832E+00|3.508E-01|5.087E+00|2.490E+01|4.557E+01|4.126E+01|3.629E+01|3.323E+01|6.398E+01|-2.930E+00|7.316E+01|7.296E+01|| 0|6.069E+00|2.566E+00|1.421E+00|4.139E-01|1.939E+00|2.930E-01|2.043E+00|3.630E+01|5.170E+01|4.586E+01|4.097E+01|3.708E+01|6.512E+01|-2.311E+00|8.407E+01|8.389E+01|| 0|3.418E+01|4.557E+01|6.789E+23|8.083E+22|5.444E+24|1.681E+23|1.252E+00|1.394E+00|2.563E+01|2.072E+01|2.652E+01|2.258E+01|4.337E+01|-2.311E+00|5.330E+01|5.277E+01|| 0|4.176E+01|4.733E+01|9.260E+23|1.339E+23|5.197E+24|2.064E+23|1.286E+00|1.670E+00|3.059E+01|2.627E+01|2.711E+01|2.373E+01|4.384E+01|-2.357E+00|5.425E+01|5.395E+01|| 0|1.668E+01|1.510E+01|2.404E+24|3.926E+23|8.226E+24|4.741E+23|2.081E+00|1.270E+00|3.722E+01|3.270E+01|3.294E+01|2.937E+01|6.239E+01|-2.873E+00|6.609E+01|6.581E+01||
 597|135.2626268|-44.9635178|0|1.131E+02|6.841E+01|prestellar        || 5|1.000E+02|6.402E+01|-1.663E-02|2.918E-03|-2.228E-01|9.067E-03|-9.906E-01|1.836E+01|6.461E+03|3.495E+03|3.000E+00|3.000E+00|1.418E+02|-3.000E+00|5.567E+01|5.436E+01||11|9.999E-31|4.737E-31|7.871E-02|4.408E-02|1.123E+00|6.918E-02|7.151E-01|1.836E+01|4.554E+01|4.007E+01|3.053E+01|2.651E+01|7.952E+01|-3.000E+00|5.511E+01|5.504E+01|| 0|6.729E+00|3.986E+00|1.139E+00|3.052E-01|2.820E+00|2.712E-01|2.993E+00|1.836E+01|3.545E+01|3.370E+01|2.729E+01|2.603E+01|2.606E+01|-3.000E+00|5.510E+01|5.505E+01|| 0|8.219E+00|4.097E+00|1.937E+00|4.973E-01|2.688E+00|3.492E-01|2.910E+00|2.490E+01|3.632E+01|3.306E+01|2.826E+01|2.607E+01|2.395E+01|-2.311E+00|5.761E+01|5.754E+01|| 0|5.261E+00|2.255E+00|2.451E+00|6.482E-01|3.285E+00|4.594E-01|3.503E+00|3.630E+01|5.348E+01|4.409E+01|4.232E+01|3.558E+01|1.786E+02|-2.311E+00|8.423E+01|8.389E+01|| 0|1.632E+01|8.445E+00|9.529E+23|4.292E+23|1.102E+25|7.142E+23|1.987E+00|1.012E+00|2.823E+01|2.496E+01|2.105E+01|1.816E+01|2.033E+01|-2.311E+00|4.246E+01|4.240E+01|| 0|4.455E+01|1.967E+01|1.542E+24|5.965E+23|6.880E+24|7.210E+23|1.865E+00|1.165E+00|3.043E+01|2.705E+01|2.212E+01|1.998E+01|1.832E+01|-2.311E+00|4.246E+01|4.239E+01|| 0|2.206E+01|9.468E+00|4.316E+24|1.415E+24|1.058E+25|1.367E+24|2.874E+00|8.338E-01|3.366E+01|2.973E+01|2.663E+01|2.397E+01|1.792E+01|-2.873E+00|5.282E+01|5.266E+01||
 598|134.5716614|-44.1789527|0|5.311E+01|6.841E+01|prestellar        || 1|9.999E-31|1.962E-30|-2.815E-03|3.142E-04|-1.488E-01|1.597E-03|-1.374E-01|3.003E+01|5.155E+01|3.501E+01|3.000E+00|3.000E+00|5.438E+01|-3.000E+00|9.094E+01|8.906E+01|| 1|9.999E-31|4.721E-31|8.542E-02|3.191E-02|1.255E+00|8.188E-02|1.438E+00|3.003E+01|6.005E+01|4.426E+01|5.247E+01|3.059E+01|1.274E+02|-3.000E+00|9.028E+01|8.985E+01|| 0|6.395E+00|4.893E+00|5.938E-01|9.714E-02|1.944E+00|1.131E-01|2.026E+00|3.003E+01|4.334E+01|3.235E+01|3.714E+01|2.846E+01|1.343E+02|-2.405E+00|7.256E+01|7.181E+01|| 0|1.059E+01|7.492E+00|9.548E-01|1.397E-01|2.256E+00|1.534E-01|2.207E+00|3.003E+01|4.830E+01|3.408E+01|4.407E+01|3.322E+01|1.395E+02|-3.000E+00|9.067E+01|8.939E+01|| 0|9.218E+00|5.512E+00|8.267E-01|1.441E-01|1.338E+00|1.271E-01|1.353E+00|3.630E+01|5.680E+01|4.370E+01|4.934E+01|3.974E+01|1.432E+02|-2.873E+00|1.052E+02|1.043E+02|| 0|3.229E+01|4.644E+01|3.062E+23|4.382E+22|5.244E+24|1.192E+23|1.385E+00|2.049E+00|4.136E+01|3.393E+01|3.418E+01|2.830E+01|1.432E+02|-2.311E+00|6.964E+01|6.911E+01|| 0|3.320E+01|4.364E+01|5.657E+23|6.952E+22|4.527E+24|1.374E+23|1.188E+00|2.201E+00|3.852E+01|3.092E+01|3.426E+01|2.841E+01|1.347E+02|-2.311E+00|6.971E+01|6.902E+01|| 0|2.113E+01|2.264E+01|1.297E+24|1.575E+23|4.924E+24|2.166E+23|1.258E+00|2.187E+00|4.104E+01|3.213E+01|3.683E+01|3.005E+01|1.372E+02|-2.502E+00|7.552E+01|7.467E+01||
 610|135.5845664|-44.3908565|0|4.791E+01|6.601E+01|prestellar        || 0|9.999E-31|4.369E-31| 1.394E-02|5.779E-03|-3.989E-01|3.363E-02| 6.367E-01|3.434E+01|4.440E+01|3.627E+01|6.863E+01|4.114E+01|1.665E+02|-3.000E+00|1.031E+02|1.029E+02|| 0|5.935E+00|3.261E+00|1.226E-01|3.280E-02|7.501E-01|7.414E-02|7.948E-01|3.434E+01|3.165E+01|2.828E+01|3.344E+01|2.373E+01|1.485E+02|-2.311E+00|7.944E+01|7.926E+01|| 0|1.242E+01|8.911E+00|5.490E-01|9.213E-02|1.898E+00|1.355E-01|1.554E+00|3.434E+01|3.694E+01|2.901E+01|4.205E+01|3.506E+01|1.570E+02|-2.655E+00|9.151E+01|9.077E+01|| 0|1.187E+01|7.923E+00|6.276E-01|1.088E-01|1.605E+00|1.367E-01|1.450E+00|3.434E+01|4.430E+01|3.593E+01|4.591E+01|3.977E+01|1.616E+02|-3.000E+00|1.033E+02|1.026E+02|| 0|9.285E+00|4.575E+00|4.781E-01|1.149E-01|7.558E-01|1.012E-01|7.623E-01|3.630E+01|5.202E+01|4.598E+01|4.704E+01|4.298E+01|1.777E+02|-2.873E+00|1.046E+02|1.043E+02|| 0|2.613E+01|4.525E+01|2.936E+23|2.628E+22|3.219E+24|8.175E+22|5.095E-01|3.277E+00|2.426E+01|2.003E+01|3.572E+01|3.146E+01|4.047E+00|-2.311E+00|7.978E+01|7.885E+01|| 0|2.853E+01|4.183E+01|3.701E+23|3.870E+22|3.233E+24|9.469E+22|6.738E-01|3.505E+00|3.461E+01|2.808E+01|3.921E+01|3.360E+01|1.672E+02|-2.502E+00|8.635E+01|8.540E+01|| 0|1.958E+01|1.968E+01|8.351E+23|1.067E+23|3.852E+24|2.003E+23|8.074E-01|3.311E+00|3.899E+01|3.194E+01|4.501E+01|3.886E+01|1.685E+02|-2.989E+00|1.030E+02|1.022E+02||
 621|134.6637872|-43.2199640|0|1.131E+02|6.371E+01|prestellar        ||55|1.000E+02|2.496E+00|-2.584E-04|3.506E-03|-3.910E-02|1.492E-02|-2.923E-02|2.511E+01|4.356E+03|2.474E+03|3.000E+00|3.000E+00|1.569E+01|-3.000E+00|7.534E+01|7.532E+01|| 1|5.091E+00|2.512E+00|1.423E-01|4.619E-02|1.099E+00|7.637E-02|1.115E+00|2.511E+01|4.186E+01|3.102E+01|3.309E+01|2.206E+01|1.628E+02|-2.311E+00|5.815E+01|5.788E+01|| 0|1.115E+01|6.366E+00|8.476E-01|1.566E-01|3.059E+00|1.751E-01|3.230E+00|2.511E+01|5.452E+01|3.201E+01|4.127E+01|2.521E+01|1.695E+02|-2.762E+00|6.994E+01|6.864E+01|| 0|1.417E+01|8.758E+00|1.117E+00|1.776E-01|2.690E+00|1.636E-01|2.808E+00|2.511E+01|5.856E+01|3.559E+01|4.338E+01|2.776E+01|1.710E+02|-3.000E+00|7.636E+01|7.470E+01|| 0|1.197E+01|1.196E+01|1.173E+00|1.160E-01|1.782E+00|9.514E-02|1.857E+00|3.630E+01|5.847E+01|4.245E+01|4.954E+01|3.771E+01|1.693E+02|-2.655E+00|9.822E+01|9.638E+01|| 0|9.786E+00|9.551E+00|3.937E+23|6.431E+22|5.285E+24|1.462E+23|1.465E+00|1.839E+00|4.391E+01|2.881E+01|3.293E+01|2.178E+01|1.708E+02|-2.311E+00|5.845E+01|5.752E+01|| 0|4.134E+01|5.401E+01|6.788E+23|6.901E+22|7.152E+24|1.444E+23|1.932E+00|1.659E+00|5.501E+01|3.256E+01|4.254E+01|2.669E+01|1.718E+02|-2.930E+00|7.468E+01|7.223E+01|| 0|2.522E+01|2.797E+01|1.628E+24|1.627E+23|7.279E+24|2.241E+23|1.995E+00|1.628E+00|5.468E+01|3.363E+01|4.303E+01|2.771E+01|1.726E+02|-3.000E+00|7.638E+01|7.406E+01||
 633|135.1949571|-44.8262449|1|8.281E+01|6.201E+01|prestellar        ||55|9.999E-31|3.527E-31| 4.516E-03|4.239E-03|-1.490E+00|2.696E-02| 1.141E+00|3.755E+01|8.583E+03|3.946E+03|6.906E+01|5.902E+01|1.636E+02|-3.000E+00|1.130E+02|1.123E+02|| 0|9.999E-31|7.823E-31|2.474E-01|3.956E-02|3.241E+00|1.269E-01|3.628E+00|3.755E+01|5.778E+01|3.577E+01|5.002E+01|2.985E+01|6.252E+01|-3.000E+00|1.136E+02|1.115E+02|| 0|1.278E+01|5.254E+00|1.081E+00|3.209E-01|3.818E+00|4.493E-01|3.829E+00|3.755E+01|4.221E+01|3.243E+01|4.103E+01|2.941E+01|5.329E+01|-2.311E+00|8.698E+01|8.654E+01|| 0|1.338E+01|5.635E+00|1.800E+00|4.773E-01|4.094E+00|5.362E-01|4.388E+00|3.755E+01|4.691E+01|3.682E+01|4.347E+01|3.207E+01|5.104E+01|-2.453E+00|9.225E+01|9.194E+01|| 0|1.160E+01|1.611E+01|3.631E+00|3.674E-01|6.426E+00|2.688E-01|6.509E+00|3.755E+01|5.953E+01|5.379E+01|4.622E+01|4.179E+01|6.698E+01|-2.311E+00|8.698E+01|8.653E+01|| 0|1.288E+01|1.337E+01|2.413E+24|3.663E+23|3.088E+25|1.246E+24|7.294E+00|3.024E-01|3.231E+01|2.625E+01|4.051E+01|2.710E+01|4.251E+01|-2.311E+00|8.707E+01|8.642E+01|| 0|7.100E+01|4.854E+01|2.051E+24|4.228E+23|2.040E+25|1.045E+24|5.295E+00|5.388E-01|4.493E+01|3.157E+01|4.168E+01|3.025E+01|5.477E+01|-2.311E+00|8.718E+01|8.629E+01|| 0|3.436E+01|3.164E+01|5.176E+24|7.540E+23|2.749E+25|1.350E+24|7.242E+00|4.506E-01|4.881E+01|3.802E+01|4.587E+01|3.634E+01|5.147E+01|-2.604E+00|9.813E+01|9.735E+01||
 634|134.9631200|-44.4781267|1|6.431E+01|6.191E+01|prestellar        ||55|9.999E-31|1.937E-31| 8.532E-03|5.427E-03|-1.367E-01|2.762E-02| 1.370E+00|3.003E+01|9.900E+02|6.876E+02|3.000E+00|3.000E+00|1.475E+02|-3.000E+00|9.023E+01|8.992E+01|| 0|9.999E-31|6.781E-31|1.911E-01|4.998E-02|2.318E+00|1.282E-01|2.388E+00|3.003E+01|4.694E+01|3.828E+01|4.410E+01|3.190E+01|2.212E+01|-3.000E+00|9.027E+01|8.988E+01|| 0|6.237E+00|3.782E+00|9.764E-01|2.159E-01|3.249E+00|2.416E-01|3.507E+00|3.003E+01|4.450E+01|3.460E+01|3.524E+01|2.765E+01|5.918E+00|-2.311E+00|6.960E+01|6.915E+01|| 0|1.132E+01|5.201E+00|1.705E+00|4.641E-01|3.318E+00|3.927E-01|3.482E+00|3.003E+01|4.397E+01|3.626E+01|3.489E+01|2.955E+01|5.700E+00|-2.311E+00|6.952E+01|6.925E+01|| 0|1.041E+01|2.318E+00|1.498E+00|7.254E-01|1.743E+00|5.135E-01|1.822E+00|3.630E+01|4.747E+01|3.993E+01|3.957E+01|3.418E+01|6.556E+00|-2.311E+00|8.405E+01|8.389E+01|| 0|1.809E+01|1.114E+01|9.734E+23|3.436E+23|1.442E+25|9.350E+23|3.793E+00|6.790E-01|3.523E+01|3.281E+01|3.365E+01|2.867E+01|5.224E+01|-2.311E+00|6.943E+01|6.936E+01|| 0|5.350E+01|5.829E+01|1.502E+24|2.361E+23|1.280E+25|4.667E+23|3.377E+00|8.077E-01|3.965E+01|3.270E+01|3.356E+01|2.886E+01|1.823E+00|-2.311E+00|6.961E+01|6.914E+01|| 0|2.588E+01|1.647E+01|3.327E+24|7.308E+23|1.188E+25|9.286E+23|3.157E+00|8.754E-01|3.995E+01|3.332E+01|3.346E+01|2.909E+01|5.395E-01|-2.311E+00|6.954E+01|6.923E+01||
 637|135.0848716|-44.7564443|1|6.641E+01|6.111E+01|prestellar        ||75|9.999E-31|1.798E-33| 1.399E-05|3.748E-03|-1.300E-02|1.668E-02| 1.723E-03|2.626E+01|1.821E+05|6.070E+04|3.000E+00|3.000E+00|1.368E+02|-3.000E+00|7.878E+01|7.878E+01|| 0|5.567E+00|6.088E+00|2.329E-01|3.179E-02|1.274E+00|5.495E-02|1.386E+00|2.626E+01|3.205E+01|2.689E+01|2.711E+01|2.098E+01|1.686E+02|-2.311E+00|6.088E+01|6.045E+01|| 0|1.517E+01|1.435E+01|1.262E+00|1.607E-01|2.434E+00|1.573E-01|2.573E+00|2.626E+01|3.056E+01|2.623E+01|2.666E+01|2.286E+01|1.551E+02|-2.311E+00|6.086E+01|6.047E+01|| 0|1.443E+01|1.073E+01|1.663E+00|2.441E-01|1.894E+00|1.807E-01|2.038E+00|2.626E+01|3.171E+01|2.790E+01|2.686E+01|2.388E+01|1.488E+02|-2.311E+00|6.081E+01|6.053E+01|| 0|9.234E+00|5.685E+00|1.917E+00|3.576E-01|2.551E+00|2.538E-01|2.710E+00|3.630E+01|5.258E+01|4.410E+01|4.434E+01|3.772E+01|1.105E+02|-2.311E+00|8.432E+01|8.389E+01|| 0|1.470E+01|9.681E+00|8.268E+23|2.220E+23|8.938E+24|5.282E+23|2.168E+00|9.655E-01|3.034E+01|2.517E+01|3.017E+01|2.436E+01|5.145E+00|-2.311E+00|6.079E+01|6.056E+01|| 0|5.308E+01|5.432E+01|1.358E+24|2.201E+23|8.325E+24|3.804E+23|2.154E+00|1.052E+00|3.187E+01|2.807E+01|2.823E+01|2.524E+01|1.587E+02|-2.311E+00|6.080E+01|6.055E+01|| 1|2.878E+01|1.740E+01|2.733E+24|5.544E+23|6.060E+24|6.413E+23|1.791E+00|1.254E+00|3.150E+01|2.790E+01|2.682E+01|1.991E+01|1.703E+02|-2.405E+00|6.325E+01|6.305E+01||
 642|134.9860212|-43.8842358|1|1.871E+02|5.991E+01|prestellar        || 5|9.999E-31|4.697E-31| 5.005E-02|1.498E-02| 3.924E-01|3.727E-02| 1.832E+00|1.468E+01|1.577E+02|1.249E+02|2.287E+01|1.551E+01|7.589E+01|-3.000E+00|4.413E+01|4.393E+01|| 0|4.893E+01|1.777E+01|1.839E+00|6.209E-01|4.021E+00|6.002E-01|4.002E+00|1.468E+01|1.998E+01|1.629E+01|1.729E+01|1.419E+01|1.706E+02|-2.311E+00|3.398E+01|3.386E+01|| 0|3.909E+01|1.493E+01|5.128E+00|1.824E+00|6.688E+00|1.238E+00|6.907E+00|1.820E+01|2.422E+01|2.374E+01|1.968E+01|1.949E+01|1.209E+02|-2.311E+00|4.207E+01|4.206E+01|| 0|2.823E+01|1.459E+01|8.242E+00|1.986E+00|1.191E+01|1.397E+00|1.218E+01|2.490E+01|3.676E+01|3.195E+01|2.914E+01|2.576E+01|1.661E+02|-2.311E+00|5.780E+01|5.754E+01|| 0|7.455E+00|2.967E+00|5.026E+00|1.361E+00|5.264E+00|9.636E-01|5.297E+00|3.630E+01|4.234E+01|3.751E+01|3.809E+01|3.463E+01|1.629E+02|-2.311E+00|8.409E+01|8.389E+01|| 0|5.459E+01|2.454E+01|3.091E+24|8.760E+23|1.011E+25|1.165E+24|2.588E+00|4.569E-01|1.732E+01|1.407E+01|1.655E+01|1.417E+01|1.733E+02|-2.311E+00|3.399E+01|3.385E+01|| 0|1.530E+02|4.193E+01|3.415E+24|1.519E+24|8.065E+24|1.468E+24|2.124E+00|6.898E-01|2.190E+01|1.708E+01|1.764E+01|1.418E+01|1.758E+02|-2.311E+00|3.397E+01|3.387E+01|| 0|6.450E+01|2.187E+01|7.071E+24|2.587E+24|1.036E+25|1.998E+24|2.696E+00|6.552E-01|2.457E+01|2.213E+01|2.067E+01|1.890E+01|1.655E+02|-2.311E+00|4.227E+01|4.206E+01||
 655|134.6692299|-43.8079857|1|1.081E+02|5.771E+01|prestellar        ||55|1.000E+02|1.919E+01|-2.816E-02|4.049E-02|-5.689E+00|2.154E-01|-4.987E+00|3.140E+01|8.471E+03|3.793E+03|3.000E+00|3.000E+00|6.841E+01|-3.000E+00|9.438E+01|9.398E+01||75|6.947E+00|2.708E-01|2.072E-01|2.607E-01|9.278E-01|5.388E-01|5.517E+00|3.140E+01|3.169E+05|1.056E+05|6.235E+01|3.602E+01|9.913E+01|-2.311E+00|7.282E+01|7.225E+01||11|5.545E+00|7.222E-01|6.076E-01|3.980E-01|1.122E+00|4.659E-01|1.644E+00|3.140E+01|3.963E+01|2.692E+01|3.000E+00|3.000E+00|2.555E+01|-2.311E+00|7.268E+01|7.242E+01|| 0|6.627E+00|1.603E+00|7.836E-01|3.592E-01|1.307E+00|3.179E-01|1.437E+00|3.140E+01|4.079E+01|3.294E+01|3.380E+01|2.692E+01|3.938E+00|-2.311E+00|7.265E+01|7.246E+01|| 0|5.040E+00|1.130E+00|6.226E-01|2.737E-01|7.295E-01|1.939E-01|7.598E-01|3.630E+01|5.007E+01|3.838E+01|4.172E+01|3.315E+01|1.585E+02|-2.311E+00|8.418E+01|8.389E+01|| 0|3.169E+01|4.742E+01|2.606E+23|3.253E+22|4.381E+24|9.250E+22|1.102E+00|2.443E+00|4.055E+01|3.115E+01|3.525E+01|2.769E+01|1.657E+02|-2.311E+00|7.296E+01|7.209E+01|| 0|2.337E+01|2.490E+01|3.681E+23|5.043E+22|3.289E+24|1.042E+23|8.480E-01|3.251E+00|4.343E+01|3.049E+01|3.684E+01|2.742E+01|1.592E+02|-2.311E+00|7.307E+01|7.195E+01|| 0|1.062E+01|9.367E+00|8.100E+23|1.106E+23|3.117E+24|1.468E+23|8.174E-01|3.501E+00|4.492E+01|3.177E+01|3.712E+01|2.780E+01|1.564E+02|-2.311E+00|7.303E+01|7.201E+01||
 656|135.3741836|-44.8964578|0|8.021E+01|5.761E+01|prestellar        ||50|9.999E-31|3.705E-31| 1.067E-02|5.662E-03|-3.273E-01|2.304E-02| 2.940E-01|2.401E+01|3.727E+01|2.669E+01|5.478E+01|2.971E+01|1.535E+02|-3.000E+00|7.215E+01|7.188E+01|| 0|7.183E+00|3.319E+00|1.896E-01|7.492E-02|1.498E+00|1.184E-01|1.503E+00|2.401E+01|4.118E+01|3.363E+01|3.100E+01|2.523E+01|1.035E+02|-2.311E+00|5.556E+01|5.540E+01|| 1|9.034E+00|4.316E+00|1.485E+00|4.848E-01|6.529E+00|5.634E-01|7.104E+00|2.401E+01|5.336E+01|4.279E+01|3.803E+01|3.125E+01|1.040E+02|-3.000E+00|7.215E+01|7.188E+01|| 0|1.203E+01|6.441E+00|2.466E+00|6.172E-01|6.294E+00|5.637E-01|6.750E+00|2.490E+01|5.361E+01|4.297E+01|3.898E+01|3.213E+01|1.036E+02|-3.000E+00|7.507E+01|7.470E+01|| 0|1.075E+01|7.829E+00|3.453E+00|6.119E-01|7.004E+00|5.087E-01|7.521E+00|3.630E+01|6.772E+01|5.595E+01|5.092E+01|4.291E+01|1.117E+02|-2.708E+00|9.888E+01|9.830E+01|| 0|3.673E+01|3.372E+01|2.343E+24|4.331E+23|1.879E+25|9.423E+23|4.139E+00|4.100E-01|2.383E+01|2.106E+01|2.805E+01|2.527E+01|1.252E+02|-2.311E+00|5.558E+01|5.538E+01|| 0|6.182E+01|4.262E+01|2.140E+24|5.727E+23|2.326E+25|1.175E+24|6.457E+00|5.107E-01|4.862E+01|3.897E+01|3.703E+01|3.065E+01|1.047E+02|-3.000E+00|7.218E+01|7.185E+01|| 0|2.969E+01|1.543E+01|4.868E+24|1.416E+24|2.255E+25|1.868E+24|6.265E+00|5.389E-01|4.962E+01|4.004E+01|3.699E+01|3.083E+01|1.046E+02|-3.000E+00|7.216E+01|7.187E+01||
 661|134.9900576|-43.9146532|1|8.401E+01|5.701E+01|prestellar        || 5|1.349E+01|2.468E+01| 1.333E-01|6.574E-03| 1.649E-01|7.363E-03| 1.014E+00|8.585E+00|9.122E+01|7.831E+01|7.006E+00|6.402E+00|1.653E+02|-2.311E+00|1.999E+01|1.966E+01|| 1|1.374E+01|4.832E+00|4.955E-01|2.309E-01|1.498E+00|1.967E-01|1.350E+00|1.170E+01|2.521E+01|2.193E+01|1.754E+01|1.525E+01|4.374E+00|-2.553E+00|2.992E+01|2.987E+01|| 0|1.920E+01|6.170E+00|2.168E+00|8.754E-01|3.343E+00|5.945E-01|3.481E+00|1.820E+01|2.960E+01|2.549E+01|2.220E+01|1.930E+01|3.486E+01|-2.311E+00|4.214E+01|4.206E+01||10|1.602E+01|3.079E+00|2.004E+00|1.210E+00|2.689E+00|8.498E-01|2.884E+00|2.490E+01|3.672E+01|3.082E+01|2.863E+01|2.461E+01|5.064E+01|-2.311E+00|5.764E+01|5.754E+01||30|8.694E+00|8.382E-01|7.353E-01|8.179E-01|8.938E-01|5.790E-01|9.064E-01|3.630E+01|4.861E+01|3.978E+01|4.131E+01|3.510E+01|1.717E+02|-2.311E+00|8.397E+01|8.389E+01|| 4|6.382E+01|4.831E+01|4.598E+24|2.029E+23|7.761E+24|2.626E+23|6.922E-01|9.302E-01|1.235E+01|5.852E+00|1.485E+01|9.464E+00|2.608E+01|-3.726E+00|3.484E+01|3.167E+01|| 1|3.655E+01|1.344E+01|7.658E+23|3.395E+23|1.747E+24|2.616E+23|4.336E-01|3.716E+00|2.185E+01|2.071E+01|1.477E+01|1.400E+01|6.494E+01|-2.311E+00|2.706E+01|2.704E+01|| 0|2.404E+01|7.568E+00|2.364E+24|1.062E+24|4.520E+24|8.187E+23|1.178E+00|1.853E+00|3.041E+01|2.731E+01|2.229E+01|2.010E+01|3.681E+01|-2.311E+00|4.211E+01|4.206E+01||
 664|135.1231761|-43.8836272|1|1.071E+02|5.641E+01|prestellar        || 5|1.000E+02|5.155E+01|-1.672E-02|6.853E-03|-8.640E-01|3.487E-02|-2.695E+00|3.003E+01|1.949E+03|1.292E+03|7.126E+01|4.460E+01|1.288E+01|-3.000E+00|9.034E+01|8.978E+01|| 0|6.555E+00|4.069E+00|1.592E-01|5.217E-02|1.984E+00|1.031E-01|1.880E+00|3.003E+01|4.982E+01|4.035E+01|3.684E+01|2.958E+01|1.520E+01|-2.311E+00|6.955E+01|6.922E+01|| 0|7.277E+00|4.674E+00|8.576E-01|2.088E-01|2.918E+00|2.433E-01|3.086E+00|3.003E+01|4.026E+01|3.684E+01|3.355E+01|3.120E+01|9.693E+00|-2.405E+00|7.228E+01|7.215E+01|| 0|7.564E+00|6.046E+00|1.201E+00|2.031E-01|2.826E+00|2.096E-01|2.822E+00|3.003E+01|4.346E+01|3.891E+01|3.940E+01|3.523E+01|1.645E+02|-2.817E+00|8.473E+01|8.443E+01|| 0|5.754E+00|1.602E+00|8.335E-01|3.153E-01|1.015E+00|2.234E-01|1.078E+00|3.630E+01|5.062E+01|4.067E+01|4.122E+01|3.299E+01|1.642E+02|-2.311E+00|8.416E+01|8.389E+01|| 0|1.380E+01|7.301E+00|3.194E+23|1.287E+23|5.278E+24|3.501E+23|1.395E+00|1.985E+00|3.930E+01|3.399E+01|3.350E+01|2.895E+01|1.674E+02|-2.311E+00|6.946E+01|6.933E+01|| 0|3.039E+01|1.863E+01|6.546E+23|1.951E+23|6.039E+24|3.857E+23|1.599E+00|1.800E+00|4.130E+01|3.494E+01|3.506E+01|3.003E+01|1.620E+02|-2.311E+00|6.949E+01|6.928E+01|| 0|1.419E+01|6.898E+00|1.493E+24|4.560E+23|5.789E+24|5.796E+23|1.564E+00|1.887E+00|4.225E+01|3.592E+01|3.516E+01|3.025E+01|1.604E+02|-2.311E+00|6.949E+01|6.929E+01||
 667|134.8814179|-43.8016660|0|1.911E+02|5.591E+01|prestellar        ||74|1.000E+02|5.152E+00|-2.096E-01|1.011E+00|-2.654E+00|1.471E+00|-1.698E+00|8.585E+00|2.243E+01|1.889E+01|1.711E+01|1.431E+01|6.330E+01|-3.000E+00|2.576E+01|2.575E+01|| 0|1.140E+02|3.044E+01|1.475E+01|5.906E+00|2.451E+01|4.562E+00|2.437E+01|1.170E+01|1.921E+01|1.400E+01|1.530E+01|1.101E+01|1.383E+02|-2.311E+00|2.717E+01|2.704E+01|| 0|5.547E+01|1.103E+01|1.879E+01|8.972E+00|2.654E+01|6.608E+00|2.773E+01|1.820E+01|3.033E+01|2.080E+01|2.505E+01|1.623E+01|1.411E+02|-2.502E+00|4.576E+01|4.554E+01|| 0|4.431E+01|2.903E+01|1.418E+01|2.867E+00|2.498E+01|2.024E+00|2.558E+01|2.490E+01|4.394E+01|3.684E+01|3.171E+01|2.692E+01|1.636E+02|-2.311E+00|5.825E+01|5.754E+01|| 0|3.579E+01|2.225E+01|1.234E+01|2.299E+00|1.480E+01|1.629E+00|1.483E+01|3.630E+01|4.577E+01|4.074E+01|4.078E+01|3.721E+01|1.389E+02|-2.311E+00|8.416E+01|8.389E+01|| 1|1.999E+01|6.811E+00|1.355E+24|4.886E+23|4.332E+24|4.818E+23|1.122E+00|1.183E+00|2.122E+01|1.448E+01|1.506E+01|1.047E+01|1.476E+02|-2.930E+00|2.523E+01|2.506E+01|| 0|7.843E+01|2.134E+01|2.587E+24|1.032E+24|4.820E+24|7.974E+23|1.253E+00|1.092E+00|2.160E+01|1.510E+01|1.640E+01|1.171E+01|1.437E+02|-2.311E+00|2.718E+01|2.704E+01|| 0|2.641E+01|1.458E+01|6.966E+24|1.427E+24|1.060E+25|1.102E+24|2.833E+00|6.607E-01|2.753E+01|2.218E+01|2.225E+01|1.830E+01|1.477E+02|-2.311E+00|4.226E+01|4.206E+01||
 669|134.2389314|-43.4232380|0|3.781E+01|5.531E+01|prestellar        || 0|9.999E-31|9.411E-31|-2.264E-03|1.100E-03|-5.375E-01|5.851E-03|-1.123E-01|3.140E+01|5.148E+01|3.523E+01|7.627E+01|4.389E+01|2.721E+00|-3.000E+00|9.440E+01|9.395E+01|| 1|9.999E-31|3.122E-31|7.222E-02|3.280E-02|5.250E-01|8.802E-02|6.617E-01|3.140E+01|3.832E+01|3.302E+01|3.000E+00|3.000E+00|1.015E+02|-3.000E+00|9.427E+01|9.411E+01|| 0|6.211E+00|3.959E+00|4.036E-01|7.864E-02|1.134E+00|9.206E-02|1.217E+00|3.140E+01|3.864E+01|3.098E+01|3.372E+01|2.662E+01|1.118E+02|-2.311E+00|7.277E+01|7.231E+01|| 0|7.868E+00|4.952E+00|5.380E-01|1.009E-01|9.527E-01|8.930E-02|9.932E-01|3.140E+01|4.028E+01|3.361E+01|3.423E+01|2.912E+01|1.096E+02|-2.311E+00|7.274E+01|7.236E+01|| 0|6.885E+00|4.148E+00|4.636E-01|8.943E-02|6.705E-01|7.724E-02|6.844E-01|3.630E+01|4.953E+01|4.448E+01|4.541E+01|4.109E+01|1.066E+02|-2.817E+00|1.026E+02|1.023E+02|| 0|2.266E+01|3.675E+01|1.716E+23|2.021E+22|2.621E+24|5.750E+22|6.203E-01|3.952E+00|3.564E+01|2.938E+01|3.488E+01|2.934E+01|1.070E+02|-2.311E+00|7.286E+01|7.221E+01|| 0|2.387E+01|3.783E+01|3.040E+23|3.195E+22|2.327E+24|6.603E+22|5.975E-01|4.168E+00|3.534E+01|3.059E+01|3.310E+01|2.910E+01|1.103E+02|-2.311E+00|7.281E+01|7.227E+01|| 0|1.420E+01|1.494E+01|6.636E+23|8.602E+22|2.235E+24|1.143E+23|5.856E-01|4.465E+00|3.729E+01|3.195E+01|3.352E+01|2.943E+01|1.070E+02|-2.311E+00|7.278E+01|7.231E+01||
 674|135.1681136|-43.9302516|0|1.051E+02|5.461E+01|prestellar        ||55|1.000E+02|5.018E+01|-3.889E-03|7.062E-03|-2.749E+00|3.436E-02|-5.688E-01|2.871E+01|6.159E+02|4.656E+02|5.887E+01|3.649E+01|5.719E+00|-3.000E+00|8.616E+01|8.609E+01|| 0|9.999E-31|3.910E-31|1.809E-01|7.503E-02|2.042E+00|1.841E-01|2.676E+00|2.871E+01|5.505E+01|4.162E+01|5.138E+01|2.986E+01|7.720E-01|-3.000E+00|8.628E+01|8.595E+01|| 0|5.404E+00|3.135E+00|7.609E-01|1.882E-01|2.323E+00|2.015E-01|2.575E+00|2.871E+01|4.140E+01|3.518E+01|3.403E+01|2.900E+01|1.741E+02|-2.311E+00|6.646E+01|6.622E+01|| 0|5.283E+00|2.941E+00|1.103E+00|2.764E-01|2.165E+00|2.236E-01|2.320E+00|2.871E+01|4.393E+01|3.935E+01|3.398E+01|3.046E+01|3.438E+00|-2.311E+00|6.642E+01|6.626E+01|| 0|5.095E+00|1.555E+00|8.267E-01|3.457E-01|1.070E+00|2.446E-01|1.167E+00|3.630E+01|4.937E+01|4.658E+01|3.943E+01|3.748E+01|1.317E+00|-2.311E+00|8.395E+01|8.389E+01|| 0|1.915E+01|1.065E+01|3.514E+23|9.742E+22|4.532E+24|2.534E+23|1.282E+00|1.967E+00|4.000E+01|2.770E+01|3.413E+01|2.295E+01|1.755E+02|-2.311E+00|6.659E+01|6.606E+01|| 0|2.380E+01|1.540E+01|6.493E+23|1.636E+23|4.747E+24|3.093E+23|1.157E+00|2.064E+00|3.462E+01|2.870E+01|3.299E+01|2.836E+01|1.090E+01|-2.311E+00|6.647E+01|6.620E+01|| 0|1.102E+01|9.745E+00|1.516E+24|2.783E+23|5.921E+24|3.519E+23|1.600E+00|1.853E+00|4.072E+01|3.761E+01|3.399E+01|3.159E+01|3.538E+00|-2.405E+00|6.912E+01|6.896E+01||
 676|135.2915555|-44.0362265|0|5.051E+01|5.411E+01|prestellar        ||55|9.999E-31|2.644E-31| 1.967E-03|2.892E-03|-2.196E-01|1.177E-02| 2.006E-01|2.401E+01|4.305E+02|3.196E+02|5.093E+01|3.848E+01|2.122E+00|-3.000E+00|7.207E+01|7.198E+01|| 0|1.221E+01|7.543E+00|3.311E-01|5.826E-02|1.328E+00|9.202E-02|1.371E+00|2.401E+01|2.939E+01|2.005E+01|2.763E+01|1.852E+01|1.009E+02|-2.311E+00|5.582E+01|5.509E+01|| 0|1.192E+01|8.208E+00|1.158E+00|1.902E-01|2.081E+00|1.703E-01|2.112E+00|2.401E+01|3.019E+01|2.410E+01|2.639E+01|2.212E+01|1.081E+02|-2.311E+00|5.568E+01|5.525E+01|| 0|8.772E+00|4.433E+00|1.209E+00|2.653E-01|1.457E+00|1.866E-01|1.510E+00|2.490E+01|3.318E+01|2.811E+01|2.764E+01|2.414E+01|1.217E+02|-2.311E+00|5.778E+01|5.754E+01|| 0|5.048E+00|1.757E+00|8.450E-01|2.827E-01|1.001E+00|2.001E-01|1.041E+00|3.630E+01|4.622E+01|4.159E+01|3.913E+01|3.559E+01|1.111E+02|-2.311E+00|8.403E+01|8.389E+01|| 0|1.803E+01|2.293E+01|5.428E+23|7.469E+22|4.580E+24|1.625E+23|1.052E+00|1.696E+00|2.498E+01|2.220E+01|2.531E+01|2.293E+01|9.695E+01|-2.311E+00|5.560E+01|5.535E+01|| 0|3.929E+01|4.584E+01|8.626E+23|1.032E+23|3.841E+24|1.630E+23|9.401E-01|1.967E+00|2.677E+01|2.225E+01|2.591E+01|2.246E+01|1.167E+02|-2.311E+00|5.570E+01|5.523E+01|| 0|1.709E+01|1.277E+01|1.703E+24|2.770E+23|3.557E+24|2.814E+23|9.075E-01|2.244E+00|2.921E+01|2.475E+01|2.635E+01|2.304E+01|1.197E+02|-2.311E+00|5.563E+01|5.532E+01||
 677|134.8328395|-43.7234350|1|1.351E+02|5.401E+01|prestellar        ||15|9.999E-31|9.085E-32| 5.087E-01|4.171E-01| 2.625E+00|8.677E-01| 1.370E+01|1.228E+01|1.697E+04|8.027E+03|3.000E+00|3.000E+00|3.248E+01|-3.000E+00|3.695E+01|3.670E+01|| 0|7.381E+01|2.038E+01|8.721E+00|2.625E+00|1.312E+01|2.122E+00|1.374E+01|1.228E+01|2.035E+01|1.240E+01|1.587E+01|9.661E+00|9.247E+00|-2.311E+00|2.845E+01|2.829E+01|| 0|5.077E+01|1.113E+01|1.067E+01|3.971E+00|1.013E+01|2.703E+00|1.072E+01|1.820E+01|2.413E+01|1.666E+01|2.042E+01|1.360E+01|3.618E+00|-2.311E+00|4.231E+01|4.206E+01||10|5.139E+00|1.067E+00|5.428E+00|2.811E+00|6.085E+00|1.975E+00|6.612E+00|2.490E+01|3.256E+01|2.772E+01|2.714E+01|2.288E+01|1.685E+02|-2.311E+00|5.766E+01|5.754E+01|| 0|1.679E+01|4.614E+00|4.762E+00|2.175E+00|7.339E+00|1.540E+00|8.061E+00|3.630E+01|5.988E+01|5.094E+01|4.474E+01|3.852E+01|5.497E+00|-2.311E+00|8.405E+01|8.389E+01|| 0|4.200E+01|3.138E+01|1.250E+24|2.270E+23|3.727E+24|2.526E+23|9.550E-01|1.224E+00|1.695E+01|1.405E+01|1.432E+01|1.242E+01|1.374E+01|-2.311E+00|2.845E+01|2.829E+01|| 0|8.357E+01|3.565E+01|1.959E+24|5.418E+23|3.208E+24|4.380E+23|8.305E-01|1.458E+00|1.755E+01|1.455E+01|1.440E+01|1.247E+01|7.332E+00|-2.311E+00|2.843E+01|2.832E+01|| 0|3.431E+01|1.023E+01|3.539E+24|1.156E+24|3.904E+24|8.913E+23|1.013E+00|1.465E+00|2.172E+01|1.768E+01|1.944E+01|1.652E+01|3.966E+00|-2.311E+00|4.216E+01|4.206E+01||
 678|134.9986220|-43.3655473|1|5.641E+01|5.401E+01|prestellar        ||55|9.999E-31|1.793E-31| 4.673E-03|3.624E-03|-3.242E-01|1.928E-02| 8.286E-01|3.140E+01|9.844E+04|3.790E+04|3.000E+00|3.000E+00|1.004E+02|-3.000E+00|9.464E+01|9.367E+01|| 0|9.903E+00|6.774E+00|1.606E-01|3.472E-02|1.168E+00|7.178E-02|1.200E+00|3.140E+01|3.672E+01|2.895E+01|3.472E+01|2.480E+01|1.250E+02|-2.311E+00|7.268E+01|7.243E+01|| 0|1.140E+01|7.292E+00|7.354E-01|1.672E-01|2.463E+00|1.957E-01|2.612E+00|3.140E+01|4.120E+01|3.542E+01|3.498E+01|3.034E+01|1.155E+02|-2.311E+00|7.268E+01|7.242E+01|| 0|1.165E+01|6.620E+00|1.174E+00|2.758E-01|3.579E+00|3.169E-01|3.652E+00|3.140E+01|5.274E+01|4.323E+01|4.670E+01|3.936E+01|1.150E+02|-3.000E+00|9.449E+01|9.384E+01|| 0|9.920E+00|7.167E+00|1.305E+00|2.566E-01|3.565E+00|2.363E-01|3.603E+00|3.630E+01|7.704E+01|6.355E+01|6.022E+01|5.013E+01|9.033E+01|-3.000E+00|1.095E+02|1.089E+02|| 0|1.886E+01|2.466E+01|5.309E+23|8.391E+22|8.522E+24|2.388E+23|2.234E+00|1.197E+00|3.786E+01|3.294E+01|3.528E+01|3.083E+01|1.215E+02|-2.311E+00|7.272E+01|7.238E+01|| 0|4.300E+01|4.286E+01|7.422E+23|1.311E+23|6.563E+24|2.710E+23|1.682E+00|1.611E+00|3.877E+01|3.300E+01|3.485E+01|3.058E+01|1.191E+02|-2.311E+00|7.273E+01|7.237E+01|| 0|2.270E+01|1.667E+01|1.672E+24|3.324E+23|6.628E+24|4.504E+23|1.735E+00|1.656E+00|4.105E+01|3.503E+01|3.567E+01|3.137E+01|1.171E+02|-2.357E+00|7.424E+01|7.373E+01||
 679|134.8802276|-44.6251274|1|9.221E+01|5.391E+01|prestellar        ||55|9.999E-31|2.761E-31| 3.834E-03|3.475E-03|-1.873E-01|1.617E-02| 5.075E-01|2.746E+01|3.771E+02|2.912E+02|3.000E+00|3.000E+00|1.449E+02|-3.000E+00|8.244E+01|8.231E+01||15|9.999E-31|2.941E-31|4.791E-02|3.132E-02|8.437E-01|7.351E-02|1.637E+00|2.746E+01|8.431E+02|5.919E+02|5.410E+01|3.723E+01|2.394E-01|-3.000E+00|8.250E+01|8.223E+01|| 0|7.374E+00|3.210E+00|7.825E-01|2.726E-01|3.805E+00|3.623E-01|3.999E+00|2.746E+01|5.264E+01|4.173E+01|4.236E+01|3.429E+01|1.738E+02|-3.000E+00|8.252E+01|8.221E+01|| 0|1.551E+01|7.721E+00|2.117E+00|5.460E-01|5.504E+00|5.485E-01|5.693E+00|2.746E+01|5.072E+01|4.048E+01|4.118E+01|3.403E+01|1.787E+02|-3.000E+00|8.256E+01|8.216E+01|| 0|1.804E+01|7.973E+00|3.179E+00|7.426E-01|5.718E+00|6.845E-01|5.946E+00|3.630E+01|6.235E+01|4.608E+01|5.347E+01|4.117E+01|1.108E+00|-3.000E+00|1.097E+02|1.089E+02|| 0|3.156E+01|1.748E+01|2.495E+24|4.920E+23|1.925E+25|1.224E+24|4.010E+00|4.020E-01|2.702E+01|1.676E+01|3.441E+01|2.299E+01|4.919E+00|-2.311E+00|6.388E+01|6.296E+01|| 0|7.163E+01|4.497E+01|1.961E+24|5.474E+23|1.661E+25|9.895E+23|4.442E+00|6.376E-01|4.155E+01|3.364E+01|3.255E+01|2.710E+01|7.992E+00|-2.311E+00|6.358E+01|6.331E+01|| 0|4.193E+01|2.121E+01|4.541E+24|1.257E+24|1.643E+25|1.490E+24|4.466E+00|6.525E-01|4.297E+01|3.444E+01|3.329E+01|2.752E+01|8.654E+00|-2.357E+00|6.485E+01|6.456E+01||
 682|135.1294439|-45.1620329|1|1.011E+02|5.321E+01|prestellar        || 5|1.000E+02|5.285E+01|-1.905E-02|3.703E-03|-1.064E-01|1.152E-02|-1.137E+00|1.836E+01|4.944E+02|3.790E+02|3.000E+00|3.000E+00|4.972E+01|-3.000E+00|5.527E+01|5.484E+01|| 1|7.499E+00|3.297E+00|1.341E-01|5.720E-02|7.712E-01|7.336E-02|7.321E-01|1.836E+01|3.343E+01|2.960E+01|2.288E+01|2.028E+01|1.563E+02|-2.453E+00|4.507E+01|4.500E+01|| 1|6.097E+00|2.362E+00|6.729E-01|2.483E-01|1.224E+00|1.700E-01|1.219E+00|1.836E+01|3.249E+01|2.850E+01|2.279E+01|2.012E+01|1.662E+02|-2.311E+00|4.247E+01|4.239E+01|| 0|9.999E-31|2.892E-31|1.207E+00|4.489E-01|2.429E+00|4.101E-01|2.532E+00|2.490E+01|4.679E+01|3.391E+01|3.872E+01|2.903E+01|1.072E+00|-3.000E+00|7.508E+01|7.470E+01|| 0|9.999E-31|5.484E-31|1.442E+00|3.124E-01|3.374E+00|2.881E-01|3.514E+00|3.630E+01|7.394E+01|5.515E+01|5.888E+01|4.535E+01|5.460E+00|-3.000E+00|1.098E+02|1.089E+02||11|9.999E-31|3.859E-31|2.039E+23|1.177E+23|4.299E+24|2.543E+23|8.211E-01|3.636E+00|4.667E+01|3.328E+01|3.191E+01|2.137E+01|1.624E+02|-3.000E+00|5.517E+01|5.497E+01|| 1|1.181E+01|4.803E+00|5.008E+23|1.953E+23|2.363E+24|2.360E+23|6.194E-01|3.608E+00|3.293E+01|2.643E+01|2.331E+01|1.903E+01|1.739E+02|-2.311E+00|4.249E+01|4.236E+01|| 0|5.827E+00|1.482E+00|1.243E+24|6.069E+23|2.495E+24|5.005E+23|6.692E-01|3.341E+00|3.309E+01|2.633E+01|2.462E+01|1.993E+01|1.702E+02|-2.453E+00|4.509E+01|4.497E+01||
 683|135.2739587|-44.6766344|0|1.021E+02|5.311E+01|prestellar        || 5|1.000E+02|5.107E+01|-1.713E-02|3.884E-03|-1.670E-01|1.652E-02|-1.880E+00|2.511E+01|3.430E+02|2.623E+02|3.000E+00|3.000E+00|1.146E+02|-3.000E+00|7.556E+01|7.505E+01|| 0|5.952E+00|5.577E+00|1.664E-01|3.352E-02|1.248E+00|5.541E-02|1.275E+00|2.511E+01|3.743E+01|3.317E+01|2.902E+01|2.575E+01|2.226E+01|-2.311E+00|5.811E+01|5.793E+01|| 0|7.959E+00|5.922E+00|7.590E-01|1.459E-01|2.082E+00|1.479E-01|2.234E+00|2.511E+01|3.794E+01|3.299E+01|3.021E+01|2.689E+01|8.177E+00|-2.502E+00|6.294E+01|6.269E+01|| 0|5.064E+00|2.604E+00|8.131E-01|2.082E-01|1.185E+00|1.474E-01|1.272E+00|2.511E+01|3.715E+01|3.409E+01|2.824E+01|2.632E+01|8.379E+00|-2.311E+00|5.807E+01|5.797E+01|| 0|9.999E-31|2.872E-31|7.980E-01|2.742E-01|1.412E+00|2.525E-01|1.456E+00|3.630E+01|6.274E+01|4.467E+01|5.406E+01|3.976E+01|1.526E+01|-3.000E+00|1.095E+02|1.089E+02|| 1|7.548E+00|3.636E+00|1.962E+23|8.997E+22|2.937E+24|2.047E+23|7.605E-01|3.600E+00|3.895E+01|3.354E+01|2.814E+01|2.211E+01|9.327E+01|-2.311E+00|5.808E+01|5.797E+01|| 0|1.485E+01|1.096E+01|5.114E+23|1.217E+23|3.410E+24|2.011E+23|8.946E-01|2.732E+00|3.451E+01|3.016E+01|2.828E+01|2.533E+01|1.128E+01|-2.311E+00|5.811E+01|5.793E+01|| 0|6.428E+00|3.540E+00|1.134E+24|2.944E+23|3.141E+24|3.129E+23|8.515E-01|2.946E+00|3.519E+01|3.117E+01|2.807E+01|2.553E+01|7.609E+00|-2.311E+00|5.809E+01|5.795E+01||
 684|134.3662723|-43.1383121|0|5.451E+01|5.291E+01|prestellar        ||30|9.999E-31|4.989E-32| 4.092E-03|4.674E-03| 1.068E-02|1.663E-02| 9.497E-02|2.100E+01|3.589E+01|2.388E+01|5.049E+01|2.143E+01|1.346E+01|-3.000E+00|6.306E+01|6.292E+01|| 0|9.999E-31|3.815E-31|1.707E-01|7.244E-02|1.258E+00|1.300E-01|1.494E+00|2.100E+01|4.198E+01|3.354E+01|3.151E+01|2.593E+01|7.586E+01|-3.000E+00|6.308E+01|6.290E+01|| 0|5.811E+00|2.716E+00|7.992E-01|2.473E-01|1.583E+00|1.937E-01|1.632E+00|2.100E+01|3.202E+01|2.912E+01|2.441E+01|2.216E+01|7.222E+01|-2.311E+00|4.857E+01|4.849E+01|| 0|1.107E+01|5.028E+00|1.169E+00|3.409E-01|1.615E+00|2.394E-01|1.670E+00|2.490E+01|3.439E+01|3.248E+01|2.760E+01|2.627E+01|8.314E+01|-2.311E+00|5.760E+01|5.754E+01|| 0|9.560E+00|3.192E+00|1.017E+00|3.906E-01|1.245E+00|2.764E-01|1.316E+00|3.630E+01|4.582E+01|4.467E+01|3.761E+01|3.695E+01|3.006E+01|-2.311E+00|8.392E+01|8.389E+01|| 0|2.652E+01|3.336E+01|4.267E+23|6.590E+22|3.706E+24|1.254E+23|9.078E-01|2.126E+00|2.672E+01|2.430E+01|2.395E+01|2.189E+01|8.756E+01|-2.311E+00|4.860E+01|4.845E+01|| 0|3.913E+01|3.848E+01|6.482E+23|1.256E+23|3.564E+24|1.807E+23|9.267E-01|2.413E+00|2.990E+01|2.914E+01|2.414E+01|2.371E+01|5.853E+01|-2.405E+00|5.052E+01|5.049E+01|| 0|2.210E+01|1.284E+01|1.411E+24|3.676E+23|3.213E+24|3.332E+23|8.563E-01|2.687E+00|3.108E+01|2.968E+01|2.417E+01|2.319E+01|7.781E+01|-2.357E+00|4.952E+01|4.947E+01||
 690|135.1316437|-43.9888232|1|1.051E+02|5.101E+01|prestellar        || 5|1.000E+02|4.992E+01|-9.317E-03|4.078E-03|-2.196E-01|1.269E-02|-5.365E-01|1.836E+01|1.718E+02|1.364E+02|3.655E+01|2.271E+01|5.673E+01|-3.000E+00|5.515E+01|5.499E+01|| 0|9.999E-31|7.198E-31|4.138E-01|1.166E-01|3.828E+00|1.829E-01|3.372E+00|1.836E+01|4.207E+01|3.514E+01|3.108E+01|2.612E+01|6.799E+01|-3.000E+00|5.517E+01|5.497E+01|| 0|8.147E+00|5.559E+00|1.903E+00|3.728E-01|3.517E+00|2.602E-01|3.499E+00|1.836E+01|3.347E+01|2.749E+01|2.423E+01|1.993E+01|9.971E+01|-2.357E+00|4.338E+01|4.314E+01|| 0|7.216E+00|2.947E+00|2.358E+00|6.547E-01|2.731E+00|4.601E-01|2.714E+00|2.490E+01|3.081E+01|2.722E+01|2.824E+01|2.544E+01|1.198E+02|-2.311E+00|5.767E+01|5.754E+01||10|3.469E+00|9.238E-01|1.575E+00|9.069E-01|2.703E+00|6.420E-01|2.783E+00|3.630E+01|5.748E+01|5.661E+01|4.248E+01|4.163E+01|6.101E+01|-2.311E+00|8.390E+01|8.389E+01||11|9.999E-31|1.208E-31|4.345E+23|3.729E+23|2.245E+24|8.055E+23|1.026E+00|1.967E+00|3.254E+01|2.182E+01|3.000E+00|3.000E+00|9.128E+01|-3.000E+00|5.515E+01|5.499E+01|| 0|2.666E+01|6.916E+00|1.072E+24|4.720E+23|3.849E+24|5.705E+23|1.085E+00|1.773E+00|3.120E+01|2.068E+01|2.296E+01|1.574E+01|8.528E+01|-2.311E+00|4.254E+01|4.230E+01|| 0|1.884E+01|5.457E+00|2.982E+24|1.335E+24|5.440E+24|1.038E+24|1.468E+00|1.465E+00|3.085E+01|2.612E+01|2.241E+01|1.921E+01|8.647E+01|-2.311E+00|4.247E+01|4.238E+01||
 691|134.1481789|-43.2181180|0|1.121E+02|5.101E+01|prestellar        ||10|1.351E+01|3.780E+00| 1.380E-01|8.347E-02| 1.268E+00|2.001E-01| 1.722E+00|1.836E+01|2.329E+01|2.013E+01|2.230E+01|1.677E+01|3.439E+00|-2.311E+00|4.245E+01|4.240E+01||10|5.783E+01|1.611E+01|1.481E+00|8.090E-01|5.632E+00|9.777E-01|6.179E+00|1.836E+01|2.828E+01|2.426E+01|2.231E+01|1.895E+01|8.598E+00|-2.311E+00|4.246E+01|4.239E+01|| 0|4.353E+01|1.625E+01|2.707E+00|9.662E-01|4.156E+00|6.615E-01|4.274E+00|1.836E+01|2.858E+01|2.543E+01|2.169E+01|1.958E+01|1.521E+01|-2.311E+00|4.246E+01|4.239E+01|| 0|2.925E+01|1.277E+01|2.789E+00|7.454E-01|5.605E+00|6.827E-01|6.233E+00|2.490E+01|4.659E+01|3.671E+01|3.691E+01|2.978E+01|5.351E+01|-3.000E+00|7.549E+01|7.470E+01|| 0|1.678E+01|1.274E+01|2.033E+00|3.594E-01|3.382E+00|3.102E-01|3.492E+00|3.630E+01|5.218E+01|5.047E+01|4.539E+01|4.359E+01|4.119E+01|-2.817E+00|1.024E+02|1.023E+02|| 0|4.778E+01|3.050E+01|4.227E+23|1.040E+23|2.526E+24|1.729E+23|6.171E-01|2.561E+00|2.293E+01|1.899E+01|2.110E+01|1.812E+01|1.673E+01|-2.311E+00|4.251E+01|4.233E+01|| 0|5.507E+01|2.651E+01|5.775E+23|1.975E+23|2.323E+24|2.387E+23|6.129E-01|3.194E+00|2.721E+01|2.455E+01|2.130E+01|1.928E+01|1.467E+01|-2.311E+00|4.246E+01|4.239E+01|| 0|2.820E+01|1.036E+01|1.215E+24|4.564E+23|2.156E+24|3.546E+23|5.695E-01|3.621E+00|2.849E+01|2.601E+01|2.146E+01|1.971E+01|9.099E+00|-2.311E+00|4.245E+01|4.240E+01||
 694|134.3549416|-43.3927978|1|5.991E+01|5.071E+01|prestellar        || 5|5.569E+00|1.994E+00| 4.460E-02|6.137E-03| 1.116E-01|1.075E-02| 1.450E-01|1.343E+01|1.690E+01|6.966E+00|3.000E+00|3.000E+00|1.084E+02|-2.311E+00|3.175E+01|3.018E+01|| 0|1.486E+01|8.230E+00|4.900E-01|1.111E-01|7.823E-01|9.819E-02|7.603E-01|1.343E+01|1.551E+01|1.449E+01|1.455E+01|1.370E+01|1.569E+02|-2.311E+00|3.113E+01|3.093E+01|| 0|1.730E+01|9.449E+00|9.567E-01|2.098E-01|1.097E+00|1.425E-01|1.131E+00|1.820E+01|2.289E+01|2.110E+01|1.966E+01|1.827E+01|1.535E+02|-2.311E+00|4.214E+01|4.206E+01|| 0|1.052E+01|4.472E+00|7.985E-01|1.943E-01|8.551E-01|1.366E-01|8.785E-01|2.490E+01|3.080E+01|2.581E+01|2.661E+01|2.318E+01|1.552E+02|-2.311E+00|5.779E+01|5.754E+01|| 0|8.328E+00|2.282E+00|4.231E-01|1.544E-01|4.385E-01|1.094E-01|4.807E-01|3.630E+01|4.591E+01|3.796E+01|3.911E+01|3.226E+01|1.725E+02|-2.311E+00|8.413E+01|8.389E+01|| 0|2.689E+01|3.100E+01|3.530E+23|4.201E+22|9.505E+23|5.113E+22|2.195E-01|4.614E+00|1.392E+01|1.284E+01|1.397E+01|1.322E+01|1.316E+02|-2.311E+00|3.109E+01|3.098E+01|| 0|4.114E+01|3.504E+01|4.258E+23|7.009E+22|8.501E+23|6.198E+22|2.214E-01|6.081E+00|1.840E+01|1.717E+01|1.528E+01|1.444E+01|1.684E+02|-2.311E+00|3.107E+01|3.100E+01|| 0|2.110E+01|1.403E+01|8.141E+23|1.498E+23|1.172E+24|1.156E+23|3.059E-01|5.741E+00|2.450E+01|2.194E+01|2.055E+01|1.873E+01|1.629E+02|-2.311E+00|4.220E+01|4.206E+01||
 696|134.9410814|-43.3385420|0|7.711E+01|5.031E+01|prestellar        ||10|9.999E-31|3.615E-32| 2.191E-04|2.422E-03| 2.648E-02|9.423E-03| 5.524E-03|2.296E+01|3.565E+01|2.556E+01|6.746E+01|4.054E+01|1.569E+02|-3.000E+00|6.889E+01|6.887E+01|| 0|1.075E+01|5.443E+00|3.307E-01|1.071E-01|1.846E+00|1.620E-01|2.034E+00|2.296E+01|3.386E+01|2.891E+01|2.630E+01|2.257E+01|1.416E+02|-2.311E+00|5.312E+01|5.298E+01|| 0|1.416E+01|7.536E+00|1.471E+00|3.970E-01|3.172E+00|3.399E-01|3.328E+00|2.296E+01|3.308E+01|2.994E+01|2.608E+01|2.375E+01|1.489E+02|-2.311E+00|5.311E+01|5.300E+01|| 0|1.379E+01|6.383E+00|1.899E+00|5.348E-01|2.595E+00|3.756E-01|2.703E+00|2.490E+01|3.446E+01|3.220E+01|2.769E+01|2.618E+01|1.479E+02|-2.311E+00|5.762E+01|5.754E+01|| 0|5.129E+00|2.214E+00|1.655E+00|4.984E-01|2.030E+00|3.524E-01|2.222E+00|3.630E+01|4.669E+01|4.609E+01|3.823E+01|3.804E+01|9.702E+00|-2.311E+00|8.391E+01|8.389E+01|| 0|3.594E+01|2.794E+01|8.792E+23|2.377E+23|9.500E+24|4.947E+23|2.483E+00|9.113E-01|3.110E+01|2.869E+01|2.572E+01|2.360E+01|8.213E+01|-2.311E+00|5.310E+01|5.302E+01|| 0|5.679E+01|3.746E+01|1.383E+24|3.532E+23|7.149E+24|5.339E+23|1.879E+00|1.131E+00|2.939E+01|2.677E+01|2.530E+01|2.330E+01|1.501E+02|-2.311E+00|5.311E+01|5.300E+01|| 0|3.007E+01|1.493E+01|2.943E+24|8.366E+23|6.659E+24|8.131E+23|1.752E+00|1.261E+00|3.032E+01|2.805E+01|2.551E+01|2.380E+01|1.504E+02|-2.311E+00|5.309E+01|5.302E+01||
 697|135.4711862|-44.9266098|1|6.331E+01|5.031E+01|prestellar        ||55|9.999E-31|1.291E-31| 5.203E-03|4.198E-03|-4.896E-02|2.234E-02| 8.877E-01|3.140E+01|3.349E+02|2.623E+02|3.000E+00|3.000E+00|1.626E+02|-3.000E+00|9.427E+01|9.411E+01|| 0|9.999E-31|5.377E-31|1.591E-01|5.024E-02|2.252E+00|1.348E-01|2.382E+00|3.140E+01|5.466E+01|4.041E+01|4.800E+01|2.935E+01|1.109E+02|-3.000E+00|9.444E+01|9.391E+01|| 0|9.999E-31|4.795E-31|7.418E-01|2.835E-01|6.204E+00|4.308E-01|5.935E+00|3.140E+01|6.953E+01|5.432E+01|5.023E+01|3.953E+01|1.494E+02|-3.000E+00|9.436E+01|9.401E+01|| 0|9.751E+00|4.143E+00|1.517E+00|4.802E-01|5.776E+00|5.517E-01|6.101E+00|3.140E+01|6.659E+01|4.920E+01|4.867E+01|3.743E+01|1.566E+02|-3.000E+00|9.433E+01|9.404E+01|| 0|8.629E+00|3.297E+00|1.941E+00|6.593E-01|4.241E+00|6.063E-01|4.550E+00|3.630E+01|6.735E+01|5.671E+01|5.328E+01|4.589E+01|1.701E+02|-3.000E+00|1.092E+02|1.089E+02|| 1|3.433E+01|3.001E+01|9.054E+23|2.503E+23|2.298E+25|7.123E+23|6.008E+00|6.168E-01|5.438E+01|4.401E+01|3.928E+01|3.095E+01|1.555E+02|-2.311E+00|7.270E+01|7.240E+01|| 1|4.659E+01|3.775E+01|1.121E+24|2.731E+23|1.539E+25|5.646E+23|4.117E+00|9.438E-01|5.860E+01|4.490E+01|4.025E+01|3.127E+01|1.552E+02|-2.311E+00|7.277E+01|7.232E+01|| 0|2.213E+01|1.328E+01|3.291E+24|8.212E+23|2.397E+25|1.416E+24|6.639E+00|6.271E-01|6.440E+01|4.691E+01|4.801E+01|3.598E+01|1.619E+02|-3.000E+00|9.439E+01|9.397E+01||
 699|135.1011555|-43.9437857|0|1.081E+02|4.981E+01|prestellar        ||55|1.000E+02|2.363E+01|-4.409E-03|5.471E-03|-3.241E-01|2.036E-02|-3.801E-01|2.196E+01|2.384E+03|1.573E+03|4.669E+01|2.560E+01|1.752E+02|-3.000E+00|6.594E+01|6.580E+01|| 0|1.300E+01|7.363E+00|4.973E-01|1.352E-01|2.097E+00|1.955E-01|2.145E+00|2.196E+01|2.638E+01|2.379E+01|2.391E+01|2.190E+01|1.047E+02|-2.311E+00|5.080E+01|5.069E+01|| 0|1.061E+01|6.396E+00|1.422E+00|3.276E-01|2.768E+00|2.683E-01|2.917E+00|2.196E+01|3.148E+01|2.836E+01|2.480E+01|2.258E+01|1.064E+02|-2.311E+00|5.080E+01|5.068E+01|| 0|8.306E+00|3.765E+00|1.477E+00|3.983E-01|2.042E+00|2.799E-01|2.103E+00|2.490E+01|3.571E+01|3.112E+01|2.849E+01|2.546E+01|1.226E+02|-2.311E+00|5.770E+01|5.754E+01|| 0|5.234E+00|1.601E+00|1.125E+00|4.013E-01|1.287E+00|2.842E-01|1.371E+00|3.630E+01|4.702E+01|4.037E+01|4.030E+01|3.403E+01|1.660E+02|-2.311E+00|8.408E+01|8.389E+01|| 0|1.406E+01|1.614E+01|5.445E+23|8.899E+22|4.779E+24|1.771E+23|1.210E+00|1.619E+00|2.736E+01|2.444E+01|2.461E+01|2.201E+01|1.079E+02|-2.311E+00|5.083E+01|5.065E+01|| 0|3.112E+01|3.870E+01|9.240E+23|1.253E+23|4.393E+24|1.811E+23|1.152E+00|1.768E+00|2.788E+01|2.592E+01|2.407E+01|2.244E+01|1.184E+02|-2.311E+00|5.081E+01|5.067E+01|| 0|1.353E+01|7.820E+00|1.823E+24|4.508E+23|4.011E+24|4.191E+23|1.075E+00|2.077E+00|3.058E+01|2.841E+01|2.448E+01|2.293E+01|1.198E+02|-2.311E+00|5.078E+01|5.071E+01||
 703|134.0416661|-43.6889829|0|4.491E+01|4.911E+01|prestellar        ||15|9.999E-31|2.765E-31| 3.378E-03|4.088E-03| 2.753E-01|2.379E-02| 6.650E-01|3.434E+01|2.400E+02|2.146E+02|3.000E+00|3.000E+00|8.369E+01|-3.000E+00|1.030E+02|1.030E+02|| 4|8.432E+00|1.584E+00|1.335E-01|3.212E-02|3.232E-01|7.253E-02|3.390E-01|3.434E+01|2.823E+01|1.232E+01|2.700E+01|1.165E+01|8.774E+01|-2.311E+00|8.031E+01|7.821E+01|| 0|1.374E+01|6.910E+00|4.872E-01|5.398E-02|7.143E-01|6.898E-02|7.716E-01|3.434E+01|3.393E+01|1.765E+01|3.097E+01|1.575E+01|8.352E+01|-2.311E+00|8.083E+01|7.760E+01|| 0|1.196E+01|1.217E+01|5.090E-01|4.962E-02|8.211E-01|4.800E-02|8.726E-01|3.434E+01|3.958E+01|3.040E+01|3.475E+01|2.742E+01|8.652E+01|-2.311E+00|7.991E+01|7.869E+01|| 4|9.550E+00|4.410E+00|4.475E-01|3.427E-02|4.465E-01|2.481E-02|2.388E-01|3.630E+01|5.244E+01|2.513E+01|3.924E+01|2.038E+01|8.623E+01|-2.311E+00|8.868E+01|8.389E+01|| 0|2.100E+01|2.336E+01|1.602E+23|3.276E+22|2.810E+24|1.020E+23|7.542E-01|3.723E+00|3.786E+01|3.629E+01|3.586E+01|3.316E+01|4.943E+01|-2.311E+00|7.940E+01|7.931E+01|| 0|2.684E+01|3.079E+01|2.927E+23|4.957E+22|2.704E+24|1.121E+23|7.463E-01|3.818E+00|3.837E+01|3.688E+01|3.509E+01|3.390E+01|7.427E+01|-2.311E+00|7.940E+01|7.931E+01|| 0|1.910E+01|2.651E+01|5.397E+23|2.749E+22|1.173E+24|3.981E+22|3.170E-01|6.594E+00|3.633E+01|2.096E+01|3.339E+01|1.967E+01|8.331E+01|-2.311E+00|8.187E+01|7.637E+01||
 704|134.6356120|-42.6730199|1|5.911E+01|4.871E+01|prestellar        ||55|9.999E-31|1.859E-31| 1.041E-02|5.756E-03|-4.664E-02|2.049E-02| 5.427E-01|2.100E+01|5.761E+01|5.279E+01|5.167E+01|2.194E+01|1.769E+02|-3.000E+00|6.302E+01|6.297E+01|| 0|9.859E+00|4.886E+00|3.704E-01|1.380E-01|2.067E+00|1.908E-01|2.009E+00|2.100E+01|3.095E+01|2.845E+01|2.422E+01|2.225E+01|3.551E+01|-2.311E+00|4.858E+01|4.847E+01|| 0|1.245E+01|8.728E+00|2.067E+00|3.883E-01|5.283E+00|3.946E-01|5.196E+00|2.100E+01|3.498E+01|2.905E+01|3.126E+01|2.699E+01|6.584E+01|-3.000E+00|6.315E+01|6.281E+01|| 0|1.070E+01|6.914E+00|2.198E+00|5.096E-01|5.351E+00|4.647E-01|5.426E+00|2.490E+01|4.605E+01|4.222E+01|3.716E+01|3.445E+01|6.524E+01|-3.000E+00|7.482E+01|7.470E+01|| 0|1.424E+01|9.476E+00|2.621E+00|5.114E-01|3.668E+00|3.621E-01|3.772E+00|3.630E+01|5.074E+01|4.686E+01|4.178E+01|3.881E+01|1.011E+02|-2.311E+00|8.407E+01|8.389E+01|| 0|9.723E+00|1.420E+01|8.187E+23|1.190E+23|7.827E+24|2.264E+23|1.977E+00|1.062E+00|2.848E+01|2.697E+01|2.392E+01|2.275E+01|1.479E+00|-2.311E+00|4.857E+01|4.848E+01|| 0|4.774E+01|3.678E+01|1.168E+24|2.804E+23|6.545E+24|3.876E+23|1.677E+00|1.368E+00|3.160E+01|2.903E+01|2.455E+01|2.259E+01|1.756E+02|-2.311E+00|4.857E+01|4.848E+01|| 0|2.350E+01|2.413E+01|3.451E+24|5.577E+23|1.111E+25|6.435E+23|2.876E+00|9.059E-01|3.451E+01|3.428E+01|3.011E+01|2.984E+01|1.776E+01|-3.000E+00|6.301E+01|6.299E+01||
 709|134.3823982|-42.8106852|1|1.061E+02|4.781E+01|prestellar        ||55|1.000E+02|2.247E+01|-6.942E-03|4.242E-03|-1.201E-01|2.159E-02|-1.124E+00|3.003E+01|3.841E+03|2.861E+03|3.000E+00|3.000E+00|1.513E+02|-3.000E+00|9.020E+01|8.995E+01|| 0|9.999E-31|7.192E-31|2.943E-01|9.421E-02|5.096E+00|2.418E-01|4.907E+00|3.003E+01|5.392E+01|4.780E+01|4.398E+01|3.920E+01|1.158E+02|-3.000E+00|9.017E+01|8.999E+01|| 0|6.912E+00|2.961E+00|8.455E-01|3.318E-01|3.518E+00|3.716E-01|3.699E+00|3.003E+01|4.854E+01|4.234E+01|3.534E+01|3.130E+01|8.282E+01|-2.311E+00|6.946E+01|6.933E+01|| 0|6.258E+00|3.329E+00|1.220E+00|3.827E-01|3.289E+00|3.508E-01|3.387E+00|3.003E+01|4.892E+01|4.761E+01|3.735E+01|3.648E+01|8.770E+00|-2.502E+00|7.515E+01|7.512E+01|| 0|5.129E+00|1.613E+00|9.902E-01|4.043E-01|1.330E+00|2.861E-01|1.417E+00|3.630E+01|5.019E+01|4.677E+01|3.999E+01|3.768E+01|7.050E+01|-2.311E+00|8.396E+01|8.389E+01|| 0|2.142E+01|3.640E+01|3.262E+23|5.024E+22|7.136E+24|1.367E+23|1.857E+00|1.798E+00|4.588E+01|4.235E+01|3.485E+01|3.236E+01|4.770E+01|-2.311E+00|6.948E+01|6.930E+01|| 0|2.515E+01|1.945E+01|4.495E+23|1.268E+23|5.486E+24|2.506E+23|1.417E+00|2.454E+00|4.901E+01|4.301E+01|3.533E+01|3.141E+01|6.223E+01|-2.311E+00|6.948E+01|6.931E+01|| 0|1.101E+01|7.957E+00|1.395E+24|3.178E+23|6.790E+24|4.373E+23|1.811E+00|1.835E+00|4.689E+01|4.104E+01|3.770E+01|3.371E+01|1.900E+00|-2.502E+00|7.524E+01|7.501E+01||
 710|134.6006670|-43.4289352|0|5.731E+01|4.771E+01|prestellar        || 0|1.648E+01|1.113E+01| 3.433E-02|1.213E-02| 1.154E+00|3.634E-02| 9.411E-01|2.296E+01|4.102E+01|2.923E+01|3.165E+01|2.185E+01|1.034E+02|-2.311E+00|5.320E+01|5.289E+01|| 0|1.008E+01|8.155E+00|3.194E-01|5.881E-02|1.396E+00|8.891E-02|1.207E+00|2.296E+01|2.460E+01|2.155E+01|2.641E+01|2.300E+01|1.718E+01|-2.311E+00|5.315E+01|5.295E+01|| 0|1.275E+01|5.221E+00|8.127E-01|2.337E-01|1.203E+00|2.001E-01|1.139E+00|2.296E+01|2.460E+01|2.203E+01|2.398E+01|2.198E+01|8.669E+00|-2.311E+00|5.311E+01|5.300E+01|| 0|1.155E+01|6.218E+00|1.014E+00|2.100E-01|1.210E+00|1.476E-01|1.223E+00|2.490E+01|3.236E+01|2.770E+01|2.757E+01|2.448E+01|1.387E+01|-2.311E+00|5.778E+01|5.754E+01|| 0|6.933E+00|1.706E+00|7.070E-01|2.991E-01|7.711E-01|2.118E-01|8.212E-01|3.630E+01|4.619E+01|3.875E+01|3.878E+01|3.368E+01|3.060E+01|-2.311E+00|8.408E+01|8.389E+01|| 0|3.127E+01|3.198E+01|3.257E+23|6.014E+22|2.633E+24|1.251E+23|6.880E-01|2.734E+00|2.537E+01|2.430E+01|2.327E+01|2.248E+01|1.678E+02|-2.311E+00|5.309E+01|5.303E+01|| 0|3.508E+01|2.966E+01|5.623E+23|9.998E+22|2.581E+24|1.511E+23|6.097E-01|3.039E+00|2.634E+01|2.272E+01|2.604E+01|2.321E+01|4.325E+01|-2.311E+00|5.317E+01|5.293E+01|| 0|1.913E+01|1.067E+01|1.143E+24|2.619E+23|2.448E+24|2.545E+23|6.109E-01|3.370E+00|2.929E+01|2.522E+01|2.650E+01|2.342E+01|3.238E+01|-2.311E+00|5.314E+01|5.296E+01||
 711|135.0519264|-44.7125117|1|5.821E+01|4.751E+01|prestellar        || 5|9.999E-31|7.077E-31| 2.693E-02|3.367E-03|-2.006E-01|1.253E-02| 2.292E+00|2.196E+01|2.272E+04|1.421E+04|5.705E+01|1.549E+01|1.658E+01|-3.000E+00|6.658E+01|6.503E+01|| 0|7.073E+00|4.575E+00|1.723E-01|4.174E-02|7.954E-01|6.036E-02|9.165E-01|2.196E+01|3.076E+01|2.698E+01|2.469E+01|2.109E+01|5.664E+00|-2.311E+00|5.082E+01|5.067E+01|| 0|1.277E+01|6.447E+00|1.022E+00|2.552E-01|1.765E+00|2.090E-01|1.804E+00|2.196E+01|2.903E+01|2.520E+01|2.458E+01|2.183E+01|2.919E+01|-2.311E+00|5.082E+01|5.066E+01|| 0|1.036E+01|3.820E+00|1.400E+00|4.603E-01|1.934E+00|3.432E-01|2.028E+00|2.490E+01|3.498E+01|3.115E+01|2.928E+01|2.660E+01|4.124E+01|-2.453E+00|6.119E+01|6.108E+01||10|4.915E+00|1.058E+00|1.137E+00|6.268E-01|1.672E+00|4.805E-01|1.693E+00|3.630E+01|5.231E+01|4.482E+01|4.364E+01|3.879E+01|5.565E+01|-2.502E+00|9.096E+01|9.082E+01|| 0|2.449E+01|2.138E+01|6.566E+23|1.425E+23|6.871E+24|2.835E+23|1.750E+00|1.271E+00|3.230E+01|2.669E+01|2.572E+01|2.067E+01|6.138E+01|-2.311E+00|5.086E+01|5.061E+01|| 0|4.470E+01|3.973E+01|1.116E+24|2.033E+23|5.319E+24|2.939E+23|1.367E+00|1.477E+00|2.823E+01|2.518E+01|2.469E+01|2.229E+01|4.369E+01|-2.311E+00|5.083E+01|5.066E+01|| 0|2.126E+01|1.193E+01|2.348E+24|5.724E+23|5.144E+24|5.319E+23|1.363E+00|1.626E+00|3.101E+01|2.762E+01|2.505E+01|2.275E+01|4.576E+01|-2.311E+00|5.080E+01|5.068E+01||
 712|134.8528315|-43.6257993|0|9.771E+01|4.741E+01|prestellar        ||15|5.334E+00|1.179E+00| 3.236E-03|7.726E-03| 2.857E-01|1.548E-02| 7.897E-02|1.535E+01|2.367E+02|1.882E+02|2.182E+01|1.812E+01|1.115E+01|-2.311E+00|3.548E+01|3.546E+01|| 0|3.345E+01|2.187E+01|1.637E+00|3.377E-01|3.768E+00|3.413E-01|3.801E+00|1.535E+01|1.975E+01|1.765E+01|1.704E+01|1.546E+01|1.625E+02|-2.311E+00|3.552E+01|3.542E+01|| 0|2.219E+01|8.270E+00|3.468E+00|1.057E+00|3.980E+00|7.184E-01|4.129E+00|1.820E+01|2.362E+01|2.065E+01|2.005E+01|1.813E+01|1.532E+02|-2.311E+00|4.216E+01|4.206E+01||10|1.063E+01|1.895E+00|2.240E+00|1.159E+00|2.417E+00|8.151E-01|2.474E+00|2.490E+01|3.288E+01|2.449E+01|2.781E+01|2.178E+01|1.516E+02|-2.311E+00|5.773E+01|5.754E+01|| 0|9.999E-31|2.513E-31|1.557E+00|6.940E-01|2.581E+00|6.380E-01|3.099E+00|3.630E+01|6.077E+01|5.069E+01|5.072E+01|4.359E+01|9.207E+01|-3.000E+00|1.091E+02|1.089E+02|| 0|4.187E+01|2.413E+01|9.120E+23|2.317E+23|4.162E+24|3.222E+23|1.005E+00|1.386E+00|2.045E+01|1.653E+01|1.715E+01|1.457E+01|5.069E+00|-2.311E+00|3.555E+01|3.538E+01|| 0|7.285E+01|3.272E+01|1.571E+24|4.259E+23|3.331E+24|4.304E+23|8.513E-01|1.562E+00|1.914E+01|1.609E+01|1.692E+01|1.496E+01|1.609E+02|-2.311E+00|3.553E+01|3.541E+01|| 0|2.738E+01|6.685E+00|2.804E+24|1.239E+24|3.436E+24|9.549E+23|8.964E-01|1.768E+00|2.262E+01|1.935E+01|1.989E+01|1.766E+01|1.588E+02|-2.311E+00|4.214E+01|4.206E+01||
 716|134.8871353|-43.8185770|0|1.401E+02|4.681E+01|prestellar        ||55|1.000E+02|4.516E+00|-2.711E-02|8.948E-02|-1.289E+00|2.129E-01|-9.588E-01|1.404E+01|1.141E+05|3.805E+04|3.000E+00|3.000E+00|1.048E+02|-3.000E+00|4.218E+01|4.205E+01|| 1|3.565E+01|1.020E+01|4.732E+00|1.987E+00|1.243E+01|1.837E+00|1.319E+01|1.404E+01|2.669E+01|1.903E+01|1.910E+01|1.187E+01|1.434E+02|-2.311E+00|3.252E+01|3.236E+01|| 0|3.659E+01|1.627E+01|1.223E+01|3.828E+00|1.775E+01|2.599E+00|1.819E+01|1.820E+01|2.640E+01|2.513E+01|2.066E+01|1.980E+01|1.749E+02|-2.311E+00|4.209E+01|4.206E+01|| 0|1.312E+01|6.388E+00|9.873E+00|2.544E+00|1.393E+01|1.796E+00|1.388E+01|2.490E+01|3.502E+01|3.108E+01|2.919E+01|2.622E+01|1.608E+02|-2.311E+00|5.818E+01|5.754E+01|| 0|4.526E+00|1.489E+00|4.135E+00|1.451E+00|5.775E+00|1.028E+00|5.937E+00|3.630E+01|5.376E+01|4.421E+01|4.203E+01|3.550E+01|1.524E+02|-2.311E+00|8.413E+01|8.389E+01|| 0|3.040E+01|1.813E+01|1.544E+24|4.154E+23|7.386E+24|5.390E+23|1.944E+00|8.057E-01|2.262E+01|1.890E+01|1.737E+01|1.479E+01|1.515E+02|-2.357E+00|3.315E+01|3.303E+01|| 0|7.174E+01|2.901E+01|2.451E+24|8.467E+23|6.444E+24|7.826E+23|1.690E+00|9.619E-01|2.358E+01|1.953E+01|1.742E+01|1.437E+01|1.469E+02|-2.311E+00|3.249E+01|3.239E+01|| 0|2.746E+01|2.435E+01|6.951E+24|1.076E+24|1.161E+25|8.304E+23|3.010E+00|6.450E-01|2.653E+01|2.476E+01|2.107E+01|1.984E+01|1.721E+02|-2.311E+00|4.217E+01|4.206E+01||
 717|135.2466574|-45.1006112|1|1.051E+02|4.661E+01|prestellar        || 5|1.000E+02|3.962E+01|-9.975E-03|2.007E-03|-7.334E-02|9.761E-03|-1.479E+00|2.871E+01|2.480E+03|1.608E+03|3.000E+00|3.000E+00|1.554E+02|-3.000E+00|8.665E+01|8.550E+01||15|9.999E-31|3.761E-31|4.437E-02|3.058E-02|1.903E+00|7.501E-02|1.669E+00|2.871E+01|1.314E+03|8.147E+02|6.037E+01|3.700E+01|1.761E+02|-3.000E+00|8.630E+01|8.592E+01|| 0|9.999E-31|6.613E-31|6.997E-01|1.974E-01|3.969E+00|2.743E-01|4.411E+00|2.871E+01|5.534E+01|5.110E+01|4.302E+01|3.985E+01|1.154E+01|-3.000E+00|8.619E+01|8.606E+01|| 0|6.170E+00|3.141E+00|9.545E-01|2.639E-01|2.090E+00|2.136E-01|2.206E+00|2.871E+01|4.878E+01|4.174E+01|3.520E+01|3.062E+01|2.336E+01|-2.311E+00|6.644E+01|6.624E+01|| 0|6.805E+00|3.269E+00|1.146E+00|3.369E-01|1.891E+00|2.530E-01|2.032E+00|3.630E+01|5.658E+01|5.389E+01|4.312E+01|4.139E+01|2.434E+01|-2.453E+00|8.912E+01|8.904E+01|| 0|7.704E+00|5.577E+00|3.654E+23|1.327E+23|7.763E+24|3.453E+23|1.797E+00|1.701E+00|4.206E+01|3.870E+01|3.276E+01|3.042E+01|4.169E+01|-2.311E+00|6.638E+01|6.631E+01|| 0|2.858E+01|2.135E+01|5.871E+23|1.593E+23|6.115E+24|3.010E+23|1.595E+00|1.991E+00|4.512E+01|3.895E+01|3.434E+01|2.973E+01|2.986E+01|-2.311E+00|6.644E+01|6.624E+01|| 0|1.473E+01|1.010E+01|1.655E+24|3.986E+23|7.327E+24|4.843E+23|1.997E+00|1.688E+00|4.783E+01|4.138E+01|3.499E+01|3.070E+01|2.936E+01|-2.311E+00|6.645E+01|6.623E+01||
 723|135.1479854|-43.9749334|1|1.221E+02|4.621E+01|prestellar        || 5|1.000E+02|3.334E+01|-1.461E-02|3.394E-03|-1.593E-01|8.815E-03|-6.102E-01|1.535E+01|7.283E+03|2.753E+03|3.000E+00|3.000E+00|2.005E+01|-3.000E+00|4.678E+01|4.518E+01|| 1|5.931E+00|1.109E+01|7.703E-01|8.312E-02|3.999E+00|9.652E-02|3.765E+00|1.535E+01|3.164E+01|3.018E+01|2.231E+01|2.122E+01|1.150E+02|-2.655E+00|4.080E+01|4.070E+01|| 0|6.689E+00|7.631E+00|2.504E+00|3.448E-01|6.469E+00|2.973E-01|6.744E+00|1.820E+01|3.784E+01|3.434E+01|2.842E+01|2.577E+01|1.452E+02|-2.930E+00|5.352E+01|5.333E+01|| 0|7.596E+00|4.567E+00|2.593E+00|6.229E-01|6.091E+00|5.682E-01|6.449E+00|2.490E+01|4.676E+01|4.208E+01|3.713E+01|3.374E+01|1.692E+02|-3.000E+00|7.486E+01|7.470E+01|| 0|7.716E+00|2.759E+00|2.500E+00|9.440E-01|4.006E+00|7.675E-01|4.225E+00|3.630E+01|5.262E+01|5.060E+01|4.404E+01|4.292E+01|1.508E+02|-2.655E+00|9.643E+01|9.638E+01|| 1|8.758E+00|3.642E+00|8.686E+23|3.901E+23|5.237E+24|5.426E+23|1.300E+00|1.331E+00|2.411E+01|2.163E+01|1.693E+01|1.548E+01|1.471E+02|-2.311E+00|3.549E+01|3.545E+01|| 0|6.120E+01|2.262E+01|1.638E+24|6.831E+23|5.237E+24|6.903E+23|1.377E+00|1.330E+00|2.596E+01|2.250E+01|1.875E+01|1.642E+01|3.697E+01|-2.311E+00|3.550E+01|3.544E+01|| 0|3.181E+01|1.714E+01|4.763E+24|1.153E+24|9.096E+24|1.022E+24|2.390E+00|8.532E-01|2.855E+01|2.538E+01|2.414E+01|2.192E+01|1.657E+02|-2.655E+00|4.844E+01|4.832E+01||
 728|134.8983667|-43.8298504|1|1.091E+02|4.561E+01|prestellar        || 5|1.000E+02|4.256E+01|-5.768E-02|2.388E-02|-4.575E-01|4.546E-02|-8.276E-01|1.123E+01|3.026E+01|2.612E+01|1.677E+01|1.262E+01|4.328E+01|-3.000E+00|3.372E+01|3.365E+01||74|1.763E+01|2.928E-01|4.965E-01|1.215E+00|3.020E-01|9.369E-01|6.659E-01|1.170E+01|2.238E+01|1.024E+01|3.934E+01|1.945E+01|1.110E+02|-2.311E+00|2.710E+01|2.704E+01|| 0|2.170E+01|9.449E+00|7.988E+00|2.353E+00|1.185E+01|1.599E+00|1.215E+01|1.820E+01|2.806E+01|2.436E+01|2.211E+01|1.931E+01|4.104E+01|-2.311E+00|4.217E+01|4.206E+01|| 0|5.261E+00|2.954E+00|8.211E+00|1.850E+00|1.229E+01|1.302E+00|1.277E+01|2.490E+01|3.820E+01|3.314E+01|2.953E+01|2.596E+01|7.547E+00|-2.311E+00|5.783E+01|5.754E+01|| 0|4.761E+00|1.454E+00|4.231E+00|1.288E+00|4.745E+00|9.139E-01|4.877E+00|3.630E+01|4.912E+01|3.634E+01|4.141E+01|3.175E+01|3.626E+00|-2.311E+00|8.438E+01|8.389E+01|| 5|9.822E+00|4.567E+00|1.532E+24|5.395E+23|6.190E+24|5.490E+23|1.575E+00|1.020E+00|2.340E+01|1.923E+01|1.518E+01|1.248E+01|2.192E+00|-2.311E+00|2.599E+01|2.591E+01|| 1|3.248E+01|1.157E+01|2.441E+24|8.491E+23|4.726E+24|6.554E+23|1.262E+00|1.154E+00|2.173E+01|1.700E+01|1.515E+01|1.192E+01|1.765E+02|-2.311E+00|2.715E+01|2.704E+01|| 0|5.840E+00|4.415E+00|6.820E+24|1.216E+24|1.201E+25|9.405E+23|3.248E+00|6.425E-01|2.915E+01|2.604E+01|2.191E+01|1.975E+01|1.311E+01|-2.311E+00|4.240E+01|4.206E+01||
 729|135.2865382|-43.8656432|1|1.051E+02|4.561E+01|prestellar        || 5|1.000E+02|3.923E+01|-5.578E-03|2.272E-03|-1.306E-01|1.322E-02|-1.166E+00|3.434E+01|7.429E+02|5.918E+02|3.000E+00|3.000E+00|6.045E+01|-3.000E+00|1.032E+02|1.028E+02||15|9.999E-31|3.818E-31|8.141E-02|5.093E-02|1.775E+00|1.495E-01|4.131E+00|3.434E+01|2.729E+02|2.392E+02|1.000E+02|3.582E+01|8.641E+01|-3.000E+00|1.031E+02|1.030E+02|| 0|9.999E-31|3.613E-31|5.848E-01|2.409E-01|3.595E+00|4.004E-01|4.291E+00|3.434E+01|6.292E+01|4.870E+01|5.247E+01|4.093E+01|6.640E+01|-3.000E+00|1.032E+02|1.028E+02|| 0|5.873E+00|2.063E+00|7.664E-01|2.963E-01|1.658E+00|2.868E-01|1.772E+00|3.434E+01|4.334E+01|3.937E+01|3.653E+01|3.284E+01|1.429E+01|-2.311E+00|7.943E+01|7.928E+01|| 0|5.528E+00|1.567E+00|8.114E-01|3.422E-01|9.847E-01|2.422E-01|1.029E+00|3.630E+01|4.673E+01|4.265E+01|3.952E+01|3.642E+01|1.050E+01|-2.311E+00|8.398E+01|8.389E+01|| 1|5.520E+00|4.383E+00|2.478E+23|8.424E+22|6.701E+24|2.622E+23|1.815E+00|2.075E+00|5.195E+01|4.757E+01|3.719E+01|3.367E+01|5.873E+01|-2.311E+00|7.941E+01|7.930E+01|| 0|2.967E+01|2.147E+01|5.629E+23|1.511E+23|5.768E+24|3.415E+23|1.515E+00|1.944E+00|4.070E+01|3.713E+01|3.640E+01|3.310E+01|3.196E+01|-2.311E+00|7.942E+01|7.928E+01|| 0|1.453E+01|7.549E+00|1.298E+24|3.744E+23|5.619E+24|5.440E+23|1.567E+00|1.977E+00|4.390E+01|3.811E+01|3.709E+01|3.195E+01|3.282E+01|-2.311E+00|7.960E+01|7.906E+01||
 735|135.1472250|-44.1092351|0|1.071E+02|4.501E+01|prestellar        || 5|1.000E+02|4.169E+01|-1.530E-02|4.609E-03|-1.662E-01|1.793E-02|-1.430E+00|2.296E+01|8.128E+02|6.109E+02|1.243E+02|3.388E+01|1.528E+02|-3.000E+00|6.905E+01|6.867E+01|| 1|9.999E-31|2.638E-31|1.148E-01|5.487E-02|6.457E-01|1.077E-01|1.117E+00|2.296E+01|4.539E+01|3.381E+01|3.000E+00|3.000E+00|1.050E+02|-3.000E+00|6.899E+01|6.874E+01|| 0|5.159E+00|1.652E+00|8.855E-01|3.054E-01|1.645E+00|2.614E-01|1.832E+00|2.296E+01|3.432E+01|2.573E+01|2.760E+01|1.965E+01|1.027E+02|-2.311E+00|5.318E+01|5.292E+01||10|6.817E+00|1.436E+00|1.098E+00|5.525E-01|1.219E+00|3.882E-01|1.452E+00|2.490E+01|3.454E+01|2.912E+01|2.779E+01|2.218E+01|1.069E+02|-2.311E+00|5.765E+01|5.754E+01|| 0|6.965E+00|1.720E+00|1.533E+00|5.221E-01|1.657E+00|3.706E-01|2.050E+00|3.630E+01|5.671E+01|3.865E+01|4.310E+01|2.867E+01|1.220E+02|-2.311E+00|8.446E+01|8.389E+01|| 0|9.898E+00|4.225E+00|7.433E+23|2.743E+23|6.637E+24|5.706E+23|2.123E+00|1.080E+00|3.473E+01|2.640E+01|2.708E+01|1.917E+01|1.197E+02|-2.311E+00|5.316E+01|5.294E+01|| 0|3.214E+01|1.550E+01|9.350E+23|2.880E+23|4.015E+24|4.353E+23|1.227E+00|1.694E+00|2.923E+01|2.577E+01|2.511E+01|2.136E+01|1.123E+02|-2.311E+00|5.311E+01|5.300E+01|| 0|1.629E+01|5.105E+00|2.329E+24|8.542E+23|4.391E+24|8.300E+23|1.255E+00|1.653E+00|3.014E+01|2.487E+01|2.597E+01|2.082E+01|1.106E+02|-2.311E+00|5.313E+01|5.298E+01||
 738|135.0966504|-44.4984498|0|1.121E+02|4.431E+01|prestellar        ||55|1.000E+02|2.416E+01|-3.709E-03|2.718E-03|-1.277E-01|1.012E-02|-3.190E-01|2.196E+01|3.488E+03|2.031E+03|3.000E+00|3.000E+00|2.426E+01|-3.000E+00|6.602E+01|6.570E+01||50|9.999E-31|9.294E-31|4.925E-02|2.843E-02|2.660E+00|5.335E-02|1.732E-01|2.196E+01|2.196E+01|2.196E+01|5.111E+01|3.471E+01|1.259E+01|-3.000E+00|6.588E+01|6.588E+01|| 0|8.826E+00|6.188E+00|8.918E-01|1.661E-01|1.916E+00|1.360E-01|2.057E+00|2.196E+01|3.658E+01|2.949E+01|2.819E+01|2.152E+01|4.221E+01|-2.311E+00|5.090E+01|5.057E+01|| 0|1.081E+01|6.677E+00|2.010E+00|4.541E-01|3.509E+00|3.192E-01|3.586E+00|2.490E+01|4.237E+01|3.752E+01|3.159E+01|2.816E+01|3.681E+01|-2.311E+00|5.771E+01|5.754E+01|| 0|9.711E+00|3.196E+00|1.656E+00|5.465E-01|1.926E+00|3.872E-01|2.031E+00|3.630E+01|4.748E+01|4.025E+01|4.022E+01|3.462E+01|4.083E+01|-2.311E+00|8.412E+01|8.389E+01|| 0|9.999E-31|3.562E-31|1.104E+24|3.342E+23|3.791E+24|8.634E+23|3.966E+00|6.250E-01|3.383E+01|3.165E+01|1.113E+02|6.283E+01|4.175E+01|-3.000E+00|6.591E+01|6.584E+01|| 1|4.320E+01|3.288E+01|1.503E+24|2.499E+23|5.516E+24|3.611E+23|2.314E+00|1.026E+00|3.516E+01|2.792E+01|1.944E+01|1.633E+01|1.580E+02|-2.311E+00|5.093E+01|5.053E+01|| 0|2.212E+01|1.451E+01|3.622E+24|7.491E+23|9.555E+24|6.962E+23|2.626E+00|1.008E+00|3.893E+01|3.135E+01|2.845E+01|2.287E+01|4.000E+01|-2.311E+00|5.088E+01|5.059E+01||
 740|135.2787418|-44.6104224|1|1.021E+02|4.331E+01|prestellar        || 5|1.000E+02|3.622E+01|-5.943E-03|1.433E-03|-6.172E-02|6.968E-03|-8.813E-01|2.871E+01|5.801E+03|3.467E+03|3.000E+00|3.000E+00|3.315E+01|-3.000E+00|8.667E+01|8.548E+01|| 0|9.999E-31|7.471E-31|1.322E-01|2.885E-02|1.299E+00|7.078E-02|1.372E+00|2.871E+01|4.248E+01|3.461E+01|4.140E+01|3.399E+01|1.404E+02|-3.000E+00|8.633E+01|8.588E+01|| 0|9.999E-31|9.565E-31|5.407E-01|8.415E-02|2.444E+00|1.169E-01|2.512E+00|2.871E+01|4.764E+01|3.932E+01|4.168E+01|3.535E+01|1.293E+02|-3.000E+00|8.639E+01|8.581E+01|| 0|5.015E+00|3.905E+00|6.908E-01|1.141E-01|1.293E+00|9.234E-02|1.305E+00|2.871E+01|4.182E+01|3.537E+01|3.400E+01|2.926E+01|1.221E+02|-2.311E+00|6.651E+01|6.615E+01|| 0|5.011E+00|2.779E+00|6.551E-01|1.405E-01|8.942E-01|1.015E-01|9.349E-01|3.630E+01|5.161E+01|4.465E+01|4.191E+01|3.723E+01|1.231E+02|-2.357E+00|8.587E+01|8.556E+01|| 0|1.131E+01|6.222E+00|2.089E+23|6.564E+22|2.959E+24|1.707E+23|7.765E-01|3.275E+00|3.901E+01|2.889E+01|3.045E+01|2.219E+01|1.172E+02|-2.311E+00|6.651E+01|6.615E+01|| 0|1.800E+01|2.072E+01|4.059E+23|6.328E+22|3.619E+24|1.196E+23|9.749E-01|2.970E+00|4.205E+01|3.474E+01|3.330E+01|2.817E+01|1.141E+02|-2.311E+00|6.655E+01|6.610E+01|| 0|8.364E+00|8.556E+00|9.623E+23|1.409E+23|3.680E+24|1.711E+23|9.734E-01|3.012E+00|4.214E+01|3.556E+01|3.384E+01|2.897E+01|1.175E+02|-2.311E+00|6.654E+01|6.612E+01||
 741|135.1476737|-44.9224174|0|1.091E+02|4.311E+01|prestellar        ||55|1.000E+02|2.773E+01|-1.957E-03|2.431E-03|-2.056E-01|1.131E-02|-2.641E-01|2.746E+01|2.021E+03|1.465E+03|6.372E+01|2.997E+01|2.906E+01|-3.000E+00|8.244E+01|8.231E+01|| 5|9.999E-31|5.792E-31|1.066E-01|2.801E-02|1.069E+00|6.572E-02|3.634E+00|2.746E+01|7.457E+02|5.490E+02|5.603E+01|4.096E+01|1.663E+02|-3.000E+00|8.263E+01|8.207E+01|| 0|5.212E+00|3.798E+00|6.592E-01|1.180E-01|2.053E+00|1.207E-01|2.271E+00|2.746E+01|4.597E+01|3.436E+01|3.462E+01|2.574E+01|1.213E+02|-2.311E+00|6.373E+01|6.313E+01|| 0|7.529E+00|4.106E+00|1.303E+00|2.713E-01|2.195E+00|2.100E-01|2.404E+00|2.746E+01|4.414E+01|3.398E+01|3.395E+01|2.670E+01|1.214E+02|-2.311E+00|6.366E+01|6.321E+01|| 0|6.400E+00|2.137E+00|1.253E+00|4.472E-01|1.485E+00|3.164E-01|1.616E+00|3.630E+01|4.708E+01|4.335E+01|3.802E+01|3.606E+01|1.304E+02|-2.311E+00|8.399E+01|8.389E+01|| 0|1.936E+01|2.243E+01|8.083E+23|1.610E+23|1.302E+25|4.007E+23|3.309E+00|8.241E-01|3.779E+01|3.429E+01|3.225E+01|2.905E+01|1.281E+02|-2.311E+00|6.353E+01|6.337E+01|| 0|3.393E+01|2.209E+01|1.212E+24|3.028E+23|9.077E+24|5.474E+23|2.381E+00|1.077E+00|3.789E+01|3.027E+01|3.342E+01|2.752E+01|1.236E+02|-2.311E+00|6.360E+01|6.328E+01|| 0|1.527E+01|8.171E+00|2.619E+24|6.688E+23|8.616E+24|7.774E+23|2.275E+00|1.179E+00|3.929E+01|3.191E+01|3.292E+01|2.754E+01|1.230E+02|-2.311E+00|6.359E+01|6.330E+01||
 742|135.1567804|-44.6652414|0|1.031E+02|4.301E+01|prestellar        || 5|1.000E+02|3.622E+01|-1.360E-02|4.174E-03|-1.292E-01|1.420E-02|-9.848E-01|2.008E+01|1.016E+03|6.759E+02|5.177E+01|1.930E+01|1.516E+02|-3.000E+00|6.046E+01|5.997E+01|| 0|9.999E-31|4.472E-31|1.139E-01|3.360E-02|4.106E-01|5.767E-02|4.543E-01|2.008E+01|2.461E+01|2.240E+01|2.778E+01|2.670E+01|2.951E+01|-3.000E+00|6.029E+01|6.018E+01|| 0|5.172E+00|3.190E+00|5.735E-01|1.342E-01|1.104E+00|1.005E-01|1.122E+00|2.008E+01|3.194E+01|2.875E+01|2.385E+01|2.160E+01|1.554E+02|-2.311E+00|4.645E+01|4.634E+01|| 0|5.853E+00|3.552E+00|9.229E-01|2.031E-01|1.301E+00|1.426E-01|1.329E+00|2.490E+01|3.460E+01|3.261E+01|2.797E+01|2.637E+01|1.376E+02|-2.311E+00|5.762E+01|5.754E+01|| 0|5.139E+00|1.870E+00|7.804E-01|2.550E-01|9.333E-01|1.804E-01|9.813E-01|3.630E+01|4.643E+01|4.246E+01|3.884E+01|3.593E+01|1.168E+02|-2.311E+00|8.401E+01|8.389E+01|| 0|7.317E+00|7.197E+00|3.049E+23|6.918E+22|3.198E+24|1.259E+23|8.048E-01|2.858E+00|3.149E+01|2.927E+01|2.375E+01|2.197E+01|1.274E+02|-2.311E+00|4.644E+01|4.636E+01|| 0|2.063E+01|2.036E+01|5.720E+23|9.438E+22|2.658E+24|1.248E+23|6.986E-01|2.978E+00|2.947E+01|2.560E+01|2.357E+01|2.086E+01|1.575E+02|-2.311E+00|4.650E+01|4.629E+01|| 0|1.114E+01|7.197E+00|1.256E+24|2.722E+23|2.991E+24|2.504E+23|8.058E-01|2.991E+00|3.411E+01|2.968E+01|2.571E+01|2.258E+01|1.482E+02|-2.502E+00|5.032E+01|5.014E+01||
 743|134.8187775|-43.5778322|0|4.861E+01|4.301E+01|prestellar        ||55|9.999E-31|7.901E-32| 8.071E-04|5.310E-03|-1.309E-01|1.321E-02| 3.054E-02|1.468E+01|1.015E+03|6.535E+02|3.564E+01|1.789E+01|9.507E+01|-3.000E+00|4.405E+01|4.403E+01|| 0|1.275E+01|9.836E+00|8.546E-01|1.898E-01|3.894E+00|2.381E-01|4.088E+00|1.468E+01|3.021E+01|2.716E+01|2.292E+01|2.079E+01|1.391E+02|-3.000E+00|4.409E+01|4.398E+01|| 0|1.131E+01|1.060E+01|3.463E+00|5.402E-01|7.377E+00|4.654E-01|7.412E+00|1.820E+01|3.128E+01|2.907E+01|2.583E+01|2.448E+01|1.499E+02|-2.930E+00|5.346E+01|5.333E+01|| 0|6.234E+00|3.066E+00|3.119E+00|8.490E-01|4.751E+00|5.965E-01|4.766E+00|2.490E+01|3.686E+01|3.351E+01|2.861E+01|2.644E+01|1.734E+02|-2.311E+00|5.765E+01|5.754E+01|| 0|9.999E-31|3.576E-31|2.383E+00|8.339E-01|4.332E+00|7.664E-01|4.298E+00|3.630E+01|5.535E+01|4.925E+01|5.022E+01|4.570E+01|4.063E+00|-3.000E+00|1.091E+02|1.089E+02|| 0|1.344E+01|1.260E+01|1.170E+24|2.262E+23|5.540E+24|3.009E+23|1.374E+00|1.056E+00|1.955E+01|1.878E+01|1.731E+01|1.676E+01|1.147E+02|-2.311E+00|3.394E+01|3.391E+01|| 0|3.879E+01|3.458E+01|1.906E+24|3.329E+23|7.601E+24|4.176E+23|2.008E+00|9.564E-01|2.713E+01|2.369E+01|2.225E+01|1.983E+01|1.415E+02|-3.000E+00|4.412E+01|4.394E+01|| 0|1.866E+01|1.684E+01|4.725E+24|7.090E+23|1.168E+25|6.943E+23|3.118E+00|7.609E-01|3.393E+01|2.891E+01|2.707E+01|2.361E+01|1.441E+02|-2.930E+00|5.361E+01|5.333E+01||
 744|134.8844674|-44.5450808|0|5.461E+01|4.261E+01|prestellar        || 5|9.999E-31|1.885E-31| 2.176E-02|6.320E-03|-4.475E-02|1.643E-02| 9.082E-01|1.535E+01|1.539E+03|9.477E+02|3.000E+00|3.000E+00|2.263E+01|-3.000E+00|4.627E+01|4.578E+01|| 0|2.009E+01|3.615E+01|5.137E-01|2.500E-02|5.872E-01|2.524E-02|5.380E-01|1.535E+01|1.322E+01|1.088E+01|1.430E+01|1.195E+01|1.479E+02|-2.311E+00|3.582E+01|3.505E+01|| 0|1.235E+01|8.690E+00|9.427E-01|1.561E-01|9.658E-01|1.060E-01|1.005E+00|1.820E+01|2.120E+01|2.011E+01|1.842E+01|1.787E+01|8.127E+01|-2.311E+00|4.213E+01|4.206E+01|| 0|9.065E+00|3.968E+00|9.953E-01|2.381E-01|1.019E+00|1.674E-01|1.133E+00|2.490E+01|3.089E+01|2.681E+01|2.553E+01|2.294E+01|1.066E+02|-2.311E+00|5.773E+01|5.754E+01|| 1|5.950E+00|1.103E+00|6.752E-01|2.631E-01|5.351E-01|1.864E-01|5.356E-01|3.630E+01|4.112E+01|3.204E+01|3.536E+01|1.386E+01|1.018E+02|-2.311E+00|8.418E+01|8.389E+01|| 0|1.248E+01|5.728E+00|1.099E+24|2.363E+23|2.393E+24|3.285E+23|4.152E-01|1.876E+00|1.158E+01|9.132E+00|1.803E+01|1.331E+01|1.020E+02|-2.311E+00|3.557E+01|3.535E+01|| 0|4.315E+01|1.878E+01|9.759E+23|3.104E+23|2.095E+24|3.265E+23|4.528E-01|2.658E+00|1.614E+01|1.564E+01|1.713E+01|1.676E+01|7.229E+01|-2.405E+00|3.693E+01|3.691E+01|| 0|1.724E+01|5.721E+00|1.623E+24|6.234E+23|2.294E+24|4.805E+23|6.208E-01|2.871E+00|2.425E+01|2.283E+01|1.975E+01|1.886E+01|1.027E+02|-2.311E+00|4.209E+01|4.206E+01||
 746|134.4533408|-42.6861053|1|1.341E+02|4.231E+01|prestellar        ||55|1.000E+02|4.263E+00|-1.302E-03|6.145E-03| 4.709E-02|1.399E-02|-4.214E-02|1.343E+01|1.423E+03|7.184E+02|3.000E+00|3.000E+00|1.597E+02|-3.000E+00|4.031E+01|4.027E+01|| 1|7.567E+00|4.139E+00|5.538E-01|1.813E-01|1.667E+00|1.603E-01|1.620E+00|1.343E+01|2.455E+01|2.383E+01|1.639E+01|1.588E+01|9.714E+01|-2.311E+00|3.106E+01|3.101E+01|| 0|1.551E+01|7.696E+00|2.544E+00|7.343E-01|4.084E+00|4.987E-01|4.044E+00|1.820E+01|2.806E+01|2.614E+01|2.149E+01|2.013E+01|4.647E+01|-2.311E+00|4.211E+01|4.206E+01|| 0|1.494E+01|6.214E+00|3.717E+00|1.154E+00|5.776E+00|8.108E-01|6.080E+00|2.490E+01|3.976E+01|3.453E+01|2.967E+01|2.615E+01|1.800E+01|-2.311E+00|5.761E+01|5.754E+01|| 0|1.196E+01|4.079E+00|3.425E+00|1.074E+00|4.354E+00|7.610E-01|4.574E+00|3.630E+01|5.187E+01|4.140E+01|4.227E+01|3.481E+01|1.032E+01|-2.311E+00|8.423E+01|8.389E+01|| 1|1.981E+01|1.070E+01|9.570E+23|3.363E+23|5.468E+24|4.092E+23|1.322E+00|1.350E+00|2.518E+01|2.205E+01|1.697E+01|1.507E+01|2.713E+01|-2.311E+00|3.106E+01|3.100E+01|| 1|7.610E+01|3.397E+01|1.799E+24|6.280E+23|4.757E+24|5.553E+23|1.253E+00|1.359E+00|2.368E+01|2.134E+01|1.649E+01|1.506E+01|1.892E+01|-2.311E+00|3.106E+01|3.101E+01|| 1|3.402E+01|1.941E+01|6.208E+24|1.760E+24|1.423E+25|1.357E+24|3.658E+00|6.998E-01|3.489E+01|3.273E+01|2.328E+01|2.184E+01|2.265E+01|-2.311E+00|4.211E+01|4.206E+01||
 752|135.2139489|-43.9210417|1|5.221E+01|4.171E+01|prestellar        || 0|2.707E+01|2.240E+01| 7.116E-02|1.604E-02| 9.811E-01|3.844E-02| 1.091E+00|1.836E+01|2.823E+01|2.195E+01|2.279E+01|1.631E+01|4.341E+01|-2.311E+00|4.255E+01|4.228E+01|| 0|3.805E+01|3.103E+01|9.989E-01|1.814E-01|6.307E+00|2.845E-01|6.713E+00|1.836E+01|3.850E+01|2.842E+01|2.984E+01|2.266E+01|4.489E+01|-3.000E+00|5.536E+01|5.473E+01|| 0|1.451E+01|1.499E+01|1.954E+00|2.792E-01|5.390E+00|2.480E-01|5.517E+00|1.836E+01|4.031E+01|3.377E+01|2.942E+01|2.466E+01|4.817E+01|-3.000E+00|5.525E+01|5.488E+01|| 0|7.351E+00|5.300E+00|1.876E+00|3.228E-01|3.749E+00|2.952E-01|3.836E+00|2.490E+01|4.248E+01|3.565E+01|3.628E+01|3.098E+01|6.145E+01|-3.000E+00|7.525E+01|7.470E+01|| 0|4.424E+00|2.200E+00|1.253E+00|3.160E-01|1.924E+00|2.239E-01|1.997E+00|3.630E+01|5.701E+01|4.858E+01|4.307E+01|3.705E+01|7.693E+01|-2.311E+00|8.418E+01|8.389E+01||11|1.111E+01|1.496E+00|3.413E+23|1.881E+23|1.223E+24|3.128E+23|4.724E-01|3.335E+00|2.925E+01|1.479E+01|3.000E+00|3.000E+00|5.735E+01|-2.311E+00|4.260E+01|4.222E+01|| 1|1.202E+01|4.014E+00|5.016E+23|2.302E+23|2.881E+24|2.782E+23|6.329E-01|3.615E+00|3.602E+01|2.532E+01|2.601E+01|1.804E+01|5.054E+01|-2.311E+00|4.252E+01|4.232E+01|| 1|9.999E-31|6.115E-31|1.450E+24|3.716E+23|5.031E+24|3.748E+23|1.278E+00|2.315E+00|4.249E+01|3.591E+01|2.944E+01|2.489E+01|6.031E+01|-3.000E+00|5.517E+01|5.497E+01||
 755|135.1892205|-42.9981008|1|4.071E+01|4.161E+01|prestellar        ||55|9.999E-31|1.705E-31| 1.961E-03|4.007E-03|-1.958E-01|2.333E-02| 4.110E-01|3.434E+01|7.921E+02|6.665E+02|1.051E+02|2.147E+01|5.001E+01|-3.000E+00|1.030E+02|1.030E+02|| 0|5.235E+00|4.279E+00|2.017E-01|2.624E-02|1.084E+00|5.927E-02|7.724E-01|3.434E+01|2.759E+01|1.902E+01|4.043E+01|2.729E+01|5.988E+01|-2.311E+00|7.997E+01|7.861E+01|| 4|1.168E+01|8.856E+00|5.725E-01|5.441E-02|2.372E+00|9.018E-02|2.530E+00|3.434E+01|6.205E+01|2.828E+01|5.382E+01|2.595E+01|6.863E+01|-3.000E+00|1.059E+02|9.962E+01|| 0|1.221E+01|9.998E+00|6.651E-01|5.891E-02|1.742E+00|7.383E-02|1.860E+00|3.434E+01|6.366E+01|3.194E+01|5.299E+01|2.816E+01|6.872E+01|-3.000E+00|1.056E+02|9.997E+01|| 0|9.337E+00|6.725E+00|5.438E-01|6.165E-02|9.532E-01|5.747E-02|1.015E+00|3.630E+01|6.993E+01|4.164E+01|5.617E+01|3.505E+01|6.793E+01|-3.000E+00|1.122E+02|1.089E+02|| 0|9.582E+00|8.689E+00|2.457E+23|3.069E+22|3.651E+24|9.533E+22|9.553E-01|2.691E+00|4.715E+01|2.442E+01|4.243E+01|2.267E+01|6.331E+01|-2.311E+00|8.067E+01|7.778E+01|| 0|2.822E+01|2.895E+01|3.831E+23|4.189E+22|3.289E+24|9.455E+22|8.153E-01|3.200E+00|4.541E+01|2.612E+01|4.196E+01|2.551E+01|5.885E+01|-2.311E+00|8.055E+01|7.792E+01|| 0|1.930E+01|2.408E+01|8.861E+23|5.971E+22|4.666E+24|1.123E+23|1.215E+00|2.682E+00|6.068E+01|3.049E+01|5.374E+01|2.830E+01|6.426E+01|-3.000E+00|1.063E+02|9.909E+01||
 756|134.8040644|-43.6414993|1|1.131E+02|4.151E+01|prestellar        ||55|1.000E+02|1.928E+01|-1.354E-02|1.690E-02|-6.605E-01|6.291E-02|-1.158E+00|2.196E+01|1.819E+03|1.209E+03|4.119E+01|1.470E+01|9.901E+01|-3.000E+00|6.594E+01|6.581E+01||11|9.999E-31|2.048E-31|4.193E-01|2.597E-01|2.891E+00|4.873E-01|3.821E+00|2.196E+01|4.719E+01|3.123E+01|3.901E+01|1.497E+01|1.636E+01|-3.000E+00|6.600E+01|6.573E+01|| 0|9.478E+00|2.427E+00|1.546E+00|6.325E-01|2.986E+00|5.178E-01|3.231E+00|2.196E+01|3.713E+01|2.533E+01|2.815E+01|1.942E+01|9.597E+00|-2.311E+00|5.088E+01|5.059E+01|| 0|1.065E+01|2.640E+00|1.659E+00|6.538E-01|2.030E+00|4.599E-01|2.138E+00|2.490E+01|3.644E+01|2.699E+01|2.896E+01|2.225E+01|1.780E+02|-2.311E+00|5.780E+01|5.754E+01||10|8.939E+00|1.451E+00|1.100E+00|6.061E-01|1.232E+00|4.295E-01|1.244E+00|3.630E+01|4.964E+01|3.532E+01|4.254E+01|3.165E+01|1.677E+02|-2.311E+00|8.420E+01|8.389E+01|| 0|2.808E+01|2.619E+01|6.298E+23|9.717E+22|5.194E+24|1.933E+23|1.339E+00|1.432E+00|3.011E+01|2.128E+01|2.698E+01|1.938E+01|1.456E+01|-2.311E+00|5.106E+01|5.038E+01|| 0|3.740E+01|2.358E+01|8.809E+23|1.779E+23|4.270E+24|2.570E+23|1.103E+00|1.867E+00|3.260E+01|2.266E+01|2.730E+01|1.975E+01|8.552E+00|-2.311E+00|5.100E+01|5.045E+01|| 0|1.941E+01|9.978E+00|2.048E+24|4.616E+23|4.331E+24|4.289E+23|1.138E+00|1.889E+00|3.238E+01|2.487E+01|2.622E+01|2.102E+01|1.024E+01|-2.311E+00|5.090E+01|5.056E+01||
 759|134.8046460|-43.9410872|0|1.081E+02|4.061E+01|prestellar        ||55|1.000E+02|2.016E+01|-4.357E-03|3.818E-03|-1.600E-01|1.943E-02|-7.019E-01|3.003E+01|1.712E+03|1.126E+03|3.000E+00|3.000E+00|4.290E+01|-3.000E+00|9.021E+01|8.994E+01||35|9.999E-31|3.639E-32|2.708E-02|5.676E-02|9.907E-02|1.457E-01|1.111E+00|3.003E+01|2.119E+03|1.354E+03|7.120E+01|5.034E+01|3.974E+01|-3.000E+00|9.014E+01|9.002E+01|| 0|9.999E-31|3.024E-31|5.184E-01|2.548E-01|2.321E+00|3.704E-01|2.568E+00|3.003E+01|4.842E+01|4.101E+01|3.870E+01|3.365E+01|2.364E+01|-3.000E+00|9.016E+01|9.000E+01|| 0|7.212E+00|2.787E+00|8.570E-01|2.948E-01|1.662E+00|2.495E-01|1.754E+00|3.003E+01|4.263E+01|3.744E+01|3.350E+01|2.995E+01|4.562E+01|-2.311E+00|6.946E+01|6.932E+01|| 0|6.636E+00|2.283E+00|8.698E-01|3.155E-01|1.080E+00|2.233E-01|1.139E+00|3.630E+01|4.693E+01|4.421E+01|3.888E+01|3.715E+01|4.412E+01|-2.311E+00|8.396E+01|8.389E+01|| 0|2.149E+01|2.263E+01|4.104E+23|8.399E+22|6.717E+24|2.285E+23|1.819E+00|1.537E+00|3.937E+01|3.460E+01|3.342E+01|2.943E+01|3.626E+01|-2.311E+00|6.950E+01|6.927E+01|| 0|2.946E+01|2.524E+01|5.938E+23|1.301E+23|5.405E+24|2.571E+23|1.443E+00|1.987E+00|4.047E+01|3.539E+01|3.282E+01|2.937E+01|4.700E+01|-2.311E+00|6.950E+01|6.927E+01|| 0|1.551E+01|9.320E+00|1.354E+24|3.482E+23|5.204E+24|4.425E+23|1.405E+00|2.086E+00|4.105E+01|3.648E+01|3.286E+01|2.987E+01|4.643E+01|-2.311E+00|6.948E+01|6.931E+01||
 760|134.9153352|-43.8759147|0|4.921E+01|4.061E+01|prestellar        ||15|9.999E-31|2.462E-31| 1.379E-02|1.182E-02| 5.279E-01|5.031E-02| 1.563E+00|2.511E+01|1.031E+03|7.253E+02|4.989E+01|2.574E+01|1.556E+02|-3.000E+00|7.541E+01|7.523E+01|| 0|1.458E+01|8.234E+00|7.073E-01|2.194E-01|4.347E+00|3.627E-01|4.583E+00|2.511E+01|3.283E+01|2.983E+01|2.817E+01|2.530E+01|4.854E+01|-2.311E+00|5.807E+01|5.797E+01|| 0|1.141E+01|5.187E+00|1.913E+00|5.842E-01|4.433E+00|5.470E-01|4.732E+00|2.511E+01|3.441E+01|3.036E+01|2.827E+01|2.395E+01|5.814E+01|-2.311E+00|5.809E+01|5.796E+01|| 0|1.039E+01|2.790E+00|2.102E+00|9.610E-01|4.410E+00|8.829E-01|4.647E+00|2.511E+01|4.538E+01|3.686E+01|3.734E+01|3.007E+01|4.580E+01|-3.000E+00|7.539E+01|7.525E+01|| 1|7.429E+00|3.264E+00|1.656E+00|5.102E-01|3.677E+00|4.690E-01|4.318E+00|3.630E+01|7.145E+01|6.222E+01|5.380E+01|4.433E+01|1.700E+02|-3.000E+00|1.092E+02|1.089E+02|| 0|2.496E+01|2.933E+01|5.631E+23|9.185E+22|6.887E+24|2.090E+23|1.865E+00|1.313E+00|3.555E+01|2.939E+01|2.975E+01|2.473E+01|4.067E+01|-2.311E+00|5.820E+01|5.783E+01|| 0|3.228E+01|2.505E+01|9.285E+23|1.824E+23|5.464E+24|3.014E+23|1.428E+00|1.577E+00|3.308E+01|2.672E+01|2.897E+01|2.366E+01|5.377E+01|-2.311E+00|5.819E+01|5.784E+01|| 0|1.586E+01|7.385E+00|2.239E+24|6.077E+23|7.648E+24|8.025E+23|2.106E+00|1.294E+00|4.058E+01|3.189E+01|3.550E+01|2.564E+01|5.578E+01|-2.873E+00|7.230E+01|7.195E+01||
 762|135.2251281|-44.4332871|0|6.411E+01|4.051E+01|prestellar        ||50|9.999E-31|2.736E-31| 5.160E-03|4.892E-03|-3.050E-01|2.177E-02| 1.713E-01|2.626E+01|4.108E+01|2.924E+01|4.414E+01|3.590E+01|3.717E+01|-3.000E+00|7.886E+01|7.869E+01|| 1|9.999E-31|4.439E-31|1.054E-01|3.392E-02|8.457E-01|7.612E-02|8.226E-01|2.626E+01|3.810E+01|2.879E+01|3.000E+00|3.000E+00|1.184E+02|-3.000E+00|7.896E+01|7.856E+01|| 0|8.658E+00|5.111E+00|7.947E-01|2.118E-01|2.276E+00|2.073E-01|2.393E+00|2.626E+01|3.805E+01|3.499E+01|2.958E+01|2.754E+01|1.103E+02|-2.311E+00|6.073E+01|6.063E+01|| 0|1.190E+01|4.107E+00|1.411E+00|5.609E-01|2.322E+00|4.152E-01|2.445E+00|2.626E+01|3.924E+01|3.610E+01|2.982E+01|2.774E+01|1.264E+02|-2.311E+00|6.072E+01|6.065E+01|| 0|9.066E+00|2.563E+00|1.621E+00|6.765E-01|2.073E+00|4.790E-01|2.155E+00|3.630E+01|4.918E+01|4.317E+01|4.007E+01|3.602E+01|1.598E+02|-2.311E+00|8.403E+01|8.389E+01|| 0|1.558E+01|1.050E+01|1.835E+24|4.162E+23|1.433E+25|9.903E+23|3.388E+00|5.105E-01|2.486E+01|2.097E+01|2.909E+01|2.456E+01|7.446E+01|-2.311E+00|6.080E+01|6.055E+01|| 0|5.226E+01|3.653E+01|1.456E+24|4.045E+23|1.110E+25|6.994E+23|2.995E+00|8.981E-01|3.692E+01|3.415E+01|2.944E+01|2.748E+01|1.330E+02|-2.311E+00|6.073E+01|6.064E+01|| 0|2.906E+01|1.216E+01|3.226E+24|1.235E+24|1.057E+25|1.372E+24|2.866E+00|9.691E-01|3.797E+01|3.541E+01|2.953E+01|2.773E+01|1.345E+02|-2.311E+00|6.071E+01|6.066E+01||
 764|134.7718463|-44.5076090|0|3.571E+01|4.051E+01|prestellar        ||50|9.999E-31|5.162E-32| 2.466E-04|4.323E-03|-2.722E-01|2.200E-02| 1.282E-02|3.003E+01|5.673E+01|3.486E+01|7.585E+01|6.128E+01|1.587E+02|-3.000E+00|9.010E+01|9.008E+01||11|9.999E-31|2.099E-31|4.342E-02|2.452E-02|3.238E-01|6.292E-02|4.985E-01|3.003E+01|4.863E+01|3.382E+01|3.000E+00|3.000E+00|7.845E+01|-3.000E+00|9.025E+01|8.990E+01|| 1|9.999E-31|5.956E-31|3.826E-01|6.759E-02|1.326E+00|9.819E-02|1.562E+00|3.003E+01|4.850E+01|3.304E+01|3.817E+01|2.299E+01|1.004E+02|-3.000E+00|9.062E+01|8.944E+01|| 0|6.728E+00|5.145E+00|5.850E-01|8.608E-02|1.110E+00|7.283E-02|1.173E+00|3.003E+01|4.565E+01|3.430E+01|3.502E+01|2.756E+01|1.133E+02|-2.311E+00|6.975E+01|6.897E+01|| 0|6.513E+00|2.360E+00|5.343E-01|1.569E-01|6.319E-01|1.112E-01|6.696E-01|3.630E+01|4.893E+01|4.030E+01|3.975E+01|3.393E+01|1.093E+02|-2.311E+00|8.420E+01|8.389E+01|| 0|2.167E+01|2.753E+01|2.053E+23|3.412E+22|3.656E+24|9.283E+22|9.784E-01|3.003E+00|4.270E+01|3.524E+01|3.415E+01|2.786E+01|1.183E+02|-2.311E+00|6.960E+01|6.916E+01|| 0|2.322E+01|2.679E+01|3.367E+23|5.024E+22|3.196E+24|9.928E+22|8.561E-01|3.463E+00|4.416E+01|3.468E+01|3.450E+01|2.796E+01|1.160E+02|-2.311E+00|6.968E+01|6.905E+01|| 0|1.357E+01|1.151E+01|8.006E+23|1.264E+23|3.032E+24|1.606E+23|8.247E-01|3.550E+00|4.388E+01|3.404E+01|3.449E+01|2.802E+01|1.163E+02|-2.311E+00|6.968E+01|6.905E+01||
 765|135.1474951|-44.2834772|0|3.231E+01|4.031E+01|prestellar        ||55|9.999E-31|2.267E-31| 2.687E-03|3.872E-03|-3.812E-01|2.253E-02| 5.667E-01|3.434E+01|1.841E+03|1.218E+03|7.660E+01|1.366E+01|1.245E+02|-3.000E+00|1.031E+02|1.029E+02||15|9.999E-31|2.752E-31|7.142E-02|4.430E-02|7.625E-01|1.301E-01|2.649E+00|3.434E+01|1.019E+02|9.122E+01|4.944E+01|4.007E+01|3.567E+01|-3.000E+00|1.031E+02|1.030E+02|| 0|5.356E+00|3.017E+00|4.874E-01|1.480E-01|2.140E+00|1.895E-01|2.375E+00|3.434E+01|4.762E+01|4.399E+01|3.738E+01|3.516E+01|1.012E+02|-2.311E+00|7.941E+01|7.930E+01|| 0|5.830E+00|2.990E+00|7.359E-01|2.158E-01|1.812E+00|2.089E-01|1.939E+00|3.434E+01|4.641E+01|4.376E+01|3.708E+01|3.530E+01|1.085E+02|-2.311E+00|7.940E+01|7.931E+01|| 0|5.381E+00|1.975E+00|6.570E-01|2.338E-01|8.352E-01|1.654E-01|8.902E-01|3.630E+01|4.725E+01|4.605E+01|3.833E+01|3.760E+01|9.359E+01|-2.311E+00|8.392E+01|8.389E+01|| 0|1.594E+01|2.051E+01|3.546E+23|6.183E+22|7.016E+24|1.924E+23|1.785E+00|1.638E+00|4.093E+01|3.642E+01|3.799E+01|3.381E+01|1.083E+02|-2.311E+00|7.949E+01|7.921E+01|| 0|2.360E+01|3.257E+01|5.286E+23|8.018E+22|5.920E+24|1.813E+23|1.626E+00|1.969E+00|4.359E+01|4.100E+01|3.668E+01|3.479E+01|1.132E+02|-2.311E+00|7.943E+01|7.927E+01|| 0|1.195E+01|1.107E+01|1.181E+24|2.202E+23|5.674E+24|3.200E+23|1.550E+00|2.110E+00|4.430E+01|4.209E+01|3.674E+01|3.508E+01|1.136E+02|-2.311E+00|7.941E+01|7.930E+01||
 766|135.3418663|-44.1618320|0|5.841E+01|4.031E+01|prestellar        || 1|9.999E-31|8.927E-31|-1.151E-02|2.053E-03|-1.385E-01|8.738E-03|-2.274E-01|2.511E+01|2.700E+01|2.558E+01|3.000E+00|3.000E+00|8.133E+01|-3.000E+00|7.538E+01|7.527E+01||11|9.999E-31|2.069E-31|6.956E-02|4.196E-02|5.638E-01|9.006E-02|7.982E-01|2.511E+01|5.339E+01|3.429E+01|3.000E+00|3.000E+00|1.507E+01|-3.000E+00|7.549E+01|7.514E+01|| 0|5.084E+00|1.772E+00|7.422E-01|2.564E-01|1.697E+00|2.400E-01|1.802E+00|2.511E+01|3.659E+01|2.819E+01|2.961E+01|2.328E+01|8.652E+00|-2.311E+00|5.814E+01|5.789E+01|| 0|8.798E+00|3.474E+00|1.400E+00|4.032E-01|2.593E+00|3.548E-01|2.701E+00|2.511E+01|4.287E+01|3.361E+01|3.579E+01|2.905E+01|4.409E+00|-2.873E+00|7.230E+01|7.195E+01|| 0|8.496E+00|2.386E+00|1.433E+00|5.622E-01|1.801E+00|3.983E-01|1.899E+00|3.630E+01|5.067E+01|4.192E+01|4.077E+01|3.480E+01|1.780E+02|-2.311E+00|8.411E+01|8.389E+01|| 0|2.566E+01|1.873E+01|6.510E+23|2.196E+23|1.069E+25|4.997E+23|2.447E+00|1.092E+00|3.683E+01|3.376E+01|2.974E+01|2.748E+01|1.750E+02|-2.311E+00|5.806E+01|5.799E+01|| 0|4.554E+01|3.326E+01|1.129E+24|2.674E+23|7.660E+24|4.420E+23|2.030E+00|1.230E+00|3.566E+01|3.045E+01|2.897E+01|2.524E+01|7.667E+00|-2.311E+00|5.812E+01|5.791E+01|| 0|2.243E+01|1.213E+01|2.777E+24|6.977E+23|9.151E+24|8.354E+23|2.457E+00|1.095E+00|3.926E+01|3.216E+01|3.242E+01|2.740E+01|6.311E+00|-2.604E+00|6.552E+01|6.523E+01||
 767|135.2446010|-44.9547164|1|1.201E+02|4.011E+01|prestellar        ||55|1.000E+02|1.628E+01|-4.138E-03|4.391E-03| 5.215E-02|1.249E-02|-2.091E-01|1.679E+01|3.079E+02|2.527E+02|3.372E+01|2.618E+01|1.445E+02|-3.000E+00|5.039E+01|5.034E+01|| 0|9.999E-31|6.572E-31|3.483E-01|8.648E-02|2.609E+00|1.241E-01|2.206E+00|1.679E+01|3.910E+01|2.793E+01|2.961E+01|2.143E+01|1.728E+02|-3.000E+00|5.055E+01|5.015E+01|| 0|3.279E+00|1.717E+00|1.826E+00|5.518E-01|3.223E+00|3.746E-01|3.132E+00|1.820E+01|2.929E+01|2.874E+01|2.167E+01|2.126E+01|1.286E+02|-2.311E+00|4.207E+01|4.206E+01|| 0|1.382E+01|6.352E+00|2.733E+00|8.311E-01|4.150E+00|5.834E-01|4.265E+00|2.490E+01|3.662E+01|3.480E+01|2.836E+01|2.701E+01|1.241E+02|-2.311E+00|5.757E+01|5.754E+01||30|1.155E+01|9.093E-01|1.023E+00|7.181E-01|1.038E+00|5.082E-01|4.696E-01|3.630E+01|3.962E+01|3.326E+01|3.038E+01|2.562E+01|6.713E+01|-2.311E+00|8.397E+01|8.389E+01|| 0|5.580E+00|2.287E+00|1.571E+24|4.878E+23|8.736E+24|8.361E+23|2.125E+00|7.111E-01|2.373E+01|1.677E+01|2.253E+01|1.683E+01|6.380E+01|-2.604E+00|4.385E+01|4.356E+01|| 0|5.648E+01|3.302E+01|2.213E+24|6.929E+23|8.815E+24|7.659E+23|2.313E+00|8.921E-01|2.774E+01|2.675E+01|2.016E+01|1.944E+01|1.768E+02|-2.311E+00|3.881E+01|3.879E+01|| 0|3.189E+01|1.441E+01|5.258E+24|1.781E+24|1.012E+25|1.372E+24|2.599E+00|8.330E-01|2.905E+01|2.812E+01|2.174E+01|2.104E+01|9.887E+01|-2.311E+00|4.209E+01|4.206E+01||
 771|135.0300184|-44.0684029|1|3.871E+01|3.981E+01|prestellar        ||55|9.999E-31|2.661E-32| 2.217E-04|4.561E-03|-3.783E-02|1.135E-02| 8.392E-03|1.468E+01|1.302E+03|8.608E+02|7.784E+01|6.796E+01|5.827E+01|-3.000E+00|4.404E+01|4.404E+01|| 0|1.687E+01|3.331E+01|7.973E-01|6.030E-02|2.289E+00|5.942E-02|2.319E+00|1.468E+01|2.367E+01|2.071E+01|1.828E+01|1.623E+01|1.651E+02|-2.357E+00|3.478E+01|3.439E+01|| 0|1.869E+01|1.785E+01|2.245E+00|3.358E-01|3.604E+00|2.421E-01|3.696E+00|1.820E+01|2.758E+01|2.641E+01|2.175E+01|2.074E+01|1.533E+01|-2.453E+00|4.471E+01|4.464E+01|| 0|1.410E+01|6.011E+00|3.064E+00|7.990E-01|3.841E+00|5.613E-01|4.028E+00|2.490E+01|3.462E+01|2.881E+01|2.863E+01|2.467E+01|4.485E+01|-2.311E+00|5.764E+01|5.754E+01|| 0|4.609E-01|1.379E-01|2.193E+00|8.997E-01|3.618E+00|6.374E-01|3.798E+00|3.630E+01|6.296E+01|5.064E+01|4.574E+01|3.716E+01|2.506E+01|-2.311E+00|8.414E+01|8.389E+01|| 0|9.999E-31|5.449E-31|1.201E+24|4.699E+23|9.914E+24|8.116E+23|2.450E+00|7.945E-01|2.602E+01|2.538E+01|2.184E+01|2.140E+01|8.408E+01|-3.000E+00|4.405E+01|4.403E+01|| 0|2.369E+01|1.047E+01|1.900E+24|6.589E+23|7.310E+24|7.917E+23|1.947E+00|9.779E-01|2.716E+01|2.326E+01|2.132E+01|1.876E+01|4.086E+01|-2.873E+00|4.222E+01|4.212E+01|| 0|1.051E+01|3.072E+00|4.035E+24|1.650E+24|7.661E+24|1.350E+24|2.040E+00|1.046E+00|3.179E+01|2.494E+01|2.385E+01|1.906E+01|3.579E+01|-2.453E+00|4.474E+01|4.464E+01||
 775|134.9789191|-43.3580747|1|1.021E+02|3.921E+01|prestellar        || 5|1.000E+02|3.806E+01|-1.397E-02|3.901E-03|-1.143E-01|1.269E-02|-9.152E-01|1.920E+01|1.361E+04|9.121E+03|3.000E+00|3.000E+00|1.289E+02|-3.000E+00|5.783E+01|5.732E+01|| 0|9.999E-31|3.134E-31|1.633E-01|6.963E-02|6.601E-01|1.143E-01|8.144E-01|1.920E+01|2.893E+01|2.464E+01|2.587E+01|2.192E+01|5.890E+01|-3.000E+00|5.765E+01|5.754E+01|| 0|6.611E+00|1.821E+00|5.850E-01|2.710E-01|9.249E-01|1.940E-01|9.384E-01|1.920E+01|2.875E+01|2.469E+01|2.298E+01|1.990E+01|1.112E+02|-2.311E+00|4.441E+01|4.433E+01|| 0|5.261E+00|1.555E+00|7.483E-01|3.150E-01|9.079E-01|2.213E-01|9.541E-01|2.490E+01|3.174E+01|3.005E+01|2.638E+01|2.508E+01|8.209E+01|-2.311E+00|5.766E+01|5.754E+01||21|9.999E-31|1.643E-31|7.385E-01|2.825E-01|6.307E-01|2.600E-01|6.018E-01|3.630E+01|4.220E+01|3.122E+01|3.000E+00|3.000E+00|9.240E+01|-3.000E+00|1.094E+02|1.089E+02|| 1|6.796E+00|3.455E+00|2.033E+23|8.211E+22|1.936E+24|1.429E+23|5.218E-01|4.464E+00|3.282E+01|2.881E+01|2.307E+01|1.989E+01|1.053E+02|-2.311E+00|4.441E+01|4.433E+01|| 0|1.753E+01|8.391E+00|4.341E+23|1.384E+23|1.747E+24|1.749E+23|4.612E-01|4.163E+00|2.741E+01|2.344E+01|2.280E+01|1.963E+01|1.146E+02|-2.311E+00|4.442E+01|4.431E+01|| 0|9.103E+00|2.481E+00|8.678E+23|4.140E+23|1.585E+24|3.365E+23|4.238E-01|4.901E+00|2.944E+01|2.554E+01|2.281E+01|1.990E+01|1.156E+02|-2.311E+00|4.442E+01|4.432E+01||
 776|134.7499115|-44.4066894|0|5.251E+01|3.921E+01|prestellar        ||55|9.999E-31|2.342E-31| 3.714E-03|5.864E-03|-7.224E-01|2.984E-02| 6.006E-01|3.003E+01|4.091E+03|2.447E+03|7.067E+01|2.835E+01|2.722E+01|-3.000E+00|9.018E+01|8.998E+01|| 0|7.327E+00|3.958E+00|9.814E-02|3.599E-02|1.137E+00|7.116E-02|1.072E+00|3.003E+01|4.658E+01|3.812E+01|3.712E+01|2.915E+01|8.795E+01|-2.311E+00|6.949E+01|6.928E+01|| 0|7.353E+00|5.264E+00|6.003E-01|1.446E-01|3.448E+00|2.052E-01|3.780E+00|3.003E+01|5.699E+01|4.885E+01|4.404E+01|3.807E+01|1.053E+02|-2.930E+00|8.812E+01|8.782E+01|| 0|9.668E+00|4.103E+00|1.024E+00|3.617E-01|3.344E+00|3.974E-01|3.615E+00|3.003E+01|5.645E+01|4.908E+01|4.428E+01|3.926E+01|1.060E+02|-3.000E+00|9.017E+01|8.999E+01||10|9.959E+00|2.445E+00|1.058E+00|5.851E-01|1.860E+00|4.665E-01|2.025E+00|3.630E+01|5.932E+01|5.424E+01|4.525E+01|4.186E+01|1.186E+02|-2.604E+00|9.461E+01|9.453E+01|| 0|2.088E+01|1.646E+01|6.227E+23|1.600E+23|1.000E+25|4.442E+23|3.055E+00|9.716E-01|4.269E+01|3.597E+01|3.747E+01|3.156E+01|1.584E+02|-2.357E+00|7.090E+01|7.064E+01|| 0|3.956E+01|3.276E+01|7.900E+23|2.092E+23|1.244E+25|5.371E+23|3.475E+00|1.123E+00|5.476E+01|4.849E+01|4.318E+01|3.894E+01|1.073E+02|-3.000E+00|9.019E+01|8.997E+01|| 0|2.150E+01|1.130E+01|1.884E+24|6.298E+23|1.217E+25|1.039E+24|3.398E+00|1.142E+00|5.438E+01|4.828E+01|4.331E+01|3.919E+01|1.067E+02|-3.000E+00|9.017E+01|9.000E+01||
 779|134.7066846|-43.3523621|1|3.961E+01|3.871E+01|prestellar        ||55|9.999E-31|1.900E-31| 7.557E-03|4.975E-03|-1.056E-01|2.315E-02| 1.020E+00|2.746E+01|1.079E+03|7.789E+02|3.000E+00|3.000E+00|5.802E+01|-3.000E+00|8.249E+01|8.225E+01|| 0|9.999E-31|5.502E-31|1.536E-01|5.257E-02|2.294E+00|1.233E-01|2.196E+00|2.746E+01|5.503E+01|4.107E+01|4.509E+01|3.247E+01|8.293E+01|-3.000E+00|8.256E+01|8.216E+01|| 0|9.999E-31|7.778E-31|9.342E-01|1.664E-01|4.224E+00|2.211E-01|4.394E+00|2.746E+01|5.116E+01|3.843E+01|4.298E+01|3.370E+01|8.574E+01|-3.000E+00|8.272E+01|8.196E+01|| 0|5.013E+00|4.138E+00|1.219E+00|2.017E-01|2.324E+00|1.561E-01|2.362E+00|2.746E+01|4.293E+01|3.736E+01|3.321E+01|2.926E+01|7.447E+01|-2.311E+00|6.359E+01|6.330E+01|| 0|6.783E+00|4.790E+00|1.280E+00|2.347E-01|2.514E+00|1.913E-01|2.535E+00|3.630E+01|6.324E+01|5.277E+01|5.016E+01|4.278E+01|9.619E+01|-2.655E+00|9.690E+01|9.638E+01|| 1|5.447E+00|4.544E+00|3.545E+23|1.057E+23|7.498E+24|2.631E+23|1.903E+00|1.781E+00|4.843E+01|4.132E+01|3.380E+01|2.898E+01|9.215E+01|-2.311E+00|6.354E+01|6.336E+01|| 0|3.447E+01|3.252E+01|6.609E+23|1.329E+23|6.650E+24|2.401E+23|1.760E+00|1.824E+00|4.728E+01|3.800E+01|3.426E+01|2.804E+01|9.210E+01|-2.311E+00|6.363E+01|6.325E+01|| 0|1.686E+01|1.961E+01|1.857E+24|2.437E+23|7.750E+24|3.065E+23|2.057E+00|1.502E+00|4.455E+01|3.733E+01|3.560E+01|3.050E+01|8.620E+01|-2.502E+00|6.895E+01|6.841E+01||
 780|135.0337087|-43.2983027|0|1.021E+02|3.851E+01|prestellar        ||55|1.000E+02|3.453E+01|-1.673E-03|2.540E-03|-5.892E-01|1.934E-02|-5.925E-01|4.491E+01|6.266E+02|4.830E+02|1.051E+02|3.672E+01|6.495E+01|-3.000E+00|1.348E+02|1.347E+02|| 5|7.509E+00|2.572E+00|9.100E-02|3.377E-02|1.616E+00|9.976E-02|4.917E+00|4.491E+01|9.586E+02|4.970E+02|6.060E+01|1.452E+01|9.016E+01|-2.311E+00|1.044E+02|1.031E+02|| 0|6.505E+00|4.312E+00|3.410E-01|8.263E-02|2.997E+00|1.497E-01|3.252E+00|4.491E+01|7.534E+01|5.494E+01|5.978E+01|4.410E+01|8.944E+01|-2.502E+00|1.128E+02|1.119E+02|| 0|5.127E+00|3.145E+00|3.945E-01|9.291E-02|1.998E+00|1.273E-01|2.153E+00|4.491E+01|7.594E+01|5.706E+01|5.931E+01|4.574E+01|8.802E+01|-2.502E+00|1.127E+02|1.119E+02|| 0|9.999E-31|5.582E-31|3.902E-01|1.046E-01|1.363E+00|1.188E-01|1.488E+00|4.491E+01|8.646E+01|7.376E+01|6.754E+01|5.831E+01|7.913E+01|-3.000E+00|1.349E+02|1.345E+02||11|1.122E+01|6.343E+00|6.606E+22|3.402E+22|3.958E+24|1.384E+23|8.969E-01|5.923E+00|8.052E+01|6.108E+01|5.617E+01|3.888E+01|1.016E+02|-2.311E+00|1.039E+02|1.036E+02|| 0|1.620E+01|1.329E+01|1.922E+23|4.582E+22|4.367E+24|1.438E+23|1.286E+00|3.789E+00|7.545E+01|5.485E+01|5.848E+01|4.275E+01|9.177E+01|-2.453E+00|1.106E+02|1.097E+02|| 0|8.227E+00|6.355E+00|4.545E+23|9.792E+22|4.578E+24|2.014E+23|1.285E+00|3.817E+00|7.466E+01|5.615E+01|5.887E+01|4.523E+01|9.204E+01|-2.502E+00|1.128E+02|1.119E+02||
 784|135.3569336|-44.2677885|1|1.051E+02|3.761E+01|prestellar        || 5|1.000E+02|2.167E+01|-1.051E-02|3.234E-03|-4.402E-02|1.720E-02|-1.811E+00|3.140E+01|4.358E+02|3.274E+02|7.503E+01|3.138E+01|1.579E+01|-3.000E+00|9.443E+01|9.392E+01|| 1|9.999E-31|3.812E-31|1.351E-01|3.524E-02|1.108E+00|9.451E-02|1.570E+00|3.140E+01|5.429E+01|3.087E+01|4.429E+01|3.000E+00|7.249E+01|-3.000E+00|9.481E+01|9.345E+01|| 0|5.377E+00|3.673E+00|5.702E-01|1.008E-01|1.862E+00|1.180E-01|1.931E+00|3.140E+01|4.387E+01|3.172E+01|3.719E+01|2.763E+01|6.135E+01|-2.311E+00|7.292E+01|7.214E+01|| 0|6.364E+00|3.662E+00|7.658E-01|1.508E-01|1.479E+00|1.334E-01|1.553E+00|3.140E+01|4.475E+01|3.431E+01|3.637E+01|2.873E+01|6.136E+01|-2.311E+00|7.282E+01|7.226E+01|| 0|5.015E+00|1.352E+00|6.627E-01|2.446E-01|7.584E-01|1.733E-01|8.222E-01|3.630E+01|4.994E+01|3.909E+01|4.045E+01|3.240E+01|5.523E+01|-2.311E+00|8.420E+01|8.389E+01|| 1|1.497E+01|1.410E+01|2.228E+23|6.132E+22|5.446E+24|1.745E+23|1.401E+00|2.517E+00|4.949E+01|4.378E+01|3.528E+01|3.057E+01|3.703E+01|-2.311E+00|7.264E+01|7.247E+01|| 0|2.369E+01|2.577E+01|5.278E+23|7.236E+22|4.475E+24|1.495E+23|1.180E+00|2.287E+00|4.152E+01|3.056E+01|3.608E+01|2.749E+01|5.817E+01|-2.311E+00|7.299E+01|7.205E+01|| 0|1.182E+01|7.664E+00|1.160E+24|1.820E+23|3.911E+24|2.417E+23|1.092E+00|2.519E+00|4.545E+01|2.902E+01|3.647E+01|2.450E+01|5.998E+01|-2.311E+00|7.315E+01|7.185E+01||
 786|135.5497491|-44.2197628|0|1.081E+02|3.711E+01|prestellar        ||55|1.000E+02|2.759E+01|-9.410E-04|2.902E-03|-9.151E-01|2.209E-02|-3.345E-01|4.491E+01|7.180E+02|5.405E+02|1.005E+02|7.106E+01|1.744E+02|-3.000E+00|1.348E+02|1.347E+02|| 5|9.999E-31|2.658E-31|1.370E-01|4.502E-02|8.827E-01|1.728E-01|1.255E+01|4.491E+01|2.020E+03|1.362E+03|7.808E+01|4.561E+01|1.637E+02|-3.000E+00|1.352E+02|1.342E+02|| 5|7.975E+00|1.845E+00|4.044E-01|1.359E-01|8.916E-01|2.275E-01|8.004E+00|4.491E+01|2.049E+03|1.388E+03|5.583E+01|3.635E+01|1.756E+02|-2.311E+00|1.041E+02|1.034E+02|| 1|9.161E+00|2.940E+00|5.701E-01|1.625E-01|1.048E+00|2.057E-01|2.039E+00|4.491E+01|5.860E+01|4.448E+01|3.000E+00|3.000E+00|1.348E+02|-2.311E+00|1.040E+02|1.035E+02|| 1|8.287E+00|2.607E+00|5.064E-01|1.602E-01|7.059E-01|1.402E-01|9.962E-01|4.491E+01|6.310E+01|4.976E+01|5.360E+01|2.025E+01|1.385E+02|-2.311E+00|1.040E+02|1.035E+02|| 5|9.999E-31|1.136E-30|2.939E+23|5.055E+22|9.421E+24|2.670E+23|1.265E+01|2.298E+00|4.309E+02|3.418E+02|5.640E+01|4.188E+01|1.703E+02|-3.000E+00|1.352E+02|1.342E+02|| 1|3.434E+01|2.227E+01|4.281E+23|7.962E+22|3.290E+24|2.353E+23|1.623E+00|2.130E+00|5.278E+01|3.947E+01|3.000E+00|3.000E+00|1.326E+02|-2.311E+00|1.042E+02|1.033E+02|| 1|1.985E+01|1.011E+01|8.906E+23|1.874E+23|3.324E+24|3.562E+23|1.568E+00|2.357E+00|5.579E+01|4.268E+01|3.000E+00|3.000E+00|1.348E+02|-2.311E+00|1.041E+02|1.034E+02||
 787|134.7223029|-43.5275826|0|3.551E+01|3.681E+01|prestellar        || 1|9.999E-31|4.835E-31| 1.438E-02|5.673E-03| 4.311E-01|2.524E-02| 4.585E-01|2.626E+01|3.949E+01|2.902E+01|3.000E+00|3.000E+00|1.594E+02|-3.000E+00|7.894E+01|7.858E+01||11|9.999E-31|3.891E-31|1.038E-01|5.509E-02|1.546E+00|1.236E-01|1.609E+00|2.626E+01|5.777E+01|4.631E+01|4.077E+01|2.721E+01|2.842E+01|-3.000E+00|7.886E+01|7.868E+01|| 0|5.530E+00|3.004E+00|6.889E-01|1.707E-01|1.841E+00|1.672E-01|1.899E+00|2.626E+01|3.805E+01|3.101E+01|3.064E+01|2.520E+01|9.306E+00|-2.311E+00|6.081E+01|6.053E+01|| 0|5.776E+00|3.963E+00|9.358E-01|1.598E-01|1.631E+00|1.306E-01|1.681E+00|2.626E+01|4.137E+01|3.319E+01|3.389E+01|2.783E+01|1.014E+01|-2.553E+00|6.726E+01|6.678E+01|| 0|5.675E+00|2.598E+00|8.278E-01|1.912E-01|1.074E+00|1.411E-01|1.147E+00|3.630E+01|5.245E+01|4.183E+01|4.354E+01|3.529E+01|1.211E+01|-2.405E+00|8.778E+01|8.730E+01|| 0|2.202E+01|2.958E+01|3.374E+23|5.541E+22|5.618E+24|1.456E+23|1.501E+00|1.887E+00|3.995E+01|3.501E+01|3.262E+01|2.815E+01|3.788E+00|-2.553E+00|6.717E+01|6.688E+01|| 0|2.334E+01|1.917E+01|4.788E+23|9.626E+22|3.463E+24|1.664E+23|9.088E-01|2.807E+00|3.749E+01|3.026E+01|3.027E+01|2.489E+01|6.961E+00|-2.311E+00|6.085E+01|6.049E+01|| 0|1.184E+01|9.128E+00|1.197E+24|1.969E+23|3.846E+24|2.368E+23|1.004E+00|2.590E+00|3.897E+01|3.023E+01|3.307E+01|2.652E+01|8.452E+00|-2.502E+00|6.596E+01|6.539E+01||
 788|135.5609942|-44.5820509|1|1.221E+02|3.671E+01|prestellar        ||55|1.000E+02|2.315E+01|-3.267E-03|3.484E-03|-1.950E-01|1.695E-02|-4.844E-01|2.871E+01|8.986E+02|6.333E+02|3.000E+00|3.000E+00|1.001E+02|-3.000E+00|8.621E+01|8.604E+01|| 0|5.625E+00|3.113E+00|9.060E-02|3.675E-02|9.984E-01|6.946E-02|9.268E-01|2.871E+01|4.240E+01|3.942E+01|3.210E+01|2.996E+01|4.916E+01|-2.311E+00|6.638E+01|6.632E+01|| 0|1.467E+01|6.745E+00|8.047E-01|2.364E-01|2.083E+00|2.531E-01|2.307E+00|2.871E+01|3.661E+01|3.180E+01|2.996E+01|2.696E+01|1.724E+02|-2.311E+00|6.643E+01|6.626E+01|| 0|1.638E+01|5.590E+00|1.198E+00|4.077E-01|1.822E+00|3.300E-01|1.976E+00|2.871E+01|3.807E+01|3.225E+01|3.100E+01|2.698E+01|1.775E+02|-2.311E+00|6.644E+01|6.624E+01|| 0|1.183E+01|4.294E+00|1.205E+00|4.422E-01|1.565E+00|3.129E-01|1.662E+00|3.630E+01|4.773E+01|4.693E+01|3.884E+01|3.825E+01|1.756E+02|-2.311E+00|8.391E+01|8.389E+01|| 0|1.897E+01|7.618E+00|5.118E+23|1.949E+23|5.744E+24|5.071E+23|1.687E+00|1.401E+00|3.637E+01|2.678E+01|3.093E+01|2.032E+01|1.744E+02|-2.311E+00|6.649E+01|6.618E+01|| 0|5.456E+01|2.359E+01|8.222E+23|2.944E+23|5.539E+24|5.566E+23|1.483E+00|1.623E+00|3.508E+01|2.877E+01|3.046E+01|2.564E+01|1.764E+02|-2.311E+00|6.644E+01|6.624E+01|| 0|3.129E+01|9.717E+00|1.865E+24|7.383E+23|5.266E+24|8.972E+23|1.414E+00|1.719E+00|3.574E+01|2.882E+01|3.083E+01|2.582E+01|1.765E+02|-2.311E+00|6.644E+01|6.624E+01||
 792|135.1810862|-44.1585703|1|4.441E+01|3.641E+01|prestellar        ||35|9.999E-31|7.448E-32| 1.269E-03|2.421E-03| 1.614E-02|9.418E-03| 1.180E-01|2.296E+01|3.650E+02|2.868E+02|5.903E+01|1.800E+01|1.000E+02|-3.000E+00|6.890E+01|6.885E+01||11|9.999E-31|2.690E-31|1.055E-01|6.442E-02|1.199E+00|1.264E-01|1.135E+00|2.296E+01|5.126E+01|3.499E+01|4.184E+01|2.412E+01|1.285E+02|-3.000E+00|6.900E+01|6.874E+01|| 0|7.487E+00|3.298E+00|9.755E-01|3.167E-01|2.297E+00|3.177E-01|2.103E+00|2.296E+01|3.016E+01|2.815E+01|3.032E+01|2.858E+01|1.422E+02|-2.708E+00|6.221E+01|6.214E+01|| 0|7.595E+00|3.701E+00|1.503E+00|4.184E-01|2.442E+00|3.120E-01|2.502E+00|2.490E+01|3.789E+01|3.483E+01|3.083E+01|2.870E+01|1.589E+02|-2.453E+00|6.118E+01|6.108E+01|| 0|6.801E+00|2.925E+00|1.436E+00|4.082E-01|1.932E+00|2.891E-01|2.038E+00|3.630E+01|5.119E+01|4.540E+01|4.081E+01|3.689E+01|1.578E+02|-2.311E+00|8.408E+01|8.389E+01|| 0|1.246E+01|7.412E+00|6.696E+23|2.508E+23|8.556E+24|5.217E+23|2.056E+00|1.165E+00|3.335E+01|2.998E+01|2.577E+01|2.240E+01|1.418E+02|-2.311E+00|5.310E+01|5.302E+01|| 0|3.609E+01|3.291E+01|1.389E+24|3.037E+23|1.104E+25|5.709E+23|2.769E+00|9.219E-01|3.422E+01|3.319E+01|3.153E+01|3.086E+01|1.487E+02|-2.873E+00|6.599E+01|6.594E+01|| 0|1.896E+01|1.254E+01|3.103E+24|7.578E+23|1.027E+25|8.977E+23|2.657E+00|9.900E-01|3.532E+01|3.414E+01|3.122E+01|3.038E+01|1.694E+02|-2.817E+00|6.473E+01|6.462E+01||
 793|134.7700341|-43.7670822|0|8.101E+01|3.641E+01|prestellar        || 0|6.842E+01|3.266E+01| 1.455E+00|4.657E-01| 9.552E+00|6.826E-01| 9.683E+00|1.123E+01|2.043E+01|1.475E+01|1.488E+01|1.069E+01|1.280E+02|-2.311E+00|2.602E+01|2.587E+01|| 0|3.953E+01|1.493E+01|2.908E+00|8.611E-01|5.228E+00|6.649E-01|5.403E+00|1.170E+01|2.111E+01|1.547E+01|1.511E+01|1.135E+01|1.156E+02|-2.311E+00|2.716E+01|2.704E+01||10|9.066E+00|2.193E+00|1.753E+00|8.776E-01|2.303E+00|5.960E-01|2.469E+00|1.820E+01|2.660E+01|2.316E+01|2.130E+01|1.824E+01|1.192E+02|-2.311E+00|4.212E+01|4.206E+01|| 0|5.048E+00|2.489E+00|2.586E+00|6.069E-01|3.259E+00|4.267E-01|2.934E+00|2.490E+01|3.089E+01|2.670E+01|3.021E+01|2.671E+01|1.033E+01|-2.311E+00|5.774E+01|5.754E+01||11|9.999E-31|3.407E-31|8.335E-01|4.827E-01|3.267E+00|4.433E-01|3.013E+00|3.630E+01|9.268E+01|8.851E+01|5.852E+01|5.589E+01|1.770E+02|-3.000E+00|1.089E+02|1.089E+02|| 1|9.452E+00|4.085E+00|1.831E+23|4.155E+22|5.318E+23|4.225E+22|1.355E-01|9.063E+00|2.128E+01|1.235E+01|1.528E+01|8.650E+00|1.293E+02|-2.311E+00|2.614E+01|2.573E+01|| 0|1.093E+01|3.247E+00|1.684E+23|5.182E+22|2.707E+23|4.010E+22|6.999E-02|1.764E+01|2.047E+01|1.298E+01|1.544E+01|1.036E+01|1.259E+02|-2.311E+00|2.729E+01|2.704E+01||55|9.999E-31|5.922E-32|4.973E+22|1.206E+23|9.242E+23|1.207E+23|8.037E-02|3.325E+04|6.111E+04|2.037E+04|4.529E+01|2.510E+01|1.516E+02|-3.000E+00|5.483E+01|5.460E+01||
 795|135.2414254|-44.6549158|1|3.821E+01|3.601E+01|prestellar        ||55|9.999E-31|2.495E-32| 1.659E-04|4.207E-03|-8.832E-02|1.001E-02| 5.830E-03|1.404E+01|2.180E+04|9.222E+03|3.117E+01|1.712E+01|1.309E+02|-3.000E+00|4.213E+01|4.211E+01||15|9.999E-31|2.238E-31|4.433E-02|2.650E-02|1.235E-01|3.179E-02|3.126E-01|1.404E+01|5.322E+01|4.673E+01|2.398E+01|2.065E+01|4.464E+01|-3.000E+00|4.214E+01|4.209E+01|| 0|9.999E-31|5.015E-31|5.574E-01|1.256E-01|8.987E-01|1.109E-01|8.924E-01|1.820E+01|2.740E+01|2.291E+01|2.489E+01|2.195E+01|9.736E+01|-3.000E+00|5.484E+01|5.460E+01|| 0|7.417E+00|5.377E+00|1.122E+00|1.883E-01|1.960E+00|1.720E-01|1.950E+00|2.490E+01|3.751E+01|3.299E+01|3.446E+01|3.113E+01|7.108E+01|-3.000E+00|7.501E+01|7.470E+01|| 0|7.563E+00|3.383E+00|1.209E+00|3.383E-01|1.652E+00|2.493E-01|1.720E+00|3.630E+01|4.955E+01|4.555E+01|4.127E+01|3.869E+01|4.967E+01|-2.405E+00|8.744E+01|8.730E+01|| 0|6.234E+00|6.258E+00|6.187E+23|1.221E+23|4.663E+24|2.018E+23|1.267E+00|1.572E+00|2.730E+01|2.533E+01|2.196E+01|2.054E+01|1.016E+02|-3.000E+00|4.216E+01|4.207E+01|| 0|3.202E+01|3.181E+01|9.665E+23|1.641E+23|3.753E+24|1.970E+23|9.797E-01|1.936E+00|2.586E+01|2.425E+01|2.118E+01|1.985E+01|9.329E+01|-3.000E+00|4.216E+01|4.207E+01|| 0|1.690E+01|1.452E+01|2.202E+24|3.640E+23|5.322E+24|3.645E+23|1.372E+00|1.646E+00|3.119E+01|2.851E+01|2.643E+01|2.456E+01|8.302E+01|-3.000E+00|5.476E+01|5.460E+01||
 796|134.7386276|-43.0130408|0|1.021E+02|3.601E+01|prestellar        ||54|1.000E+02|3.397E+01|-1.911E-03|2.235E-03|-3.552E-01|9.948E-03|-1.236E-01|2.626E+01|7.137E+01|4.388E+01|6.496E+01|3.239E+01|1.752E+02|-3.000E+00|7.887E+01|7.866E+01||15|9.999E-31|2.140E-31|5.042E-02|3.399E-02|4.809E-01|7.627E-02|1.578E+00|2.626E+01|8.399E+02|5.877E+02|5.610E+01|4.689E+00|4.411E+01|-3.000E+00|7.889E+01|7.864E+01|| 0|9.999E-31|3.860E-31|4.349E-01|1.569E-01|1.837E+00|1.994E-01|1.994E+00|2.626E+01|5.071E+01|3.874E+01|3.914E+01|3.075E+01|1.723E+01|-3.000E+00|7.893E+01|7.860E+01|| 0|5.926E+00|3.097E+00|6.798E-01|1.696E-01|1.160E+00|1.255E-01|1.219E+00|2.626E+01|4.175E+01|3.585E+01|3.099E+01|2.706E+01|1.843E+01|-2.311E+00|6.078E+01|6.057E+01|| 0|5.376E+00|3.314E+00|7.839E-01|1.508E-01|1.079E+00|1.069E-01|1.097E+00|3.630E+01|5.184E+01|4.411E+01|4.205E+01|3.618E+01|5.156E+00|-2.311E+00|8.427E+01|8.389E+01|| 0|9.999E-31|4.026E-31|2.333E+23|8.874E+22|3.289E+24|2.740E+23|8.976E-01|2.810E+00|3.933E+01|2.819E+01|3.863E+01|2.166E+01|1.743E+02|-3.000E+00|7.896E+01|7.856E+01|| 0|1.842E+01|9.128E+00|3.958E+23|1.328E+23|2.894E+24|2.295E+23|7.849E-01|3.348E+00|3.859E+01|3.119E+01|3.073E+01|2.552E+01|9.566E+00|-2.311E+00|6.078E+01|6.057E+01|| 0|1.009E+01|6.223E+00|9.777E+23|2.369E+23|3.443E+24|2.632E+23|9.221E-01|3.158E+00|4.196E+01|3.522E+01|3.141E+01|2.695E+01|2.279E+01|-2.311E+00|6.079E+01|6.056E+01||
 797|134.1899077|-42.7398057|0|4.841E+01|3.591E+01|prestellar        ||50|9.999E-31|3.223E-31| 5.128E-03|4.648E-03|-3.641E-01|2.587E-02| 2.149E-01|3.284E+01|4.250E+01|3.477E+01|7.502E+01|3.885E+01|1.770E+02|-3.000E+00|9.857E+01|9.845E+01|| 5|9.999E-31|5.287E-31|2.561E-01|7.080E-02|3.231E+00|1.986E-01|1.253E+01|3.284E+01|1.254E+03|8.644E+02|6.510E+01|4.278E+01|2.667E+01|-3.000E+00|9.888E+01|9.808E+01|| 0|9.999E-31|5.827E-31|7.566E-01|2.282E-01|4.887E+00|3.627E-01|5.134E+00|3.284E+01|5.681E+01|4.953E+01|4.712E+01|4.178E+01|4.761E+01|-3.000E+00|9.863E+01|9.839E+01|| 0|5.709E+00|2.609E+00|8.262E-01|2.648E-01|2.705E+00|2.872E-01|2.853E+00|3.284E+01|5.686E+01|4.794E+01|4.405E+01|3.813E+01|4.754E+01|-2.708E+00|8.905E+01|8.879E+01|| 0|5.322E+00|2.615E+00|7.976E-01|2.088E-01|1.752E+00|1.921E-01|1.839E+00|3.630E+01|6.695E+01|5.574E+01|5.375E+01|4.599E+01|5.495E+01|-3.000E+00|1.093E+02|1.089E+02|| 0|2.613E+01|2.384E+01|2.411E+23|5.724E+22|5.117E+24|1.703E+23|1.359E+00|2.348E+00|4.679E+01|3.794E+01|3.881E+01|3.198E+01|4.851E+01|-2.311E+00|7.606E+01|7.569E+01|| 0|3.444E+01|2.433E+01|4.005E+23|1.039E+23|4.529E+24|2.246E+23|1.233E+00|2.653E+00|4.825E+01|3.866E+01|3.888E+01|3.221E+01|4.647E+01|-2.311E+00|7.606E+01|7.569E+01|| 0|2.046E+01|1.088E+01|8.362E+23|2.497E+23|4.341E+24|3.470E+23|1.176E+00|2.989E+00|5.119E+01|4.207E+01|3.871E+01|3.271E+01|4.526E+01|-2.311E+00|7.602E+01|7.574E+01||
 804|135.0123778|-44.0138215|0|1.041E+02|3.521E+01|prestellar        || 5|1.000E+02|3.000E+01|-7.082E-03|2.181E-03|-5.992E-02|9.280E-03|-7.955E-01|2.511E+01|1.496E+03|9.802E+02|3.000E+00|3.000E+00|2.846E+01|-3.000E+00|7.562E+01|7.498E+01|| 0|7.440E+00|4.792E+00|2.000E-01|6.303E-02|1.749E+00|1.042E-01|1.616E+00|2.511E+01|3.907E+01|3.448E+01|2.971E+01|2.616E+01|1.388E+02|-2.311E+00|5.808E+01|5.796E+01|| 0|6.771E+00|3.687E+00|1.046E+00|2.849E-01|2.854E+00|2.667E-01|2.969E+00|2.511E+01|3.827E+01|3.324E+01|2.933E+01|2.576E+01|1.572E+02|-2.311E+00|5.810E+01|5.794E+01|| 0|7.516E+00|3.562E+00|1.394E+00|4.299E-01|2.353E+00|3.103E-01|2.432E+00|2.511E+01|3.910E+01|3.736E+01|2.978E+01|2.848E+01|1.455E+02|-2.357E+00|5.920E+01|5.916E+01|| 0|5.830E+00|1.317E+00|1.098E+00|4.999E-01|1.212E+00|3.539E-01|1.292E+00|3.630E+01|4.697E+01|3.869E+01|3.949E+01|3.385E+01|4.081E+00|-2.311E+00|8.409E+01|8.389E+01|| 1|9.999E-31|6.276E-31|5.166E+23|2.218E+23|1.382E+25|6.551E+23|3.436E+00|1.050E+00|5.031E+01|4.505E+01|3.753E+01|3.020E+01|7.715E+00|-3.000E+00|7.538E+01|7.527E+01|| 0|2.330E+01|1.627E+01|9.504E+23|2.468E+23|6.696E+24|4.079E+23|1.816E+00|1.431E+00|3.662E+01|3.216E+01|2.845E+01|2.542E+01|1.551E+02|-2.311E+00|5.810E+01|5.794E+01|| 0|1.245E+01|5.284E+00|2.173E+24|7.484E+23|6.248E+24|7.955E+23|1.701E+00|1.518E+00|3.615E+01|3.213E+01|2.849E+01|2.566E+01|1.569E+02|-2.311E+00|5.808E+01|5.797E+01||
 808|134.8042465|-43.8813233|0|3.351E+01|3.501E+01|prestellar        || 0|9.999E-31|5.662E-31|-1.287E-02|3.675E-03|-2.434E-01|1.870E-02|-4.421E-01|3.003E+01|3.797E+01|3.185E+01|6.054E+01|3.600E+01|4.610E+01|-3.000E+00|9.023E+01|8.992E+01||10|9.999E-31|2.538E-31|9.260E-02|5.990E-02|1.537E+00|1.537E-01|1.158E+00|3.003E+01|5.332E+01|3.442E+01|6.791E+01|3.462E+01|2.140E+01|-3.000E+00|9.026E+01|8.988E+01|| 0|9.999E-31|5.664E-31|5.683E-01|1.425E-01|2.679E+00|2.071E-01|2.698E+00|3.003E+01|4.900E+01|3.864E+01|4.668E+01|3.601E+01|4.436E+01|-3.000E+00|9.031E+01|8.983E+01|| 0|5.583E+00|3.124E+00|8.546E-01|1.780E-01|2.109E+00|1.910E-01|2.126E+00|3.003E+01|4.834E+01|3.715E+01|4.396E+01|3.407E+01|3.728E+01|-2.930E+00|8.827E+01|8.764E+01|| 0|5.079E+00|2.497E+00|8.137E-01|1.813E-01|1.271E+00|1.478E-01|1.339E+00|3.630E+01|5.724E+01|4.530E+01|4.734E+01|3.894E+01|2.808E+01|-2.655E+00|9.695E+01|9.638E+01|| 0|2.090E+01|2.070E+01|3.043E+23|5.668E+22|5.164E+24|1.542E+23|1.376E+00|2.073E+00|4.380E+01|3.236E+01|3.710E+01|2.656E+01|2.460E+01|-2.311E+00|6.969E+01|6.904E+01|| 0|2.240E+01|2.627E+01|5.948E+23|8.166E+22|6.512E+24|2.046E+23|1.599E+00|1.817E+00|4.371E+01|3.367E+01|4.338E+01|3.332E+01|2.980E+01|-2.930E+00|8.842E+01|8.747E+01|| 0|1.151E+01|9.512E+00|1.345E+24|2.100E+23|6.550E+24|3.451E+23|1.622E+00|1.872E+00|4.631E+01|3.471E+01|4.455E+01|3.387E+01|2.949E+01|-2.989E+00|9.019E+01|8.924E+01||
 810|134.4165645|-42.8869273|1|5.401E+01|3.481E+01|prestellar        ||35|9.999E-31|8.177E-32| 1.719E-02|1.004E-02| 5.178E-02|4.273E-02| 1.945E+00|2.511E+01|6.476E+03|3.677E+03|6.048E+01|2.188E+01|1.091E+02|-3.000E+00|7.555E+01|7.506E+01|| 0|1.325E+01|7.866E+00|5.826E-01|1.923E-01|4.335E+00|3.178E-01|4.570E+00|2.511E+01|3.722E+01|3.437E+01|2.840E+01|2.656E+01|7.848E+01|-2.311E+00|5.812E+01|5.792E+01|| 0|1.105E+01|5.576E+00|1.792E+00|4.811E-01|4.203E+00|4.504E-01|4.441E+00|2.511E+01|3.496E+01|2.992E+01|2.843E+01|2.459E+01|5.074E+01|-2.311E+00|5.811E+01|5.793E+01|| 0|1.214E+01|4.322E+00|1.823E+00|6.392E-01|2.562E+00|4.525E-01|2.739E+00|2.511E+01|3.665E+01|3.247E+01|2.845E+01|2.573E+01|4.634E+01|-2.311E+00|5.806E+01|5.800E+01|| 0|7.101E+00|1.676E+00|1.760E+00|8.297E-01|2.385E+00|5.876E-01|2.482E+00|3.630E+01|5.367E+01|4.318E+01|4.324E+01|3.556E+01|6.813E+01|-2.311E+00|8.411E+01|8.389E+01|| 0|2.125E+01|1.713E+01|5.665E+23|1.510E+23|7.289E+24|3.435E+23|2.100E+00|1.259E+00|3.671E+01|3.317E+01|2.689E+01|2.457E+01|1.456E+01|-2.311E+00|5.808E+01|5.797E+01|| 0|3.894E+01|2.678E+01|1.001E+24|2.626E+23|6.263E+24|4.342E+23|1.783E+00|1.385E+00|3.385E+01|3.140E+01|2.733E+01|2.598E+01|2.460E+01|-2.311E+00|5.807E+01|5.798E+01|| 0|2.143E+01|9.432E+00|2.268E+24|7.533E+23|6.032E+24|8.003E+23|1.732E+00|1.463E+00|3.481E+01|3.216E+01|2.769E+01|2.611E+01|3.794E+01|-2.311E+00|5.806E+01|5.799E+01||
 811|134.8249529|-43.7195060|1|1.411E+02|3.471E+01|prestellar        ||55|1.000E+02|5.356E+00|-5.512E-02|8.433E-01|-3.384E+01|2.194E+00|-1.847E+00|1.535E+01|8.127E+01|4.335E+01|3.085E+01|1.541E+01|3.495E+01|-3.000E+00|4.606E+01|4.604E+01|| 1|9.198E+01|3.266E+01|9.628E+00|2.534E+00|2.710E+01|2.941E+00|2.844E+01|1.535E+01|2.743E+01|1.646E+01|2.232E+01|1.163E+01|1.357E+01|-2.655E+00|4.086E+01|4.063E+01|| 0|2.711E+01|6.419E+00|9.653E+00|4.165E+00|1.283E+01|2.833E+00|1.356E+01|1.820E+01|2.913E+01|2.129E+01|2.254E+01|1.699E+01|1.246E+01|-2.311E+00|4.224E+01|4.206E+01|| 0|6.472E+00|2.150E+00|7.452E+00|2.802E+00|9.829E+00|1.973E+00|1.022E+01|2.490E+01|3.391E+01|3.095E+01|2.797E+01|2.605E+01|1.616E+02|-2.311E+00|5.790E+01|5.754E+01||31|5.740E+00|3.520E-01|1.447E+00|2.217E+00|2.044E+00|1.570E+00|2.302E+00|3.630E+01|6.550E+01|4.357E+01|4.778E+01|3.106E+01|3.866E+00|-2.311E+00|8.403E+01|8.389E+01|| 0|1.600E+01|5.887E+00|8.277E+23|2.729E+23|4.102E+24|4.275E+23|1.068E+00|1.400E+00|2.390E+01|1.630E+01|2.092E+01|1.437E+01|2.337E+01|-2.604E+00|4.010E+01|3.982E+01|| 0|1.811E+01|5.157E+00|1.115E+24|4.912E+23|3.630E+24|5.593E+23|1.018E+00|1.778E+00|2.774E+01|2.058E+01|2.130E+01|1.598E+01|1.306E+01|-2.604E+00|4.004E+01|3.988E+01||10|6.044E+00|1.302E+00|2.259E+24|1.131E+24|3.453E+24|8.724E+23|9.556E-01|2.007E+00|2.893E+01|2.216E+01|2.270E+01|1.737E+01|9.124E+00|-2.311E+00|4.217E+01|4.206E+01||
 815|135.1964369|-44.6442174|0|1.011E+02|3.421E+01|prestellar        ||55|1.000E+02|3.108E+01|-1.783E-03|2.934E-03|-3.468E-01|1.249E-02|-1.970E-01|2.511E+01|4.078E+02|3.086E+02|6.022E+01|4.658E+01|1.576E+02|-3.000E+00|7.536E+01|7.529E+01||11|9.999E-31|1.395E-31|3.497E-02|3.583E-02|1.661E-01|7.689E-02|3.165E-01|2.511E+01|3.684E+01|3.540E+01|3.000E+00|3.000E+00|1.422E+02|-3.000E+00|7.534E+01|7.532E+01|| 0|5.035E+00|2.986E+00|4.246E-01|1.112E-01|9.954E-01|1.042E-01|1.050E+00|2.511E+01|3.253E+01|3.195E+01|2.730E+01|2.642E+01|1.155E+02|-2.311E+00|5.804E+01|5.802E+01|| 0|5.071E+00|3.349E+00|6.542E-01|1.423E-01|1.540E+00|1.307E-01|1.593E+00|2.511E+01|4.605E+01|4.132E+01|3.796E+01|3.458E+01|6.052E+01|-3.000E+00|7.542E+01|7.522E+01|| 0|9.999E-31|4.527E-31|6.971E-01|1.914E-01|1.445E+00|1.761E-01|1.622E+00|3.630E+01|6.763E+01|5.601E+01|5.329E+01|4.322E+01|5.091E+01|-3.000E+00|1.093E+02|1.089E+02|| 1|5.429E+00|2.489E+00|1.626E+23|7.127E+22|2.100E+24|1.622E+23|6.147E-01|4.375E+00|3.865E+01|3.261E+01|3.202E+01|2.151E+01|5.026E+01|-2.311E+00|5.808E+01|5.796E+01|| 0|1.511E+01|1.253E+01|4.075E+23|8.216E+22|2.406E+24|1.358E+23|6.848E-01|3.471E+00|3.337E+01|2.951E+01|2.900E+01|2.581E+01|6.847E+01|-2.311E+00|5.811E+01|5.793E+01|| 0|7.479E+00|5.150E+00|9.248E+23|1.982E+23|3.195E+24|2.420E+23|8.807E-01|3.183E+00|3.951E+01|3.467E+01|3.367E+01|2.894E+01|6.095E+01|-2.655E+00|6.676E+01|6.655E+01||
 819|134.0765118|-43.1332663|1|8.521E+01|3.381E+01|prestellar        || 0|4.277E+01|1.335E+01| 7.478E-01|3.543E-01| 2.871E+00|3.970E-01| 2.736E+00|8.585E+00|1.411E+01|1.127E+01|1.070E+01|8.594E+00|1.774E+02|-2.311E+00|1.986E+01|1.981E+01|| 1|3.199E+01|1.705E+01|6.497E+00|1.664E+00|1.330E+01|1.283E+00|1.297E+01|1.170E+01|2.114E+01|1.771E+01|1.496E+01|1.266E+01|1.566E+02|-2.311E+00|2.710E+01|2.704E+01||10|3.605E+01|8.600E+00|2.918E+00|1.624E+00|4.497E+00|1.103E+00|4.461E+00|1.820E+01|2.809E+01|2.476E+01|2.149E+01|1.923E+01|3.275E+01|-2.311E+00|4.211E+01|4.206E+01|| 0|2.705E+01|8.066E+00|2.528E+00|1.189E+00|4.287E+00|8.343E-01|4.295E+00|2.490E+01|4.032E+01|3.637E+01|3.104E+01|2.812E+01|1.649E+02|-2.311E+00|5.755E+01|5.754E+01|| 0|2.145E+01|1.286E+01|2.559E+00|5.695E-01|4.221E+00|4.035E-01|4.550E+00|3.630E+01|6.157E+01|5.384E+01|4.432E+01|3.919E+01|1.682E+02|-2.311E+00|8.416E+01|8.389E+01|| 0|1.969E+01|6.507E+00|2.312E+23|8.211E+22|4.812E+23|7.054E+22|1.258E-01|8.251E+00|1.578E+01|1.190E+01|1.206E+01|9.172E+00|1.786E+02|-2.553E+00|2.196E+01|2.186E+01|| 0|3.730E+01|1.747E+01|4.616E+23|1.341E+23|8.435E+23|1.035E+23|2.137E-01|6.223E+00|1.867E+01|1.651E+01|1.404E+01|1.256E+01|1.696E+02|-2.311E+00|2.710E+01|2.704E+01|| 0|1.199E+01|4.647E+00|7.150E+23|2.620E+23|1.332E+24|2.028E+23|3.425E-01|6.154E+00|2.908E+01|2.662E+01|2.182E+01|2.002E+01|4.589E+01|-2.311E+00|4.244E+01|4.206E+01||
 822|135.0474269|-44.7211081|1|4.761E+01|3.351E+01|prestellar        ||55|9.999E-31|2.007E-31| 5.764E-03|4.879E-03|-1.943E-01|2.171E-02| 7.124E-01|2.626E+01|2.491E+03|1.538E+03|3.000E+00|3.000E+00|1.527E+02|-3.000E+00|7.891E+01|7.862E+01||15|9.999E-31|8.309E-32|1.617E-02|3.916E-02|3.207E-01|8.790E-02|5.078E-01|2.626E+01|1.545E+03|1.046E+03|5.615E+01|1.703E+01|1.385E+02|-3.000E+00|7.881E+01|7.874E+01|| 0|6.562E+00|1.243E+00|5.266E-01|2.452E-01|8.350E-01|2.401E-01|8.008E-01|2.626E+01|2.903E+01|2.012E+01|2.801E+01|2.012E+01|8.265E+01|-2.311E+00|6.082E+01|6.053E+01|| 0|7.359E+00|1.937E+00|1.082E+00|4.641E-01|1.414E+00|3.435E-01|1.406E+00|2.626E+01|3.349E+01|2.846E+01|2.947E+01|2.597E+01|9.518E+01|-2.311E+00|6.078E+01|6.057E+01||10|4.981E+00|1.264E+00|1.206E+00|6.230E-01|1.684E+00|4.408E-01|1.736E+00|3.630E+01|5.034E+01|4.697E+01|4.122E+01|3.868E+01|1.111E+02|-2.311E+00|8.395E+01|8.389E+01|| 0|1.937E+01|1.625E+01|7.143E+23|1.589E+23|8.297E+24|3.781E+23|2.372E+00|1.018E+00|3.468E+01|2.929E+01|2.964E+01|2.579E+01|8.294E+01|-2.311E+00|6.079E+01|6.056E+01|| 0|3.788E+01|2.789E+01|9.738E+23|2.244E+23|6.152E+24|3.880E+23|1.554E+00|1.463E+00|3.186E+01|2.828E+01|2.851E+01|2.616E+01|9.367E+01|-2.311E+00|6.076E+01|6.060E+01|| 0|1.850E+01|8.938E+00|2.463E+24|6.523E+23|7.950E+24|8.165E+23|1.935E+00|1.277E+00|3.653E+01|2.911E+01|3.366E+01|2.818E+01|9.970E+01|-2.604E+00|6.852E+01|6.821E+01||
 824|135.2199950|-44.8437610|1|3.511E+01|3.341E+01|prestellar        ||55|9.999E-31|3.352E-31| 4.393E-03|4.523E-03|-1.375E+00|3.442E-02| 1.588E+00|4.491E+01|3.326E+04|1.790E+04|9.712E+01|6.394E+01|2.476E+01|-3.000E+00|1.350E+02|1.344E+02|| 5|9.999E-31|5.792E-31|1.510E-01|4.200E-02|6.395E+00|1.611E-01|1.388E+01|4.491E+01|4.152E+04|2.013E+04|3.000E+00|3.000E+00|2.421E+01|-3.000E+00|1.359E+02|1.333E+02|| 0|7.373E+00|4.007E+00|6.128E-01|2.033E-01|4.326E+00|3.404E-01|4.558E+00|4.491E+01|5.912E+01|5.191E+01|5.011E+01|4.371E+01|2.070E+01|-2.311E+00|1.039E+02|1.037E+02|| 0|6.454E+00|2.924E+00|9.244E-01|3.291E-01|3.546E+00|4.165E-01|4.013E+00|4.491E+01|5.963E+01|5.525E+01|4.848E+01|4.424E+01|1.203E+01|-2.311E+00|1.040E+02|1.035E+02|| 0|9.999E-31|3.279E-31|1.091E+00|4.517E-01|3.927E+00|5.133E-01|4.078E+00|4.491E+01|9.058E+01|6.911E+01|7.007E+01|5.551E+01|1.752E+02|-3.000E+00|1.350E+02|1.345E+02|| 0|9.999E-31|1.092E-30|7.979E+23|1.702E+23|4.436E+25|8.988E+23|1.319E+01|4.115E-01|8.457E+01|6.072E+01|7.734E+01|4.677E+01|1.431E+02|-3.000E+00|1.353E+02|1.341E+02|| 0|3.089E+01|2.965E+01|7.073E+23|1.733E+23|1.304E+25|5.123E+23|4.030E+00|1.096E+00|6.007E+01|5.656E+01|4.706E+01|4.498E+01|1.512E+02|-2.311E+00|1.038E+02|1.037E+02|| 0|1.364E+01|1.472E+01|1.852E+24|3.199E+23|1.605E+25|6.081E+23|4.747E+00|9.897E-01|6.638E+01|5.795E+01|5.074E+01|4.519E+01|1.457E+02|-2.311E+00|1.039E+02|1.037E+02||
 825|135.5647167|-44.8169878|0|1.161E+02|3.341E+01|prestellar        ||55|1.000E+02|2.208E+01|-6.889E-04|2.733E-03|-4.071E-01|9.728E-03|-5.387E-02|2.100E+01|7.563E+02|5.141E+02|4.844E+01|3.425E+01|1.553E+01|-3.000E+00|6.302E+01|6.298E+01||11|9.999E-31|3.735E-31|9.603E-02|5.516E-02|8.904E-01|9.902E-02|9.401E-01|2.100E+01|4.194E+01|3.959E+01|3.026E+01|2.741E+01|1.072E+01|-3.000E+00|6.301E+01|6.298E+01|| 0|1.003E+01|3.836E+00|1.137E+00|3.698E-01|2.193E+00|3.198E-01|2.218E+00|2.100E+01|3.110E+01|2.590E+01|2.679E+01|2.257E+01|2.250E+01|-2.553E+00|5.369E+01|5.352E+01|| 0|1.085E+01|7.039E+00|2.120E+00|3.688E-01|3.204E+00|2.599E-01|3.375E+00|2.490E+01|4.142E+01|3.192E+01|3.132E+01|2.476E+01|4.573E+01|-2.311E+00|5.804E+01|5.754E+01|| 0|9.807E+00|3.169E+00|1.976E+00|7.105E-01|2.271E+00|5.028E-01|2.508E+00|3.630E+01|4.684E+01|4.270E+01|3.871E+01|3.485E+01|2.071E+01|-2.311E+00|8.400E+01|8.389E+01|| 0|1.627E+01|7.187E+00|1.654E+24|6.063E+23|1.127E+25|1.154E+24|3.306E+00|5.620E-01|2.651E+01|2.269E+01|2.469E+01|2.037E+01|1.077E+02|-2.311E+00|4.858E+01|4.847E+01|| 0|4.863E+01|2.066E+01|1.381E+24|5.061E+23|6.481E+24|6.997E+23|1.701E+00|1.211E+00|2.957E+01|2.499E+01|2.415E+01|2.075E+01|3.849E+01|-2.311E+00|4.859E+01|4.846E+01|| 0|2.572E+01|8.796E+00|3.220E+24|1.203E+24|6.299E+24|1.069E+24|1.672E+00|1.247E+00|2.967E+01|2.555E+01|2.422E+01|2.112E+01|3.617E+01|-2.311E+00|4.858E+01|4.847E+01||
 827|134.7602032|-43.5867469|1|5.461E+01|3.281E+01|prestellar        ||35|9.999E-31|7.071E-32| 6.553E-03|5.094E-03| 1.534E-02|1.449E-02| 3.362E-01|1.679E+01|1.825E+03|1.106E+03|3.000E+00|3.000E+00|1.618E+02|-3.000E+00|5.046E+01|5.025E+01|| 0|9.999E-31|5.411E-31|5.006E-01|1.660E-01|2.595E+00|2.382E-01|2.731E+00|1.679E+01|3.009E+01|2.841E+01|2.487E+01|2.362E+01|6.807E+01|-3.000E+00|5.039E+01|5.035E+01|| 0|8.564E+00|3.596E+00|2.250E+00|7.801E-01|3.478E+00|5.296E-01|3.539E+00|1.820E+01|2.733E+01|2.637E+01|2.108E+01|2.044E+01|4.488E+01|-2.311E+00|4.208E+01|4.206E+01|| 0|1.000E+01|3.964E+00|2.992E+00|9.724E-01|5.113E+00|8.326E-01|5.230E+00|2.490E+01|3.748E+01|3.418E+01|3.273E+01|3.001E+01|1.382E+01|-2.817E+00|7.025E+01|7.014E+01|| 0|9.999E-31|3.948E-31|2.525E+00|7.632E-01|5.198E+00|7.021E-01|5.390E+00|3.630E+01|6.508E+01|5.192E+01|5.436E+01|4.496E+01|1.202E+01|-3.000E+00|1.094E+02|1.089E+02|| 0|1.231E+01|9.174E+00|1.339E+24|2.978E+23|7.971E+24|4.531E+23|2.078E+00|8.123E-01|2.434E+01|2.040E+01|2.047E+01|1.743E+01|1.040E+01|-2.311E+00|3.888E+01|3.871E+01|| 0|4.650E+01|2.948E+01|2.033E+24|5.520E+23|9.613E+24|7.587E+23|2.495E+00|8.210E-01|2.807E+01|2.605E+01|2.355E+01|2.208E+01|2.292E+01|-2.873E+00|4.827E+01|4.820E+01|| 0|2.245E+01|9.983E+00|4.282E+24|1.374E+24|8.662E+24|1.193E+24|2.286E+00|9.364E-01|2.923E+01|2.732E+01|2.346E+01|2.212E+01|1.619E+01|-2.604E+00|4.745E+01|4.739E+01||
 831|134.5337809|-44.1393578|0|3.851E+01|3.271E+01|prestellar        || 1|9.999E-31|9.634E-31|-7.430E-03|1.189E-03|-9.851E-02|5.059E-03|-1.673E-01|2.511E+01|3.007E+01|2.627E+01|3.000E+00|3.000E+00|9.784E+01|-3.000E+00|7.548E+01|7.514E+01||15|5.064E+00|8.273E-01|6.147E-02|3.240E-02|3.921E-01|5.353E-02|1.045E+00|2.511E+01|7.841E+03|3.436E+03|3.000E+00|3.000E+00|1.869E+01|-2.311E+00|5.835E+01|5.764E+01|| 0|9.531E+00|7.816E+00|4.416E-01|7.155E-02|1.076E+00|6.831E-02|1.126E+00|2.511E+01|3.596E+01|2.991E+01|2.921E+01|2.479E+01|1.561E+02|-2.357E+00|5.935E+01|5.898E+01|| 0|1.041E+01|1.082E+01|6.428E-01|7.914E-02|1.246E+00|7.270E-02|1.287E+00|2.511E+01|4.074E+01|3.590E+01|3.561E+01|3.189E+01|1.185E+02|-3.000E+00|7.552E+01|7.510E+01|| 0|7.700E+00|6.422E+00|6.275E-01|8.236E-02|1.175E+00|7.605E-02|1.232E+00|3.630E+01|6.282E+01|4.829E+01|5.407E+01|4.330E+01|1.158E+02|-3.000E+00|1.101E+02|1.089E+02|| 0|1.389E+01|1.105E+01|1.697E+23|5.002E+22|2.239E+24|1.138E+23|5.969E-01|4.257E+00|3.399E+01|3.311E+01|2.714E+01|2.632E+01|1.315E+02|-2.311E+00|5.804E+01|5.801E+01|| 0|2.682E+01|2.378E+01|3.245E+23|6.825E+22|2.048E+24|1.128E+23|5.327E-01|4.389E+00|3.160E+01|3.015E+01|2.732E+01|2.587E+01|1.597E+02|-2.311E+00|5.806E+01|5.799E+01|| 0|1.705E+01|1.271E+01|7.315E+23|1.488E+23|1.979E+24|1.581E+23|5.280E-01|4.615E+00|3.299E+01|3.136E+01|2.745E+01|2.642E+01|1.533E+02|-2.311E+00|5.806E+01|5.799E+01||
 835|135.4248427|-43.9978639|0|5.571E+01|3.231E+01|prestellar        ||50|9.999E-31|3.975E-31| 2.296E-03|3.699E-03|-7.328E-01|1.800E-02| 7.888E-02|2.871E+01|3.924E+01|3.103E+01|6.972E+01|3.991E+01|1.719E+02|-3.000E+00|8.616E+01|8.609E+01|| 1|5.336E+00|1.703E+00|1.385E-01|6.777E-02|9.874E-01|1.281E-01|1.280E+00|2.871E+01|4.247E+01|3.416E+01|3.337E+01|2.290E+01|3.978E+01|-2.311E+00|6.642E+01|6.626E+01|| 0|1.071E+01|3.962E+00|9.703E-01|2.835E-01|2.227E+00|3.034E-01|2.338E+00|2.871E+01|3.595E+01|2.653E+01|3.326E+01|2.329E+01|2.595E+01|-2.311E+00|6.653E+01|6.613E+01|| 0|1.211E+01|4.355E+00|1.323E+00|3.800E-01|1.968E+00|3.074E-01|2.020E+00|2.871E+01|3.840E+01|2.925E+01|3.307E+01|2.558E+01|2.492E+01|-2.311E+00|6.651E+01|6.615E+01|| 0|8.613E+00|2.093E+00|1.073E+00|3.936E-01|1.211E+00|2.794E-01|1.302E+00|3.630E+01|5.210E+01|3.683E+01|4.214E+01|2.993E+01|2.217E+01|-2.311E+00|8.436E+01|8.389E+01|| 0|1.069E+01|8.116E+00|8.063E+23|1.608E+23|7.914E+24|4.181E+23|1.914E+00|1.027E+00|2.940E+01|2.291E+01|3.304E+01|2.609E+01|1.458E+01|-2.311E+00|6.656E+01|6.609E+01|| 0|4.398E+01|2.811E+01|1.012E+24|2.269E+23|6.965E+24|4.288E+23|1.774E+00|1.338E+00|3.616E+01|2.716E+01|3.318E+01|2.534E+01|2.550E+01|-2.311E+00|6.657E+01|6.608E+01|| 0|2.631E+01|1.220E+01|2.273E+24|5.596E+23|6.577E+24|6.798E+23|1.702E+00|1.423E+00|3.718E+01|2.749E+01|3.340E+01|2.532E+01|2.457E+01|-2.311E+00|6.656E+01|6.609E+01||
 838|135.4201018|-43.9719373|0|4.391E+01|3.201E+01|prestellar        ||15|9.999E-31|1.644E-36| 1.027E-12|4.981E-03| 1.014E-01|2.027E-02| 1.066E-10|2.401E+01|3.722E+04|1.905E+04|5.670E+01|2.567E+01|1.792E+02|-3.000E+00|7.203E+01|7.203E+01|| 0|7.731E+00|4.318E+00|2.013E-01|5.472E-02|9.508E-01|8.651E-02|9.374E-01|2.401E+01|2.753E+01|2.418E+01|2.727E+01|2.443E+01|9.507E+01|-2.311E+00|5.555E+01|5.541E+01|| 0|7.204E+00|3.198E+00|8.741E-01|2.832E-01|2.187E+00|2.535E-01|2.246E+00|2.401E+01|3.648E+01|3.138E+01|2.911E+01|2.513E+01|1.369E+02|-2.311E+00|5.555E+01|5.541E+01|| 0|8.175E+00|3.037E+00|1.200E+00|4.074E-01|1.909E+00|2.863E-01|1.983E+00|2.490E+01|4.080E+01|3.420E+01|3.090E+01|2.621E+01|1.392E+02|-2.311E+00|5.771E+01|5.754E+01|| 0|6.682E+00|2.536E+00|1.094E+00|3.748E-01|1.497E+00|2.653E-01|1.594E+00|3.630E+01|5.072E+01|4.743E+01|4.027E+01|3.808E+01|1.591E+02|-2.311E+00|8.397E+01|8.389E+01|| 0|1.300E+01|7.445E+00|5.342E+23|1.734E+23|5.125E+24|3.773E+23|1.196E+00|1.616E+00|2.711E+01|2.400E+01|2.779E+01|2.475E+01|1.787E+02|-2.311E+00|5.554E+01|5.543E+01|| 0|3.499E+01|2.952E+01|8.756E+23|1.703E+23|5.643E+24|2.690E+23|1.464E+00|1.646E+00|3.530E+01|2.868E+01|2.963E+01|2.459E+01|1.484E+02|-2.311E+00|5.563E+01|5.531E+01|| 0|1.770E+01|7.600E+00|1.877E+24|6.155E+23|5.495E+24|6.254E+23|1.461E+00|1.802E+00|3.815E+01|3.165E+01|2.979E+01|2.509E+01|1.487E+02|-2.311E+00|5.557E+01|5.539E+01||
 840|135.2406782|-43.0698216|0|3.321E+01|3.201E+01|prestellar        ||55|9.999E-31|2.124E-31| 8.559E-03|4.921E-03|-8.955E-02|2.190E-02| 1.008E+00|2.626E+01|2.427E+02|1.933E+02|3.000E+00|3.000E+00|1.538E+02|-3.000E+00|7.886E+01|7.868E+01|| 0|9.999E-31|1.375E-30|7.587E-02|1.312E-02|1.073E+00|2.944E-02|1.045E+00|2.626E+01|4.813E+01|4.558E+01|3.767E+01|3.490E+01|8.405E+01|-3.000E+00|7.884E+01|7.871E+01|| 0|8.948E+00|5.736E+00|3.990E-01|7.701E-02|9.982E-01|7.538E-02|1.007E+00|2.626E+01|3.688E+01|2.854E+01|3.051E+01|2.412E+01|6.361E+01|-2.311E+00|6.089E+01|6.044E+01|| 0|9.492E+00|6.743E+00|4.996E-01|8.387E-02|7.344E-01|6.207E-02|7.606E-01|2.626E+01|3.731E+01|3.157E+01|3.011E+01|2.599E+01|6.431E+01|-2.311E+00|6.083E+01|6.051E+01|| 0|6.158E+00|3.434E+00|3.914E-01|7.647E-02|4.739E-01|5.422E-02|5.099E-01|3.630E+01|4.983E+01|4.155E+01|3.964E+01|3.372E+01|5.996E+01|-2.311E+00|8.432E+01|8.389E+01|| 0|1.670E+01|1.894E+01|1.877E+23|2.802E+22|1.948E+24|6.666E+22|4.692E-01|4.345E+00|2.989E+01|2.423E+01|3.018E+01|2.480E+01|5.741E+01|-2.311E+00|6.090E+01|6.043E+01|| 0|2.029E+01|2.087E+01|2.710E+23|4.261E+22|1.754E+24|7.364E+22|4.512E-01|5.184E+00|3.378E+01|2.823E+01|2.950E+01|2.526E+01|5.943E+01|-2.311E+00|6.086E+01|6.048E+01|| 0|1.440E+01|1.182E+01|5.859E+23|9.458E+22|1.647E+24|1.051E+23|4.307E-01|5.668E+00|3.530E+01|2.942E+01|2.967E+01|2.544E+01|5.833E+01|-2.311E+00|6.086E+01|6.048E+01||
 844|134.0917816|-43.1301956|1|5.001E+01|3.181E+01|prestellar        || 0|3.761E+01|3.000E+01| 1.429E+00|2.345E-01| 2.879E+00|2.009E-01| 2.919E+00|6.564E+00|9.762E+00|8.333E+00|8.412E+00|7.181E+00|1.696E+02|-2.311E+00|1.521E+01|1.513E+01|| 0|7.614E+00|3.049E+00|4.623E+00|1.448E+00|6.147E+00|1.117E+00|6.242E+00|1.170E+01|1.457E+01|1.392E+01|1.332E+01|1.279E+01|2.434E+01|-2.311E+00|2.708E+01|2.704E+01||70|7.445E-10|1.195E-11|2.328E+00|1.587E+00|3.072E-01|1.078E+00|4.421E-01|1.820E+01|1.962E+01|1.689E+01|1.234E+02|3.248E+01|1.089E+02|-2.311E+00|4.209E+01|4.206E+01|| 0|2.678E+01|5.328E+00|3.307E+00|1.191E+00|3.016E+00|8.376E-01|2.436E+00|2.490E+01|2.844E+01|2.180E+01|2.391E+01|1.839E+01|1.220E+01|-2.311E+00|5.777E+01|5.754E+01|| 0|2.417E-09|1.759E-09|1.256E+00|1.626E-01|1.242E+00|1.159E-01|1.249E+00|3.630E+01|4.311E+01|3.449E+01|3.860E+01|3.204E+01|1.794E+02|-2.311E+00|8.470E+01|8.389E+01|| 0|1.349E+01|5.751E+00|4.302E+23|1.167E+23|5.099E+23|8.995E+22|1.208E-01|5.667E+00|9.358E+00|8.726E+00|9.259E+00|8.548E+00|4.306E+01|-2.311E+00|1.967E+01|1.964E+01|| 0|8.168E+00|3.562E+00|5.438E+23|1.399E+23|7.076E+23|1.079E+23|1.976E-01|5.614E+00|1.576E+01|1.361E+01|1.393E+01|1.220E+01|7.067E+01|-2.311E+00|2.712E+01|2.704E+01|| 0|8.202E+00|5.645E+00|1.392E+24|2.631E+23|2.061E+24|2.032E+23|5.641E-01|3.280E+00|2.520E+01|2.368E+01|2.044E+01|1.921E+01|1.668E+02|-2.311E+00|4.225E+01|4.206E+01||
 845|134.5605461|-44.3967966|0|1.041E+02|3.171E+01|prestellar        ||55|1.000E+02|2.942E+01|-3.167E-03|2.509E-03|-1.134E-01|1.021E-02|-3.132E-01|2.401E+01|2.566E+02|2.016E+02|5.929E+01|3.457E+01|1.162E+02|-3.000E+00|7.209E+01|7.196E+01|| 5|9.999E-31|3.333E-31|6.810E-02|2.994E-02|5.152E-01|6.142E-02|1.737E+00|2.401E+01|3.377E+02|2.577E+02|3.836E+01|2.086E+01|1.564E+02|-3.000E+00|7.214E+01|7.189E+01|| 0|5.025E+00|1.526E+00|3.678E-01|1.591E-01|9.046E-01|1.425E-01|9.739E-01|2.401E+01|3.900E+01|3.091E+01|2.992E+01|2.339E+01|1.366E+02|-2.311E+00|5.556E+01|5.539E+01|| 0|6.538E+00|1.612E+00|6.482E-01|3.184E-01|1.030E+00|2.282E-01|1.069E+00|2.490E+01|4.115E+01|3.347E+01|3.108E+01|2.570E+01|1.355E+02|-2.357E+00|5.881E+01|5.869E+01|| 0|7.022E+00|2.076E+00|9.119E-01|4.154E-01|1.353E+00|2.939E-01|1.407E+00|3.630E+01|5.319E+01|4.947E+01|4.142E+01|3.864E+01|1.351E+02|-2.311E+00|8.396E+01|8.389E+01|| 0|1.208E+01|6.579E+00|3.567E+23|1.266E+23|3.880E+24|2.754E+23|1.091E+00|2.150E+00|3.331E+01|2.879E+01|2.815E+01|2.351E+01|1.151E+02|-2.311E+00|5.554E+01|5.542E+01|| 0|1.966E+01|8.710E+00|4.684E+23|1.880E+23|3.297E+24|2.971E+23|8.740E-01|2.981E+00|3.747E+01|3.157E+01|2.919E+01|2.511E+01|1.386E+02|-2.311E+00|5.555E+01|5.542E+01||10|1.343E+01|3.687E+00|1.034E+24|5.540E+23|3.124E+24|5.629E+23|8.388E-01|3.230E+00|3.873E+01|3.303E+01|2.920E+01|2.534E+01|1.384E+02|-2.311E+00|5.553E+01|5.544E+01||
 858|135.3372621|-43.9531819|0|3.521E+01|3.041E+01|prestellar        ||55|9.999E-31|9.287E-32| 2.364E-04|4.376E-03|-6.627E-01|2.129E-02| 3.493E-02|2.871E+01|1.310E+03|9.383E+02|6.086E+01|4.200E+01|1.784E+02|-3.000E+00|8.613E+01|8.612E+01|| 0|9.999E-31|4.730E-31|1.658E-01|5.334E-02|1.241E+00|1.308E-01|1.417E+00|2.871E+01|3.692E+01|3.216E+01|3.531E+01|2.561E+01|7.257E+01|-3.000E+00|8.622E+01|8.602E+01|| 0|5.456E+00|3.037E+00|6.380E-01|1.542E-01|1.805E+00|1.650E-01|1.894E+00|2.871E+01|3.846E+01|3.182E+01|3.217E+01|2.722E+01|1.466E+02|-2.311E+00|6.648E+01|6.619E+01|| 0|6.610E+00|3.163E+00|9.356E-01|2.363E-01|1.602E+00|1.912E-01|1.658E+00|2.871E+01|4.040E+01|3.356E+01|3.290E+01|2.833E+01|1.472E+02|-2.311E+00|6.647E+01|6.620E+01|| 0|5.182E+00|1.855E+00|8.312E-01|2.722E-01|1.120E+00|1.928E-01|1.146E+00|3.630E+01|5.132E+01|4.362E+01|4.173E+01|3.664E+01|1.396E+02|-2.311E+00|8.412E+01|8.389E+01|| 0|1.667E+01|1.559E+01|4.721E+23|1.010E+23|5.196E+24|2.629E+23|1.256E+00|1.660E+00|2.791E+01|2.716E+01|2.936E+01|2.862E+01|1.291E+02|-2.311E+00|6.637E+01|6.633E+01|| 0|2.650E+01|2.447E+01|6.395E+23|1.228E+23|4.909E+24|2.320E+23|1.310E+00|1.984E+00|3.659E+01|3.218E+01|3.125E+01|2.788E+01|1.516E+02|-2.311E+00|6.646E+01|6.622E+01|| 0|1.265E+01|7.993E+00|1.421E+24|3.245E+23|4.676E+24|3.942E+23|1.273E+00|2.117E+00|3.800E+01|3.331E+01|3.132E+01|2.801E+01|1.623E+02|-2.311E+00|6.644E+01|6.624E+01||
 861|135.2024375|-43.3123568|1|4.151E+01|3.001E+01|prestellar        ||55|9.999E-31|1.727E-31| 2.282E-03|3.752E-03|-2.736E-01|1.746E-02| 3.082E-01|2.746E+01|8.777E+03|4.911E+03|6.605E+01|2.675E+01|3.988E+01|-3.000E+00|8.247E+01|8.227E+01|| 0|5.395E+00|2.263E+00|1.289E-01|4.247E-02|7.525E-01|7.679E-02|8.586E-01|2.746E+01|3.560E+01|2.738E+01|3.212E+01|2.272E+01|1.523E+02|-2.311E+00|6.359E+01|6.330E+01|| 0|1.334E+01|7.907E+00|5.329E-01|1.107E-01|1.305E+00|1.133E-01|1.291E+00|2.746E+01|3.493E+01|2.781E+01|3.078E+01|2.588E+01|1.364E+02|-2.311E+00|6.364E+01|6.325E+01|| 0|1.057E+01|6.000E+00|5.562E-01|1.182E-01|8.748E-01|9.145E-02|9.093E-01|2.746E+01|3.845E+01|3.253E+01|3.122E+01|2.739E+01|1.335E+02|-2.311E+00|6.358E+01|6.331E+01|| 0|7.848E+00|4.332E+00|4.552E-01|1.062E-01|6.649E-01|7.978E-02|6.866E-01|3.630E+01|5.114E+01|4.722E+01|4.224E+01|3.942E+01|1.547E+02|-2.453E+00|8.920E+01|8.904E+01|| 0|1.704E+01|1.375E+01|1.957E+23|4.364E+22|2.131E+24|1.086E+23|5.129E-01|4.054E+00|2.959E+01|2.546E+01|2.989E+01|2.582E+01|1.362E+02|-2.311E+00|6.356E+01|6.333E+01|| 0|2.697E+01|2.131E+01|3.125E+23|6.145E+22|1.961E+24|1.111E+23|4.632E-01|4.667E+00|3.125E+01|2.606E+01|3.026E+01|2.636E+01|1.432E+02|-2.311E+00|6.360E+01|6.328E+01|| 0|1.813E+01|1.179E+01|6.516E+23|1.342E+23|1.861E+24|1.560E+23|4.688E-01|5.065E+00|3.391E+01|2.898E+01|3.048E+01|2.696E+01|1.389E+02|-2.311E+00|6.358E+01|6.332E+01||
 876|135.1452643|-44.0642627|0|5.891E+01|2.851E+01|prestellar        ||51|9.999E-31|1.279E-31|-2.794E-03|3.934E-03|-7.389E-02|8.953E-03|-3.360E-02|1.343E+01|3.059E+01|1.616E+01|3.000E+00|3.000E+00|3.224E+01|-3.000E+00|4.035E+01|4.022E+01|| 0|2.346E+01|1.512E+01|7.746E-01|8.502E-02|8.168E-01|7.512E-02|7.050E-01|1.343E+01|1.388E+01|9.863E+00|1.319E+01|1.022E+01|1.184E+02|-2.311E+00|3.129E+01|3.073E+01|| 0|1.263E+01|5.378E+00|1.424E+00|3.490E-01|1.416E+00|2.373E-01|1.545E+00|1.820E+01|2.249E+01|1.941E+01|1.907E+01|1.651E+01|1.619E+02|-2.311E+00|4.220E+01|4.206E+01|| 0|7.047E+00|2.211E+00|1.737E+00|5.973E-01|2.057E+00|4.199E-01|2.342E+00|2.490E+01|3.525E+01|2.931E+01|2.805E+01|2.366E+01|1.780E+00|-2.311E+00|5.772E+01|5.754E+01||24|9.999E-31|6.629E-32|2.372E+00|6.165E-01|3.061E+00|5.709E-01|6.663E-01|3.630E+01|5.832E+01|2.259E+01|4.353E+01|1.770E+01|3.634E+01|-3.000E+00|1.109E+02|1.089E+02|| 0|6.643E+00|2.254E+00|6.910E+23|2.535E+23|1.622E+24|3.086E+23|4.673E-01|2.270E+00|1.479E+01|1.326E+01|1.123E+01|9.984E+00|2.240E+01|-2.311E+00|3.106E+01|3.101E+01|| 0|4.940E+01|2.296E+01|1.479E+24|3.675E+23|2.435E+24|3.248E+23|5.693E-01|1.948E+00|1.592E+01|1.347E+01|1.560E+01|1.354E+01|1.503E+02|-2.311E+00|3.109E+01|3.097E+01|| 0|1.535E+01|4.423E+00|2.557E+24|9.364E+23|3.281E+24|7.223E+23|9.190E-01|1.866E+00|2.503E+01|2.048E+01|2.074E+01|1.696E+01|1.642E+02|-2.311E+00|4.219E+01|4.206E+01||
 877|134.3803725|-43.6087937|1|4.801E+01|2.851E+01|prestellar        || 5|9.999E-31|1.928E-28| 1.665E+00|2.936E-04|-7.167E-01|1.093E-03| 1.444E+02|2.196E+01|3.438E+03|3.438E+03|4.574E+01|3.675E+01|3.777E+01|-3.000E+00|6.588E+01|6.588E+01||30|5.013E+00|6.333E-01|1.530E-01|7.977E-02|1.803E-01|1.153E-01|2.155E-01|2.196E+01|1.626E+01|1.186E+01|1.384E+01|1.026E+01|8.796E+01|-2.311E+00|5.083E+01|5.065E+01|| 0|1.162E+01|5.172E+00|8.763E-01|2.655E-01|1.556E+00|2.174E-01|1.651E+00|2.196E+01|2.946E+01|2.698E+01|2.393E+01|2.223E+01|3.028E+01|-2.311E+00|5.078E+01|5.071E+01||10|9.928E+00|1.603E+00|6.798E-01|3.913E-01|6.191E-01|2.749E-01|6.464E-01|2.490E+01|2.867E+01|2.340E+01|2.561E+01|2.150E+01|1.930E+00|-2.311E+00|5.766E+01|5.754E+01|| 0|5.042E+00|1.676E+00|9.100E-01|3.581E-01|1.369E+00|2.535E-01|1.468E+00|3.630E+01|5.593E+01|5.020E+01|4.244E+01|3.827E+01|1.919E+01|-2.311E+00|8.401E+01|8.389E+01|| 0|1.714E+01|1.176E+01|4.427E+23|1.083E+23|3.107E+24|2.155E+23|7.775E-01|2.194E+00|2.383E+01|2.129E+01|2.350E+01|2.079E+01|1.536E+01|-2.311E+00|5.081E+01|5.068E+01|| 0|3.616E+01|2.479E+01|6.578E+23|1.487E+23|2.999E+24|2.150E+23|7.642E-01|2.552E+00|2.756E+01|2.405E+01|2.433E+01|2.186E+01|2.227E+01|-2.311E+00|5.082E+01|5.066E+01|| 0|2.065E+01|5.247E+00|1.147E+24|4.913E+23|2.005E+24|4.565E+23|5.300E-01|3.605E+00|2.832E+01|2.247E+01|2.401E+01|2.028E+01|5.102E+00|-2.311E+00|5.082E+01|5.066E+01||
 883|135.2046592|-44.1169159|0|1.061E+02|2.771E+01|prestellar        ||65|1.000E+02|9.782E+00|-9.734E-03|2.387E-03|-6.989E-03|7.763E-03|-6.398E-01|1.920E+01|5.273E+03|2.692E+03|3.000E+00|3.000E+00|1.379E+02|-3.000E+00|5.810E+01|5.699E+01|| 4|9.999E-31|1.444E-31|1.418E-01|5.676E-02|3.457E-01|9.312E-02|4.418E-01|1.920E+01|3.042E+01|1.442E+01|2.825E+01|1.455E+01|1.297E+01|-3.000E+00|5.796E+01|5.717E+01|| 0|5.393E+00|2.531E+00|1.203E+00|3.493E-01|2.004E+00|2.501E-01|2.059E+00|1.920E+01|2.975E+01|2.658E+01|2.280E+01|2.048E+01|7.165E+01|-2.311E+00|4.441E+01|4.432E+01|| 0|5.974E+00|2.751E+00|1.872E+00|4.869E-01|2.551E+00|3.423E-01|2.687E+00|2.490E+01|3.622E+01|3.116E+01|2.925E+01|2.532E+01|6.268E+01|-2.311E+00|5.772E+01|5.754E+01|| 0|9.999E-31|3.461E-31|2.269E+00|6.784E-01|3.145E+00|6.238E-01|3.329E+00|3.630E+01|5.059E+01|4.264E+01|4.655E+01|4.011E+01|4.414E+01|-3.000E+00|1.092E+02|1.089E+02||10|1.992E-09|1.252E-14|2.058E+14|3.504E+23|5.484E+24|6.097E+23|3.229E-10|5.073E+09|2.325E+01|2.011E+01|2.684E+01|2.317E+01|5.192E+00|-2.311E+00|4.437E+01|4.437E+01|| 0|3.200E+01|2.421E+01|2.063E+24|4.706E+23|1.056E+25|5.949E+23|2.847E+00|8.383E-01|3.402E+01|2.918E+01|2.450E+01|2.115E+01|7.165E+01|-2.311E+00|4.444E+01|4.428E+01|| 1|1.519E+01|8.725E+00|4.177E+24|1.056E+24|9.356E+24|8.580E+23|2.472E+00|1.000E+00|3.490E+01|3.052E+01|2.439E+01|2.143E+01|7.358E+01|-2.311E+00|4.443E+01|4.430E+01||
 884|134.8328147|-43.4667489|0|5.411E+01|2.771E+01|prestellar        ||51|9.999E-31|1.873E-31| 3.737E-03|3.904E-03|-1.193E-01|1.389E-02| 8.872E-02|2.100E+01|3.672E+01|2.399E+01|3.000E+00|3.000E+00|3.334E+01|-3.000E+00|6.307E+01|6.291E+01|| 0|1.043E+01|6.237E+00|3.201E-01|1.019E-01|2.488E+00|1.828E-01|2.581E+00|2.100E+01|3.679E+01|3.364E+01|3.179E+01|2.902E+01|5.347E+00|-3.000E+00|6.304E+01|6.295E+01|| 0|8.681E+00|3.183E+00|1.559E+00|5.382E-01|4.314E+00|5.470E-01|4.367E+00|2.100E+01|3.915E+01|3.003E+01|3.247E+01|2.630E+01|1.214E+01|-3.000E+00|6.312E+01|6.285E+01|| 0|8.783E+00|2.917E+00|2.202E+00|8.338E-01|4.833E+00|7.609E-01|4.996E+00|2.490E+01|4.630E+01|3.755E+01|3.782E+01|3.158E+01|7.601E+00|-3.000E+00|7.493E+01|7.470E+01|| 0|8.529E+00|2.149E+00|2.167E+00|1.061E+00|3.686E+00|8.463E-01|3.854E+00|3.630E+01|5.868E+01|4.957E+01|4.739E+01|4.112E+01|6.597E+00|-2.604E+00|9.470E+01|9.453E+01|| 0|1.020E+01|5.239E+00|1.005E+24|3.391E+23|7.595E+24|6.453E+23|2.102E+00|9.086E-01|2.704E+01|2.351E+01|2.489E+01|2.180E+01|8.076E+00|-2.311E+00|4.858E+01|4.847E+01|| 0|4.522E+01|2.484E+01|1.666E+24|4.563E+23|1.161E+25|8.187E+23|2.927E+00|8.202E-01|3.627E+01|2.769E+01|3.217E+01|2.583E+01|1.231E+01|-3.000E+00|6.316E+01|6.280E+01|| 0|2.125E+01|7.821E+00|3.561E+24|1.229E+24|1.103E+25|1.418E+24|2.845E+00|8.963E-01|3.823E+01|2.964E+01|3.225E+01|2.638E+01|1.219E+01|-3.000E+00|6.312E+01|6.285E+01||
 890|134.8715831|-43.5180297|1|7.421E+01|2.721E+01|prestellar        ||55|9.999E-31|1.586E-31| 4.235E-03|5.188E-03|-2.000E-01|1.614E-02| 2.561E-01|1.836E+01|1.885E+04|9.401E+03|4.760E+01|2.212E+01|6.888E+01|-3.000E+00|5.518E+01|5.496E+01|| 0|5.987E+00|2.355E+00|4.094E-01|1.621E-01|1.909E+00|1.960E-01|1.851E+00|1.836E+01|3.139E+01|2.490E+01|2.321E+01|1.829E+01|9.736E+01|-2.311E+00|4.250E+01|4.234E+01|| 0|1.586E+01|4.907E+00|1.907E+00|8.377E-01|2.922E+00|5.735E-01|2.967E+00|1.836E+01|2.784E+01|2.529E+01|2.169E+01|1.966E+01|1.036E+02|-2.311E+00|4.245E+01|4.240E+01|| 0|1.602E+01|4.707E+00|2.698E+00|1.086E+00|3.520E+00|7.633E-01|3.552E+00|2.490E+01|3.390E+01|2.942E+01|2.886E+01|2.545E+01|1.301E+02|-2.311E+00|5.772E+01|5.754E+01||15|5.398E+00|6.873E-01|7.995E-01|9.356E-01|2.171E+00|6.622E-01|1.687E+00|3.630E+01|7.926E+01|6.029E+01|5.186E+01|3.945E+01|1.772E+02|-2.311E+00|8.400E+01|8.389E+01|| 0|9.180E+00|3.201E+00|1.327E+24|5.582E+23|5.372E+24|9.287E+23|1.431E+00|9.275E-01|1.807E+01|1.699E+01|1.794E+01|1.773E+01|1.170E+02|-2.311E+00|4.244E+01|4.241E+01|| 0|5.965E+01|2.433E+01|2.027E+24|7.906E+23|9.051E+24|9.555E+23|2.437E+00|8.881E-01|3.141E+01|2.599E+01|2.324E+01|1.939E+01|9.693E+01|-2.311E+00|4.248E+01|4.237E+01||10|3.592E+01|9.525E+00|3.855E+24|2.001E+24|7.065E+24|1.555E+24|1.849E+00|1.133E+00|2.921E+01|2.618E+01|2.204E+01|1.988E+01|9.968E+01|-2.311E+00|4.245E+01|4.241E+01||
 892|134.7566437|-43.8789578|1|2.391E+01|2.721E+01|prestellar        ||15|9.999E-31|2.059E-36| 1.386E-12|6.163E-03| 1.398E-01|2.869E-02| 1.874E-10|2.746E+01|2.481E+03|1.543E+03|5.649E+01|3.725E+01|1.469E+02|-3.000E+00|8.238E+01|8.238E+01|| 0|1.297E+01|1.010E+01|3.299E-01|6.128E-02|2.065E+00|1.108E-01|1.876E+00|2.746E+01|3.225E+01|2.507E+01|3.254E+01|2.628E+01|1.712E+02|-2.311E+00|6.368E+01|6.319E+01|| 0|6.566E+00|7.377E+00|7.843E-01|1.174E-01|3.150E+00|1.524E-01|3.149E+00|2.746E+01|4.101E+01|3.920E+01|3.766E+01|3.632E+01|1.668E+02|-2.930E+00|8.051E+01|8.039E+01|| 0|5.141E+00|4.340E+00|6.975E-01|1.286E-01|1.542E+00|1.144E-01|1.596E+00|2.746E+01|4.239E+01|4.186E+01|3.472E+01|3.445E+01|1.681E+02|-2.655E+00|7.292E+01|7.289E+01|| 0|9.999E-31|4.184E-31|5.297E-01|1.686E-01|1.000E+00|1.549E-01|1.023E+00|3.630E+01|5.638E+01|5.239E+01|4.929E+01|4.636E+01|4.098E+01|-3.000E+00|1.090E+02|1.089E+02|| 0|1.036E+01|1.121E+01|1.791E+23|3.200E+22|2.230E+24|7.962E+22|5.548E-01|4.121E+00|3.247E+01|2.806E+01|3.071E+01|2.728E+01|3.110E+01|-2.311E+00|6.359E+01|6.331E+01|| 0|1.368E+01|1.994E+01|3.409E+23|4.131E+22|2.340E+24|7.927E+22|5.515E-01|4.081E+00|3.075E+01|2.871E+01|3.142E+01|2.963E+01|1.649E+01|-2.453E+00|6.745E+01|6.725E+01|| 0|6.425E+00|6.422E+00|6.760E+23|1.091E+23|2.387E+24|1.372E+23|6.204E-01|4.356E+00|3.636E+01|3.500E+01|3.226E+01|3.158E+01|3.223E+01|-2.502E+00|6.874E+01|6.866E+01||
 894|135.4669008|-44.0075575|0|3.781E+01|2.711E+01|prestellar        ||50|9.999E-31|8.319E-32| 1.184E-03|3.298E-03|-5.778E-02|1.835E-02| 5.403E-02|3.284E+01|4.551E+01|3.561E+01|8.766E+01|4.858E+01|1.661E+02|-3.000E+00|9.854E+01|9.849E+01|| 0|7.289E+00|4.911E+00|1.708E-01|4.634E-02|1.513E+00|1.002E-01|1.507E+00|3.284E+01|3.737E+01|3.375E+01|3.592E+01|3.197E+01|7.856E+01|-2.311E+00|7.596E+01|7.581E+01|| 0|9.030E+00|6.006E+00|7.797E-01|2.005E-01|4.784E+00|3.187E-01|4.729E+00|3.284E+01|5.297E+01|4.611E+01|4.862E+01|4.202E+01|1.003E+02|-3.000E+00|9.865E+01|9.836E+01|| 0|8.186E+00|3.646E+00|9.615E-01|3.182E-01|3.224E+00|3.662E-01|3.348E+00|3.284E+01|5.514E+01|4.762E+01|4.631E+01|4.046E+01|9.551E+01|-2.873E+00|9.445E+01|9.423E+01|| 0|6.655E+00|1.782E+00|8.106E-01|3.948E-01|1.198E+00|2.794E-01|1.257E+00|3.630E+01|5.410E+01|4.882E+01|4.154E+01|3.800E+01|9.228E+01|-2.311E+00|8.398E+01|8.389E+01|| 0|1.674E+01|1.277E+01|3.013E+23|9.726E+22|7.245E+24|2.893E+23|1.935E+00|1.803E+00|4.950E+01|4.286E+01|3.939E+01|3.379E+01|8.079E+01|-2.311E+00|7.598E+01|7.579E+01|| 0|2.654E+01|2.072E+01|5.990E+23|1.537E+23|8.164E+24|3.894E+23|2.093E+00|1.611E+00|4.788E+01|4.136E+01|4.338E+01|3.809E+01|9.225E+01|-2.708E+00|8.905E+01|8.878E+01|| 0|1.411E+01|8.144E+00|1.437E+24|4.339E+23|9.879E+24|7.798E+23|2.544E+00|1.468E+00|5.224E+01|4.654E+01|4.710E+01|4.216E+01|9.820E+01|-2.989E+00|9.825E+01|9.805E+01||
 899|134.6273672|-42.7992951|1|1.041E+02|2.671E+01|prestellar        ||55|1.000E+02|1.428E+01|-2.110E-03|5.206E-03|-1.794E-01|1.771E-02|-1.523E-01|2.008E+01|5.949E+02|4.191E+02|4.427E+01|3.026E+01|1.149E+01|-3.000E+00|6.026E+01|6.021E+01|| 0|5.012E+00|2.602E+00|2.819E-01|8.775E-02|1.273E+00|1.183E-01|1.488E+00|2.008E+01|3.133E+01|2.766E+01|2.476E+01|2.125E+01|9.690E+00|-2.357E+00|4.737E+01|4.727E+01|| 0|5.874E+00|2.403E+00|1.015E+00|3.787E-01|2.024E+00|2.951E-01|2.089E+00|2.008E+01|3.144E+01|2.999E+01|2.390E+01|2.294E+01|4.158E+01|-2.405E+00|4.831E+01|4.828E+01|| 0|5.666E+00|2.012E+00|1.335E+00|5.129E-01|1.895E+00|3.601E-01|1.937E+00|2.490E+01|3.446E+01|3.307E+01|2.816E+01|2.720E+01|4.269E+01|-2.311E+00|5.759E+01|5.754E+01||10|3.029E+00|4.977E-01|8.970E-01|5.247E-01|9.723E-01|3.715E-01|1.087E+00|3.630E+01|4.941E+01|3.838E+01|4.024E+01|3.198E+01|6.800E+01|-2.311E+00|8.410E+01|8.389E+01|| 0|1.118E+01|9.818E+00|4.617E+23|9.881E+22|3.686E+24|1.799E+23|8.896E-01|2.061E+00|2.555E+01|2.293E+01|2.226E+01|2.072E+01|8.124E+01|-2.311E+00|4.646E+01|4.634E+01|| 0|2.490E+01|1.957E+01|7.901E+23|1.792E+23|3.607E+24|2.415E+23|9.452E-01|2.142E+00|2.716E+01|2.630E+01|2.307E+01|2.238E+01|5.783E+01|-2.357E+00|4.734E+01|4.731E+01|| 0|1.074E+01|3.957E+00|1.526E+24|6.238E+23|3.345E+24|5.517E+23|8.749E-01|2.556E+00|3.018E+01|2.887E+01|2.394E+01|2.301E+01|6.368E+01|-2.405E+00|4.831E+01|4.828E+01||
 906|133.7921048|-43.3223572|1|1.051E+02|2.641E+01|prestellar        ||65|1.000E+02|1.132E+01|-3.269E-02|1.084E-02|-6.529E-02|4.406E-02|-3.378E+00|2.401E+01|8.762E+03|4.690E+03|3.000E+00|3.000E+00|1.481E+02|-3.000E+00|7.245E+01|7.152E+01||15|9.999E-31|1.370E-31|3.072E-02|3.897E-02|6.891E-01|7.999E-02|8.111E-01|2.401E+01|1.026E+04|5.395E+03|3.000E+00|3.000E+00|4.360E+01|-3.000E+00|7.215E+01|7.189E+01|| 0|8.652E+00|3.688E+00|4.377E-01|1.110E-01|8.823E-01|9.943E-02|9.301E-01|2.401E+01|3.521E+01|2.538E+01|2.903E+01|2.201E+01|3.242E+01|-2.311E+00|5.568E+01|5.526E+01|| 0|1.075E+01|5.470E+00|5.201E-01|1.276E-01|7.672E-01|8.975E-02|8.087E-01|2.490E+01|3.830E+01|3.302E+01|2.954E+01|2.577E+01|2.169E+01|-2.311E+00|5.777E+01|5.754E+01|| 0|7.411E+00|2.462E+00|4.552E-01|1.575E-01|5.461E-01|1.115E-01|5.537E-01|3.630E+01|4.628E+01|4.086E+01|4.034E+01|3.619E+01|1.104E+01|-2.311E+00|8.405E+01|8.389E+01|| 1|1.183E+01|8.468E+00|1.291E+23|4.434E+22|1.883E+24|9.648E+22|4.975E-01|5.622E+00|3.789E+01|3.598E+01|2.677E+01|2.549E+01|1.593E+02|-2.311E+00|5.551E+01|5.546E+01|| 0|2.073E+01|1.870E+01|2.666E+23|4.880E+22|1.646E+24|7.712E+22|4.387E-01|5.438E+00|3.446E+01|2.878E+01|2.784E+01|2.401E+01|2.717E+01|-2.311E+00|5.562E+01|5.532E+01|| 0|1.440E+01|1.014E+01|6.073E+23|1.198E+23|1.565E+24|1.218E+23|4.180E-01|5.751E+00|3.398E+01|2.964E+01|2.788E+01|2.485E+01|2.120E+01|-2.311E+00|5.560E+01|5.535E+01||
 917|135.0938391|-44.8064594|0|3.311E+01|2.541E+01|prestellar        ||50|9.999E-31|7.195E-31|-4.274E-03|2.320E-03|-3.163E-01|9.027E-03|-7.745E-02|2.296E+01|2.662E+01|2.384E+01|4.694E+01|3.822E+01|1.096E+02|-3.000E+00|6.891E+01|6.884E+01|| 0|9.999E-31|6.803E-31|2.038E-01|4.940E-02|1.325E+00|9.694E-02|1.337E+00|2.296E+01|3.195E+01|2.895E+01|3.329E+01|2.848E+01|6.922E+01|-3.000E+00|6.895E+01|6.880E+01|| 0|6.007E+00|3.591E+00|8.114E-01|2.040E-01|1.802E+00|1.746E-01|1.857E+00|2.296E+01|3.278E+01|3.058E+01|2.627E+01|2.464E+01|9.072E+01|-2.311E+00|5.309E+01|5.302E+01|| 0|6.170E+00|2.620E+00|1.088E+00|3.501E-01|1.586E+00|2.458E-01|1.639E+00|2.490E+01|3.567E+01|3.382E+01|2.792E+01|2.686E+01|6.710E+01|-2.311E+00|5.759E+01|5.754E+01|| 0|5.436E+00|1.989E+00|1.111E+00|3.986E-01|1.467E+00|2.820E-01|1.514E+00|3.630E+01|4.777E+01|4.591E+01|3.990E+01|3.851E+01|6.548E+01|-2.311E+00|8.394E+01|8.389E+01|| 0|1.003E+01|6.464E+00|5.546E+23|1.624E+23|5.409E+24|3.379E+23|1.544E+00|1.450E+00|3.165E+01|2.759E+01|2.667E+01|2.235E+01|4.590E+01|-2.311E+00|5.312E+01|5.299E+01|| 0|2.673E+01|2.322E+01|8.598E+23|1.757E+23|4.710E+24|2.656E+23|1.228E+00|1.785E+00|2.997E+01|2.795E+01|2.584E+01|2.446E+01|7.761E+01|-2.311E+00|5.310E+01|5.301E+01|| 0|1.345E+01|6.628E+00|1.792E+24|5.472E+23|4.441E+24|5.317E+23|1.184E+00|2.003E+00|3.225E+01|3.039E+01|2.599E+01|2.469E+01|7.914E+01|-2.311E+00|5.308E+01|5.303E+01||
 923|133.7974671|-42.7027384|1|4.201E+01|2.461E+01|prestellar        ||25|6.883E+00|6.770E-01| 5.219E-02|1.043E-02| 3.554E-03|1.169E-02| 3.886E-01|8.585E+00|1.212E+02|9.666E+01|3.000E+00|3.000E+00|1.350E+02|-2.311E+00|1.990E+01|1.977E+01|| 0|6.195E+00|1.348E+00|1.606E-01|7.062E-02|1.751E-01|5.444E-02|1.780E-01|1.170E+01|1.408E+01|1.133E+01|1.247E+01|1.088E+01|2.491E+01|-2.311E+00|2.709E+01|2.704E+01|| 0|1.069E+01|2.860E+00|4.787E-01|2.252E-01|6.728E-01|1.530E-01|6.719E-01|1.820E+01|2.643E+01|2.313E+01|2.169E+01|1.927E+01|1.592E+02|-2.311E+00|4.212E+01|4.206E+01||11|1.273E+01|1.876E+00|5.092E-01|2.579E-01|4.850E-01|2.353E-01|5.764E-01|2.490E+01|3.267E+01|2.386E+01|2.824E+01|9.400E+00|1.645E+02|-3.000E+00|7.492E+01|7.470E+01|| 0|7.748E-01|3.799E-01|3.690E-01|7.021E-02|6.170E-01|6.484E-02|7.990E-01|3.630E+01|7.086E+01|4.913E+01|5.551E+01|3.647E+01|1.654E+02|-3.000E+00|1.102E+02|1.089E+02|| 0|2.228E+01|1.624E+01|4.001E+23|5.776E+22|4.125E+23|4.493E+22|1.106E-01|6.143E+00|9.383E+00|8.575E+00|8.662E+00|8.234E+00|2.592E+01|-2.311E+00|1.987E+01|1.980E+01|| 1|1.943E+01|1.666E+01|2.859E+23|5.323E+22|6.019E+23|4.102E+22|1.570E-01|9.930E+00|2.094E+01|2.023E+01|1.438E+01|1.389E+01|2.364E+01|-2.311E+00|2.706E+01|2.704E+01|| 0|2.309E+01|7.075E+00|8.941E+23|1.704E+23|9.245E+23|1.715E+23|1.788E-01|7.711E+00|2.115E+01|1.566E+01|2.186E+01|1.657E+01|1.713E+02|-3.000E+00|5.531E+01|5.460E+01||
 927|135.0357675|-44.1452461|0|1.041E+02|2.431E+01|prestellar        ||55|1.000E+02|1.540E+01|-1.141E-03|3.018E-03|-1.841E-01|1.468E-02|-1.670E-01|2.871E+01|8.224E+02|5.817E+02|3.000E+00|3.000E+00|3.834E+01|-3.000E+00|8.616E+01|8.609E+01|| 1|9.999E-31|3.400E-31|1.318E-01|5.917E-02|1.525E+00|1.452E-01|1.840E+00|2.871E+01|5.514E+01|3.876E+01|4.593E+01|2.157E+01|1.764E+02|-3.000E+00|8.631E+01|8.591E+01|| 0|5.772E+00|2.198E+00|6.660E-01|2.035E-01|1.874E+00|2.178E-01|1.913E+00|2.871E+01|4.071E+01|2.921E+01|3.365E+01|2.510E+01|1.746E+01|-2.311E+00|6.654E+01|6.611E+01|| 0|6.468E+00|2.028E+00|8.265E-01|3.001E-01|1.421E+00|2.428E-01|1.468E+00|2.871E+01|4.187E+01|3.270E+01|3.292E+01|2.675E+01|1.688E+01|-2.311E+00|6.646E+01|6.621E+01|| 0|5.286E+00|1.158E+00|6.746E-01|3.178E-01|8.246E-01|2.251E-01|8.709E-01|3.630E+01|5.116E+01|4.019E+01|4.083E+01|3.320E+01|4.045E+00|-2.311E+00|8.413E+01|8.389E+01|| 0|1.450E+01|1.238E+01|3.393E+23|7.532E+22|4.896E+24|1.959E+23|1.272E+00|2.005E+00|3.752E+01|3.020E+01|3.338E+01|2.635E+01|1.029E+01|-2.311E+00|6.651E+01|6.615E+01|| 0|1.988E+01|1.290E+01|5.129E+23|1.207E+23|3.961E+24|2.281E+23|1.026E+00|2.508E+00|3.909E+01|2.953E+01|3.280E+01|2.588E+01|1.985E+01|-2.311E+00|6.655E+01|6.610E+01|| 0|1.146E+01|4.886E+00|1.141E+24|3.280E+23|3.691E+24|3.984E+23|9.451E-01|2.728E+00|3.928E+01|2.950E+01|3.276E+01|2.612E+01|1.922E+01|-2.311E+00|6.652E+01|6.614E+01||
 928|134.8682441|-44.2915653|0|3.561E+01|2.401E+01|prestellar        || 0|9.999E-31|1.859E-30|-8.296E-03|1.218E-03|-5.001E-01|5.183E-03|-2.329E-01|2.511E+01|3.722E+01|2.699E+01|5.250E+01|3.921E+01|1.638E+02|-3.000E+00|7.577E+01|7.480E+01|| 1|6.454E+00|4.128E+00|1.804E-01|3.060E-02|6.665E-01|5.056E-02|8.177E-01|2.511E+01|2.973E+01|2.157E+01|2.905E+01|1.358E+01|7.804E+01|-2.311E+00|5.832E+01|5.768E+01|| 0|1.057E+01|6.122E+00|5.942E-01|1.073E-01|1.142E+00|1.004E-01|1.211E+00|2.511E+01|3.351E+01|2.446E+01|2.783E+01|2.146E+01|7.920E+01|-2.311E+00|5.830E+01|5.770E+01|| 0|8.643E+00|3.443E+00|6.357E-01|1.692E-01|7.480E-01|1.198E-01|7.799E-01|2.511E+01|3.320E+01|2.731E+01|2.774E+01|2.374E+01|7.515E+01|-2.311E+00|5.813E+01|5.790E+01|| 0|5.012E+00|1.361E+00|3.560E-01|1.409E-01|3.330E-01|9.972E-02|3.723E-01|3.630E+01|4.098E+01|3.832E+01|3.443E+01|3.203E+01|3.718E+01|-2.311E+00|8.396E+01|8.389E+01|| 0|1.487E+01|1.045E+01|1.807E+23|4.698E+22|1.986E+24|1.069E+23|5.242E-01|4.274E+00|3.244E+01|2.696E+01|2.791E+01|2.337E+01|7.851E+01|-2.311E+00|5.813E+01|5.790E+01|| 0|2.495E+01|1.894E+01|3.834E+23|6.558E+22|1.751E+24|1.084E+23|4.415E-01|4.300E+00|2.836E+01|2.215E+01|2.684E+01|2.225E+01|7.461E+01|-2.311E+00|5.824E+01|5.777E+01|| 0|1.326E+01|6.649E+00|7.585E+23|1.737E+23|1.631E+24|1.846E+23|4.178E-01|4.936E+00|3.030E+01|2.446E+01|2.709E+01|2.304E+01|7.554E+01|-2.311E+00|5.817E+01|5.786E+01||
 938|134.4053979|-42.8754854|1|6.071E+01|2.331E+01|prestellar        || 1|9.999E-31|1.545E-30|-3.599E-02|4.316E-03|-1.010E+00|1.755E-02|-1.433E+00|2.401E+01|4.709E+01|3.322E+01|4.076E+01|1.921E+01|6.384E+01|-3.000E+00|7.260E+01|7.134E+01||15|9.999E-31|8.637E-32|1.427E-01|1.687E-01|2.620E+00|3.460E-01|3.768E+00|2.401E+01|2.694E+05|9.193E+04|3.000E+00|3.000E+00|4.110E+01|-3.000E+00|7.229E+01|7.171E+01|| 0|6.043E+00|1.372E+00|1.341E+00|6.565E-01|2.743E+00|5.878E-01|3.115E+00|2.401E+01|3.710E+01|2.728E+01|3.003E+01|2.086E+01|8.656E+00|-2.311E+00|5.558E+01|5.538E+01|| 0|1.099E+01|2.493E+00|1.690E+00|7.854E-01|2.266E+00|5.521E-01|2.456E+00|2.490E+01|3.893E+01|2.972E+01|3.016E+01|2.328E+01|1.045E+01|-2.311E+00|5.773E+01|5.754E+01||10|8.776E+00|1.483E+00|1.346E+00|7.453E-01|1.343E+00|5.278E-01|1.406E+00|3.630E+01|4.478E+01|3.529E+01|3.866E+01|3.078E+01|2.933E+01|-2.311E+00|8.409E+01|8.389E+01|| 0|2.193E+01|1.071E+01|6.015E+23|2.084E+23|6.158E+24|4.534E+23|1.768E+00|1.302E+00|3.441E+01|2.684E+01|2.720E+01|2.141E+01|8.382E+00|-2.311E+00|5.559E+01|5.536E+01|| 0|4.867E+01|1.957E+01|1.194E+24|3.920E+23|6.291E+24|6.194E+23|1.664E+00|1.295E+00|3.345E+01|2.419E+01|2.804E+01|2.125E+01|1.441E+01|-2.311E+00|5.563E+01|5.531E+01|| 0|2.473E+01|6.082E+00|2.516E+24|1.146E+24|5.827E+24|1.164E+24|1.544E+00|1.451E+00|3.435E+01|2.548E+01|2.809E+01|2.179E+01|1.550E+01|-2.311E+00|5.559E+01|5.537E+01||
 948|135.1541582|-44.7275575|0|2.561E+01|2.261E+01|prestellar        ||50|9.999E-31|5.187E-32| 6.155E-05|3.627E-03|-4.364E-01|1.411E-02| 1.555E-03|2.296E+01|3.571E+01|2.557E+01|4.646E+01|2.941E+01|1.646E+02|-3.000E+00|6.888E+01|6.888E+01|| 1|5.058E+00|2.838E+00|1.212E-01|3.472E-02|6.509E-01|5.248E-02|7.225E-01|2.296E+01|3.317E+01|2.829E+01|2.437E+01|1.865E+01|1.554E+01|-2.311E+00|5.313E+01|5.297E+01|| 0|6.898E+00|5.313E+00|6.618E-01|1.097E-01|1.226E+00|9.393E-02|1.260E+00|2.296E+01|3.006E+01|2.610E+01|2.526E+01|2.257E+01|2.586E+01|-2.311E+00|5.317E+01|5.293E+01|| 0|6.019E+00|2.323E+00|7.271E-01|2.164E-01|9.109E-01|1.521E-01|9.476E-01|2.490E+01|3.383E+01|2.910E+01|2.774E+01|2.447E+01|3.018E+01|-2.311E+00|5.770E+01|5.754E+01||31|9.999E-31|8.473E-32|4.097E-01|2.049E-01|1.776E-01|1.887E-01|4.278E-01|3.630E+01|4.957E+01|3.062E+01|3.000E+00|3.000E+00|4.076E+01|-3.000E+00|1.096E+02|1.089E+02|| 0|6.655E+00|6.239E+00|3.880E+23|6.806E+22|2.619E+24|1.416E+23|6.935E-01|2.471E+00|2.368E+01|2.162E+01|2.439E+01|2.216E+01|1.593E+02|-2.311E+00|5.313E+01|5.298E+01|| 0|2.010E+01|1.997E+01|4.644E+23|7.796E+22|2.367E+24|1.178E+23|6.190E-01|3.395E+00|2.911E+01|2.644E+01|2.462E+01|2.268E+01|2.805E+01|-2.311E+00|5.313E+01|5.297E+01|| 0|9.878E+00|5.718E+00|1.021E+24|2.372E+23|2.199E+24|2.305E+23|5.847E-01|3.688E+00|2.995E+01|2.706E+01|2.505E+01|2.316E+01|3.009E+01|-2.311E+00|5.312E+01|5.299E+01||
 950|134.9706735|-44.0026627|0|3.561E+01|2.231E+01|prestellar        || 5|9.999E-31|2.231E-31| 1.475E-02|5.408E-03| 8.342E-02|2.104E-02| 1.390E+00|2.296E+01|9.570E+02|6.492E+02|5.079E+01|3.369E+01|1.705E+02|-3.000E+00|6.908E+01|6.864E+01|| 0|1.144E+01|6.094E+00|2.528E-01|7.550E-02|1.422E+00|1.141E-01|1.554E+00|2.296E+01|3.457E+01|2.851E+01|2.741E+01|2.191E+01|1.770E+02|-2.311E+00|5.315E+01|5.296E+01|| 0|9.917E+00|5.252E+00|1.229E+00|3.146E-01|3.449E+00|3.219E-01|3.685E+00|2.296E+01|3.944E+01|3.229E+01|3.176E+01|2.620E+01|1.697E+02|-2.762E+00|6.354E+01|6.327E+01|| 0|7.485E+00|3.478E+00|1.395E+00|3.947E-01|2.054E+00|2.775E-01|2.134E+00|2.490E+01|3.683E+01|3.345E+01|2.892E+01|2.647E+01|1.747E+02|-2.311E+00|5.778E+01|5.754E+01||10|5.747E+00|1.143E+00|1.083E+00|6.402E-01|1.214E+00|4.528E-01|1.288E+00|3.630E+01|4.434E+01|4.138E+01|3.773E+01|3.545E+01|1.074E+02|-2.311E+00|8.394E+01|8.389E+01|| 0|5.264E+00|3.410E+00|7.786E+23|1.850E+23|6.296E+24|3.849E+23|1.849E+00|1.097E+00|3.029E+01|2.365E+01|2.868E+01|2.003E+01|6.688E+01|-2.311E+00|5.320E+01|5.289E+01|| 0|2.702E+01|1.931E+01|9.669E+23|2.407E+23|5.779E+24|3.786E+23|1.566E+00|1.503E+00|3.252E+01|2.968E+01|2.674E+01|2.463E+01|1.723E+02|-2.405E+00|5.527E+01|5.516E+01|| 0|1.397E+01|6.122E+00|1.979E+24|6.895E+23|4.917E+24|6.700E+23|1.328E+00|1.813E+00|3.252E+01|3.105E+01|2.559E+01|2.454E+01|1.754E+02|-2.311E+00|5.308E+01|5.304E+01||
 952|135.3358269|-44.2108567|0|3.091E+01|2.201E+01|prestellar        || 0|9.999E-31|1.465E-30|-6.726E-03|1.122E-03|-2.081E-01|3.490E-03|-9.234E-02|1.836E+01|2.505E+01|1.941E+01|3.918E+01|2.201E+01|5.217E+01|-3.000E+00|5.530E+01|5.482E+01|| 1|9.999E-31|1.937E-31|8.987E-02|3.204E-02|2.178E-01|5.024E-02|4.921E-01|1.836E+01|3.937E+01|2.187E+01|3.000E+00|3.000E+00|1.593E+02|-3.000E+00|5.536E+01|5.474E+01|| 0|6.072E+00|2.474E+00|7.627E-01|1.492E-01|1.215E+00|1.326E-01|1.294E+00|1.836E+01|3.405E+01|2.027E+01|2.842E+01|1.667E+01|1.695E+02|-3.000E+00|5.555E+01|5.460E+01|| 0|6.280E+00|3.110E+00|1.287E+00|2.256E-01|2.135E+00|2.073E-01|2.082E+00|2.490E+01|4.237E+01|2.738E+01|3.825E+01|2.575E+01|1.608E+02|-3.000E+00|7.587E+01|7.470E+01|| 0|5.224E+00|2.558E+00|1.321E+00|2.702E-01|1.640E+00|1.918E-01|1.675E+00|3.630E+01|5.163E+01|3.910E+01|4.189E+01|3.349E+01|1.636E+02|-2.311E+00|8.455E+01|8.389E+01|| 0|6.127E+00|4.516E+00|6.625E+23|1.391E+23|4.337E+24|2.313E+23|1.143E+00|1.543E+00|2.636E+01|2.056E+01|2.283E+01|1.691E+01|1.582E+02|-2.311E+00|4.256E+01|4.227E+01|| 0|2.551E+01|1.966E+01|1.037E+24|1.861E+23|4.591E+24|2.534E+23|1.185E+00|1.652E+00|2.951E+01|2.264E+01|2.503E+01|2.024E+01|1.676E+02|-2.604E+00|4.799E+01|4.759E+01|| 0|1.276E+01|7.669E+00|2.331E+24|4.275E+23|5.193E+24|4.311E+23|1.358E+00|1.599E+00|3.328E+01|2.468E+01|2.785E+01|2.197E+01|1.659E+02|-3.000E+00|5.531E+01|5.479E+01||
 959|134.9697425|-44.0188144|1|4.181E+01|2.171E+01|prestellar        || 5|5.121E+00|1.034E+00| 3.091E-02|6.715E-03| 4.046E-02|9.835E-03| 6.164E-02|1.123E+01|1.235E+01|5.729E+00|3.000E+00|3.000E+00|9.669E+00|-2.311E+00|2.626E+01|2.558E+01|| 0|2.132E+01|1.796E+01|7.087E-01|9.359E-02|8.021E-01|7.222E-02|8.167E-01|1.170E+01|1.351E+01|1.241E+01|1.168E+01|1.106E+01|1.092E+02|-2.311E+00|2.713E+01|2.704E+01|| 0|8.533E+00|2.580E+00|1.024E+00|4.242E-01|1.185E+00|2.880E-01|1.210E+00|1.820E+01|2.238E+01|2.147E+01|1.883E+01|1.820E+01|7.151E+01|-2.311E+00|4.208E+01|4.206E+01||10|9.999E-31|1.342E-31|1.027E+00|8.062E-01|1.628E+00|7.353E-01|1.788E+00|2.490E+01|3.954E+01|3.161E+01|3.424E+01|2.943E+01|1.256E+01|-3.000E+00|7.482E+01|7.470E+01||10|9.999E-31|9.898E-32|8.744E-01|7.762E-01|1.587E+00|7.140E-01|1.561E+00|3.630E+01|6.653E+01|4.162E+01|5.778E+01|3.961E+01|9.284E+01|-3.000E+00|1.093E+02|1.089E+02|| 1|1.872E+01|5.043E+00|1.547E+24|2.729E+23|1.526E+24|3.602E+23|4.679E-01|1.491E+00|1.242E+01|6.827E+00|3.000E+00|3.000E+00|2.628E+01|-3.000E+00|3.404E+01|3.327E+01|| 0|2.857E+01|1.076E+01|8.539E+23|3.011E+23|1.275E+24|2.321E+23|3.234E-01|3.551E+00|1.552E+01|1.481E+01|1.273E+01|1.221E+01|9.074E+01|-2.311E+00|2.706E+01|2.704E+01||10|5.312E+00|9.435E-01|1.437E+24|9.999E+23|2.274E+24|7.705E+23|5.985E-01|3.151E+00|2.681E+01|2.312E+01|2.103E+01|1.843E+01|8.659E+01|-2.311E+00|4.211E+01|4.206E+01||
 966|134.3913904|-43.5868921|1|3.871E+01|2.141E+01|prestellar        ||55|9.999E-31|8.761E-32| 1.158E-02|6.193E-03|-7.443E-02|2.013E-02| 7.662E-01|1.920E+01|3.478E+05|1.159E+05|3.000E+00|3.000E+00|1.375E+02|-3.000E+00|5.808E+01|5.702E+01||10|9.999E-31|2.323E-31|4.907E-02|6.074E-02|9.913E-01|9.966E-02|4.148E-01|1.920E+01|4.232E+01|3.469E+01|3.521E+01|2.826E+01|1.932E+01|-3.000E+00|5.762E+01|5.757E+01|| 0|9.999E-31|4.084E-31|9.514E-01|3.515E-01|2.777E+00|3.266E-01|2.808E+00|1.920E+01|4.004E+01|3.409E+01|3.069E+01|2.639E+01|1.248E+01|-3.000E+00|5.766E+01|5.753E+01|| 0|8.294E+00|4.529E+00|1.609E+00|4.065E-01|4.071E+00|3.625E-01|4.188E+00|2.490E+01|5.157E+01|4.223E+01|3.887E+01|3.228E+01|2.973E+01|-2.930E+00|7.329E+01|7.296E+01|| 0|1.239E+01|7.235E+00|1.733E+00|3.790E-01|2.857E+00|2.796E-01|2.948E+00|3.630E+01|5.855E+01|5.002E+01|4.513E+01|3.908E+01|2.091E+01|-2.405E+00|8.764E+01|8.730E+01|| 0|8.457E+00|3.451E+00|5.975E+23|1.795E+23|3.840E+24|3.123E+23|1.061E+00|1.688E+00|2.960E+01|1.888E+01|2.684E+01|1.598E+01|3.657E+01|-2.311E+00|4.456E+01|4.414E+01|| 1|2.759E+01|1.684E+01|8.633E+23|2.648E+23|7.292E+24|4.242E+23|1.925E+00|1.572E+00|4.425E+01|3.607E+01|3.109E+01|2.550E+01|1.358E+01|-2.930E+00|5.635E+01|5.614E+01|| 0|2.104E+01|9.511E+00|2.114E+24|6.955E+23|7.392E+24|7.336E+23|1.938E+00|1.519E+00|4.300E+01|3.512E+01|3.143E+01|2.586E+01|2.234E+01|-3.000E+00|5.770E+01|5.748E+01||
 969|134.1161428|-43.1554824|1|3.281E+01|2.111E+01|prestellar        || 0|9.999E-31|6.346E-31| 1.949E-01|5.079E-02| 5.700E+00|1.806E-01| 6.196E+00|2.100E+01|4.792E+01|2.764E+01|3.680E+01|2.147E+01|9.975E+01|-3.000E+00|6.340E+01|6.252E+01|| 0|2.132E-05|1.723E-05|1.628E+00|3.373E-01|1.036E+01|4.851E-01|1.003E+01|2.100E+01|3.632E+01|2.890E+01|2.780E+01|2.234E+01|1.041E+02|-2.405E+00|5.065E+01|5.033E+01|| 0|8.115E+00|2.452E+00|1.514E+00|6.611E-01|2.839E+00|5.176E-01|2.983E+00|2.100E+01|3.214E+01|2.740E+01|2.481E+01|2.156E+01|7.850E+01|-2.311E+00|4.857E+01|4.848E+01|| 0|8.189E+00|5.301E+00|1.603E+00|3.512E-01|2.555E+00|2.467E-01|2.595E+00|2.490E+01|3.787E+01|3.565E+01|2.936E+01|2.763E+01|8.540E+01|-2.311E+00|5.763E+01|5.754E+01|| 0|5.028E+00|3.387E+00|1.060E+00|2.213E-01|1.646E+00|1.566E-01|1.661E+00|3.630E+01|5.315E+01|5.045E+01|4.288E+01|4.068E+01|1.064E+02|-2.311E+00|8.400E+01|8.389E+01||34|2.282E+01|1.933E-03|6.094E+16|1.716E+22|5.933E+22|3.265E+22|1.010E-07|1.783E+07|4.118E+01|1.373E+01|4.574E+01|1.111E+01|9.706E+01|-2.311E+00|4.853E+01|4.853E+01|| 0|1.780E+01|1.853E+01|2.516E+23|3.887E+22|1.580E+24|6.679E+22|4.257E-01|5.544E+00|3.397E+01|2.858E+01|2.882E+01|2.486E+01|8.325E+01|-2.873E+00|6.050E+01|6.013E+01|| 0|9.243E+00|7.546E+00|4.909E+23|9.282E+22|1.167E+24|8.249E+22|3.059E-01|7.785E+00|3.236E+01|3.054E+01|2.504E+01|2.361E+01|7.695E+01|-2.311E+00|4.857E+01|4.849E+01||
 970|134.6492140|-43.3699363|1|2.981E+01|2.101E+01|prestellar        ||55|9.999E-31|2.171E-31| 9.716E-03|5.620E-03|-1.143E-01|1.749E-02| 5.760E-01|1.836E+01|1.442E+03|9.316E+02|4.285E+01|3.289E+01|5.238E+01|-3.000E+00|5.520E+01|5.494E+01|| 0|9.999E-31|9.203E-31|2.465E-01|4.499E-02|1.439E+00|7.060E-02|1.436E+00|1.836E+01|3.191E+01|2.779E+01|2.884E+01|2.541E+01|9.625E+01|-3.000E+00|5.518E+01|5.496E+01|| 5|8.027E+00|7.410E+00|1.078E+00|1.927E-01|2.306E+00|1.320E-01|2.302E+00|1.836E+01|3.757E+01|3.508E+01|2.368E+01|2.210E+01|1.109E+02|-2.311E+00|4.247E+01|4.238E+01|| 0|7.443E+00|2.976E+00|9.543E-01|3.334E-01|1.547E+00|2.341E-01|1.545E+00|2.490E+01|3.852E+01|3.542E+01|2.883E+01|2.667E+01|9.828E+01|-2.311E+00|5.757E+01|5.754E+01|| 0|6.370E+00|3.190E+00|1.187E+00|3.089E-01|1.881E+00|2.188E-01|1.979E+00|3.630E+01|5.842E+01|5.090E+01|4.332E+01|3.810E+01|6.143E+01|-2.311E+00|8.413E+01|8.389E+01|| 0|9.557E+00|6.073E+00|4.837E+23|1.136E+23|2.621E+24|1.890E+23|6.479E-01|2.318E+00|2.180E+01|1.803E+01|2.355E+01|1.984E+01|7.473E+01|-2.311E+00|4.251E+01|4.233E+01|| 0|2.174E+01|1.560E+01|5.955E+23|1.444E+23|2.672E+24|1.745E+23|7.093E-01|3.030E+00|2.986E+01|2.696E+01|2.216E+01|2.005E+01|9.221E+01|-2.311E+00|4.247E+01|4.238E+01|| 5|1.280E+01|9.479E+00|1.849E+24|4.219E+23|4.612E+24|3.279E+23|1.173E+00|2.384E+00|3.802E+01|3.586E+01|2.366E+01|2.231E+01|1.092E+02|-2.311E+00|4.246E+01|4.240E+01||
 974|134.9441347|-44.6408463|1|3.491E+01|2.071E+01|prestellar        || 5|9.999E-31|2.142E-31| 1.341E-02|5.304E-03|-6.074E-02|1.650E-02| 7.948E-01|1.836E+01|5.580E+02|3.918E+02|3.329E+01|2.180E+01|1.072E+01|-3.000E+00|5.521E+01|5.492E+01||15|9.999E-31|5.980E-32|1.442E-03|1.784E-02|2.134E-01|2.799E-02|2.137E-02|1.836E+01|2.557E+02|1.948E+02|3.945E+01|2.743E+01|1.647E+02|-3.000E+00|5.508E+01|5.508E+01|| 0|9.999E-31|5.630E-31|4.732E-01|1.136E-01|1.056E+00|1.010E-01|1.075E+00|1.836E+01|3.376E+01|2.881E+01|2.761E+01|2.394E+01|1.696E+00|-3.000E+00|5.517E+01|5.497E+01|| 0|6.369E+00|2.092E+00|9.300E-01|3.646E-01|1.355E+00|2.562E-01|1.387E+00|2.490E+01|3.634E+01|3.250E+01|2.888E+01|2.636E+01|1.789E+02|-2.311E+00|5.770E+01|5.754E+01|| 0|6.382E+00|1.880E+00|1.054E+00|4.414E-01|1.301E+00|3.125E-01|1.398E+00|3.630E+01|4.767E+01|4.453E+01|3.834E+01|3.621E+01|1.495E+02|-2.311E+00|8.396E+01|8.389E+01|| 0|1.330E+01|6.719E+00|7.363E+23|2.118E+23|3.749E+24|3.524E+23|9.031E-01|1.580E+00|2.067E+01|1.717E+01|2.139E+01|1.773E+01|1.054E+01|-2.311E+00|4.250E+01|4.235E+01|| 0|2.738E+01|1.760E+01|7.777E+23|2.348E+23|5.126E+24|3.599E+23|1.344E+00|1.867E+00|3.425E+01|3.205E+01|2.665E+01|2.502E+01|1.622E+02|-2.930E+00|5.382E+01|5.376E+01|| 0|1.470E+01|8.294E+00|1.901E+24|5.134E+23|5.087E+24|5.180E+23|1.337E+00|1.835E+00|3.348E+01|3.133E+01|2.693E+01|2.543E+01|1.771E+02|-3.000E+00|5.511E+01|5.504E+01||
 978|134.8988305|-44.1017997|0|2.541E+01|2.051E+01|prestellar        || 1|9.999E-31|4.275E-31|-4.473E-03|2.104E-03|-3.149E-01|1.070E-02|-2.631E-01|3.003E+01|6.646E+01|3.593E+01|3.000E+00|3.000E+00|1.675E+02|-3.000E+00|9.046E+01|8.965E+01|| 0|9.999E-31|7.420E-31|1.668E-01|4.863E-02|2.462E+00|1.248E-01|2.407E+00|3.003E+01|4.860E+01|4.384E+01|4.493E+01|3.883E+01|4.666E+01|-3.000E+00|9.017E+01|9.000E+01|| 0|5.640E+00|3.813E+00|6.246E-01|1.613E-01|3.507E+00|2.336E-01|3.687E+00|3.003E+01|5.292E+01|4.692E+01|4.404E+01|3.935E+01|8.519E+01|-2.989E+00|8.986E+01|8.964E+01|| 0|5.819E+00|2.868E+00|7.377E-01|2.242E-01|2.302E+00|2.463E-01|2.496E+00|3.003E+01|5.419E+01|4.816E+01|4.342E+01|3.896E+01|8.097E+01|-3.000E+00|9.017E+01|8.999E+01|| 0|5.104E+00|1.714E+00|6.658E-01|2.579E-01|1.192E+00|2.097E-01|1.239E+00|3.630E+01|5.893E+01|5.165E+01|4.770E+01|4.280E+01|4.026E+01|-2.655E+00|9.655E+01|9.638E+01|| 0|1.337E+01|1.011E+01|2.000E+23|6.083E+22|3.749E+24|1.655E+23|9.773E-01|3.058E+00|4.216E+01|3.693E+01|3.473E+01|2.949E+01|9.724E+01|-2.311E+00|6.947E+01|6.931E+01|| 0|1.690E+01|1.598E+01|4.270E+23|9.499E+22|5.461E+24|2.289E+23|1.476E+00|2.296E+00|4.682E+01|4.274E+01|4.104E+01|3.772E+01|8.585E+01|-2.817E+00|8.468E+01|8.449E+01|| 0|9.590E+00|6.253E+00|9.503E+23|2.542E+23|5.428E+24|4.016E+23|1.454E+00|2.427E+00|4.864E+01|4.461E+01|4.142E+01|3.844E+01|8.260E+01|-2.873E+00|8.634E+01|8.620E+01||
 980|135.2559430|-44.4316274|0|4.821E+01|2.041E+01|prestellar        ||50|9.999E-31|2.188E-31| 1.428E-03|3.164E-03|-2.101E-01|8.233E-03| 1.835E-02|1.535E+01|2.731E+01|1.761E+01|4.493E+01|2.480E+01|5.222E+01|-3.000E+00|4.608E+01|4.602E+01|| 1|9.999E-31|3.553E-31|7.222E-02|3.238E-02|3.916E-01|4.247E-02|3.762E-01|1.535E+01|3.383E+01|2.651E+01|2.331E+01|1.714E+01|2.247E+01|-3.000E+00|4.611E+01|4.597E+01|| 0|1.073E+01|5.977E+00|9.289E-01|2.076E-01|1.607E+00|1.590E-01|1.668E+00|1.820E+01|3.087E+01|2.557E+01|2.455E+01|2.059E+01|5.087E+00|-2.604E+00|4.761E+01|4.739E+01|| 0|1.243E+01|5.659E+00|1.735E+00|4.748E-01|2.484E+00|3.337E-01|2.545E+00|2.490E+01|3.644E+01|3.181E+01|2.889E+01|2.586E+01|1.791E+02|-2.311E+00|5.770E+01|5.754E+01|| 0|5.179E+00|9.872E-01|1.575E+00|7.705E-01|1.853E+00|5.460E-01|1.999E+00|3.630E+01|5.304E+01|3.838E+01|4.313E+01|3.098E+01|1.032E+00|-2.311E+00|8.422E+01|8.389E+01|| 0|8.043E+00|2.999E+00|1.357E+24|5.250E+23|5.931E+24|7.303E+23|1.835E+00|8.703E-01|2.337E+01|1.902E+01|1.957E+01|1.495E+01|1.643E+02|-2.311E+00|3.552E+01|3.542E+01|| 0|3.670E+01|1.635E+01|1.237E+24|4.495E+23|5.911E+24|5.897E+23|1.575E+00|1.373E+00|3.099E+01|2.630E+01|2.349E+01|2.034E+01|1.755E+02|-3.000E+00|4.610E+01|4.599E+01|| 0|2.485E+01|8.515E+00|2.800E+24|1.102E+24|5.684E+24|9.388E+23|1.515E+00|1.449E+00|3.100E+01|2.709E+01|2.375E+01|2.098E+01|1.731E+02|-2.553E+00|4.655E+01|4.646E+01||
 982|134.8475694|-43.5651167|0|5.031E+01|2.031E+01|prestellar        ||11|9.999E-31|1.794E-31| 9.920E-03|5.780E-03| 7.494E-02|2.352E-02| 3.703E-01|2.401E+01|4.315E+01|3.310E+01|3.000E+00|3.000E+00|5.613E+00|-3.000E+00|7.211E+01|7.193E+01|| 0|2.192E+01|1.308E+01|5.483E-01|1.531E-01|3.296E+00|2.420E-01|3.328E+00|2.401E+01|3.292E+01|2.813E+01|2.759E+01|2.375E+01|1.079E+00|-2.311E+00|5.556E+01|5.539E+01|| 0|1.277E+01|4.102E+00|1.624E+00|6.884E-01|4.223E+00|6.541E-01|4.383E+00|2.401E+01|3.779E+01|3.110E+01|2.992E+01|2.513E+01|6.828E+00|-2.453E+00|5.896E+01|5.881E+01||10|1.041E+01|2.304E+00|1.668E+00|9.199E-01|2.575E+00|6.725E-01|2.745E+00|2.490E+01|3.996E+01|3.356E+01|3.008E+01|2.591E+01|7.355E-01|-2.405E+00|5.998E+01|5.988E+01||10|7.597E+00|9.126E-01|1.209E+00|1.007E+00|1.445E+00|7.132E-01|1.562E+00|3.630E+01|5.186E+01|3.994E+01|4.076E+01|3.184E+01|1.827E+00|-2.311E+00|8.404E+01|8.389E+01|| 0|1.657E+01|6.919E+00|5.714E+23|2.376E+23|5.536E+24|5.168E+23|1.474E+00|1.430E+00|3.068E+01|2.524E+01|2.654E+01|2.048E+01|1.693E+02|-2.311E+00|5.555E+01|5.541E+01|| 0|3.414E+01|1.261E+01|9.657E+23|3.887E+23|5.871E+24|6.144E+23|1.592E+00|1.507E+00|3.639E+01|2.758E+01|2.891E+01|2.252E+01|3.869E+00|-2.311E+00|5.559E+01|5.537E+01||10|1.679E+01|3.858E+00|2.046E+24|1.133E+24|5.505E+24|1.151E+24|1.480E+00|1.690E+00|3.734E+01|2.920E+01|2.891E+01|2.340E+01|4.653E+00|-2.311E+00|5.555E+01|5.541E+01||
 985|135.2081111|-44.2297462|0|3.091E+01|2.021E+01|prestellar        ||15|9.999E-31|1.354E-31| 6.584E-03|4.640E-03| 4.436E-02|1.975E-02| 7.261E-01|2.511E+01|3.670E+02|2.783E+02|3.000E+00|3.000E+00|3.114E+01|-3.000E+00|7.541E+01|7.524E+01|| 0|9.999E-31|5.055E-31|1.615E-01|5.377E-02|1.149E+00|1.154E-01|1.002E+00|2.511E+01|3.048E+01|2.818E+01|3.691E+01|3.324E+01|2.934E+01|-3.000E+00|7.537E+01|7.528E+01|| 0|6.946E+00|3.114E+00|6.873E-01|2.297E-01|1.679E+00|2.150E-01|1.708E+00|2.511E+01|3.357E+01|3.113E+01|2.820E+01|2.620E+01|1.289E+02|-2.311E+00|5.806E+01|5.799E+01|| 0|5.888E+00|1.820E+00|9.119E-01|4.041E-01|1.344E+00|2.860E-01|1.395E+00|2.511E+01|3.582E+01|3.401E+01|2.845E+01|2.698E+01|1.270E+02|-2.311E+00|5.804E+01|5.801E+01||10|5.143E+00|1.073E+00|9.058E-01|5.626E-01|1.195E+00|3.980E-01|1.261E+00|3.630E+01|4.876E+01|4.626E+01|3.977E+01|3.793E+01|8.616E+01|-2.311E+00|8.393E+01|8.389E+01|| 0|1.128E+01|1.112E+01|6.360E+23|1.246E+23|6.033E+24|2.835E+23|1.602E+00|1.283E+00|2.789E+01|2.638E+01|2.792E+01|2.491E+01|1.724E+02|-2.311E+00|5.807E+01|5.798E+01|| 0|2.405E+01|1.575E+01|7.275E+23|1.990E+23|4.538E+24|3.291E+23|1.147E+00|1.985E+00|3.129E+01|2.886E+01|2.801E+01|2.603E+01|1.136E+02|-2.311E+00|5.807E+01|5.798E+01|| 0|1.203E+01|4.930E+00|1.555E+24|5.889E+23|4.422E+24|6.258E+23|1.160E+00|2.145E+00|3.372E+01|3.199E+01|2.818E+01|2.675E+01|1.169E+02|-2.311E+00|5.805E+01|5.801E+01||
 988|134.7559023|-44.6751167|0|2.341E+01|1.981E+01|prestellar        || 1|9.999E-31|4.261E-31| 9.660E-03|4.802E-03|-2.938E-01|2.044E-02| 2.523E-01|2.511E+01|3.418E+01|2.709E+01|3.000E+00|3.000E+00|2.211E+01|-3.000E+00|7.542E+01|7.522E+01|| 0|9.999E-31|4.273E-31|7.007E-02|2.778E-02|5.764E-01|5.962E-02|4.075E-01|2.511E+01|3.046E+01|2.636E+01|4.618E+01|4.046E+01|1.423E+02|-3.000E+00|7.540E+01|7.525E+01|| 0|9.999E-31|6.912E-31|3.695E-01|6.411E-02|1.271E+00|7.789E-02|1.300E+00|2.511E+01|4.492E+01|3.202E+01|3.762E+01|2.897E+01|1.243E+02|-3.000E+00|7.572E+01|7.485E+01|| 0|5.047E+00|3.009E+00|6.107E-01|1.088E-01|1.161E+00|9.758E-02|1.207E+00|2.511E+01|4.501E+01|3.284E+01|3.696E+01|2.846E+01|1.228E+02|-2.930E+00|7.392E+01|7.315E+01|| 0|5.012E+00|2.789E+00|5.759E-01|1.075E-01|8.627E-01|9.124E-02|9.326E-01|3.630E+01|5.639E+01|4.409E+01|4.660E+01|3.808E+01|1.130E+02|-2.762E+00|1.010E+02|1.003E+02|| 0|5.018E+00|4.391E+00|2.465E+23|4.709E+22|2.454E+24|1.071E+23|5.882E-01|3.397E+00|2.951E+01|2.358E+01|3.001E+01|2.463E+01|1.122E+02|-2.311E+00|5.820E+01|5.782E+01|| 0|1.808E+01|1.646E+01|3.706E+23|6.336E+22|2.661E+24|1.134E+23|6.857E-01|3.627E+00|3.725E+01|2.894E+01|3.199E+01|2.579E+01|1.212E+02|-2.502E+00|6.306E+01|6.254E+01|| 0|1.222E+01|9.272E+00|8.524E+23|1.464E+23|3.081E+24|1.859E+23|8.084E-01|3.429E+00|4.164E+01|3.216E+01|3.473E+01|2.829E+01|1.205E+02|-2.762E+00|6.962E+01|6.903E+01||
 997|134.6151729|-43.0240839|0|2.481E+01|1.911E+01|prestellar        || 0|9.999E-31|2.644E-31|-1.654E-02|5.172E-03|-7.135E-02|2.201E-02|-4.114E-01|2.511E+01|3.269E+01|2.685E+01|7.182E+01|2.857E+01|1.175E+02|-3.000E+00|7.545E+01|7.519E+01|| 0|9.999E-31|4.746E-31|1.565E-01|5.367E-02|1.221E+00|1.152E-01|1.273E+00|2.511E+01|3.678E+01|3.140E+01|3.674E+01|3.075E+01|1.140E+02|-3.000E+00|7.541E+01|7.523E+01|| 0|9.999E-31|4.453E-31|5.533E-01|1.805E-01|2.187E+00|2.195E-01|2.378E+00|2.511E+01|4.790E+01|3.860E+01|3.775E+01|3.125E+01|1.008E+02|-3.000E+00|7.546E+01|7.518E+01|| 0|5.090E+00|2.166E+00|7.468E-01|2.233E-01|1.634E+00|2.044E-01|1.734E+00|2.511E+01|4.667E+01|3.840E+01|3.732E+01|3.159E+01|1.030E+02|-2.989E+00|7.518E+01|7.491E+01|| 0|5.172E+00|1.975E+00|6.940E-01|2.054E-01|1.133E+00|1.740E-01|1.161E+00|3.630E+01|5.637E+01|4.588E+01|4.811E+01|4.045E+01|1.160E+02|-2.762E+00|1.006E+02|1.003E+02|| 0|1.415E+01|1.404E+01|2.588E+23|5.429E+22|3.289E+24|1.235E+23|8.796E-01|2.826E+00|3.497E+01|3.079E+01|2.964E+01|2.632E+01|1.041E+02|-2.311E+00|5.811E+01|5.793E+01|| 0|1.616E+01|1.140E+01|4.002E+23|1.009E+23|3.037E+24|1.771E+23|7.962E-01|3.283E+00|3.730E+01|3.192E+01|3.107E+01|2.711E+01|9.326E+01|-2.453E+00|6.169E+01|6.148E+01|| 0|1.028E+01|5.482E+00|9.398E+23|2.595E+23|3.821E+24|3.428E+23|1.019E+00|2.924E+00|4.294E+01|3.604E+01|3.529E+01|3.071E+01|1.025E+02|-2.873E+00|7.225E+01|7.200E+01||
1000|134.5604373|-43.5912763|0|1.041E+02|1.901E+01|prestellar        || 5|1.000E+02|1.234E-56|-1.468E-02|9.999E-31|-2.561E-02|9.999E-31|-1.257E+00|2.196E+01|1.208E+03|7.193E+02|5.391E+01|2.837E+01|1.315E+02|-3.000E+00|7.497E+01|5.596E+01|| 0|9.999E-31|6.266E-31|1.996E-01|5.133E-02|1.093E+00|9.633E-02|1.007E+00|2.196E+01|2.724E+01|2.570E+01|2.865E+01|2.488E+01|1.081E+02|-3.000E+00|6.591E+01|6.584E+01|| 0|8.128E+00|3.230E+00|6.380E-01|2.249E-01|1.084E+00|1.841E-01|1.141E+00|2.196E+01|2.772E+01|2.695E+01|2.251E+01|2.229E+01|1.474E+02|-2.311E+00|5.076E+01|5.074E+01|| 0|7.123E+00|2.065E+00|6.857E-01|2.918E-01|7.807E-01|2.049E-01|7.998E-01|2.490E+01|2.971E+01|2.878E+01|2.597E+01|2.529E+01|1.757E+02|-2.311E+00|5.760E+01|5.754E+01||11|9.999E-31|1.172E-31|4.674E-01|2.861E-01|6.101E-01|2.634E-01|7.763E-01|3.630E+01|6.505E+01|3.918E+01|5.669E+01|2.380E+01|1.789E+02|-3.000E+00|1.095E+02|1.089E+02|| 0|1.061E+01|7.641E+00|1.551E+23|4.223E+22|1.676E+24|8.404E+22|4.340E-01|5.339E+00|3.335E+01|2.806E+01|2.424E+01|2.017E+01|3.761E+01|-2.311E+00|5.083E+01|5.065E+01|| 0|2.249E+01|1.644E+01|3.882E+23|8.754E+22|1.632E+24|1.266E+23|4.172E-01|4.467E+00|2.502E+01|2.419E+01|2.246E+01|2.190E+01|1.519E+01|-2.311E+00|5.077E+01|5.073E+01|| 0|1.219E+01|4.264E+00|8.141E+23|2.959E+23|1.459E+24|2.750E+23|4.046E-01|4.946E+00|2.761E+01|2.528E+01|2.281E+01|2.110E+01|2.740E+01|-2.311E+00|5.078E+01|5.071E+01||
1010|135.2564884|-45.0149480|1|3.541E+01|1.851E+01|prestellar        ||55|9.999E-31|3.064E-31| 2.797E-03|4.487E-03|-3.760E-01|1.746E-02| 2.365E-01|2.296E+01|1.345E+02|1.125E+02|5.169E+01|2.997E+01|1.681E+02|-3.000E+00|6.890E+01|6.886E+01||11|9.999E-31|3.884E-31|8.203E-02|5.031E-02|1.652E+00|9.874E-02|1.076E+00|2.296E+01|5.775E+01|4.295E+01|4.084E+01|2.908E+01|6.279E+01|-3.000E+00|6.897E+01|6.877E+01|| 0|9.999E-31|4.192E-31|9.268E-01|3.181E-01|3.871E+00|3.535E-01|3.985E+00|2.296E+01|5.263E+01|3.906E+01|3.829E+01|2.840E+01|5.502E+01|-3.000E+00|6.904E+01|6.869E+01|| 0|5.169E+00|1.386E+00|1.255E+00|5.536E-01|2.058E+00|3.893E-01|2.098E+00|2.490E+01|4.323E+01|3.348E+01|3.181E+01|2.480E+01|5.028E+01|-2.311E+00|5.773E+01|5.754E+01|| 0|7.437E+00|2.130E+00|1.823E+00|7.307E-01|2.365E+00|5.175E-01|2.547E+00|3.630E+01|5.185E+01|4.399E+01|4.100E+01|3.516E+01|4.972E+01|-2.311E+00|8.408E+01|8.389E+01|| 0|1.752E+01|1.089E+01|8.277E+23|2.709E+23|1.501E+25|5.635E+23|2.885E+00|9.301E-01|4.268E+01|2.940E+01|3.373E+01|2.144E+01|6.176E+01|-2.311E+00|5.322E+01|5.286E+01|| 0|2.552E+01|1.360E+01|1.003E+24|3.315E+23|7.120E+24|5.009E+23|1.888E+00|1.430E+00|3.953E+01|3.213E+01|2.841E+01|2.353E+01|4.913E+01|-2.311E+00|5.314E+01|5.296E+01|| 0|1.477E+01|5.895E+00|2.538E+24|9.023E+23|7.806E+24|8.767E+23|2.042E+00|1.363E+00|4.113E+01|3.280E+01|2.957E+01|2.380E+01|4.608E+01|-2.311E+00|5.315E+01|5.296E+01||
1015|134.7390113|-42.9040215|0|3.441E+01|1.841E+01|prestellar        || 5|9.999E-31|1.314E-29| 5.818E+00|2.250E-03|-4.238E-02|6.347E-03| 2.881E+02|1.679E+01|3.303E+03|3.303E+03|4.325E+01|9.449E+00|1.376E+02|-3.000E+00|5.037E+01|5.037E+01||10|9.999E-31|1.371E-31|6.941E-02|5.549E-02|2.042E-01|7.962E-02|2.743E-01|1.679E+01|2.732E+01|2.091E+01|2.416E+01|1.547E+01|1.741E+02|-3.000E+00|5.041E+01|5.032E+01|| 0|7.429E+00|2.655E+00|7.233E-01|2.114E-01|9.226E-01|1.438E-01|9.510E-01|1.820E+01|2.739E+01|2.089E+01|2.167E+01|1.685E+01|5.955E+00|-2.311E+00|4.228E+01|4.206E+01|| 0|7.608E+00|1.417E+00|6.150E-01|2.952E-01|5.498E-01|2.075E-01|5.403E-01|2.490E+01|2.782E+01|2.229E+01|2.605E+01|2.129E+01|8.968E+00|-2.311E+00|5.769E+01|5.754E+01||10|5.194E+00|7.939E-01|6.061E-01|3.523E-01|6.494E-01|2.498E-01|7.093E-01|3.630E+01|5.027E+01|3.633E+01|4.206E+01|3.044E+01|2.419E-03|-2.311E+00|8.417E+01|8.389E+01|| 0|1.109E+01|7.155E+00|2.580E+23|6.950E+22|1.731E+24|1.057E+23|4.571E-01|4.034E+00|2.676E+01|2.214E+01|2.026E+01|1.681E+01|2.221E+01|-2.311E+00|3.887E+01|3.872E+01|| 0|2.603E+01|1.589E+01|5.167E+23|1.110E+23|1.620E+24|1.227E+23|4.324E-01|3.944E+00|2.551E+01|1.987E+01|2.040E+01|1.672E+01|4.006E+00|-2.311E+00|3.892E+01|3.866E+01|| 0|1.578E+01|5.298E+00|1.075E+24|3.379E+23|1.600E+24|2.609E+23|4.250E-01|4.345E+00|2.796E+01|2.125E+01|2.197E+01|1.731E+01|1.366E+00|-2.311E+00|4.227E+01|4.206E+01||
1016|134.8213759|-44.3944878|1|3.371E+01|1.841E+01|prestellar        ||65|5.970E+00|6.818E-01| 1.829E-02|6.068E-03|-2.547E-02|2.080E-02| 1.344E+00|2.626E+01|6.935E+03|4.122E+03|3.000E+00|3.000E+00|1.344E+01|-2.311E+00|6.097E+01|6.035E+01|| 0|5.971E+00|1.921E+00|2.105E-01|5.359E-02|4.620E-01|9.264E-02|4.366E-01|2.626E+01|1.977E+01|1.437E+01|2.654E+01|1.152E+01|3.694E+01|-2.311E+00|6.089E+01|6.044E+01|| 0|5.197E+00|2.111E+00|6.922E-01|1.964E-01|1.226E+00|1.922E-01|1.119E+00|2.626E+01|2.688E+01|2.302E+01|2.741E+01|2.441E+01|1.658E+02|-2.311E+00|6.077E+01|6.059E+01||10|9.999E-31|2.160E-31|7.720E-01|4.849E-01|1.562E+00|4.661E-01|1.647E+00|2.626E+01|4.070E+01|3.807E+01|3.492E+01|3.276E+01|1.584E+02|-3.000E+00|7.880E+01|7.876E+01||11|9.999E-31|1.142E-31|4.739E-01|6.016E-01|1.149E+00|5.525E-01|1.299E+00|3.630E+01|7.346E+01|6.552E+01|5.809E+01|4.530E+01|1.350E+02|-3.000E+00|1.090E+02|1.089E+02|| 0|2.887E+01|1.749E+01|1.887E+24|2.992E+23|6.033E+24|7.118E+23|8.555E-01|9.970E-01|1.237E+01|1.025E+01|2.152E+01|2.090E+01|1.127E+02|-2.311E+00|6.086E+01|6.047E+01|| 0|1.443E+01|4.956E+00|8.030E+23|3.640E+23|4.485E+24|6.294E+23|1.105E+00|1.889E+00|2.960E+01|2.564E+01|2.846E+01|2.546E+01|1.711E+02|-2.311E+00|6.073E+01|6.063E+01||10|9.999E-31|1.947E-31|1.693E+24|1.035E+24|4.782E+24|1.494E+24|1.233E+00|1.889E+00|3.333E+01|2.836E+01|3.215E+01|2.806E+01|1.723E+02|-3.000E+00|7.883E+01|7.872E+01||
1017|134.9216525|-43.2411096|0|5.951E+01|1.821E+01|prestellar        ||55|9.999E-31|1.352E-31| 7.056E-03|5.017E-03|-1.116E-01|9.543E-03| 7.574E-02|1.123E+01|4.322E+01|1.441E+01|2.558E+01|1.143E+01|8.978E+01|-3.000E+00|3.390E+01|3.343E+01|| 0|1.162E+01|8.427E+00|3.890E-01|7.725E-02|8.573E-01|7.260E-02|8.426E-01|1.170E+01|1.866E+01|1.755E+01|1.634E+01|1.549E+01|9.033E+01|-2.817E+00|3.301E+01|3.296E+01|| 0|1.798E+01|5.512E+00|1.331E+00|5.019E-01|1.603E+00|3.411E-01|1.646E+00|1.820E+01|2.433E+01|2.113E+01|2.033E+01|1.788E+01|3.886E+01|-2.311E+00|4.214E+01|4.206E+01|| 0|9.014E+00|3.645E+00|1.721E+00|5.145E-01|2.244E+00|3.616E-01|2.322E+00|2.490E+01|3.409E+01|3.025E+01|2.826E+01|2.552E+01|3.202E+01|-2.311E+00|5.768E+01|5.754E+01|| 0|5.082E+00|2.282E+00|1.630E+00|3.525E-01|2.789E+00|3.251E-01|3.062E+00|3.630E+01|6.369E+01|4.541E+01|5.371E+01|4.045E+01|6.815E+01|-3.000E+00|1.099E+02|1.089E+02|| 0|1.507E+01|3.446E+00|6.990E+23|2.851E+23|1.180E+24|2.902E+23|2.877E-01|2.866E+00|1.279E+01|9.264E+00|1.393E+01|9.936E+00|1.679E+02|-2.311E+00|2.601E+01|2.589E+01|| 0|4.774E+01|1.363E+01|8.730E+23|4.132E+23|1.589E+24|3.186E+23|4.163E-01|3.223E+00|1.889E+01|1.661E+01|1.448E+01|1.281E+01|5.485E+01|-2.311E+00|2.708E+01|2.704E+01||10|2.178E+01|4.095E+00|1.796E+24|9.882E+23|2.393E+24|7.623E+23|6.409E-01|2.662E+00|2.538E+01|1.998E+01|2.125E+01|1.673E+01|4.244E+01|-2.311E+00|4.216E+01|4.206E+01||
1020|134.9524217|-44.0744269|0|3.611E+01|1.821E+01|prestellar        ||50|9.999E-31|2.286E-31| 1.316E-03|3.241E-03|-3.775E-01|1.261E-02| 3.717E-02|2.296E+01|3.997E+01|2.621E+01|4.727E+01|3.123E+01|1.474E+02|-3.000E+00|6.891E+01|6.884E+01|| 0|9.999E-31|4.723E-31|1.010E-01|4.317E-02|1.067E+00|8.469E-02|1.066E+00|2.296E+01|4.410E+01|3.837E+01|3.513E+01|2.868E+01|4.862E+01|-3.000E+00|6.893E+01|6.881E+01|| 0|5.259E+00|2.011E+00|5.441E-01|1.997E-01|2.173E+00|2.219E-01|2.222E+00|2.296E+01|5.060E+01|3.745E+01|3.685E+01|2.807E+01|5.234E+01|-3.000E+00|6.903E+01|6.870E+01|| 0|6.258E+00|1.977E+00|9.246E-01|3.536E-01|2.267E+00|3.229E-01|2.360E+00|2.490E+01|5.319E+01|3.922E+01|3.964E+01|3.052E+01|5.486E+01|-3.000E+00|7.505E+01|7.470E+01|| 0|5.536E+00|1.493E+00|1.162E+00|4.926E-01|2.397E+00|4.532E-01|2.471E+00|3.630E+01|6.648E+01|5.076E+01|5.430E+01|4.357E+01|6.209E+01|-3.000E+00|1.093E+02|1.089E+02|| 0|1.866E+01|1.078E+01|4.375E+23|1.410E+23|4.700E+24|2.933E+23|1.194E+00|1.853E+00|3.226E+01|2.644E+01|2.836E+01|2.258E+01|6.974E+01|-2.311E+00|5.314E+01|5.296E+01|| 0|2.576E+01|1.333E+01|6.530E+23|2.178E+23|6.669E+24|4.274E+23|1.799E+00|1.760E+00|4.805E+01|3.635E+01|3.645E+01|2.844E+01|5.363E+01|-3.000E+00|6.903E+01|6.870E+01|| 0|1.411E+01|5.275E+00|1.507E+24|5.671E+23|6.446E+24|7.152E+23|1.730E+00|1.840E+00|4.809E+01|3.673E+01|3.638E+01|2.867E+01|5.350E+01|-3.000E+00|6.901E+01|6.872E+01||
1023|134.6029699|-43.9347649|0|2.951E+01|1.801E+01|prestellar        || 0|9.999E-31|9.497E-31|-1.174E-02|2.795E-03|-3.393E-01|1.301E-02|-3.040E-01|2.746E+01|3.160E+01|2.868E+01|4.839E+01|3.462E+01|1.055E+02|-3.000E+00|8.246E+01|8.228E+01||11|9.999E-31|2.423E-31|5.651E-02|4.477E-02|7.119E-01|1.050E-01|9.246E-01|2.746E+01|5.733E+01|4.749E+01|4.556E+01|2.534E+01|1.799E+02|-3.000E+00|8.243E+01|8.232E+01|| 0|6.423E+00|2.200E+00|4.364E-01|1.640E-01|1.408E+00|2.007E-01|1.478E+00|2.746E+01|4.132E+01|3.276E+01|3.677E+01|2.919E+01|7.900E+00|-2.762E+00|7.596E+01|7.570E+01|| 0|6.325E+00|1.797E+00|5.455E-01|2.352E-01|1.186E+00|2.264E-01|1.238E+00|2.746E+01|4.548E+01|3.707E+01|3.884E+01|3.252E+01|2.634E+00|-2.873E+00|7.899E+01|7.878E+01||10|5.144E+00|1.201E+00|4.456E-01|2.290E-01|6.149E-01|1.621E-01|6.483E-01|3.630E+01|5.298E+01|4.552E+01|4.200E+01|3.688E+01|1.791E+02|-2.311E+00|8.402E+01|8.389E+01|| 0|1.632E+01|1.074E+01|1.275E+23|4.154E+22|1.907E+24|1.034E+23|5.020E-01|5.306E+00|3.760E+01|3.289E+01|2.914E+01|2.517E+01|1.670E+02|-2.311E+00|6.352E+01|6.338E+01|| 0|1.936E+01|1.329E+01|2.792E+23|6.581E+22|1.973E+24|1.190E+23|5.094E-01|4.813E+00|3.578E+01|2.928E+01|3.081E+01|2.622E+01|7.454E+00|-2.311E+00|6.359E+01|6.330E+01|| 0|1.112E+01|4.756E+00|7.075E+23|2.243E+23|2.944E+24|3.305E+23|7.599E-01|3.803E+00|4.247E+01|3.427E+01|3.872E+01|3.226E+01|2.567E+00|-2.930E+00|8.059E+01|8.029E+01||
1026|135.0532950|-42.5786369|0|2.401E+01|1.791E+01|prestellar        || 5|9.999E-31|2.876E-31| 1.365E-02|5.827E-03|-4.964E-01|2.072E-02| 1.071E+00|2.100E+01|1.298E+05|4.984E+04|4.046E+01|3.908E+01|1.779E+02|-3.000E+00|6.353E+01|6.236E+01|| 0|5.360E+00|4.287E+00|1.900E-01|3.497E-02|7.020E-01|4.834E-02|7.165E-01|2.100E+01|2.462E+01|2.217E+01|2.386E+01|2.108E+01|3.933E+01|-2.311E+00|4.860E+01|4.845E+01|| 0|7.863E+00|5.971E+00|4.963E-01|9.938E-02|1.409E+00|9.485E-02|1.543E+00|2.100E+01|4.036E+01|3.558E+01|3.055E+01|2.675E+01|4.111E+01|-2.817E+00|5.925E+01|5.905E+01|| 0|7.304E+00|3.991E+00|5.252E-01|1.290E-01|8.594E-01|9.245E-02|9.488E-01|2.490E+01|4.203E+01|3.733E+01|3.047E+01|2.715E+01|3.947E+01|-2.357E+00|5.884E+01|5.869E+01|| 0|5.176E+00|2.394E+00|5.645E-01|1.514E-01|1.122E+00|1.388E-01|1.146E+00|3.630E+01|6.123E+01|5.160E+01|5.076E+01|4.425E+01|2.723E+01|-2.989E+00|1.089E+02|1.085E+02|| 0|9.759E+00|1.000E+01|2.043E+23|3.270E+22|1.437E+24|6.222E+22|3.482E-01|4.854E+00|2.416E+01|2.061E+01|2.484E+01|2.119E+01|2.673E+01|-2.311E+00|4.865E+01|4.839E+01|| 0|1.463E+01|1.030E+01|2.733E+23|6.178E+22|1.479E+24|9.435E+22|3.823E-01|5.662E+00|3.108E+01|2.627E+01|2.764E+01|2.341E+01|2.561E+01|-2.553E+00|5.371E+01|5.349E+01|| 0|9.931E+00|6.222E+00|6.069E+23|1.401E+23|2.029E+24|1.617E+23|5.547E-01|5.032E+00|3.997E+01|3.397E+01|3.205E+01|2.732E+01|2.554E+01|-3.000E+00|6.311E+01|6.287E+01||
1027|134.4050523|-42.6025594|0|2.611E+01|1.781E+01|prestellar        ||75|9.999E-31|4.737E-32| 8.195E-03|7.285E-03|-1.969E-02|4.054E-02| 1.580E+00|3.284E+01|2.364E+03|1.515E+03|6.221E+01|3.026E+01|1.796E+02|-3.000E+00|9.866E+01|9.835E+01||11|7.305E+00|1.559E+00|1.475E-01|9.402E-02|1.497E+00|2.033E-01|1.859E+00|3.284E+01|5.784E+01|3.632E+01|4.424E+01|2.105E+01|3.152E+01|-2.311E+00|7.605E+01|7.570E+01|| 0|5.946E+00|2.462E+00|5.876E-01|2.044E-01|3.412E+00|3.248E-01|3.294E+00|3.284E+01|5.449E+01|4.105E+01|5.226E+01|4.100E+01|3.457E+01|-3.000E+00|9.873E+01|9.827E+01|| 0|5.039E+00|1.491E+00|5.562E-01|2.519E-01|1.873E+00|3.026E-01|1.819E+00|3.284E+01|5.453E+01|4.365E+01|5.023E+01|4.175E+01|3.654E+01|-3.000E+00|9.864E+01|9.837E+01||10|9.999E-31|2.334E-31|4.491E-01|2.514E-01|1.034E+00|2.311E-01|1.051E+00|3.630E+01|6.796E+01|5.611E+01|5.574E+01|4.713E+01|1.948E+01|-3.000E+00|1.091E+02|1.089E+02|| 0|1.765E+01|1.255E+01|1.040E+23|2.449E+22|1.693E+24|7.285E+22|4.995E-01|5.792E+00|4.514E+01|3.231E+01|3.850E+01|2.664E+01|4.118E+01|-2.311E+00|7.618E+01|7.554E+01|| 0|1.460E+01|1.178E+01|2.258E+23|4.926E+22|2.920E+24|1.324E+23|6.634E-01|4.561E+00|4.460E+01|3.578E+01|4.728E+01|3.974E+01|3.148E+01|-2.873E+00|9.459E+01|9.406E+01|| 0|6.649E+00|3.456E+00|5.164E+23|1.507E+23|3.174E+24|2.719E+23|7.811E-01|4.357E+00|4.956E+01|4.073E+01|4.906E+01|4.203E+01|3.161E+01|-3.000E+00|9.868E+01|9.832E+01||
1029|134.5686784|-43.5658925|1|3.001E+01|1.781E+01|prestellar        ||55|9.999E-31|2.399E-31| 6.718E-03|5.030E-03|-1.560E-01|1.712E-02| 4.826E-01|2.008E+01|7.363E+02|5.065E+02|3.000E+00|3.000E+00|1.462E+02|-3.000E+00|6.032E+01|6.014E+01|| 0|8.501E+00|6.685E+00|2.343E-01|4.455E-02|8.681E-01|5.889E-02|8.698E-01|2.008E+01|2.468E+01|2.204E+01|2.199E+01|1.999E+01|2.104E+01|-2.311E+00|4.647E+01|4.632E+01|| 0|7.506E+00|3.070E+00|7.447E-01|2.693E-01|1.227E+00|2.017E-01|1.296E+00|2.008E+01|2.762E+01|2.755E+01|2.209E+01|2.191E+01|1.087E+02|-2.311E+00|4.641E+01|4.640E+01|| 0|6.903E+00|2.548E+00|9.273E-01|3.021E-01|1.181E+00|2.122E-01|1.241E+00|2.490E+01|3.383E+01|3.021E+01|2.774E+01|2.513E+01|1.558E+02|-2.311E+00|5.765E+01|5.754E+01|| 0|5.111E+00|1.012E+00|6.012E-01|2.902E-01|6.839E-01|2.056E-01|7.517E-01|3.630E+01|5.125E+01|3.865E+01|4.159E+01|3.217E+01|1.483E+02|-2.311E+00|8.417E+01|8.389E+01|| 0|5.479E+00|2.491E+00|3.280E+23|1.120E+23|1.711E+24|2.038E+23|4.239E-01|3.429E+00|2.004E+01|1.837E+01|2.043E+01|1.961E+01|1.342E+02|-2.311E+00|4.643E+01|4.637E+01|| 0|2.200E+01|1.503E+01|5.199E+23|1.264E+23|2.300E+24|1.672E+23|6.084E-01|3.310E+00|2.789E+01|2.534E+01|2.299E+01|2.119E+01|1.481E+02|-2.311E+00|4.645E+01|4.635E+01|| 0|1.354E+01|4.853E+00|1.073E+24|4.241E+23|2.145E+24|3.605E+23|5.694E-01|3.783E+00|2.959E+01|2.733E+01|2.336E+01|2.162E+01|1.469E+02|-2.311E+00|4.643E+01|4.638E+01||
1033|134.9833708|-44.6312805|0|2.861E+01|1.751E+01|prestellar        || 0|9.999E-31|6.603E-31|-4.367E-03|1.944E-03|-2.208E-01|9.460E-03|-1.202E-01|2.871E+01|3.249E+01|2.963E+01|7.157E+01|3.610E+01|7.553E+01|-3.000E+00|8.617E+01|8.608E+01||11|9.999E-31|2.374E-31|5.159E-02|3.324E-02|5.740E-01|8.156E-02|5.164E-01|2.871E+01|4.447E+01|3.195E+01|3.000E+00|3.000E+00|1.270E+02|-3.000E+00|8.625E+01|8.599E+01|| 0|5.372E+00|3.083E+00|3.860E-01|1.124E-01|1.199E+00|1.204E-01|1.245E+00|2.871E+01|3.717E+01|3.648E+01|3.038E+01|2.975E+01|1.593E+02|-2.311E+00|6.636E+01|6.634E+01|| 0|6.172E+00|2.982E+00|6.972E-01|2.099E-01|1.298E+00|1.802E-01|1.365E+00|2.871E+01|3.867E+01|3.819E+01|3.204E+01|3.168E+01|1.592E+02|-2.453E+00|7.043E+01|7.042E+01|| 0|5.449E+00|1.426E+00|7.147E-01|3.300E-01|8.694E-01|2.335E-01|9.272E-01|3.630E+01|4.718E+01|4.349E+01|3.871E+01|3.613E+01|4.077E+00|-2.311E+00|8.397E+01|8.389E+01|| 1|1.397E+01|6.291E+00|2.630E+23|1.138E+23|3.926E+24|2.960E+23|9.998E-01|2.568E+00|3.758E+01|3.057E+01|3.004E+01|2.039E+01|8.225E+01|-2.311E+00|6.643E+01|6.625E+01|| 0|2.018E+01|1.464E+01|4.802E+23|1.361E+23|4.113E+24|2.572E+23|1.113E+00|2.528E+00|3.780E+01|3.650E+01|3.080E+01|2.976E+01|5.490E+01|-2.311E+00|6.637E+01|6.633E+01|| 0|1.090E+01|5.898E+00|1.112E+24|3.357E+23|3.966E+24|4.079E+23|1.087E+00|2.626E+00|3.859E+01|3.680E+01|3.090E+01|2.984E+01|4.496E+01|-2.311E+00|6.637E+01|6.632E+01||
1035|135.0419923|-44.0293654|0|3.721E+01|1.751E+01|prestellar        || 5|9.999E-31|2.971E-30| 4.283E-03|3.439E-04|-3.165E-01|1.221E-03| 3.246E-01|2.100E+01|2.842E+02|1.486E+02|4.693E+01|2.914E+01|1.994E+01|-3.000E+00|6.458E+01|6.111E+01||10|9.999E-31|2.796E-31|7.820E-02|5.589E-02|6.169E-01|1.003E-01|7.049E-01|2.100E+01|3.909E+01|3.726E+01|3.276E+01|2.890E+01|1.016E+02|-3.000E+00|6.301E+01|6.299E+01|| 0|5.029E+00|1.710E+00|7.594E-01|3.393E-01|1.427E+00|2.658E-01|1.494E+00|2.100E+01|2.989E+01|2.932E+01|2.319E+01|2.285E+01|2.088E+01|-2.311E+00|4.854E+01|4.853E+01|| 0|5.869E+00|1.882E+00|1.569E+00|6.609E-01|2.587E+00|4.642E-01|2.632E+00|2.490E+01|4.033E+01|3.555E+01|3.034E+01|2.695E+01|1.768E+02|-2.311E+00|5.764E+01|5.754E+01|| 0|6.261E+00|1.358E+00|1.358E+00|5.993E-01|1.618E+00|4.246E-01|1.680E+00|3.630E+01|5.151E+01|3.803E+01|4.421E+01|3.063E+01|1.738E+02|-2.311E+00|8.423E+01|8.389E+01|| 1|1.239E+01|6.945E+00|7.711E+23|3.237E+23|9.999E+24|6.160E+23|2.223E+00|1.082E+00|3.346E+01|3.016E+01|2.477E+01|2.143E+01|3.313E+01|-2.311E+00|4.856E+01|4.850E+01|| 0|2.877E+01|1.478E+01|1.210E+24|4.552E+23|6.458E+24|6.294E+23|1.733E+00|1.321E+00|3.047E+01|2.998E+01|2.324E+01|2.307E+01|1.535E+02|-2.311E+00|4.854E+01|4.853E+01|| 0|1.750E+01|5.592E+00|2.810E+24|1.360E+24|6.300E+24|1.209E+24|1.695E+00|1.371E+00|3.108E+01|3.026E+01|2.370E+01|2.327E+01|1.522E+02|-2.311E+00|4.854E+01|4.851E+01||Gaia DR3 5331807929224852992
1038|134.8852362|-44.3161911|0|2.001E+01|1.741E+01|prestellar        || 1|9.999E-31|1.131E-30|-1.414E-02|1.981E-03|-3.425E-01|1.102E-02|-6.732E-01|3.284E+01|4.730E+01|3.594E+01|3.000E+00|3.000E+00|1.550E+02|-3.000E+00|9.902E+01|9.791E+01|| 0|9.999E-31|6.269E-31|9.760E-02|3.185E-02|1.388E+00|8.938E-02|1.619E+00|3.284E+01|5.168E+01|4.697E+01|4.900E+01|3.702E+01|1.413E+02|-3.000E+00|9.859E+01|9.844E+01|| 0|9.999E-31|6.636E-31|4.265E-01|1.166E-01|2.576E+00|1.853E-01|2.902E+00|3.284E+01|5.510E+01|5.127E+01|4.579E+01|4.047E+01|1.502E+02|-3.000E+00|9.858E+01|9.845E+01|| 0|5.112E+00|2.692E+00|5.502E-01|1.597E-01|1.374E+00|1.479E-01|1.479E+00|3.284E+01|4.827E+01|4.493E+01|3.720E+01|3.468E+01|1.780E+02|-2.311E+00|7.594E+01|7.584E+01|| 0|5.056E+00|2.108E+00|5.079E-01|1.608E-01|7.381E-01|1.138E-01|7.909E-01|3.630E+01|5.368E+01|4.946E+01|4.081E+01|3.783E+01|1.796E+02|-2.311E+00|8.400E+01|8.389E+01|| 0|8.643E+00|7.131E+00|1.469E+23|4.932E+22|3.949E+24|1.468E+23|9.915E-01|3.647E+00|4.972E+01|4.582E+01|3.697E+01|3.358E+01|1.723E+02|-2.311E+00|7.594E+01|7.584E+01|| 0|1.440E+01|1.467E+01|3.423E+23|6.864E+22|3.891E+24|1.484E+23|1.067E+00|3.072E+00|4.584E+01|4.084E+01|3.714E+01|3.368E+01|7.180E+00|-2.311E+00|7.600E+01|7.577E+01|| 0|8.279E+00|5.146E+00|7.585E+23|2.076E+23|3.750E+24|2.885E+23|1.031E+00|3.302E+00|4.732E+01|4.268E+01|3.707E+01|3.395E+01|7.476E+00|-2.311E+00|7.596E+01|7.581E+01||
1040|135.5626670|-44.5995404|1|3.301E+01|1.731E+01|prestellar        ||55|9.999E-31|1.499E-31| 1.028E-02|5.918E-03|-1.174E-01|3.149E-02| 1.815E+00|3.140E+01|4.957E+03|2.919E+03|3.000E+00|3.000E+00|6.019E+01|-3.000E+00|9.446E+01|9.389E+01|| 0|9.136E+00|8.339E+00|2.375E-01|5.429E-02|2.348E+00|1.122E-01|2.417E+00|3.140E+01|4.012E+01|3.827E+01|3.431E+01|3.280E+01|1.021E+02|-2.311E+00|7.260E+01|7.252E+01|| 0|1.127E+01|6.336E+00|6.999E-01|2.272E-01|3.050E+00|2.660E-01|3.237E+00|3.140E+01|4.722E+01|4.467E+01|3.605E+01|3.412E+01|1.605E+01|-2.311E+00|7.259E+01|7.253E+01|| 0|8.976E+00|3.090E+00|8.784E-01|3.900E-01|2.185E+00|3.452E-01|2.322E+00|3.140E+01|4.953E+01|4.516E+01|3.688E+01|3.374E+01|1.311E+01|-2.311E+00|7.261E+01|7.251E+01|| 0|6.233E+00|2.144E+00|9.310E-01|3.849E-01|1.460E+00|2.722E-01|1.543E+00|3.630E+01|5.552E+01|5.302E+01|4.109E+01|3.955E+01|1.929E+01|-2.311E+00|8.394E+01|8.389E+01|| 0|1.183E+01|7.365E+00|2.835E+23|1.141E+23|6.529E+24|3.248E+23|1.710E+00|1.993E+00|4.792E+01|4.222E+01|3.668E+01|3.279E+01|6.354E-01|-2.311E+00|7.262E+01|7.250E+01|| 0|2.191E+01|1.014E+01|4.779E+23|2.153E+23|5.658E+24|4.451E+23|1.550E+00|2.232E+00|4.893E+01|4.263E+01|3.726E+01|3.286E+01|1.413E+01|-2.311E+00|7.262E+01|7.250E+01|| 0|1.205E+01|4.342E+00|1.083E+24|5.127E+23|5.437E+24|6.813E+23|1.497E+00|2.367E+00|4.994E+01|4.382E+01|3.735E+01|3.312E+01|1.370E+01|-2.311E+00|7.261E+01|7.251E+01||
1050|134.0560976|-42.7647834|0|2.841E+01|1.681E+01|prestellar        || 5|9.999E-31|2.904E-31| 1.019E-02|3.892E-03| 1.711E-01|1.980E-02| 1.643E+00|3.003E+01|1.583E+03|9.666E+02|3.000E+00|3.000E+00|2.904E+01|-3.000E+00|9.043E+01|8.968E+01|| 0|1.063E+01|6.978E+00|2.263E-01|6.427E-02|2.416E+00|1.271E-01|2.590E+00|3.003E+01|4.881E+01|3.917E+01|3.722E+01|2.988E+01|1.188E+02|-2.311E+00|6.953E+01|6.923E+01|| 1|9.158E+00|4.878E+00|5.702E-01|1.771E-01|2.531E+00|1.983E-01|2.600E+00|3.003E+01|5.160E+01|4.288E+01|3.684E+01|3.079E+01|1.209E+02|-2.311E+00|6.950E+01|6.927E+01|| 0|9.307E+00|5.964E+00|7.062E-01|1.629E-01|2.032E+00|1.616E-01|2.176E+00|3.003E+01|5.370E+01|4.661E+01|4.041E+01|3.564E+01|1.177E+02|-2.708E+00|8.144E+01|8.117E+01|| 0|8.620E+00|6.335E+00|6.558E-01|1.199E-01|1.275E+00|9.959E-02|1.397E+00|3.630E+01|6.430E+01|5.648E+01|4.952E+01|4.375E+01|1.212E+02|-2.708E+00|9.867E+01|9.830E+01|| 0|1.200E+01|7.699E+00|1.356E+23|4.775E+22|2.945E+24|1.299E+23|7.792E-01|4.341E+00|4.993E+01|3.993E+01|3.685E+01|2.973E+01|1.233E+02|-2.311E+00|6.951E+01|6.926E+01|| 0|1.476E+01|7.755E+00|2.458E+23|8.819E+22|2.695E+24|1.743E+23|7.342E-01|4.549E+00|4.928E+01|3.944E+01|3.678E+01|2.993E+01|1.214E+02|-2.311E+00|6.951E+01|6.927E+01|| 0|9.477E+00|3.883E+00|5.581E+23|2.157E+23|2.623E+24|2.741E+23|7.108E-01|4.813E+00|4.977E+01|4.098E+01|3.647E+01|3.050E+01|1.217E+02|-2.311E+00|6.949E+01|6.929E+01||
1053|135.3030283|-43.2399374|1|3.151E+01|1.651E+01|prestellar        || 5|9.999E-31|1.736E-31| 1.513E-02|5.960E-03| 5.501E-02|2.121E-02| 1.185E+00|2.100E+01|9.685E+02|6.553E+02|1.085E+02|7.912E+01|3.831E+00|-3.000E+00|6.317E+01|6.279E+01|| 0|9.999E-31|4.674E-31|1.857E-01|4.451E-02|1.023E+00|7.983E-02|9.451E-01|2.100E+01|3.366E+01|2.152E+01|2.992E+01|2.047E+01|1.175E+01|-3.000E+00|6.333E+01|6.260E+01|| 0|1.040E+01|4.721E+00|5.073E-01|1.563E-01|1.095E+00|1.274E-01|1.139E+00|2.100E+01|3.475E+01|2.987E+01|2.620E+01|2.279E+01|2.433E+01|-2.405E+00|5.057E+01|5.043E+01|| 0|1.265E+01|5.600E+00|8.543E-01|2.702E-01|1.651E+00|2.224E-01|1.734E+00|2.490E+01|4.199E+01|3.837E+01|3.322E+01|3.049E+01|8.138E+01|-2.708E+00|6.748E+01|6.743E+01|| 0|1.141E+01|4.268E+00|6.994E-01|2.476E-01|1.064E+00|1.824E-01|1.109E+00|3.630E+01|5.343E+01|4.924E+01|4.195E+01|3.928E+01|7.280E+01|-2.405E+00|8.741E+01|8.730E+01|| 0|8.236E+00|5.096E+00|2.721E+23|7.383E+22|1.933E+24|1.405E+23|5.397E-01|3.421E+00|2.615E+01|2.272E+01|2.483E+01|2.061E+01|1.323E+01|-2.311E+00|4.859E+01|4.846E+01|| 0|1.640E+01|8.997E+00|3.429E+23|1.041E+23|1.816E+24|1.440E+23|4.814E-01|4.685E+00|3.227E+01|2.747E+01|2.505E+01|2.172E+01|2.981E+01|-2.311E+00|4.859E+01|4.845E+01|| 0|1.620E+01|9.815E+00|1.110E+24|3.125E+23|3.457E+24|3.190E+23|9.186E-01|3.003E+00|3.685E+01|3.598E+01|2.801E+01|2.735E+01|5.671E+01|-2.655E+00|5.577E+01|5.574E+01||
1054|135.1846276|-44.0384683|0|2.691E+01|1.651E+01|prestellar        ||50|9.999E-31|1.594E-31| 9.503E-04|2.665E-03|-2.240E-01|1.134E-02| 3.572E-02|2.511E+01|4.907E+01|2.947E+01|5.529E+01|2.659E+01|4.234E+01|-3.000E+00|7.537E+01|7.528E+01|| 0|9.999E-31|4.061E-31|1.067E-01|4.667E-02|1.211E+00|1.002E-01|7.334E-01|2.511E+01|3.527E+01|2.725E+01|4.766E+01|3.866E+01|2.371E+01|-3.000E+00|7.544E+01|7.519E+01|| 0|5.006E+00|2.305E+00|6.002E-01|1.656E-01|1.487E+00|1.645E-01|1.529E+00|2.511E+01|3.607E+01|2.902E+01|3.095E+01|2.556E+01|8.418E+01|-2.453E+00|6.172E+01|6.145E+01|| 0|5.016E+00|2.581E+00|8.769E-01|2.296E-01|1.768E+00|2.110E-01|1.801E+00|2.511E+01|4.073E+01|3.705E+01|3.574E+01|3.296E+01|7.352E+01|-3.000E+00|7.539E+01|7.525E+01|| 0|5.057E+00|1.719E+00|7.433E-01|2.929E-01|1.031E+00|2.072E-01|1.098E+00|3.630E+01|5.069E+01|4.848E+01|3.997E+01|3.854E+01|3.375E+01|-2.311E+00|8.394E+01|8.389E+01|| 0|1.134E+01|6.593E+00|3.702E+23|1.077E+23|4.167E+24|2.449E+23|1.142E+00|2.051E+00|3.546E+01|2.695E+01|3.099E+01|2.235E+01|9.061E+01|-2.311E+00|5.817E+01|5.786E+01|| 0|2.109E+01|1.381E+01|5.702E+23|1.454E+23|3.572E+24|2.403E+23|8.977E-01|2.540E+00|3.250E+01|2.788E+01|2.857E+01|2.522E+01|7.143E+01|-2.311E+00|5.811E+01|5.793E+01|| 0|8.743E+00|4.914E+00|1.440E+24|3.847E+23|5.498E+24|5.306E+23|1.365E+00|1.982E+00|3.759E+01|3.392E+01|3.552E+01|3.255E+01|6.115E+01|-3.000E+00|7.540E+01|7.525E+01||
1059|134.5510682|-42.6947272|1|3.131E+01|1.621E+01|prestellar        ||10|9.999E-31|3.920E-31| 1.011E-01|5.559E-02| 3.965E+00|2.587E-01| 4.005E+00|2.746E+01|4.413E+01|3.278E+01|4.274E+01|3.296E+01|2.395E+01|-3.000E+00|8.250E+01|8.224E+01|| 0|7.888E+00|3.795E+00|1.185E+00|3.919E-01|9.151E+00|7.083E-01|9.300E+00|2.746E+01|3.956E+01|3.045E+01|3.329E+01|2.650E+01|1.583E+01|-2.311E+00|6.359E+01|6.330E+01|| 0|8.649E+00|5.660E+00|2.169E+00|5.704E-01|8.513E+00|5.840E-01|8.618E+00|2.746E+01|4.769E+01|4.192E+01|3.437E+01|3.031E+01|7.421E+00|-2.311E+00|6.353E+01|6.337E+01|| 1|7.443E+00|3.887E+00|1.905E+00|5.391E-01|4.185E+00|4.174E-01|4.284E+00|2.746E+01|4.884E+01|4.286E+01|3.463E+01|3.051E+01|1.540E+01|-2.311E+00|6.353E+01|6.337E+01|| 0|5.017E+00|1.692E+00|1.281E+00|4.766E-01|1.827E+00|3.373E-01|1.924E+00|3.630E+01|5.347E+01|4.727E+01|4.160E+01|3.755E+01|1.444E+01|-2.311E+00|8.404E+01|8.389E+01|| 0|2.155E+01|1.142E+01|2.989E+23|1.108E+23|4.063E+24|2.757E+23|9.829E-01|2.417E+00|3.420E+01|2.875E+01|3.297E+01|2.832E+01|6.543E+01|-2.311E+00|6.353E+01|6.337E+01|| 0|1.607E+01|7.863E+00|4.622E+23|1.909E+23|3.879E+24|3.452E+23|9.968E-01|2.739E+00|3.721E+01|3.491E+01|3.110E+01|2.935E+01|3.789E+01|-2.311E+00|6.348E+01|6.343E+01|| 0|6.309E+00|2.498E+00|1.130E+24|4.714E+23|4.372E+24|5.480E+23|1.148E+00|2.623E+00|4.177E+01|3.782E+01|3.262E+01|2.985E+01|2.767E+01|-2.311E+00|6.350E+01|6.342E+01||
1060|134.5257370|-43.5500948|1|1.041E+02|1.611E+01|prestellar        ||55|1.000E+02|1.093E+01|-1.650E-03|3.100E-03| 3.011E-02|1.055E-02|-8.724E-02|2.008E+01|6.663E+01|5.909E+01|3.000E+00|3.000E+00|1.426E+01|-3.000E+00|6.025E+01|6.023E+01|| 0|9.892E+00|4.402E+00|1.917E-01|6.723E-02|8.854E-01|8.887E-02|9.684E-01|2.008E+01|3.171E+01|2.648E+01|2.426E+01|2.006E+01|2.451E+01|-2.311E+00|4.646E+01|4.633E+01|| 0|5.016E+00|2.116E+00|8.420E-01|2.520E-01|1.465E+00|1.887E-01|1.479E+00|2.008E+01|3.072E+01|2.544E+01|2.453E+01|2.075E+01|4.609E+01|-2.311E+00|4.648E+01|4.632E+01|| 0|5.094E+00|1.639E+00|1.135E+00|4.467E-01|1.760E+00|3.139E-01|1.835E+00|2.490E+01|3.990E+01|3.402E+01|3.016E+01|2.597E+01|5.478E+01|-2.311E+00|5.769E+01|5.754E+01|| 0|8.984E+00|3.302E+00|1.359E+00|5.056E-01|2.676E+00|4.538E-01|2.723E+00|3.630E+01|5.827E+01|5.380E+01|5.049E+01|4.736E+01|7.096E+01|-2.930E+00|1.065E+02|1.064E+02|| 0|9.999E-31|6.625E-31|3.666E+23|1.275E+23|6.267E+24|3.011E+23|1.611E+00|1.844E+00|4.239E+01|3.630E+01|3.191E+01|2.759E+01|6.039E+01|-3.000E+00|6.031E+01|6.016E+01|| 0|1.767E+01|7.864E+00|5.668E+23|2.071E+23|2.811E+24|2.737E+23|7.314E-01|2.973E+00|3.133E+01|2.630E+01|2.455E+01|2.086E+01|4.848E+01|-2.311E+00|4.646E+01|4.634E+01|| 0|2.143E+01|6.563E+00|1.253E+24|5.476E+23|2.637E+24|4.652E+23|6.966E-01|3.225E+00|3.216E+01|2.735E+01|2.461E+01|2.117E+01|5.088E+01|-2.311E+00|4.645E+01|4.635E+01||
1069|135.4384113|-44.3204556|1|2.331E+01|1.581E+01|prestellar        ||75|9.999E-31|1.095E-31| 9.586E-03|5.059E-03|-2.228E-02|1.883E-02| 8.139E-01|2.196E+01|4.578E+02|3.347E+02|3.000E+00|3.000E+00|2.521E+01|-3.000E+00|6.598E+01|6.575E+01||15|9.999E-31|3.266E-37|7.758E-13|2.161E-02|1.085E-01|4.056E-02|1.697E-11|2.196E+01|3.018E+05|1.006E+05|6.523E+01|5.514E+00|5.239E+01|-3.000E+00|6.588E+01|6.588E+01|| 0|9.999E-31|3.728E-31|3.173E-01|9.595E-02|8.940E-01|1.020E-01|8.688E-01|2.196E+01|4.030E+01|2.791E+01|3.430E+01|2.465E+01|1.072E+01|-3.000E+00|6.610E+01|6.562E+01|| 0|5.092E+00|2.609E+00|6.015E-01|1.365E-01|1.214E+00|1.248E-01|1.256E+00|2.490E+01|4.468E+01|3.497E+01|3.726E+01|2.980E+01|1.724E+01|-3.000E+00|7.516E+01|7.470E+01|| 0|5.097E+00|2.378E+00|6.746E-01|1.732E-01|1.095E+00|1.383E-01|1.179E+00|3.630E+01|5.810E+01|4.883E+01|4.677E+01|3.978E+01|1.992E+01|-2.604E+00|9.487E+01|9.453E+01|| 0|6.214E+00|3.369E+00|3.028E+23|6.268E+22|1.558E+24|1.247E+23|3.635E-01|3.839E+00|2.205E+01|1.539E+01|2.582E+01|1.505E+01|1.740E+02|-2.311E+00|5.099E+01|5.046E+01|| 0|1.707E+01|1.251E+01|3.369E+23|7.568E+22|2.022E+24|1.094E+23|5.315E-01|4.551E+00|3.553E+01|2.870E+01|2.697E+01|2.244E+01|1.740E+02|-2.311E+00|5.087E+01|5.060E+01|| 0|1.283E+01|8.480E+00|9.781E+23|2.006E+23|3.324E+24|2.420E+23|8.655E-01|3.105E+00|3.947E+01|3.188E+01|3.319E+01|2.765E+01|5.136E+00|-3.000E+00|6.605E+01|6.567E+01||
1070|134.6912735|-42.5252438|1|1.021E+02|1.571E+01|prestellar        ||55|1.000E+02|8.720E+00|-1.154E-03|4.145E-03|-1.610E-01|1.613E-02|-1.087E-01|2.296E+01|2.778E+03|1.453E+03|7.329E+01|1.082E+01|1.265E+02|-3.000E+00|6.892E+01|6.883E+01|| 0|5.511E+00|2.179E+00|1.559E-01|5.057E-02|4.373E-01|7.642E-02|5.668E-01|2.296E+01|2.325E+01|2.188E+01|2.292E+01|1.775E+01|1.081E+02|-2.311E+00|5.316E+01|5.294E+01|| 0|6.195E+00|3.965E+00|5.779E-01|1.280E-01|1.410E+00|1.095E-01|1.411E+00|2.296E+01|3.647E+01|3.061E+01|2.941E+01|2.486E+01|1.388E+02|-2.311E+00|5.316E+01|5.293E+01|| 0|5.054E+00|2.129E+00|5.728E-01|1.585E-01|9.401E-01|1.116E-01|8.801E-01|2.490E+01|4.065E+01|3.103E+01|3.350E+01|2.591E+01|1.253E+02|-2.311E+00|5.787E+01|5.754E+01|| 1|9.999E-31|2.884E-31|3.849E-01|1.760E-01|1.133E+00|1.619E-01|1.166E+00|3.630E+01|8.887E+01|6.551E+01|6.228E+01|4.629E+01|1.542E+02|-3.000E+00|1.093E+02|1.089E+02||15|6.981E+00|3.490E-03|5.242E+17|2.861E+22|2.652E+23|5.954E+22|1.781E-06|1.523E+06|4.812E+01|2.663E+01|2.779E+01|1.539E+01|1.572E+02|-2.311E+00|5.306E+01|5.306E+01|| 0|1.461E+01|1.189E+01|2.469E+23|4.695E+22|1.182E+24|7.095E+22|2.977E-01|6.625E+00|2.792E+01|2.428E+01|2.605E+01|2.325E+01|1.671E+02|-2.311E+00|5.315E+01|5.295E+01|| 0|7.539E+00|2.624E+00|4.046E+23|1.364E+23|7.519E+23|1.325E+23|2.032E-01|9.754E+00|2.841E+01|2.410E+01|2.493E+01|2.194E+01|1.001E+01|-2.311E+00|5.316E+01|5.293E+01||
1071|134.8074092|-42.6108932|0|2.821E+01|1.561E+01|prestellar        ||75|9.999E-31|5.158E-32| 4.864E-03|5.924E-03|-2.724E-02|1.927E-02| 3.197E-01|1.920E+01|1.972E+04|9.442E+03|5.199E+01|2.487E+01|3.924E+01|-3.000E+00|5.772E+01|5.746E+01||10|5.846E+00|7.025E-01|5.600E-02|7.583E-02|2.208E-01|9.587E-02|2.176E-01|1.920E+01|2.533E+01|2.334E+01|2.087E+01|1.942E+01|2.146E+01|-2.311E+00|4.438E+01|4.436E+01|| 0|6.297E+00|2.900E+00|8.234E-01|2.741E-01|2.326E+00|2.546E-01|2.348E+00|1.920E+01|3.842E+01|3.377E+01|3.050E+01|2.681E+01|2.654E+01|-3.000E+00|5.765E+01|5.753E+01|| 1|7.670E+00|4.448E+00|1.109E+00|2.782E-01|2.021E+00|1.955E-01|2.079E+00|2.490E+01|4.406E+01|3.979E+01|3.138E+01|2.834E+01|4.028E+01|-2.311E+00|5.767E+01|5.754E+01|| 0|7.031E+00|2.070E+00|1.137E+00|4.494E-01|1.648E+00|3.183E-01|1.741E+00|3.630E+01|5.675E+01|4.617E+01|4.298E+01|3.583E+01|3.628E+01|-2.311E+00|8.413E+01|8.389E+01|| 0|8.157E+00|6.299E+00|3.591E+23|8.604E+22|2.468E+24|1.497E+23|6.122E-01|2.803E+00|2.348E+01|2.186E+01|2.356E+01|2.198E+01|3.414E+01|-2.311E+00|4.440E+01|4.433E+01|| 1|2.015E+01|1.230E+01|4.953E+23|1.563E+23|2.781E+24|1.977E+23|7.190E-01|3.443E+00|3.418E+01|3.125E+01|2.417E+01|2.209E+01|2.528E+01|-2.311E+00|4.440E+01|4.433E+01|| 0|1.194E+01|4.706E+00|1.239E+24|4.872E+23|3.683E+24|4.731E+23|9.546E-01|2.814E+00|3.768E+01|3.338E+01|2.882E+01|2.556E+01|1.968E+01|-2.762E+00|5.307E+01|5.298E+01||
1075|134.3914893|-42.7258138|1|3.661E+01|1.551E+01|prestellar        ||15|9.999E-31|1.106E-31| 1.374E-02|7.855E-03| 7.816E-02|3.342E-02| 1.558E+00|2.511E+01|1.857E+04|1.016E+04|3.000E+00|3.000E+00|1.313E+02|-3.000E+00|7.557E+01|7.503E+01||11|1.026E+01|2.608E+00|2.503E-01|1.388E-01|1.720E+00|2.294E-01|1.909E+00|2.511E+01|4.287E+01|2.963E+01|3.306E+01|1.387E+01|1.244E+02|-2.311E+00|5.813E+01|5.790E+01|| 0|8.013E+00|2.583E+00|8.679E-01|3.927E-01|2.042E+00|3.677E-01|2.009E+00|2.511E+01|3.222E+01|2.965E+01|2.784E+01|2.596E+01|1.190E+02|-2.311E+00|5.805E+01|5.800E+01|| 0|7.312E+00|1.951E+00|1.093E+00|4.425E-01|1.497E+00|3.132E-01|1.610E+00|2.511E+01|3.887E+01|3.018E+01|3.014E+01|2.324E+01|1.410E+02|-2.311E+00|5.812E+01|5.792E+01||31|5.085E+00|5.072E-01|3.275E-01|4.280E-01|4.895E-01|3.028E-01|5.417E-01|3.630E+01|5.716E+01|5.126E+01|4.261E+01|3.459E+01|4.947E+01|-2.311E+00|8.393E+01|8.389E+01|| 0|2.134E+01|1.119E+01|2.894E+23|1.144E+23|3.272E+24|2.603E+23|8.295E-01|2.679E+00|3.042E+01|2.829E+01|2.813E+01|2.610E+01|1.183E+02|-2.311E+00|5.805E+01|5.800E+01|| 0|2.337E+01|9.482E+00|4.951E+23|1.930E+23|2.876E+24|3.189E+23|7.710E-01|2.940E+00|3.258E+01|2.748E+01|2.789E+01|2.228E+01|1.418E+02|-2.311E+00|5.809E+01|5.795E+01|| 0|9.699E+00|3.044E+00|1.015E+24|4.643E+23|2.739E+24|4.932E+23|6.981E-01|3.384E+00|3.286E+01|2.959E+01|2.834E+01|2.610E+01|1.579E+02|-2.311E+00|5.808E+01|5.796E+01||
1078|134.4093755|-43.6042902|0|3.741E+01|1.541E+01|prestellar        || 5|9.999E-31|2.990E-31| 1.006E-02|3.430E-03| 9.034E-02|1.396E-02| 1.032E+00|2.401E+01|1.072E+03|7.358E+02|3.000E+00|3.000E+00|3.196E+01|-3.000E+00|7.225E+01|7.177E+01|| 0|9.999E-31|5.143E-31|1.979E-01|6.602E-02|1.416E+00|1.355E-01|1.759E+00|2.401E+01|3.760E+01|3.456E+01|3.597E+01|3.224E+01|2.457E+00|-3.000E+00|7.207E+01|7.198E+01|| 0|7.432E+00|2.533E+00|6.402E-01|2.782E-01|1.579E+00|2.490E-01|1.670E+00|2.401E+01|3.618E+01|3.228E+01|2.836E+01|2.559E+01|5.772E+01|-2.311E+00|5.552E+01|5.544E+01||10|6.780E+00|1.963E+00|9.574E-01|4.900E-01|1.564E+00|3.441E-01|1.612E+00|2.490E+01|3.845E+01|3.736E+01|2.852E+01|2.782E+01|1.155E+02|-2.311E+00|5.759E+01|5.754E+01|| 0|5.018E+00|1.670E+00|1.198E+00|4.739E-01|1.636E+00|3.420E-01|1.690E+00|3.630E+01|4.864E+01|4.655E+01|4.077E+01|3.950E+01|1.447E+02|-2.357E+00|8.561E+01|8.556E+01||10|1.041E+01|4.173E+00|2.864E+23|1.488E+23|3.273E+24|3.238E+23|9.626E-01|2.602E+00|3.468E+01|3.152E+01|2.787E+01|2.445E+01|5.032E+01|-2.311E+00|5.551E+01|5.546E+01|| 0|2.898E+01|1.230E+01|5.437E+23|2.148E+23|3.398E+24|3.396E+23|9.236E-01|2.636E+00|3.499E+01|2.952E+01|2.846E+01|2.358E+01|4.211E+01|-2.311E+00|5.555E+01|5.542E+01|| 0|1.807E+01|7.538E+00|1.368E+24|5.457E+23|4.106E+24|5.545E+23|1.113E+00|2.438E+00|3.641E+01|3.525E+01|2.752E+01|2.675E+01|1.370E+02|-2.311E+00|5.551E+01|5.546E+01||
1084|135.0394740|-42.4234020|0|2.521E+01|1.511E+01|prestellar        ||50|9.999E-31|2.006E-31|-4.372E-04|2.192E-03|-3.909E-01|1.116E-02|-1.743E-02|3.003E+01|4.331E+01|3.287E+01|5.713E+01|3.958E+01|9.761E+00|-3.000E+00|9.010E+01|9.007E+01|| 0|9.999E-31|4.087E-31|1.617E-01|5.202E-02|1.460E+00|1.335E-01|1.648E+00|3.003E+01|4.527E+01|3.174E+01|4.750E+01|2.473E+01|1.111E+02|-3.000E+00|9.036E+01|8.976E+01|| 0|7.337E+00|3.047E+00|4.227E-01|1.335E-01|1.335E+00|1.494E-01|1.484E+00|3.003E+01|4.368E+01|3.410E+01|3.534E+01|2.738E+01|1.047E+02|-2.311E+00|6.954E+01|6.923E+01|| 0|8.567E+00|3.372E+00|5.447E-01|1.659E-01|1.077E+00|1.461E-01|1.143E+00|3.003E+01|4.483E+01|3.586E+01|3.630E+01|2.989E+01|9.598E+01|-2.405E+00|7.236E+01|7.206E+01|| 0|7.429E+00|3.899E+00|4.888E-01|1.193E-01|8.663E-01|1.097E-01|1.005E+00|3.630E+01|5.887E+01|5.432E+01|4.785E+01|4.446E+01|1.435E+02|-3.000E+00|1.091E+02|1.089E+02|| 0|7.949E+00|5.490E+00|1.135E+23|4.375E+22|2.272E+24|1.191E+23|6.318E-01|5.192E+00|4.371E+01|4.290E+01|3.292E+01|3.149E+01|7.807E+01|-2.311E+00|6.941E+01|6.939E+01|| 0|1.646E+01|1.173E+01|3.054E+23|7.391E+22|3.288E+24|1.712E+23|9.211E-01|3.423E+00|4.653E+01|3.723E+01|4.057E+01|3.320E+01|8.909E+01|-2.708E+00|8.151E+01|8.109E+01|| 0|1.103E+01|4.937E+00|6.005E+23|1.840E+23|2.248E+24|2.338E+23|6.119E-01|4.746E+00|4.289E+01|3.427E+01|3.536E+01|2.917E+01|9.273E+01|-2.311E+00|6.953E+01|6.924E+01||
1092|135.0830180|-44.3076348|0|2.201E+01|1.491E+01|prestellar        ||55|9.999E-31|2.506E-31| 5.056E-03|4.511E-03|-2.291E-01|1.468E-02| 3.368E-01|1.920E+01|2.568E+03|1.539E+03|8.505E+01|2.815E+01|7.250E+01|-3.000E+00|5.770E+01|5.748E+01||15|9.999E-31|2.464E-31|8.083E-02|4.411E-02|4.652E-01|7.238E-02|1.359E+00|1.920E+01|4.761E+02|3.419E+02|3.000E+00|3.000E+00|1.460E+02|-3.000E+00|5.769E+01|5.749E+01|| 0|5.036E+00|1.798E+00|4.327E-01|1.702E-01|6.657E-01|1.219E-01|7.108E-01|1.920E+01|2.744E+01|2.629E+01|2.170E+01|2.068E+01|1.505E+02|-2.311E+00|4.438E+01|4.436E+01|| 0|5.061E+00|1.564E+00|6.187E-01|2.405E-01|7.352E-01|1.688E-01|7.541E-01|2.490E+01|3.119E+01|2.879E+01|2.695E+01|2.505E+01|6.140E+00|-2.311E+00|5.761E+01|5.754E+01||10|9.999E-31|2.130E-31|6.497E-01|3.601E-01|1.345E+00|3.311E-01|1.461E+00|3.630E+01|6.788E+01|5.341E+01|5.656E+01|4.631E+01|1.730E+02|-3.000E+00|1.092E+02|1.089E+02|| 0|6.807E+00|5.691E+00|3.412E+23|6.944E+22|1.940E+24|1.208E+23|4.629E-01|3.234E+00|2.037E+01|1.917E+01|2.171E+01|2.041E+01|1.428E+02|-2.311E+00|4.440E+01|4.433E+01|| 0|1.704E+01|1.255E+01|3.955E+23|9.075E+22|1.675E+24|1.147E+23|4.458E-01|4.457E+00|2.730E+01|2.520E+01|2.240E+01|2.083E+01|1.371E+02|-2.311E+00|4.441E+01|4.433E+01|| 0|9.847E+00|5.174E+00|8.497E+23|2.273E+23|1.568E+24|1.847E+23|4.225E-01|4.936E+00|2.851E+01|2.659E+01|2.264E+01|2.109E+01|1.439E+02|-2.311E+00|4.440E+01|4.434E+01||
1094|134.9805665|-43.2306853|0|4.261E+01|1.481E+01|prestellar        ||51|9.999E-31|1.793E-31| 2.201E-03|3.665E-03|-4.110E-01|3.190E-02| 3.178E-01|5.136E+01|9.144E+01|5.895E+01|3.000E+00|3.000E+00|1.040E+02|-3.000E+00|1.542E+02|1.539E+02|| 0|6.295E+00|2.786E+00|1.264E-01|5.501E-02|2.744E+00|1.859E-01|3.359E+00|5.136E+01|7.283E+01|5.535E+01|6.579E+01|4.762E+01|5.974E+01|-2.311E+00|1.189E+02|1.185E+02|| 0|9.773E+00|2.803E+00|5.636E-01|2.298E-01|4.451E+00|4.399E-01|5.053E+00|5.136E+01|8.118E+01|4.674E+01|6.606E+01|3.935E+01|5.831E+01|-2.311E+00|1.192E+02|1.181E+02|| 0|8.613E+00|2.281E+00|7.377E-01|2.914E-01|3.345E+00|4.219E-01|3.607E+00|5.136E+01|7.925E+01|4.685E+01|6.460E+01|4.030E+01|5.780E+01|-2.311E+00|1.192E+02|1.181E+02|| 0|7.244E+00|1.756E+00|6.948E-01|2.894E-01|1.655E+00|2.896E-01|1.787E+00|5.136E+01|8.000E+01|5.236E+01|6.262E+01|4.317E+01|5.794E+01|-2.311E+00|1.190E+02|1.183E+02|| 0|5.255E+00|2.214E+00|3.654E+23|1.213E+23|1.060E+25|5.641E+23|3.483E+00|1.160E+00|7.128E+01|3.992E+01|6.726E+01|3.553E+01|6.119E+01|-2.311E+00|1.193E+02|1.179E+02|| 0|3.483E+01|1.267E+01|4.638E+23|1.692E+23|9.161E+24|5.718E+23|2.687E+00|1.642E+00|7.861E+01|4.317E+01|6.527E+01|3.642E+01|5.750E+01|-2.311E+00|1.193E+02|1.180E+02|| 0|1.768E+01|5.593E+00|1.076E+24|3.753E+23|9.044E+24|8.159E+23|2.567E+00|1.712E+00|7.744E+01|4.346E+01|6.495E+01|3.686E+01|5.792E+01|-2.311E+00|1.193E+02|1.180E+02||
1097|134.6793601|-43.4792872|1|2.931E+01|1.481E+01|prestellar        ||55|9.999E-31|8.806E-32| 1.368E-03|4.289E-03|-2.187E-01|2.183E-02| 2.217E-01|3.003E+01|2.290E+04|1.128E+04|3.000E+00|3.000E+00|3.437E+01|-3.000E+00|9.016E+01|9.001E+01||15|9.999E-31|2.541E-31|7.343E-02|6.818E-02|1.635E+00|1.750E-01|2.931E+00|3.003E+01|3.358E+02|2.690E+02|5.536E+01|1.086E+01|1.312E+02|-3.000E+00|9.014E+01|9.002E+01|| 0|9.999E-31|4.343E-31|5.983E-01|2.070E-01|3.287E+00|3.009E-01|4.177E+00|3.003E+01|6.433E+01|4.972E+01|5.026E+01|3.741E+01|1.235E+02|-3.000E+00|9.026E+01|8.988E+01|| 0|6.191E+00|1.807E+00|7.847E-01|2.744E-01|1.142E+00|2.322E-01|1.246E+00|3.003E+01|3.850E+01|2.996E+01|3.303E+01|2.704E+01|7.353E+01|-2.311E+00|6.953E+01|6.924E+01|| 0|5.111E+00|2.165E+00|8.137E-01|2.769E-01|1.947E+00|2.545E-01|2.239E+00|3.630E+01|7.362E+01|6.577E+01|5.687E+01|5.031E+01|1.138E+02|-3.000E+00|1.091E+02|1.089E+02|| 0|5.356E+00|3.300E+00|2.968E+23|8.891E+22|3.566E+24|2.420E+23|1.060E+00|2.309E+00|3.448E+01|3.029E+01|3.263E+01|2.758E+01|6.581E+01|-2.311E+00|6.947E+01|6.931E+01|| 0|2.432E+01|1.322E+01|4.348E+23|1.506E+23|3.399E+24|2.978E+23|8.838E-01|2.893E+00|3.468E+01|3.285E+01|3.187E+01|3.022E+01|7.347E+01|-2.311E+00|6.942E+01|6.937E+01|| 0|1.321E+01|5.090E+00|9.638E+23|3.527E+23|3.010E+24|4.483E+23|7.873E-01|3.196E+00|3.502E+01|3.150E+01|3.245E+01|2.947E+01|1.170E+02|-2.311E+00|6.945E+01|6.934E+01||
1098|135.5296540|-44.1107491|1|2.121E+01|1.471E+01|prestellar        ||55|9.999E-31|6.938E-32| 9.208E-04|2.794E-03|-6.837E-02|2.127E-02| 3.334E-01|4.491E+01|1.587E+04|1.070E+04|3.000E+00|3.000E+00|2.925E+01|-3.000E+00|1.348E+02|1.347E+02||11|9.999E-31|8.720E-32|8.761E-03|3.606E-02|1.634E+00|1.384E-01|2.601E-01|4.491E+01|9.444E+01|4.863E+01|8.072E+01|2.635E+01|1.311E+02|-3.000E+00|1.348E+02|1.346E+02|| 0|7.104E+00|4.743E+00|5.516E-01|1.380E-01|4.800E+00|2.310E-01|4.757E+00|4.491E+01|7.231E+01|5.297E+01|5.842E+01|4.371E+01|1.364E+02|-2.311E+00|1.041E+02|1.034E+02|| 0|5.547E+00|2.606E+00|6.286E-01|2.022E-01|3.174E+00|2.560E-01|3.104E+00|4.491E+01|7.291E+01|5.517E+01|5.811E+01|4.484E+01|1.368E+02|-2.311E+00|1.040E+02|1.035E+02|| 0|9.999E-31|3.200E-31|5.393E-01|2.206E-01|1.809E+00|2.505E-01|1.888E+00|4.491E+01|8.660E+01|6.595E+01|7.144E+01|5.563E+01|1.420E+02|-3.000E+00|1.350E+02|1.344E+02|| 0|9.999E-31|1.923E-30|1.606E+23|2.117E+22|1.102E+25|1.118E+23|3.016E+00|1.967E+00|9.340E+01|6.567E+01|7.221E+01|4.876E+01|1.386E+02|-3.000E+00|1.357E+02|1.336E+02|| 0|1.690E+01|1.253E+01|2.693E+23|6.781E+22|5.627E+24|2.004E+23|1.527E+00|2.916E+00|7.015E+01|4.926E+01|5.646E+01|3.913E+01|1.373E+02|-2.311E+00|1.042E+02|1.033E+02|| 0|9.203E+00|5.694E+00|7.612E+23|2.155E+23|7.575E+24|4.096E+23|1.936E+00|2.426E+00|7.085E+01|5.424E+01|5.750E+01|4.482E+01|1.384E+02|-2.311E+00|1.040E+02|1.035E+02||
1104|135.1806528|-44.5523929|0|2.421E+01|1.461E+01|prestellar        ||51|9.999E-31|3.339E-31|-4.445E-03|2.688E-03|-1.169E-01|1.093E-02|-1.061E-01|2.401E+01|3.265E+01|2.592E+01|3.000E+00|3.000E+00|1.182E+02|-3.000E+00|7.210E+01|7.195E+01|| 0|9.999E-31|5.444E-31|7.525E-02|3.101E-02|1.024E+00|6.364E-02|3.957E-01|2.401E+01|2.886E+01|2.515E+01|3.618E+01|3.197E+01|2.406E+01|-3.000E+00|7.209E+01|7.196E+01|| 0|5.067E+00|3.352E+00|4.890E-01|1.183E-01|1.238E+00|1.059E-01|1.305E+00|2.401E+01|3.565E+01|3.392E+01|2.729E+01|2.601E+01|5.433E+00|-2.311E+00|5.551E+01|5.545E+01|| 0|5.944E+00|2.677E+00|7.695E-01|2.392E-01|1.162E+00|1.713E-01|1.226E+00|2.490E+01|3.660E+01|3.529E+01|2.824E+01|2.727E+01|1.728E+02|-2.357E+00|5.872E+01|5.869E+01||10|5.170E+00|1.180E+00|8.041E-01|4.280E-01|9.596E-01|3.029E-01|1.004E+00|3.630E+01|4.576E+01|4.282E+01|3.854E+01|3.647E+01|1.918E+01|-2.311E+00|8.394E+01|8.389E+01||11|9.999E-31|4.407E-31|2.279E+23|1.475E+23|6.269E+24|4.166E+23|1.456E+00|2.466E+00|4.957E+01|4.531E+01|3.484E+01|3.086E+01|1.827E+00|-3.000E+00|7.205E+01|7.200E+01|| 0|1.956E+01|1.314E+01|5.475E+23|1.602E+23|3.636E+24|2.533E+23|9.657E-01|2.585E+00|3.365E+01|3.228E+01|2.697E+01|2.582E+01|4.515E+00|-2.311E+00|5.551E+01|5.546E+01|| 0|1.075E+01|4.841E+00|1.260E+24|4.343E+23|3.436E+24|4.415E+23|9.250E-01|2.715E+00|3.405E+01|3.227E+01|2.710E+01|2.589E+01|1.908E+00|-2.311E+00|5.551E+01|5.546E+01||
1105|135.0980629|-44.2010356|0|2.851E+01|1.461E+01|prestellar        ||55|9.999E-31|1.355E-32| 2.738E-05|2.976E-03|-4.356E-02|8.100E-03| 1.258E-03|1.606E+01|6.687E+02|4.073E+02|3.000E+00|3.000E+00|1.646E+02|-3.000E+00|4.818E+01|4.818E+01|| 0|9.999E-31|5.931E-31|1.888E-01|5.100E-02|1.025E+00|7.001E-02|1.103E+00|1.606E+01|3.543E+01|2.855E+01|2.748E+01|2.096E+01|6.027E+01|-3.000E+00|4.828E+01|4.806E+01|| 0|7.619E+00|3.355E+00|9.186E-01|2.477E-01|1.092E+00|1.683E-01|1.158E+00|1.820E+01|2.428E+01|2.180E+01|1.978E+01|1.803E+01|5.464E+01|-2.311E+00|4.215E+01|4.206E+01|| 0|5.071E+00|2.508E+00|1.497E+00|4.199E-01|2.465E+00|2.950E-01|2.616E+00|2.490E+01|4.114E+01|3.727E+01|3.107E+01|2.820E+01|7.176E+01|-2.311E+00|5.765E+01|5.754E+01||10|9.999E-31|2.504E-31|9.570E-01|5.266E-01|2.626E+00|4.839E-01|2.809E+00|3.630E+01|8.269E+01|6.593E+01|6.073E+01|4.879E+01|9.272E+01|-3.000E+00|1.092E+02|1.089E+02|| 0|9.999E-31|4.365E-31|4.818E+23|1.939E+23|3.876E+24|3.664E+23|1.152E+00|1.820E+00|2.999E+01|2.554E+01|2.616E+01|1.896E+01|6.109E+01|-3.000E+00|4.823E+01|4.812E+01|| 0|2.446E+01|1.330E+01|7.839E+23|2.094E+23|2.268E+24|2.215E+23|5.860E-01|2.749E+00|2.269E+01|1.993E+01|1.871E+01|1.669E+01|7.142E+01|-2.311E+00|3.716E+01|3.706E+01|| 0|1.162E+01|4.402E+00|1.773E+24|5.769E+23|2.646E+24|4.448E+23|6.998E-01|2.607E+00|2.559E+01|2.267E+01|2.069E+01|1.879E+01|6.661E+01|-2.311E+00|4.216E+01|4.206E+01||
1109|135.1296479|-45.0052929|0|3.291E+01|1.431E+01|prestellar        ||51|9.999E-31|4.103E-32| 5.766E-04|3.757E-03|-3.954E-02|1.462E-02| 1.680E-02|2.296E+01|4.143E+01|2.639E+01|3.000E+00|3.000E+00|8.374E+01|-3.000E+00|6.889E+01|6.886E+01|| 0|9.999E-31|4.487E-31|1.310E-01|4.324E-02|6.235E-01|8.482E-02|7.996E-01|2.296E+01|2.999E+01|2.852E+01|2.568E+01|2.230E+01|9.954E+01|-3.000E+00|6.890E+01|6.885E+01|| 0|7.086E+00|3.042E+00|8.094E-01|2.475E-01|1.309E+00|2.119E-01|1.501E+00|2.296E+01|2.809E+01|2.683E+01|2.260E+01|2.081E+01|1.265E+00|-2.311E+00|5.308E+01|5.304E+01|| 0|7.109E+00|3.123E+00|1.068E+00|2.976E-01|1.225E+00|2.089E-01|1.321E+00|2.490E+01|3.091E+01|2.960E+01|2.581E+01|2.464E+01|9.986E+01|-2.311E+00|5.759E+01|5.754E+01|| 1|9.999E-31|2.730E-31|8.760E-01|3.631E-01|1.289E+00|3.337E-01|1.861E+00|3.630E+01|6.109E+01|5.464E+01|5.294E+01|3.810E+01|8.316E+01|-3.000E+00|1.091E+02|1.089E+02||11|9.536E+00|3.205E+00|3.278E+23|1.846E+23|3.784E+24|3.842E+23|9.738E-01|2.414E+00|3.462E+01|2.782E+01|2.633E+01|1.619E+01|1.731E+02|-2.311E+00|5.311E+01|5.300E+01|| 0|2.662E+01|1.227E+01|7.994E+23|2.873E+23|3.729E+24|4.342E+23|1.016E+00|2.003E+00|2.767E+01|2.609E+01|2.375E+01|2.268E+01|1.619E+02|-2.311E+00|5.308E+01|5.304E+01|| 0|1.352E+01|5.220E+00|1.729E+24|5.769E+23|3.213E+24|5.606E+23|9.323E-01|2.219E+00|2.830E+01|2.636E+01|2.353E+01|1.991E+01|7.008E+00|-2.311E+00|5.309E+01|5.303E+01||
1115|134.7464816|-42.6848800|0|3.181E+01|1.391E+01|prestellar        ||25|9.999E-31|1.291E-31| 1.585E-02|6.003E-03| 2.854E-02|1.493E-02| 6.218E-01|1.468E+01|1.406E+03|8.080E+02|3.000E+00|3.000E+00|1.251E+02|-3.000E+00|4.423E+01|4.380E+01||15|9.999E-31|1.811E-31|8.269E-02|8.349E-02|7.313E-01|1.047E-01|8.171E-01|1.468E+01|4.974E+02|3.426E+02|2.825E+01|1.629E+01|3.041E+01|-3.000E+00|4.408E+01|4.399E+01|| 1|7.778E+00|2.772E+00|5.536E-01|1.969E-01|1.171E+00|1.508E-01|1.202E+00|1.820E+01|3.768E+01|2.874E+01|2.737E+01|1.983E+01|4.070E+01|-2.604E+00|4.760E+01|4.739E+01|| 0|9.524E+00|3.847E+00|9.266E-01|2.383E-01|1.865E+00|2.181E-01|2.054E+00|2.490E+01|4.942E+01|3.462E+01|4.080E+01|2.801E+01|4.300E+01|-3.000E+00|7.532E+01|7.470E+01|| 0|7.318E+00|3.353E+00|1.037E+00|2.375E-01|2.072E+00|2.140E-01|2.203E+00|3.630E+01|6.996E+01|4.930E+01|5.567E+01|4.025E+01|4.023E+01|-2.930E+00|1.073E+02|1.064E+02|| 0|1.020E+01|5.610E+00|4.247E+23|7.232E+22|1.894E+24|1.248E+23|4.175E-01|3.043E+00|2.197E+01|1.280E+01|2.582E+01|1.504E+01|3.539E+01|-3.000E+00|4.445E+01|4.354E+01|| 0|2.222E+01|9.416E+00|3.560E+23|1.046E+23|1.533E+24|1.311E+23|4.061E-01|5.064E+00|3.313E+01|2.225E+01|2.502E+01|1.710E+01|3.051E+01|-3.000E+00|4.420E+01|4.384E+01|| 0|1.464E+01|6.439E+00|9.522E+23|2.126E+23|2.127E+24|2.138E+23|5.809E-01|3.881E+00|3.667E+01|2.416E+01|2.975E+01|1.989E+01|4.031E+01|-3.000E+00|5.523E+01|5.460E+01||
1119|134.8347917|-43.6085116|0|3.781E+01|1.371E+01|prestellar        ||15|9.999E-31|2.136E-31| 8.693E-03|7.540E-03| 1.001E-01|1.641E-02| 2.436E-01|1.284E+01|1.065E+02|8.577E+01|2.704E+01|2.206E+01|1.290E+02|-3.000E+00|3.854E+01|3.849E+01|| 0|9.660E+00|3.634E+00|7.933E-01|2.973E-01|1.843E+00|2.512E-01|1.867E+00|1.284E+01|2.237E+01|1.902E+01|1.631E+01|1.388E+01|1.669E+02|-2.311E+00|2.970E+01|2.963E+01|| 0|1.052E+01|2.752E+00|2.451E+00|1.055E+00|3.166E+00|7.169E-01|3.238E+00|1.820E+01|2.619E+01|2.139E+01|2.127E+01|1.750E+01|1.599E+02|-2.311E+00|4.217E+01|4.206E+01||10|5.514E+00|8.789E-01|2.050E+00|1.138E+00|2.192E+00|1.038E+00|1.966E+00|2.490E+01|2.831E+01|2.314E+01|3.292E+01|2.623E+01|1.423E+02|-3.000E+00|7.486E+01|7.470E+01|| 1|9.999E-31|5.413E-31|2.287E+00|6.837E-01|7.339E+00|6.285E-01|7.636E+00|3.630E+01|8.909E+01|7.717E+01|6.001E+01|5.237E+01|1.568E+02|-3.000E+00|1.092E+02|1.089E+02|| 0|7.187E+00|2.772E+00|5.447E+23|2.247E+23|2.340E+24|2.614E+23|5.768E-01|2.524E+00|2.112E+01|1.749E+01|1.648E+01|1.364E+01|1.499E+02|-2.311E+00|2.971E+01|2.963E+01|| 0|3.043E+01|1.207E+01|1.087E+24|3.377E+23|2.316E+24|2.855E+23|6.176E-01|2.396E+00|2.218E+01|1.721E+01|1.649E+01|1.301E+01|1.544E+02|-2.311E+00|2.974E+01|2.960E+01|| 0|1.496E+01|3.835E+00|2.532E+24|1.074E+24|3.367E+24|8.286E+23|8.896E-01|1.889E+00|2.437E+01|2.019E+01|2.089E+01|1.777E+01|1.634E+02|-2.311E+00|4.217E+01|4.206E+01||
1123|134.7951688|-44.3102554|0|3.141E+01|1.341E+01|prestellar        || 0|9.999E-31|1.270E-30|-1.494E-02|2.959E-03|-6.388E-01|1.575E-02|-5.131E-01|3.140E+01|3.683E+01|3.270E+01|5.816E+01|4.988E+01|3.200E+01|-3.000E+00|9.433E+01|9.404E+01||11|9.999E-31|2.489E-31|8.870E-02|4.470E-02|6.723E-01|1.200E-01|1.006E+00|3.140E+01|4.626E+01|3.453E+01|7.041E+01|8.403E+00|1.530E+02|-3.000E+00|9.434E+01|9.403E+01|| 0|5.080E+00|1.416E+00|4.348E-01|2.081E-01|1.506E+00|2.436E-01|1.567E+00|3.140E+01|4.397E+01|3.410E+01|3.682E+01|2.903E+01|2.693E+01|-2.311E+00|7.266E+01|7.244E+01|| 0|7.123E+00|2.073E+00|7.901E-01|3.193E-01|1.620E+00|2.826E-01|1.675E+00|3.140E+01|4.595E+01|3.551E+01|3.699E+01|2.962E+01|2.386E+01|-2.311E+00|7.268E+01|7.242E+01|| 0|6.466E+00|2.073E+00|9.944E-01|3.662E-01|2.009E+00|3.369E-01|2.152E+00|3.630E+01|6.571E+01|5.236E+01|5.370E+01|4.353E+01|4.115E+01|-3.000E+00|1.093E+02|1.089E+02|| 1|5.940E+00|3.152E+00|2.761E+23|1.230E+23|7.080E+24|3.501E+23|1.759E+00|2.038E+00|5.333E+01|4.201E+01|3.841E+01|2.984E+01|3.136E+01|-2.311E+00|7.266E+01|7.245E+01|| 0|2.515E+01|1.162E+01|6.010E+23|2.140E+23|5.783E+24|4.424E+23|1.545E+00|1.908E+00|4.457E+01|3.398E+01|3.713E+01|2.948E+01|2.386E+01|-2.311E+00|7.271E+01|7.239E+01|| 0|1.413E+01|5.089E+00|1.346E+24|5.108E+23|5.707E+24|6.789E+23|1.526E+00|2.019E+00|4.649E+01|3.558E+01|3.710E+01|2.960E+01|2.472E+01|-2.311E+00|7.270E+01|7.240E+01||
1124|134.7512579|-43.6215594|0|2.661E+01|1.341E+01|prestellar        ||54|9.999E-31|1.237E-31| 6.890E-03|9.410E-03|-1.596E-01|2.929E-02| 2.296E-01|1.836E+01|5.207E+01|3.226E+01|4.486E+01|2.977E+01|1.510E+01|-3.000E+00|5.514E+01|5.501E+01|| 0|5.553E+00|1.865E+00|2.418E-01|9.658E-02|7.501E-01|1.167E-01|7.481E-01|1.836E+01|2.329E+01|1.950E+01|2.163E+01|1.741E+01|1.447E+02|-2.311E+00|4.248E+01|4.237E+01|| 0|5.592E+00|1.672E+00|7.418E-01|3.488E-01|1.138E+00|2.388E-01|1.154E+00|1.836E+01|2.741E+01|2.574E+01|2.135E+01|2.015E+01|1.533E+02|-2.311E+00|4.244E+01|4.241E+01||10|5.041E+00|9.819E-01|8.255E-01|5.331E-01|1.142E+00|3.744E-01|1.220E+00|2.490E+01|3.616E+01|3.241E+01|2.816E+01|2.555E+01|4.132E+01|-2.311E+00|5.760E+01|5.754E+01||10|9.999E-31|1.593E-31|7.261E-01|4.873E-01|1.486E+00|4.479E-01|1.607E+00|3.630E+01|7.075E+01|5.068E+01|5.899E+01|4.095E+01|3.318E+01|-3.000E+00|1.092E+02|1.089E+02|| 0|1.632E+01|1.090E+01|3.812E+23|1.027E+23|2.391E+24|1.709E+23|5.894E-01|2.770E+00|2.238E+01|2.075E+01|2.137E+01|1.982E+01|1.573E+02|-2.311E+00|4.246E+01|4.240E+01|| 0|1.710E+01|7.141E+00|4.490E+23|1.762E+23|1.612E+24|2.130E+23|4.276E-01|4.222E+00|2.444E+01|2.324E+01|2.060E+01|1.976E+01|1.652E+02|-2.311E+00|4.244E+01|4.241E+01||10|8.023E+00|1.938E+00|8.835E+23|5.097E+23|1.488E+24|3.961E+23|3.906E-01|5.029E+00|2.665E+01|2.523E+01|2.104E+01|2.014E+01|1.796E+02|-2.311E+00|4.244E+01|4.242E+01||
1137|134.4469759|-42.8494888|0|5.021E+01|1.291E+01|prestellar        ||11|9.999E-31|9.824E-32| 2.419E-02|2.163E-02| 2.197E-01|8.050E-02| 7.356E-01|2.196E+01|4.634E+01|2.606E+01|3.000E+00|3.000E+00|9.418E+01|-3.000E+00|6.601E+01|6.572E+01||31|9.999E-31|8.353E-32|5.002E-01|2.895E-01|8.485E-01|5.433E-01|4.238E+00|2.196E+01|5.254E+01|2.672E+01|3.258E+01|8.886E+00|6.323E+01|-3.000E+00|6.613E+01|6.558E+01|| 0|9.074E+00|1.937E+00|1.536E+00|7.169E-01|3.613E+00|7.619E-01|3.757E+00|2.196E+01|3.829E+01|2.564E+01|3.536E+01|2.239E+01|5.203E+01|-3.000E+00|6.604E+01|6.569E+01|| 0|1.032E+01|2.288E+00|1.801E+00|8.969E-01|3.636E+00|8.186E-01|3.875E+00|2.490E+01|4.692E+01|3.484E+01|3.968E+01|2.921E+01|4.980E+01|-3.000E+00|7.496E+01|7.470E+01|| 0|5.208E+00|1.358E+00|1.744E+00|8.656E-01|3.316E+00|6.908E-01|3.470E+00|3.630E+01|6.397E+01|5.363E+01|4.906E+01|4.141E+01|4.452E+01|-2.604E+00|9.471E+01|9.453E+01|| 1|9.675E+00|3.591E+00|5.117E+23|1.401E+23|3.000E+24|2.786E+23|9.077E-01|1.916E+00|2.984E+01|1.766E+01|2.799E+01|1.030E+01|4.518E+01|-2.311E+00|5.104E+01|5.040E+01|| 1|4.286E+01|1.104E+01|7.571E+23|2.452E+23|2.707E+24|3.544E+23|7.769E-01|2.387E+00|3.360E+01|1.783E+01|2.801E+01|9.672E+00|4.445E+01|-2.311E+00|5.106E+01|5.037E+01|| 0|1.937E+01|4.667E+00|1.955E+24|8.013E+23|5.268E+24|9.664E+23|1.366E+00|1.712E+00|3.798E+01|2.509E+01|3.483E+01|2.217E+01|4.580E+01|-3.000E+00|6.607E+01|6.565E+01||
1139|134.6282624|-43.3861692|0|2.781E+01|1.291E+01|prestellar        ||55|9.999E-31|1.202E-31| 3.431E-03|3.486E-03|-9.362E-02|1.134E-02| 2.263E-01|1.920E+01|5.062E+04|2.135E+04|3.000E+00|3.000E+00|3.286E+01|-3.000E+00|5.777E+01|5.739E+01|| 0|9.999E-31|4.887E-31|1.131E-01|3.930E-02|8.919E-01|6.447E-02|8.750E-01|1.920E+01|4.078E+01|3.159E+01|2.980E+01|2.283E+01|1.730E+02|-3.000E+00|5.771E+01|5.747E+01|| 1|6.329E+00|2.315E+00|5.586E-01|1.981E-01|1.039E+00|1.418E-01|1.062E+00|1.920E+01|3.415E+01|2.748E+01|2.432E+01|1.973E+01|1.450E+01|-2.311E+00|4.444E+01|4.429E+01|| 0|7.660E+00|3.521E+00|9.779E-01|2.597E-01|1.690E+00|1.939E-01|1.774E+00|2.490E+01|4.333E+01|3.477E+01|3.255E+01|2.661E+01|1.327E+01|-2.453E+00|6.136E+01|6.108E+01|| 0|5.627E+00|2.229E+00|1.024E+00|3.035E-01|1.437E+00|2.150E-01|1.530E+00|3.630E+01|5.490E+01|4.580E+01|4.280E+01|3.630E+01|3.484E+01|-2.311E+00|8.417E+01|8.389E+01|| 0|5.043E+00|2.492E+00|2.799E+23|8.858E+22|2.386E+24|1.541E+23|6.472E-01|3.322E+00|3.377E+01|2.386E+01|2.529E+01|1.797E+01|1.886E+01|-2.311E+00|4.450E+01|4.421E+01|| 0|2.114E+01|1.043E+01|4.552E+23|1.472E+23|2.208E+24|1.860E+23|5.792E-01|3.806E+00|3.225E+01|2.626E+01|2.398E+01|1.970E+01|1.761E+01|-2.311E+00|4.444E+01|4.429E+01|| 0|1.318E+01|5.445E+00|1.436E+24|4.560E+23|3.988E+24|4.790E+23|1.057E+00|2.355E+00|3.658E+01|2.951E+01|2.908E+01|2.428E+01|1.048E+01|-2.989E+00|5.749E+01|5.727E+01||
1140|135.5224586|-44.5631635|0|3.061E+01|1.291E+01|prestellar        ||71|9.999E-31|1.357E-31| 5.935E-03|4.034E-03|-1.940E-02|1.436E-02| 7.997E-02|2.100E+01|2.211E+01|2.128E+01|3.000E+00|3.000E+00|7.173E+01|-3.000E+00|6.301E+01|6.299E+01||51|9.999E-31|6.024E-32|1.023E-02|2.258E-02|8.602E-02|4.052E-02|6.631E-02|2.100E+01|3.970E+01|2.439E+01|3.000E+00|3.000E+00|1.532E+02|-3.000E+00|6.304E+01|6.295E+01|| 0|6.100E+00|1.567E+00|4.456E-01|1.943E-01|6.998E-01|1.521E-01|7.268E-01|2.100E+01|2.932E+01|2.319E+01|2.459E+01|1.972E+01|4.921E+01|-2.311E+00|4.860E+01|4.845E+01|| 0|7.973E+00|2.202E+00|7.031E-01|2.727E-01|8.285E-01|1.916E-01|8.717E-01|2.490E+01|3.342E+01|2.765E+01|2.788E+01|2.336E+01|4.539E+01|-2.311E+00|5.770E+01|5.754E+01|| 1|9.999E-31|1.794E-31|5.840E-01|2.645E-01|6.337E-01|2.434E-01|7.129E-01|3.630E+01|4.871E+01|3.646E+01|5.071E+01|2.597E+01|6.752E+01|-3.000E+00|1.093E+02|1.089E+02|| 0|1.160E+01|6.123E+00|3.139E+23|1.162E+23|2.815E+24|2.211E+23|7.517E-01|2.783E+00|2.910E+01|2.620E+01|2.343E+01|2.115E+01|4.135E+00|-2.311E+00|4.856E+01|4.849E+01|| 0|2.223E+01|1.008E+01|4.959E+23|1.703E+23|2.300E+24|2.354E+23|5.900E-01|3.404E+00|2.876E+01|2.444E+01|2.405E+01|2.114E+01|5.561E+01|-2.311E+00|4.859E+01|4.846E+01|| 0|1.443E+01|4.566E+00|1.114E+24|4.493E+23|2.145E+24|3.992E+23|5.525E-01|3.653E+00|2.862E+01|2.481E+01|2.410E+01|2.143E+01|5.489E+01|-2.311E+00|4.857E+01|4.848E+01||
1141|134.8357132|-43.4899464|0|2.751E+01|1.281E+01|prestellar        ||35|9.999E-31|3.090E-32| 2.396E-03|3.871E-03| 4.403E-03|9.212E-03| 8.634E-02|1.404E+01|4.106E+03|2.333E+03|3.000E+00|3.000E+00|3.354E+01|-3.000E+00|4.216E+01|4.207E+01|| 0|9.999E-31|4.915E-31|2.250E-01|9.089E-02|1.091E+00|1.091E-01|1.035E+00|1.404E+01|2.831E+01|2.797E+01|2.120E+01|2.108E+01|4.256E+00|-3.000E+00|4.212E+01|4.212E+01|| 0|6.833E+00|2.857E+00|1.386E+00|5.023E-01|2.512E+00|3.620E-01|2.572E+00|1.820E+01|3.037E+01|2.902E+01|2.284E+01|2.183E+01|1.756E+02|-2.453E+00|4.467E+01|4.464E+01|| 0|6.491E+00|2.296E+00|2.178E+00|8.293E-01|3.220E+00|5.823E-01|3.364E+00|2.490E+01|3.678E+01|3.413E+01|2.834E+01|2.670E+01|1.686E+02|-2.311E+00|5.760E+01|5.754E+01|| 0|9.999E-31|3.548E-31|2.422E+00|7.223E-01|5.043E+00|6.657E-01|5.449E+00|3.630E+01|7.211E+01|5.077E+01|5.872E+01|4.169E+01|1.782E+02|-3.000E+00|1.097E+02|1.089E+02|| 0|5.999E+00|1.800E+00|6.545E+23|3.234E+23|3.806E+24|4.114E+23|8.960E-01|1.926E+00|2.736E+01|1.897E+01|2.016E+01|1.382E+01|1.661E+02|-2.311E+00|3.251E+01|3.237E+01|| 0|2.210E+01|1.118E+01|1.257E+24|4.304E+23|5.738E+24|5.165E+23|1.524E+00|1.427E+00|3.046E+01|2.705E+01|2.222E+01|1.991E+01|3.316E+01|-3.000E+00|4.215E+01|4.208E+01|| 0|1.201E+01|4.738E+00|3.000E+24|1.147E+24|6.355E+24|9.574E+23|1.670E+00|1.348E+00|3.054E+01|2.892E+01|2.318E+01|2.209E+01|2.970E+01|-2.502E+00|4.557E+01|4.554E+01||
1155|134.5223041|-44.4277686|0|3.061E+01|1.211E+01|prestellar        || 5|9.999E-31|8.296E-31| 1.369E-02|3.000E-03|-3.102E-01|9.331E-03| 8.274E-01|1.836E+01|1.388E+03|9.349E+02|3.811E+01|2.808E+01|1.614E+02|-3.000E+00|5.535E+01|5.475E+01||31|9.999E-31|1.061E-32|2.184E-02|4.047E-02|2.944E-02|6.349E-02|4.835E-03|1.836E+01|1.378E+01|9.933E+00|8.874E+00|6.393E+00|8.225E+01|-3.000E+00|5.509E+01|5.506E+01|| 0|9.999E-31|3.585E-31|5.757E-01|2.094E-01|1.160E+00|1.861E-01|1.200E+00|1.836E+01|3.151E+01|2.729E+01|2.610E+01|2.321E+01|4.692E+01|-3.000E+00|5.513E+01|5.502E+01|| 0|8.759E+00|2.926E+00|8.015E-01|2.889E-01|1.036E+00|2.030E-01|1.087E+00|2.490E+01|3.419E+01|3.035E+01|2.785E+01|2.514E+01|2.794E+01|-2.311E+00|5.764E+01|5.754E+01|| 0|8.489E+00|2.943E+00|8.507E-01|2.735E-01|1.028E+00|1.937E-01|1.075E+00|3.630E+01|4.825E+01|4.117E+01|4.020E+01|3.497E+01|3.066E+01|-2.311E+00|8.411E+01|8.389E+01|| 1|1.050E+01|4.855E+00|2.435E+23|1.181E+23|2.586E+24|1.965E+23|6.191E-01|3.857E+00|3.345E+01|2.970E+01|2.238E+01|2.003E+01|3.133E+01|-2.311E+00|4.245E+01|4.240E+01|| 0|2.014E+01|8.195E+00|4.413E+23|1.917E+23|2.040E+24|2.317E+23|5.178E-01|4.079E+00|2.933E+01|2.651E+01|2.191E+01|1.996E+01|4.386E+01|-2.311E+00|4.245E+01|4.240E+01|| 1|1.654E+01|6.380E+00|1.221E+24|4.939E+23|2.703E+24|3.837E+23|6.999E-01|3.523E+00|3.386E+01|3.130E+01|2.314E+01|2.139E+01|3.002E+01|-2.311E+00|4.245E+01|4.241E+01||
1159|134.1009954|-42.7212277|0|3.271E+01|1.201E+01|prestellar        || 1|9.999E-31|5.519E-31|-1.539E-02|3.060E-03|-1.093E-01|7.278E-03|-1.688E-01|1.404E+01|2.546E+01|1.617E+01|3.000E+00|3.000E+00|1.123E+02|-3.000E+00|4.239E+01|4.179E+01||15|9.999E-31|9.676E-32|4.535E-02|8.717E-02|3.325E-01|1.046E-01|2.359E-01|1.404E+01|3.701E+01|2.785E+01|2.421E+01|1.557E+01|1.561E+02|-3.000E+00|4.214E+01|4.210E+01|| 0|7.905E+00|1.899E+00|6.512E-01|2.782E-01|1.108E+00|2.216E-01|1.169E+00|1.820E+01|3.325E+01|2.334E+01|2.626E+01|1.916E+01|1.572E+02|-2.708E+00|4.953E+01|4.929E+01|| 0|8.055E+00|2.007E+00|8.365E-01|3.423E-01|1.095E+00|2.410E-01|1.145E+00|2.490E+01|3.771E+01|2.820E+01|3.037E+01|2.351E+01|1.581E+02|-2.311E+00|5.790E+01|5.754E+01|| 0|5.028E+00|3.747E+00|1.031E+00|1.449E-01|1.640E+00|1.074E-01|1.820E+00|3.630E+01|6.626E+01|4.737E+01|4.902E+01|3.608E+01|1.735E+02|-2.405E+00|8.854E+01|8.730E+01|| 1|6.602E+00|2.752E+00|1.692E+23|7.054E+22|9.532E+23|8.975E+22|2.297E-01|7.414E+00|2.474E+01|2.043E+01|1.703E+01|1.416E+01|1.546E+02|-2.311E+00|3.248E+01|3.240E+01|| 0|2.209E+01|8.947E+00|3.898E+23|1.362E+23|1.201E+24|1.418E+23|3.157E-01|5.473E+00|2.515E+01|2.069E+01|1.930E+01|1.608E+01|1.599E+02|-2.604E+00|3.661E+01|3.650E+01|| 0|1.972E+01|6.018E+00|9.834E+23|3.519E+23|1.753E+24|3.060E+23|4.566E-01|4.268E+00|2.946E+01|2.247E+01|2.472E+01|1.968E+01|1.604E+02|-2.604E+00|4.760E+01|4.739E+01||
1164|134.7588858|-43.5960493|1|2.601E+01|1.191E+01|prestellar        ||55|9.999E-31|7.851E-32| 6.028E-04|3.852E-03|-1.657E-01|1.568E-02| 6.214E-02|2.401E+01|2.709E+03|1.654E+03|8.316E+01|4.107E+01|1.005E+02|-3.000E+00|7.205E+01|7.201E+01|| 0|6.109E+00|2.930E+00|5.144E-01|1.760E-01|2.831E+00|2.782E-01|3.135E+00|2.401E+01|3.250E+01|2.858E+01|2.634E+01|2.330E+01|1.374E-01|-2.311E+00|5.554E+01|5.543E+01|| 0|8.249E+00|2.787E+00|2.057E+00|7.679E-01|4.367E+00|6.874E-01|4.500E+00|2.401E+01|3.345E+01|2.740E+01|2.775E+01|2.357E+01|1.717E+02|-2.311E+00|5.556E+01|5.540E+01|| 0|9.999E-31|2.708E-31|2.113E+00|9.427E-01|3.712E+00|8.596E-01|3.809E+00|2.490E+01|3.861E+01|3.361E+01|3.334E+01|3.001E+01|1.605E+02|-3.000E+00|7.482E+01|7.470E+01||10|9.999E-31|1.984E-31|1.341E+00|8.007E-01|2.947E+00|7.361E-01|2.971E+00|3.630E+01|6.824E+01|5.230E+01|5.759E+01|4.545E+01|5.975E+00|-3.000E+00|1.092E+02|1.089E+02|| 0|6.896E+00|3.827E+00|8.604E+23|3.023E+23|9.789E+24|6.577E+23|2.418E+00|9.194E-01|3.178E+01|2.710E+01|2.772E+01|2.393E+01|2.653E+00|-2.311E+00|5.555E+01|5.541E+01|| 0|2.077E+01|1.012E+01|1.510E+24|4.712E+23|8.001E+24|7.448E+23|2.030E+00|1.031E+00|3.030E+01|2.517E+01|2.670E+01|2.321E+01|1.722E+02|-2.311E+00|5.557E+01|5.539E+01|| 0|9.756E+00|3.182E+00|3.227E+24|1.262E+24|7.396E+24|1.282E+24|1.890E+00|1.143E+00|3.094E+01|2.627E+01|2.685E+01|2.380E+01|1.714E+02|-2.311E+00|5.554E+01|5.542E+01||
1173|135.2878385|-43.9095275|0|1.941E+01|1.171E+01|prestellar        ||51|9.999E-31|1.292E-31|-3.091E-03|4.208E-03|-6.068E-02|1.498E-02|-1.095E-01|2.100E+01|4.441E+01|3.328E+01|4.888E+01|2.241E+01|4.151E+01|-3.000E+00|6.303E+01|6.296E+01||10|9.999E-31|2.411E-31|1.473E-01|9.315E-02|9.773E-01|1.672E-01|1.113E+00|2.100E+01|3.804E+01|3.017E+01|3.233E+01|2.359E+01|1.694E+02|-3.000E+00|6.306E+01|6.293E+01|| 0|5.152E+00|1.604E+00|5.529E-01|2.159E-01|9.745E-01|1.690E-01|9.948E-01|2.100E+01|3.090E+01|2.504E+01|2.515E+01|2.082E+01|1.558E+02|-2.311E+00|4.860E+01|4.845E+01|| 0|5.086E+00|1.623E+00|6.497E-01|2.128E-01|8.504E-01|1.497E-01|8.768E-01|2.490E+01|3.685E+01|2.823E+01|2.960E+01|2.352E+01|1.523E+02|-2.311E+00|5.781E+01|5.754E+01|| 0|9.999E-31|2.576E-31|6.157E-01|2.593E-01|1.022E+00|2.384E-01|1.136E+00|3.630E+01|5.902E+01|4.766E+01|5.221E+01|4.324E+01|6.658E-01|-3.000E+00|1.092E+02|1.089E+02|| 0|5.755E+00|4.124E+00|2.213E+23|5.872E+22|2.199E+24|1.117E+23|5.781E-01|3.854E+00|3.225E+01|2.683E+01|2.623E+01|2.052E+01|1.657E+02|-2.311E+00|4.861E+01|4.843E+01|| 0|1.538E+01|1.012E+01|4.137E+23|8.641E+22|1.936E+24|1.243E+23|4.966E-01|4.031E+00|3.027E+01|2.307E+01|2.594E+01|2.052E+01|1.565E+02|-2.405E+00|5.067E+01|5.030E+01|| 0|7.596E+00|3.797E+00|8.726E+23|2.074E+23|1.705E+24|1.843E+23|4.450E-01|4.629E+00|3.038E+01|2.434E+01|2.499E+01|2.057E+01|1.545E+02|-2.311E+00|4.864E+01|4.839E+01||
1175|133.7924219|-42.7187889|0|1.071E+02|1.171E+01|prestellar        ||55|1.000E+02|4.654E+00|-4.713E-03|7.650E-03|-4.680E-02|2.177E-02|-2.388E-01|1.679E+01|1.026E+04|4.149E+03|3.000E+00|3.000E+00|1.316E+02|-3.000E+00|5.047E+01|5.024E+01||11|1.075E+01|1.594E+00|1.801E-01|1.098E-01|3.816E-01|1.214E-01|5.526E-01|1.679E+01|2.753E+01|1.798E+01|3.000E+00|3.000E+00|5.102E+01|-2.311E+00|3.888E+01|3.871E+01|| 0|1.621E+01|5.208E+00|6.887E-01|2.682E-01|9.510E-01|1.822E-01|9.720E-01|1.820E+01|2.650E+01|2.326E+01|2.147E+01|1.891E+01|5.997E+01|-2.311E+00|4.214E+01|4.206E+01|| 0|1.249E+01|3.219E+00|6.058E-01|2.613E-01|7.646E-01|1.838E-01|8.044E-01|2.490E+01|3.490E+01|2.896E+01|2.863E+01|2.345E+01|6.737E+01|-2.311E+00|5.779E+01|5.754E+01|| 0|6.543E+00|2.695E+00|5.484E-01|1.560E-01|8.042E-01|1.106E-01|8.252E-01|3.630E+01|5.589E+01|4.554E+01|4.321E+01|3.572E+01|6.153E+01|-2.311E+00|8.422E+01|8.389E+01||11|6.816E+00|1.459E+00|9.816E+22|5.402E+22|5.230E+23|8.217E+22|1.567E-01|1.134E+01|2.956E+01|1.861E+01|2.155E+01|1.095E+01|6.809E+01|-2.311E+00|3.889E+01|3.869E+01|| 0|2.291E+01|7.548E+00|2.072E+23|8.382E+22|6.215E+23|9.265E+22|1.554E-01|1.029E+01|2.346E+01|1.898E+01|1.997E+01|1.651E+01|4.915E+01|-2.311E+00|3.885E+01|3.874E+01||10|1.721E+01|3.234E+00|4.474E+23|2.315E+23|6.436E+23|1.786E+23|1.730E-01|1.046E+01|2.830E+01|2.015E+01|2.251E+01|1.649E+01|6.149E+01|-2.311E+00|4.222E+01|4.206E+01||
1177|134.1871116|-43.2138211|0|3.851E+01|1.161E+01|prestellar        ||11|5.043E+00|4.279E-01| 3.944E-02|4.029E-02| 1.794E-01|8.832E-02| 3.961E-01|1.679E+01|2.549E+01|1.534E+01|3.000E+00|3.000E+00|1.207E+02|-2.311E+00|3.886E+01|3.873E+01||10|1.200E+01|2.067E+00|8.473E-01|6.045E-01|2.342E+00|6.682E-01|2.308E+00|1.679E+01|2.301E+01|1.788E+01|2.060E+01|1.563E+01|1.134E+02|-2.311E+00|3.884E+01|3.876E+01||10|1.268E+01|2.803E+00|1.560E+00|8.704E-01|2.322E+00|5.913E-01|2.443E+00|1.820E+01|2.951E+01|2.459E+01|2.240E+01|1.876E+01|1.199E+02|-2.311E+00|4.214E+01|4.206E+01|| 0|8.412E+00|2.473E+00|1.514E+00|6.060E-01|2.169E+00|4.261E-01|2.284E+00|2.490E+01|3.836E+01|3.163E+01|3.009E+01|2.506E+01|1.102E+02|-2.311E+00|5.776E+01|5.754E+01|| 0|5.101E+00|1.171E+00|1.081E+00|4.644E-01|1.302E+00|3.290E-01|1.420E+00|3.630E+01|5.283E+01|3.996E+01|4.215E+01|3.160E+01|8.997E+01|-2.311E+00|8.420E+01|8.389E+01|| 0|1.111E+01|4.612E+00|2.478E+23|8.219E+22|1.267E+24|1.250E+23|3.294E-01|4.663E+00|2.340E+01|1.757E+01|2.028E+01|1.580E+01|1.203E+02|-2.311E+00|3.889E+01|3.870E+01|| 0|2.741E+01|8.950E+00|3.796E+23|1.548E+23|1.154E+24|1.711E+23|2.986E-01|5.540E+00|2.437E+01|1.957E+01|2.030E+01|1.644E+01|1.198E+02|-2.311E+00|3.885E+01|3.874E+01|| 0|1.360E+01|3.870E+00|7.983E+23|3.393E+23|1.435E+24|2.617E+23|3.824E-01|5.542E+00|3.143E+01|2.490E+01|2.324E+01|1.852E+01|1.190E+02|-2.311E+00|4.217E+01|4.206E+01||
1188|135.5717941|-44.8288551|1|4.031E+01|1.131E+01|prestellar        || 5|9.999E-31|9.157E-30| 4.247E-01|6.050E-04|-1.564E-02|1.309E-03| 1.231E+01|1.343E+01|5.912E+03|5.912E+03|3.000E+00|3.000E+00|3.491E+01|-3.000E+00|4.029E+01|4.029E+01|| 0|1.199E+01|4.984E+00|4.524E-01|8.885E-02|5.436E-01|7.853E-02|4.698E-01|1.343E+01|1.437E+01|1.006E+01|1.512E+01|1.125E+01|1.100E+02|-2.311E+00|3.119E+01|3.086E+01|| 0|1.153E+01|4.192E+00|1.474E+00|4.532E-01|1.748E+00|3.080E-01|1.700E+00|1.820E+01|2.353E+01|1.991E+01|2.124E+01|1.815E+01|1.400E+02|-2.311E+00|4.218E+01|4.206E+01|| 0|9.999E-31|4.991E-31|1.868E+00|4.753E-01|4.310E+00|4.344E-01|4.461E+00|2.490E+01|4.844E+01|3.872E+01|3.922E+01|3.042E+01|1.296E+02|-3.000E+00|7.507E+01|7.470E+01|| 0|9.999E-31|6.086E-31|2.417E+00|4.288E-01|3.571E+00|3.947E-01|3.562E+00|3.630E+01|5.043E+01|4.299E+01|4.843E+01|3.992E+01|1.427E+02|-3.000E+00|1.094E+02|1.089E+02||15|9.999E-31|6.318E-32|8.138E+22|4.704E+23|3.599E+24|7.432E+23|1.799E-01|1.244E+01|3.555E+01|2.454E+01|2.462E+01|1.506E+01|1.292E+02|-3.000E+00|4.030E+01|4.028E+01|| 0|3.524E+01|9.071E+00|1.220E+24|6.018E+23|2.418E+24|5.321E+23|5.955E-01|2.159E+00|1.843E+01|1.563E+01|1.619E+01|1.380E+01|1.308E+02|-2.311E+00|3.106E+01|3.101E+01||10|1.063E+01|2.189E+00|2.694E+24|1.617E+24|4.309E+24|1.246E+24|1.136E+00|1.675E+00|2.713E+01|2.327E+01|2.166E+01|1.876E+01|1.385E+02|-2.311E+00|4.212E+01|4.206E+01||
1189|135.2749302|-44.8878034|0|2.651E+01|1.131E+01|prestellar        || 0|9.999E-31|8.667E-31|-1.824E-02|3.841E-03|-4.612E-01|1.787E-02|-5.819E-01|2.746E+01|3.803E+01|2.977E+01|6.389E+01|4.860E+01|1.728E+02|-3.000E+00|8.262E+01|8.208E+01|| 0|9.999E-31|5.511E-31|1.609E-01|4.543E-02|1.414E+00|1.066E-01|1.579E+00|2.746E+01|4.171E+01|3.354E+01|4.436E+01|3.264E+01|1.859E+01|-3.000E+00|8.254E+01|8.219E+01|| 0|5.697E+00|1.752E+00|6.685E-01|2.432E-01|1.904E+00|2.695E-01|1.964E+00|2.746E+01|4.152E+01|2.898E+01|3.508E+01|2.584E+01|2.191E+01|-2.502E+00|6.889E+01|6.848E+01|| 0|5.355E+00|1.456E+00|9.025E-01|3.815E-01|1.449E+00|2.953E-01|1.511E+00|2.746E+01|4.032E+01|3.217E+01|3.192E+01|2.640E+01|1.911E+01|-2.311E+00|6.355E+01|6.336E+01|| 0|9.999E-31|2.690E-31|9.367E-01|3.818E-01|1.483E+00|3.511E-01|1.704E+00|3.630E+01|5.748E+01|4.804E+01|5.293E+01|3.664E+01|1.065E+01|-3.000E+00|1.092E+02|1.089E+02|| 0|9.315E+00|5.481E+00|3.659E+23|1.501E+23|7.453E+24|3.736E+23|1.756E+00|1.753E+00|4.423E+01|3.732E+01|3.337E+01|2.793E+01|1.964E+01|-2.311E+00|6.352E+01|6.338E+01|| 0|2.140E+01|9.177E+00|7.106E+23|2.381E+23|4.719E+24|4.302E+23|1.246E+00|1.923E+00|3.653E+01|2.738E+01|3.153E+01|2.494E+01|2.379E+01|-2.311E+00|6.360E+01|6.329E+01|| 0|9.943E+00|3.135E+00|1.528E+24|6.073E+23|4.654E+24|7.057E+23|1.225E+00|2.081E+00|3.826E+01|2.961E+01|3.167E+01|2.576E+01|2.231E+01|-2.311E+00|6.356E+01|6.333E+01||
1196|134.5879384|-42.5478860|0|3.451E+01|1.121E+01|prestellar        || 0|9.999E-31|5.976E-31|-8.207E-03|2.071E-03|-9.052E-02|4.712E-03|-7.346E-02|1.343E+01|2.181E+01|1.494E+01|3.175E+01|2.134E+01|1.721E+02|-3.000E+00|4.045E+01|4.009E+01|| 0|5.685E+00|2.218E+00|2.422E-01|7.652E-02|5.629E-01|6.765E-02|5.833E-01|1.343E+01|2.306E+01|1.753E+01|1.710E+01|1.301E+01|4.010E+01|-2.311E+00|3.111E+01|3.095E+01|| 0|7.474E+00|2.261E+00|1.137E+00|3.779E-01|1.436E+00|2.571E-01|1.433E+00|1.820E+01|2.708E+01|1.998E+01|2.191E+01|1.676E+01|5.223E+01|-2.311E+00|4.229E+01|4.206E+01|| 0|6.036E+00|1.368E+00|1.289E+00|4.871E-01|1.449E+00|3.430E-01|1.510E+00|2.490E+01|3.590E+01|2.434E+01|2.978E+01|2.040E+01|5.460E+01|-2.311E+00|5.791E+01|5.754E+01|| 0|9.999E-31|2.883E-31|1.415E+00|5.198E-01|2.499E+00|4.785E-01|2.942E+00|3.630E+01|6.545E+01|5.005E+01|5.577E+01|4.385E+01|7.130E+01|-3.000E+00|1.094E+02|1.089E+02|| 0|9.879E+00|4.190E+00|3.637E+23|1.463E+23|1.762E+24|1.781E+23|4.479E-01|3.499E+00|2.237E+01|1.913E+01|1.629E+01|1.411E+01|5.281E+01|-2.311E+00|3.107E+01|3.100E+01|| 0|2.743E+01|9.244E+00|7.565E+23|2.747E+23|2.079E+24|2.903E+23|5.289E-01|2.923E+00|2.343E+01|1.778E+01|1.951E+01|1.530E+01|5.065E+01|-2.762E+00|3.717E+01|3.700E+01|| 0|1.486E+01|3.425E+00|1.629E+24|7.157E+23|2.256E+24|5.522E+23|5.730E-01|2.970E+00|2.584E+01|1.953E+01|2.157E+01|1.711E+01|5.034E+01|-2.311E+00|4.221E+01|4.206E+01||
1205|135.4473396|-44.7551028|0|2.671E+01|1.101E+01|prestellar        || 1|9.999E-31|6.775E-31|-6.807E-03|1.385E-03|-1.661E-01|5.383E-03|-2.333E-01|2.296E+01|4.994E+01|2.748E+01|3.000E+00|3.000E+00|3.475E+01|-3.000E+00|6.950E+01|6.813E+01||21|9.999E-31|9.401E-32|8.279E-02|3.686E-02|6.531E-02|7.229E-02|5.928E-01|2.296E+01|3.973E+01|2.622E+01|3.000E+00|3.000E+00|5.183E+01|-3.000E+00|6.906E+01|6.866E+01|| 0|5.053E+00|2.224E+00|5.122E-01|1.440E-01|9.308E-01|1.232E-01|1.004E+00|2.296E+01|3.102E+01|2.634E+01|2.572E+01|2.125E+01|6.202E+01|-2.311E+00|5.314E+01|5.297E+01|| 0|5.230E+00|1.695E+00|7.084E-01|2.407E-01|8.237E-01|1.692E-01|8.840E-01|2.490E+01|3.292E+01|2.818E+01|2.731E+01|2.315E+01|7.256E+01|-2.311E+00|5.769E+01|5.754E+01||31|5.038E+00|6.676E-01|5.098E-01|2.829E-01|3.826E-01|2.002E-01|5.023E-01|3.630E+01|4.567E+01|3.261E+01|4.146E+01|5.472E+00|2.876E+01|-2.311E+00|8.419E+01|8.389E+01||11|9.999E-31|3.250E-31|1.903E+23|1.227E+23|3.743E+24|3.314E+23|9.790E-01|3.181E+00|4.665E+01|3.623E+01|3.000E+00|3.000E+00|1.047E+02|-3.000E+00|6.895E+01|6.880E+01|| 0|2.286E+01|1.005E+01|6.305E+23|2.260E+23|3.074E+24|3.416E+23|8.067E-01|2.542E+00|2.889E+01|2.536E+01|2.511E+01|2.268E+01|5.585E+01|-2.311E+00|5.311E+01|5.300E+01|| 0|1.078E+01|3.487E+00|1.339E+24|5.544E+23|2.890E+24|5.387E+23|7.767E-01|2.802E+00|3.031E+01|2.724E+01|2.511E+01|2.300E+01|5.941E+01|-2.311E+00|5.309E+01|5.302E+01||
1237|134.8477300|-43.1595450|0|2.791E+01|1.001E+01|prestellar        ||51|9.999E-31|1.190E-31| 3.306E-03|4.282E-03|-4.976E-02|1.218E-02| 4.856E-02|1.679E+01|2.842E+01|1.905E+01|3.000E+00|3.000E+00|2.635E+01|-3.000E+00|5.041E+01|5.032E+01|| 0|9.999E-31|3.882E-31|1.998E-01|5.676E-02|6.740E-01|8.144E-02|6.441E-01|1.679E+01|2.513E+01|1.808E+01|2.535E+01|1.523E+01|5.892E+01|-3.000E+00|5.053E+01|5.018E+01|| 0|8.517E+00|2.975E+00|7.166E-01|2.463E-01|1.034E+00|1.742E-01|1.055E+00|1.820E+01|2.746E+01|2.308E+01|2.213E+01|1.897E+01|5.250E+01|-2.405E+00|4.389E+01|4.377E+01|| 0|6.847E+00|2.263E+00|7.689E-01|2.501E-01|9.191E-01|1.758E-01|9.520E-01|2.490E+01|3.345E+01|2.757E+01|2.770E+01|2.331E+01|5.061E+01|-2.311E+00|5.773E+01|5.754E+01|| 1|9.999E-31|1.677E-31|5.049E-01|1.893E-01|5.309E-01|1.746E-01|8.133E-01|3.630E+01|6.463E+01|3.806E+01|3.000E+00|3.000E+00|6.777E+01|-3.000E+00|1.099E+02|1.089E+02|| 0|7.906E+00|3.510E+00|2.740E+23|9.267E+22|1.440E+24|1.410E+23|3.546E-01|4.230E+00|2.203E+01|1.780E+01|1.987E+01|1.673E+01|4.237E+01|-2.311E+00|3.886E+01|3.873E+01|| 0|2.103E+01|7.926E+00|4.566E+23|1.736E+23|1.801E+24|2.293E+23|4.811E-01|3.901E+00|2.721E+01|2.256E+01|2.302E+01|1.964E+01|4.458E+01|-2.762E+00|4.643E+01|4.630E+01|| 0|1.260E+01|3.519E+00|9.027E+23|3.986E+23|1.530E+24|3.262E+23|4.062E-01|4.806E+00|2.784E+01|2.386E+01|2.227E+01|1.944E+01|4.906E+01|-2.453E+00|4.473E+01|4.464E+01||
1249|134.8641593|-43.8358119|0|3.251E+01|9.691E+00|prestellar        || 0|9.999E-31|2.418E-31| 6.038E-02|2.714E-02| 2.943E-01|4.722E-02| 3.074E-01|1.027E+01|1.683E+01|1.093E+01|1.746E+01|1.071E+01|1.583E+02|-3.000E+00|3.089E+01|3.071E+01|| 0|1.834E+01|6.281E+00|1.696E+00|6.147E-01|3.047E+00|4.744E-01|3.117E+00|1.170E+01|1.926E+01|1.567E+01|1.495E+01|1.226E+01|1.789E+00|-2.311E+00|2.713E+01|2.704E+01|| 0|1.062E+01|2.401E+00|3.205E+00|1.305E+00|3.549E+00|8.874E-01|3.511E+00|1.820E+01|2.498E+01|1.802E+01|2.165E+01|1.567E+01|1.765E+02|-2.311E+00|4.226E+01|4.206E+01|| 0|9.999E-31|3.729E-31|3.130E+00|6.870E-01|5.590E+00|6.307E-01|6.008E+00|2.490E+01|4.970E+01|2.917E+01|4.075E+01|2.474E+01|1.759E+02|-3.000E+00|7.590E+01|7.470E+01|| 0|9.999E-31|3.677E-31|9.157E-01|3.354E-01|2.506E+00|3.085E-01|2.627E+00|3.630E+01|8.189E+01|6.394E+01|6.096E+01|4.763E+01|1.701E+02|-3.000E+00|1.093E+02|1.089E+02|| 0|9.518E+00|2.818E+00|4.746E+23|2.033E+23|1.086E+24|1.892E+23|2.952E-01|3.778E+00|1.637E+01|1.324E+01|1.250E+01|1.014E+01|1.791E+02|-2.311E+00|2.376E+01|2.370E+01|| 0|2.215E+01|6.124E+00|7.729E+23|3.347E+23|1.400E+24|2.583E+23|3.706E-01|3.589E+00|1.986E+01|1.552E+01|1.534E+01|1.207E+01|7.706E+00|-2.311E+00|2.713E+01|2.704E+01|| 0|5.197E+00|1.804E+00|1.831E+24|4.677E+23|2.857E+24|3.621E+23|7.914E-01|2.507E+00|3.315E+01|2.070E+01|2.422E+01|1.533E+01|1.773E+02|-2.311E+00|4.256E+01|4.206E+01||
1250|134.5771169|-44.3863254|1|2.251E+01|9.661E+00|prestellar        ||55|9.999E-31|6.044E-31| 5.631E-03|3.808E-03|-3.746E-01|1.083E-02| 2.575E-01|1.679E+01|9.728E+01|8.221E+01|3.396E+01|1.057E+01|1.676E+02|-3.000E+00|5.040E+01|5.033E+01||15|9.999E-31|2.826E-31|6.508E-02|3.529E-02|3.274E-01|5.065E-02|7.935E-01|1.679E+01|1.317E+02|1.078E+02|3.171E+01|2.225E+01|1.591E+02|-3.000E+00|5.042E+01|5.031E+01|| 0|9.999E-31|2.918E-31|4.768E-01|1.738E-01|8.957E-01|1.536E-01|9.169E-01|1.820E+01|3.280E+01|2.393E+01|2.974E+01|2.237E+01|9.781E+01|-3.000E+00|5.488E+01|5.460E+01|| 0|5.088E+00|1.749E+00|7.058E-01|2.240E-01|9.185E-01|1.576E-01|9.517E-01|2.490E+01|3.596E+01|2.885E+01|2.888E+01|2.399E+01|9.874E+01|-2.311E+00|5.779E+01|5.754E+01|| 0|5.148E+00|1.688E+00|8.190E-01|3.134E-01|1.120E+00|2.218E-01|1.173E+00|3.630E+01|5.116E+01|4.617E+01|4.077E+01|3.736E+01|9.523E+01|-2.311E+00|8.401E+01|8.389E+01|| 0|6.604E+00|2.402E+00|3.401E+23|1.054E+23|1.072E+24|1.604E+23|3.246E-01|3.873E+00|1.875E+01|1.469E+01|1.895E+01|1.275E+01|3.268E+01|-2.311E+00|3.888E+01|3.871E+01|| 0|1.670E+01|8.286E+00|4.500E+23|1.420E+23|1.654E+24|1.633E+23|4.402E-01|4.290E+00|2.664E+01|2.333E+01|2.101E+01|1.873E+01|8.164E+01|-2.405E+00|4.042E+01|4.033E+01|| 0|1.148E+01|3.617E+00|1.036E+24|4.252E+23|1.826E+24|3.279E+23|4.874E-01|4.236E+00|2.947E+01|2.521E+01|2.258E+01|1.955E+01|8.117E+01|-2.311E+00|4.215E+01|4.206E+01||
1252|134.8540464|-44.1678801|0|2.191E+01|9.571E+00|prestellar        ||54|9.999E-31|1.367E-31| 5.613E-03|4.798E-03|-8.696E-02|1.248E-02| 9.578E-02|1.535E+01|3.936E+01|1.885E+01|3.103E+01|1.504E+01|1.418E+02|-3.000E+00|4.618E+01|4.589E+01|| 1|9.999E-31|1.168E-31|8.006E-02|3.657E-02|1.141E-01|4.794E-02|3.307E-01|1.535E+01|3.634E+01|1.860E+01|3.000E+00|3.000E+00|1.791E+02|-3.000E+00|4.627E+01|4.579E+01|| 0|5.162E+00|1.838E+00|4.247E-01|1.444E-01|6.031E-01|9.813E-02|6.365E-01|1.820E+01|2.825E+01|2.366E+01|2.184E+01|1.844E+01|4.948E+01|-2.311E+00|4.218E+01|4.206E+01|| 0|6.106E+00|2.573E+00|7.506E-01|2.193E-01|1.427E+00|1.843E-01|1.497E+00|2.490E+01|4.367E+01|3.574E+01|3.578E+01|2.974E+01|2.457E+01|-2.762E+00|6.904E+01|6.877E+01|| 0|9.999E-31|4.573E-31|8.244E-01|2.212E-01|1.397E+00|2.033E-01|1.407E+00|3.630E+01|5.317E+01|4.806E+01|4.837E+01|4.463E+01|3.834E+01|-3.000E+00|1.091E+02|1.089E+02|| 0|6.898E+00|3.264E+00|2.722E+23|8.086E+22|1.148E+24|1.125E+23|2.871E-01|4.716E+00|1.989E+01|1.606E+01|1.915E+01|1.563E+01|6.734E+01|-2.311E+00|3.554E+01|3.540E+01|| 0|1.600E+01|7.399E+00|3.367E+23|1.145E+23|1.025E+24|1.158E+23|2.745E-01|6.443E+00|2.452E+01|2.223E+01|1.853E+01|1.685E+01|2.345E+01|-2.311E+00|3.550E+01|3.544E+01|| 0|1.071E+01|4.032E+00|8.317E+23|3.005E+23|1.611E+24|2.508E+23|4.325E-01|4.938E+00|2.984E+01|2.664E+01|2.313E+01|2.088E+01|3.998E+01|-2.502E+00|4.561E+01|4.554E+01||
1258|135.1307675|-44.0498414|0|2.491E+01|9.501E+00|prestellar        || 0|9.999E-31|3.207E-31|-1.160E-02|3.181E-03|-3.729E-02|8.273E-03|-1.138E-01|1.535E+01|2.096E+01|1.658E+01|3.986E+01|2.567E+01|1.276E+02|-3.000E+00|4.615E+01|4.593E+01|| 0|9.999E-31|3.966E-31|1.183E-01|4.550E-02|4.518E-01|5.969E-02|5.301E-01|1.535E+01|2.793E+01|2.497E+01|2.159E+01|1.859E+01|1.071E+02|-3.000E+00|4.608E+01|4.601E+01|| 0|5.766E+00|2.196E+00|9.624E-01|3.232E-01|1.696E+00|2.850E-01|1.743E+00|1.820E+01|2.826E+01|2.557E+01|2.494E+01|2.280E+01|3.740E+01|-3.000E+00|5.469E+01|5.460E+01|| 0|5.014E+00|1.522E+00|1.444E+00|5.951E-01|2.698E+00|5.428E-01|2.971E+00|2.490E+01|4.174E+01|3.649E+01|3.628E+01|3.112E+01|9.803E+00|-3.000E+00|7.483E+01|7.470E+01|| 0|9.999E-31|4.107E-31|2.003E+00|5.989E-01|4.331E+00|5.511E-01|4.499E+00|3.630E+01|6.719E+01|5.384E+01|5.570E+01|4.531E+01|1.380E+02|-3.000E+00|1.094E+02|1.089E+02||11|9.999E-31|3.830E-31|4.801E+23|3.076E+23|5.990E+24|5.554E+23|1.324E+00|1.806E+00|3.267E+01|3.050E+01|2.302E+01|2.021E+01|9.465E+01|-3.000E+00|4.606E+01|4.604E+01|| 0|2.097E+01|8.681E+00|9.404E+23|3.809E+23|2.766E+24|3.851E+23|7.325E-01|2.306E+00|2.249E+01|2.211E+01|1.742E+01|1.713E+01|1.325E+02|-2.311E+00|3.548E+01|3.547E+01||10|1.118E+01|2.789E+00|2.516E+24|1.332E+24|5.553E+24|1.333E+24|1.481E+00|1.467E+00|3.041E+01|2.704E+01|2.618E+01|2.366E+01|2.117E+01|-3.000E+00|5.466E+01|5.460E+01||
1259|134.6143797|-42.6738079|0|2.321E+01|9.491E+00|prestellar        ||55|9.999E-31|1.016E-31| 3.270E-03|5.639E-03|-8.849E-02|2.194E-02| 3.106E-01|2.296E+01|1.246E+03|8.282E+02|3.000E+00|3.000E+00|7.433E+01|-3.000E+00|6.893E+01|6.882E+01|| 1|9.999E-31|5.677E-31|3.198E-01|8.141E-02|2.878E+00|1.597E-01|3.532E+00|2.296E+01|5.255E+01|3.546E+01|3.690E+01|2.062E+01|1.032E+02|-3.000E+00|6.917E+01|6.852E+01|| 1|5.429E+00|2.981E+00|1.022E+00|2.518E-01|2.616E+00|2.156E-01|2.813E+00|2.296E+01|4.226E+01|3.306E+01|2.924E+01|2.299E+01|9.697E+01|-2.311E+00|5.320E+01|5.290E+01|| 0|6.844E+00|3.326E+00|1.253E+00|3.235E-01|2.030E+00|2.274E-01|2.067E+00|2.490E+01|4.099E+01|3.387E+01|3.052E+01|2.567E+01|1.071E+02|-2.311E+00|5.772E+01|5.754E+01|| 0|5.123E+00|1.838E+00|1.066E+00|4.066E-01|1.433E+00|2.877E-01|1.647E+00|3.630E+01|5.153E+01|5.116E+01|3.995E+01|3.934E+01|1.301E+02|-2.311E+00|8.390E+01|8.389E+01|| 1|9.999E-31|5.099E-31|3.754E+23|1.104E+23|4.860E+24|2.980E+23|1.634E+00|1.713E+00|4.467E+01|3.058E+01|3.691E+01|2.110E+01|1.142E+02|-3.000E+00|6.912E+01|6.858E+01|| 0|1.880E+01|7.394E+00|5.134E+23|1.987E+23|3.070E+24|3.003E+23|8.289E-01|2.915E+00|3.646E+01|2.790E+01|2.792E+01|2.144E+01|1.160E+02|-2.311E+00|5.316E+01|5.295E+01|| 0|9.084E+00|3.473E+00|1.357E+24|4.692E+23|3.750E+24|4.560E+23|1.035E+00|2.600E+00|4.013E+01|3.146E+01|2.898E+01|2.297E+01|9.819E+01|-2.311E+00|5.319E+01|5.290E+01||
1269|135.2662345|-43.0246487|0|1.611E+01|9.251E+00|prestellar        ||10|9.999E-31|1.220E-31| 2.141E-03|3.234E-03| 3.670E-02|1.376E-02| 4.459E-02|2.511E+01|2.817E+01|2.586E+01|7.181E+01|3.153E+01|9.924E+01|-3.000E+00|7.534E+01|7.532E+01|| 0|9.999E-31|6.988E-31|1.074E-01|2.674E-02|1.033E+00|5.738E-02|1.043E+00|2.511E+01|4.166E+01|3.424E+01|3.826E+01|2.935E+01|7.922E+01|-3.000E+00|7.548E+01|7.515E+01|| 0|5.084E+00|2.528E+00|2.617E-01|7.320E-02|6.825E-01|7.275E-02|7.049E-01|2.511E+01|3.613E+01|3.102E+01|3.119E+01|2.707E+01|1.054E+02|-2.453E+00|6.168E+01|6.150E+01|| 0|5.302E+00|2.360E+00|3.050E-01|8.981E-02|5.224E-01|7.022E-02|5.523E-01|2.511E+01|4.021E+01|3.561E+01|3.170E+01|2.875E+01|1.116E+02|-2.553E+00|6.417E+01|6.403E+01|| 0|5.024E+00|2.973E+00|2.837E-01|6.088E-02|4.107E-01|4.577E-02|4.248E-01|3.630E+01|5.112E+01|4.679E+01|4.299E+01|3.998E+01|7.601E+01|-2.453E+00|8.924E+01|8.904E+01|| 1|5.141E+00|2.798E+00|6.879E+22|2.161E+22|7.587E+23|4.917E+22|2.248E-01|1.082E+01|3.644E+01|2.830E+01|2.863E+01|1.981E+01|1.038E+02|-2.311E+00|5.815E+01|5.788E+01|| 0|1.024E+01|6.606E+00|1.432E+23|3.822E+22|9.608E+23|6.444E+22|2.511E-01|9.689E+00|3.457E+01|2.984E+01|2.939E+01|2.594E+01|1.240E+02|-2.357E+00|5.926E+01|5.909E+01|| 0|7.071E+00|3.653E+00|3.510E+23|1.002E+23|1.178E+24|1.223E+23|3.111E-01|8.588E+00|3.740E+01|3.326E+01|3.259E+01|2.947E+01|1.151E+02|-2.655E+00|6.673E+01|6.659E+01||
1292|135.2760244|-44.7447046|1|2.221E+01|8.861E+00|prestellar        || 5|9.999E-31|2.423E-30| 6.497E-02|1.397E-03|-2.179E-01|5.401E-03| 6.028E+00|2.296E+01|1.941E+03|1.086E+03|4.726E+01|1.569E+01|5.793E+00|-3.000E+00|7.424E+01|6.275E+01|| 1|9.999E-31|3.768E-31|5.895E-02|2.790E-02|7.078E-01|5.475E-02|6.915E-01|2.296E+01|5.291E+01|3.815E+01|3.851E+01|2.621E+01|6.594E+01|-3.000E+00|6.901E+01|6.873E+01|| 0|4.970E+00|2.030E+00|5.034E-01|1.386E-01|9.383E-01|1.187E-01|9.389E-01|2.296E+01|3.184E+01|2.427E+01|2.675E+01|2.117E+01|4.127E+01|-2.311E+00|5.320E+01|5.290E+01|| 0|5.115E+00|2.886E+00|8.744E-01|1.992E-01|1.420E+00|1.401E-01|1.475E+00|2.490E+01|4.122E+01|3.486E+01|3.140E+01|2.667E+01|3.580E+01|-2.311E+00|5.777E+01|5.754E+01|| 0|9.999E-31|3.342E-31|8.110E-01|2.785E-01|1.096E+00|2.558E-01|1.148E+00|3.630E+01|4.677E+01|4.425E+01|4.261E+01|3.866E+01|4.646E+01|-3.000E+00|1.090E+02|1.089E+02||31|3.971E+00|9.689E-04|8.408E+17|9.161E+22|2.617E+23|1.905E+23|1.741E-06|1.079E+06|2.992E+01|2.056E+01|3.385E+01|1.085E+01|3.062E+01|-2.311E+00|5.306E+01|5.306E+01|| 0|1.881E+01|8.130E+00|4.602E+23|1.602E+23|2.393E+24|2.422E+23|6.141E-01|3.440E+00|3.096E+01|2.512E+01|2.593E+01|2.112E+01|3.594E+01|-2.311E+00|5.314E+01|5.296E+01||35|8.556E+00|2.344E-10|1.352E+14|3.422E+23|1.228E+14|3.326E+23|2.017E-10|9.033E+11|2.840E+03|2.037E+03|2.975E+01|1.783E+01|6.314E+01|-2.311E+00|5.306E+01|5.306E+01||
1293|134.8079202|-43.5569810|0|2.471E+01|8.831E+00|prestellar        ||51|9.999E-31|1.497E-31| 3.088E-03|4.891E-03|-7.119E-02|1.113E-02| 2.541E-02|1.343E+01|1.985E+01|1.479E+01|3.000E+00|3.000E+00|2.249E+01|-3.000E+00|4.031E+01|4.027E+01|| 0|7.333E+00|2.756E+00|3.970E-01|1.586E-01|1.128E+00|1.518E-01|1.138E+00|1.343E+01|2.410E+01|2.100E+01|1.748E+01|1.538E+01|1.216E+02|-2.502E+00|3.363E+01|3.357E+01|| 0|6.448E+00|1.870E+00|1.612E+00|6.516E-01|2.778E+00|5.294E-01|2.828E+00|1.820E+01|3.022E+01|2.433E+01|2.513E+01|2.064E+01|1.402E+02|-2.762E+00|5.042E+01|5.027E+01|| 0|5.533E+00|1.220E+00|1.830E+00|9.021E-01|2.388E+00|6.341E-01|2.433E+00|2.490E+01|3.584E+01|2.860E+01|2.935E+01|2.395E+01|1.484E+02|-2.311E+00|5.770E+01|5.754E+01|| 0|9.999E-31|3.208E-31|2.157E+00|8.825E-01|4.781E+00|8.112E-01|5.046E+00|3.630E+01|6.712E+01|5.673E+01|5.391E+01|4.696E+01|1.627E+02|-3.000E+00|1.091E+02|1.089E+02|| 0|9.999E-31|4.452E-31|5.679E+23|2.194E+23|3.875E+24|3.466E+23|1.073E+00|1.769E+00|2.755E+01|2.280E+01|2.109E+01|1.715E+01|1.540E+02|-3.000E+00|4.034E+01|4.023E+01|| 0|1.893E+01|7.520E+00|9.840E+23|3.661E+23|3.086E+24|3.868E+23|8.145E-01|2.133E+00|2.476E+01|2.124E+01|1.926E+01|1.670E+01|1.461E+02|-2.762E+00|3.713E+01|3.705E+01|| 0|1.124E+01|2.977E+00|2.324E+24|1.021E+24|4.642E+24|9.408E+23|1.226E+00|1.706E+00|3.106E+01|2.454E+01|2.539E+01|2.069E+01|1.477E+02|-2.762E+00|5.042E+01|5.027E+01||
1333|134.7938000|-43.4021030|0|1.571E+01|7.961E+00|prestellar        ||55|9.999E-31|1.709E-31| 7.247E-03|4.828E-03|-1.156E-01|1.879E-02| 6.828E-01|2.296E+01|5.506E+03|3.096E+03|3.000E+00|3.000E+00|5.943E+01|-3.000E+00|6.906E+01|6.866E+01|| 0|8.352E+00|5.449E+00|1.684E-01|4.929E-02|1.165E+00|7.449E-02|1.128E+00|2.296E+01|3.520E+01|3.142E+01|2.739E+01|2.408E+01|1.487E+02|-2.311E+00|5.311E+01|5.300E+01|| 0|6.675E+00|3.163E+00|8.079E-01|2.390E-01|2.644E+00|2.594E-01|2.871E+00|2.296E+01|4.392E+01|3.545E+01|3.508E+01|2.882E+01|1.684E+02|-2.930E+00|6.739E+01|6.712E+01|| 0|9.999E-31|3.011E-31|8.909E-01|3.729E-01|2.023E+00|3.403E-01|2.193E+00|2.490E+01|4.951E+01|3.956E+01|3.883E+01|3.181E+01|1.693E+02|-3.000E+00|7.492E+01|7.470E+01|| 0|9.999E-31|3.028E-31|7.491E-01|3.155E-01|1.459E+00|2.900E-01|1.517E+00|3.630E+01|5.986E+01|5.245E+01|5.102E+01|4.646E+01|1.659E+02|-3.000E+00|1.091E+02|1.089E+02|| 0|9.999E-31|6.749E-31|2.783E+23|8.285E+22|4.156E+24|2.238E+23|1.396E+00|2.188E+00|4.361E+01|3.727E+01|3.724E+01|2.942E+01|1.688E+02|-3.000E+00|6.897E+01|6.877E+01|| 0|1.036E+01|4.666E+00|3.670E+23|1.346E+23|2.093E+24|2.035E+23|5.503E-01|4.128E+00|3.252E+01|2.766E+01|2.718E+01|2.327E+01|1.536E+02|-2.311E+00|5.312E+01|5.299E+01||10|5.138E+00|1.406E+00|8.542E+23|4.391E+23|2.435E+24|4.622E+23|6.623E-01|3.899E+00|3.687E+01|3.152E+01|2.921E+01|2.539E+01|1.534E+02|-2.502E+00|5.748E+01|5.741E+01||
1338|135.0276962|-43.3811926|0|1.521E+01|7.901E+00|prestellar        ||75|9.999E-31|8.603E-42| 1.449E-12|4.666E-03|-1.166E-12|2.715E-02| 3.047E-10|3.434E+01|1.006E+03|7.495E+02|5.977E+01|2.373E+01|1.572E+02|-3.000E+00|1.030E+02|1.030E+02|| 0|7.356E+00|4.049E+00|1.096E-01|4.535E-02|1.543E+00|1.025E-01|1.478E+00|3.434E+01|4.818E+01|4.397E+01|3.950E+01|3.639E+01|9.929E+01|-2.311E+00|7.940E+01|7.931E+01|| 0|5.517E+00|2.919E+00|4.704E-01|1.778E-01|2.878E+00|2.277E-01|2.893E+00|3.434E+01|5.761E+01|5.272E+01|4.203E+01|3.867E+01|1.027E+02|-2.311E+00|7.940E+01|7.931E+01|| 0|9.999E-31|5.118E-31|7.885E-01|2.615E-01|4.501E+00|3.284E-01|4.311E+00|3.434E+01|7.741E+01|6.164E+01|5.951E+01|4.755E+01|1.360E+02|-3.000E+00|1.032E+02|1.028E+02|| 1|9.999E-31|4.231E-31|7.514E-01|3.042E-01|2.559E+00|2.796E-01|2.534E+00|3.630E+01|8.900E+01|7.920E+01|6.056E+01|5.418E+01|1.478E+02|-3.000E+00|1.091E+02|1.089E+02||10|9.999E-31|4.776E-31|1.250E+23|6.876E+22|5.080E+24|2.777E+23|1.348E+00|3.295E+00|6.443E+01|5.336E+01|5.414E+01|4.433E+01|1.362E+02|-3.000E+00|1.031E+02|1.029E+02|| 0|1.058E+01|5.396E+00|1.990E+23|9.133E+22|2.913E+24|2.065E+23|7.758E-01|4.891E+00|5.223E+01|4.805E+01|3.788E+01|3.528E+01|4.153E+01|-2.311E+00|7.939E+01|7.932E+01|| 0|6.060E+00|2.911E+00|6.426E+23|2.642E+23|4.330E+24|3.840E+23|1.096E+00|3.630E+00|5.484E+01|5.031E+01|4.215E+01|3.841E+01|1.135E+02|-2.311E+00|7.940E+01|7.931E+01||
1348|135.6766214|-44.7671663|1|1.711E+01|7.711E+00|prestellar        ||55|9.999E-31|2.241E-31| 3.043E-03|4.431E-03|-4.216E-01|2.156E-02| 4.504E-01|2.871E+01|3.172E+03|1.940E+03|6.376E+01|4.129E+01|3.462E+01|-3.000E+00|8.621E+01|8.603E+01||30|9.999E-31|1.530E-32|1.798E-03|5.286E-02|1.574E-01|1.298E-01|2.200E-02|2.871E+01|4.877E+01|3.674E+01|6.500E+01|3.455E+01|1.892E+01|-3.000E+00|8.613E+01|8.613E+01|| 0|5.726E+00|2.390E+00|4.292E-01|1.498E-01|2.055E+00|1.955E-01|2.137E+00|2.871E+01|5.320E+01|4.047E+01|4.289E+01|3.414E+01|3.749E+01|-2.817E+00|8.104E+01|8.068E+01|| 0|5.032E+00|1.828E+00|4.833E-01|1.746E-01|1.445E+00|1.791E-01|1.465E+00|2.871E+01|5.584E+01|4.292E+01|4.445E+01|3.536E+01|3.885E+01|-2.930E+00|8.428E+01|8.393E+01|| 0|9.999E-31|3.106E-31|4.269E-01|1.620E-01|9.158E-01|1.490E-01|9.647E-01|3.630E+01|6.879E+01|5.309E+01|5.523E+01|4.383E+01|3.857E+01|-3.000E+00|1.093E+02|1.089E+02|| 0|6.391E+00|3.042E+00|1.161E+23|4.911E+22|1.854E+24|1.278E+23|5.261E-01|5.495E+00|4.233E+01|3.441E+01|3.439E+01|2.879E+01|3.953E+01|-2.311E+00|6.643E+01|6.625E+01|| 0|1.218E+01|5.727E+00|2.037E+23|7.462E+22|1.786E+24|1.410E+23|4.753E-01|5.979E+00|4.195E+01|3.355E+01|3.440E+01|2.836E+01|3.876E+01|-2.311E+00|6.645E+01|6.622E+01|| 0|6.740E+00|2.895E+00|5.716E+23|1.874E+23|3.217E+24|2.956E+23|8.961E-01|4.030E+00|5.521E+01|4.116E+01|4.436E+01|3.473E+01|3.383E+01|-3.000E+00|8.633E+01|8.589E+01||
1401|135.2260799|-43.9240353|1|1.991E+01|6.941E+00|prestellar        ||75|9.999E-31|8.405E-32| 1.353E-02|1.125E-02|-3.655E-02|3.199E-02| 6.729E-01|1.679E+01|3.117E+02|2.235E+02|3.000E+00|3.000E+00|5.007E+01|-3.000E+00|5.042E+01|5.030E+01|| 0|8.734E+00|3.023E+00|3.675E-01|1.494E-01|1.147E+00|1.651E-01|1.167E+00|1.679E+01|2.418E+01|2.024E+01|2.029E+01|1.698E+01|1.391E+02|-2.311E+00|3.884E+01|3.875E+01|| 0|8.114E+00|3.812E+00|1.055E+00|2.981E-01|1.494E+00|2.025E-01|1.539E+00|1.820E+01|2.675E+01|2.459E+01|2.094E+01|1.943E+01|1.387E+02|-2.311E+00|4.213E+01|4.206E+01|| 0|4.027E+00|2.222E+00|9.898E-01|2.729E-01|1.624E+00|1.915E-01|1.738E+00|2.490E+01|3.916E+01|3.897E+01|2.873E+01|2.857E+01|4.694E+01|-2.311E+00|5.756E+01|5.754E+01|| 0|9.999E-31|2.734E-31|8.354E-01|3.049E-01|1.550E+00|2.807E-01|1.674E+00|3.630E+01|6.697E+01|4.707E+01|5.404E+01|3.862E+01|1.913E+01|-3.000E+00|1.095E+02|1.089E+02|| 0|5.833E+00|1.759E+00|2.855E+23|1.166E+23|1.208E+24|1.773E+23|3.026E-01|4.394E+00|2.043E+01|1.508E+01|2.057E+01|1.515E+01|1.244E+02|-2.311E+00|3.888E+01|3.871E+01|| 0|1.332E+01|3.740E+00|4.169E+23|2.006E+23|1.417E+24|2.217E+23|3.773E-01|4.786E+00|2.716E+01|2.092E+01|2.153E+01|1.692E+01|1.232E+02|-2.311E+00|3.886E+01|3.874E+01|| 0|5.218E+00|1.593E+00|8.989E+23|3.712E+23|1.391E+24|2.862E+23|3.610E-01|5.137E+00|2.595E+01|2.310E+01|2.092E+01|1.896E+01|1.291E+02|-2.311E+00|4.212E+01|4.206E+01||
1412|135.0372101|-44.2870502|0|1.011E+02|6.781E+00|prestellar        || 5|1.000E+02|1.234E-56|-9.083E-03|9.999E-31|-7.587E-02|9.999E-31|-4.933E-01|1.836E+01|1.549E+05|5.162E+04|3.000E+00|3.000E+00|1.770E+02|-3.000E+00|7.410E+01|3.704E+01|| 0|9.999E-31|2.221E-31|7.014E-02|3.051E-02|2.282E-01|4.787E-02|3.848E-01|1.836E+01|3.524E+01|2.365E+01|3.349E+01|1.728E+01|3.329E+01|-3.000E+00|5.522E+01|5.491E+01|| 0|5.559E+00|1.707E+00|5.237E-01|2.148E-01|1.050E+00|1.909E-01|1.057E+00|1.836E+01|3.142E+01|2.634E+01|2.663E+01|2.310E+01|4.847E+01|-3.000E+00|5.514E+01|5.501E+01|| 0|5.135E+00|1.422E+00|6.944E-01|3.048E-01|8.312E-01|2.141E-01|8.938E-01|2.490E+01|3.224E+01|3.001E+01|2.776E+01|2.588E+01|1.607E+02|-2.311E+00|5.759E+01|5.754E+01|| 0|9.999E-31|1.967E-31|7.582E-01|3.685E-01|1.128E+00|3.390E-01|1.263E+00|3.630E+01|5.770E+01|4.339E+01|5.187E+01|4.008E+01|1.778E+01|-3.000E+00|1.093E+02|1.089E+02|| 1|9.999E-31|3.812E-31|2.430E+23|1.046E+23|2.618E+24|2.258E+23|8.356E-01|3.110E+00|4.002E+01|2.940E+01|2.865E+01|1.193E+01|1.710E+02|-3.000E+00|5.518E+01|5.495E+01|| 0|1.537E+01|5.837E+00|4.366E+23|1.992E+23|1.776E+24|2.407E+23|4.676E-01|4.211E+00|2.675E+01|2.526E+01|2.098E+01|1.994E+01|7.158E+01|-2.311E+00|4.244E+01|4.241E+01|| 0|9.036E+00|2.640E+00|9.439E+23|4.662E+23|1.752E+24|3.694E+23|4.704E-01|4.551E+00|2.911E+01|2.744E+01|2.162E+01|2.041E+01|9.025E+01|-2.357E+00|4.329E+01|4.326E+01||
1421|135.7037668|-44.8549705|0|2.331E+01|6.681E+00|prestellar        ||51|9.999E-31|8.436E-32| 3.764E-03|4.521E-03|-3.309E-02|1.076E-02| 4.977E-02|1.404E+01|3.205E+01|1.690E+01|3.000E+00|3.000E+00|9.966E+01|-3.000E+00|4.219E+01|4.203E+01|| 0|9.999E-31|2.915E-31|2.209E-01|8.983E-02|6.186E-01|1.078E-01|5.677E-01|1.404E+01|2.172E+01|1.686E+01|2.187E+01|1.734E+01|9.379E+01|-3.000E+00|4.219E+01|4.204E+01|| 0|6.038E+00|1.844E+00|8.752E-01|3.499E-01|1.300E+00|2.424E-01|1.326E+00|1.820E+01|2.829E+01|2.359E+01|2.239E+01|1.900E+01|9.472E+01|-2.357E+00|4.300E+01|4.290E+01|| 0|5.255E+00|1.393E+00|1.126E+00|4.324E-01|1.457E+00|3.042E-01|1.498E+00|2.490E+01|3.683E+01|2.764E+01|2.989E+01|2.339E+01|8.868E+01|-2.311E+00|5.779E+01|5.754E+01|| 1|9.999E-31|1.972E-31|1.169E+00|4.361E-01|2.084E+00|4.029E-01|2.500E+00|3.630E+01|8.251E+01|4.368E+01|6.123E+01|3.110E+01|9.057E+01|-3.000E+00|1.102E+02|1.089E+02|| 0|5.323E+00|2.081E+00|3.242E+23|1.320E+23|1.519E+24|1.680E+23|4.094E-01|3.926E+00|2.329E+01|1.933E+01|1.698E+01|1.421E+01|6.153E+01|-2.311E+00|3.248E+01|3.240E+01|| 0|1.872E+01|5.436E+00|5.997E+23|2.887E+23|1.741E+24|2.948E+23|4.578E-01|3.638E+00|2.415E+01|2.002E+01|1.889E+01|1.610E+01|9.412E+01|-2.553E+00|3.588E+01|3.580E+01||10|1.014E+01|2.346E+00|1.392E+24|7.142E+23|2.297E+24|5.617E+23|6.113E-01|3.177E+00|2.832E+01|2.321E+01|2.244E+01|1.891E+01|9.331E+01|-2.357E+00|4.299E+01|4.290E+01||
1436|134.9260937|-44.4376220|0|2.271E+01|6.501E+00|prestellar        ||55|9.999E-31|8.267E-32| 8.552E-04|3.863E-03|-1.575E-01|1.375E-02| 6.791E-02|2.100E+01|1.022E+04|5.306E+03|4.589E+01|3.488E+01|5.717E+01|-3.000E+00|6.303E+01|6.296E+01|| 0|9.999E-31|3.532E-31|1.326E-01|5.279E-02|6.715E-01|9.475E-02|7.101E-01|2.100E+01|3.003E+01|2.514E+01|3.137E+01|2.581E+01|1.538E+02|-3.000E+00|6.307E+01|6.292E+01|| 0|6.419E+00|1.837E+00|5.260E-01|2.318E-01|9.269E-01|1.815E-01|9.422E-01|2.100E+01|3.029E+01|2.546E+01|2.455E+01|2.126E+01|1.121E+02|-2.311E+00|4.858E+01|4.847E+01|| 0|5.196E+00|1.211E+00|7.604E-01|3.771E-01|1.021E+00|2.649E-01|1.052E+00|2.490E+01|3.578E+01|2.992E+01|2.879E+01|2.481E+01|1.144E+02|-2.311E+00|5.766E+01|5.754E+01||10|5.007E+00|9.638E-01|7.093E-01|4.013E-01|7.993E-01|2.842E-01|8.635E-01|3.630E+01|4.684E+01|4.044E+01|3.934E+01|3.226E+01|1.009E+02|-2.311E+00|8.401E+01|8.389E+01||11|5.252E+00|1.326E+00|2.661E+23|1.692E+23|1.900E+24|3.221E+23|5.960E-01|3.361E+00|2.904E+01|2.408E+01|2.323E+01|1.536E+01|1.350E+02|-2.311E+00|4.857E+01|4.849E+01|| 0|1.790E+01|5.609E+00|5.388E+23|2.674E+23|2.556E+24|3.770E+23|6.583E-01|3.082E+00|2.909E+01|2.466E+01|2.488E+01|2.161E+01|1.166E+02|-2.357E+00|4.954E+01|4.945E+01||10|8.755E+00|1.829E+00|1.108E+24|6.921E+23|2.307E+24|6.152E+23|6.139E-01|3.561E+00|3.126E+01|2.665E+01|2.470E+01|2.152E+01|1.136E+02|-2.311E+00|4.856E+01|4.849E+01||
1445|134.8537896|-43.4098388|0|1.921E+01|6.331E+00|prestellar        ||20|9.999E-31|6.511E-32| 1.476E-02|5.632E-03| 6.191E-03|1.916E-02| 2.897E-01|2.008E+01|3.171E+01|2.244E+01|5.643E+01|2.270E+01|1.508E+02|-3.000E+00|6.039E+01|6.006E+01|| 5|9.999E-31|2.240E-31|1.512E-01|4.729E-02|7.338E-01|8.108E-02|1.692E+00|2.008E+01|8.416E+01|3.505E+01|3.000E+00|3.000E+00|2.264E+01|-3.000E+00|6.084E+01|5.951E+01|| 1|9.999E-31|2.658E-31|7.176E-01|2.194E-01|1.446E+00|2.131E-01|1.713E+00|2.008E+01|4.268E+01|2.408E+01|3.344E+01|1.502E+01|9.739E+00|-3.000E+00|6.058E+01|5.983E+01|| 0|5.111E+00|1.560E+00|9.324E-01|2.791E-01|1.168E+00|1.967E-01|1.279E+00|2.490E+01|3.971E+01|2.722E+01|3.102E+01|2.097E+01|4.949E+00|-2.311E+00|5.798E+01|5.754E+01|| 1|5.100E+00|1.151E+00|7.307E-01|2.622E-01|7.540E-01|1.861E-01|8.959E-01|3.630E+01|5.402E+01|3.628E+01|4.366E+01|2.507E+01|1.731E+02|-2.311E+00|8.446E+01|8.389E+01|| 0|5.399E+00|2.582E+00|4.101E+23|1.302E+23|2.786E+24|2.368E+23|7.872E-01|2.339E+00|2.742E+01|2.154E+01|2.366E+01|1.774E+01|7.509E+00|-2.311E+00|4.649E+01|4.630E+01|| 0|1.537E+01|5.096E+00|5.635E+23|1.919E+23|2.204E+24|2.535E+23|6.208E-01|3.177E+00|3.214E+01|2.109E+01|2.526E+01|1.675E+01|7.434E+00|-2.311E+00|4.657E+01|4.621E+01|| 0|7.334E+00|1.944E+00|1.304E+24|4.609E+23|2.724E+24|4.499E+23|7.528E-01|2.919E+00|3.625E+01|2.322E+01|2.892E+01|1.867E+01|6.539E+00|-2.655E+00|5.350E+01|5.308E+01||
1460|134.1186431|-43.4974475|0|1.741E+01|5.961E+00|prestellar        ||50|9.999E-31|1.185E-31|-2.159E-04|2.800E-03|-2.814E-01|8.712E-03|-3.259E-03|1.836E+01|2.683E+01|2.015E+01|3.450E+01|1.971E+01|9.927E+01|-3.000E+00|5.508E+01|5.508E+01|| 1|9.999E-31|2.351E-31|1.127E-01|5.556E-02|3.646E-01|8.720E-02|4.515E-01|1.836E+01|2.644E+01|2.135E+01|2.860E+01|1.362E+01|1.315E+02|-3.000E+00|5.514E+01|5.501E+01|| 0|5.179E+00|1.095E+00|3.116E-01|1.396E-01|3.862E-01|9.557E-02|3.960E-01|1.836E+01|2.761E+01|1.944E+01|2.279E+01|1.654E+01|1.287E+02|-2.311E+00|4.252E+01|4.232E+01|| 0|5.007E+00|1.203E+00|3.510E-01|1.574E-01|4.408E-01|1.106E-01|4.560E-01|2.490E+01|3.494E+01|2.816E+01|2.909E+01|2.406E+01|1.320E+02|-2.311E+00|5.770E+01|5.754E+01|| 0|9.999E-31|3.451E-31|3.233E-01|1.196E-01|5.770E-01|1.099E-01|6.157E-01|3.630E+01|5.632E+01|5.160E+01|4.993E+01|4.474E+01|1.370E+02|-3.000E+00|1.090E+02|1.089E+02|| 0|6.459E+00|3.321E+00|9.521E+22|3.129E+22|6.110E+23|5.205E+22|1.684E-01|1.056E+01|2.532E+01|2.178E+01|2.236E+01|1.903E+01|1.350E+02|-2.311E+00|4.248E+01|4.237E+01|| 0|1.212E+01|4.264E+00|1.591E+23|5.834E+22|5.569E+23|7.050E+22|1.436E-01|1.218E+01|2.652E+01|2.010E+01|2.278E+01|1.787E+01|1.287E+02|-2.311E+00|4.251E+01|4.233E+01|| 0|7.985E+00|1.930E+00|3.211E+23|1.523E+23|5.198E+23|1.207E+23|1.368E-01|1.391E+01|2.804E+01|2.249E+01|2.249E+01|1.878E+01|1.335E+02|-2.357E+00|4.333E+01|4.321E+01||
1506|135.0449231|-42.4469126|0|1.511E+01|5.201E+00|prestellar        ||50|9.999E-31|2.228E-31| 2.846E-03|3.330E-03|-1.300E-01|1.083E-02| 5.236E-02|1.920E+01|3.108E+01|2.162E+01|5.565E+01|3.220E+01|4.398E+01|-3.000E+00|5.765E+01|5.754E+01|| 0|9.999E-31|6.390E-31|1.663E-01|3.657E-02|7.068E-01|6.001E-02|6.443E-01|1.920E+01|2.483E+01|2.168E+01|2.714E+01|2.299E+01|1.542E+02|-3.000E+00|5.769E+01|5.750E+01|| 0|7.772E+00|3.193E+00|3.799E-01|1.100E-01|5.586E-01|7.876E-02|5.716E-01|1.920E+01|2.786E+01|2.313E+01|2.276E+01|1.945E+01|1.783E+02|-2.311E+00|4.444E+01|4.429E+01|| 0|6.737E+00|2.117E+00|3.871E-01|1.365E-01|5.050E-01|9.596E-02|5.287E-01|2.490E+01|3.600E+01|2.928E+01|2.901E+01|2.439E+01|1.675E+02|-2.311E+00|5.773E+01|5.754E+01|| 1|9.999E-31|2.465E-31|2.693E-01|9.639E-02|4.606E-01|8.884E-02|5.437E-01|3.630E+01|7.038E+01|4.558E+01|5.612E+01|3.191E+01|1.419E+01|-3.000E+00|1.097E+02|1.089E+02|| 0|9.999E-31|4.226E-31|9.300E+22|4.102E+22|1.085E+24|9.265E+22|2.878E-01|8.146E+00|3.417E+01|2.803E+01|2.795E+01|2.141E+01|1.759E+02|-3.000E+00|5.766E+01|5.752E+01|| 0|8.413E+00|3.008E+00|1.796E+23|6.685E+22|6.370E+23|8.450E+22|1.687E-01|1.047E+01|2.617E+01|2.079E+01|2.292E+01|1.877E+01|1.788E+02|-2.311E+00|4.444E+01|4.429E+01|| 0|7.300E+00|1.833E+00|3.485E+23|1.641E+23|5.815E+23|1.333E+23|1.548E-01|1.249E+01|2.810E+01|2.318E+01|2.292E+01|1.941E+01|1.783E+02|-2.311E+00|4.442E+01|4.432E+01||
1517|134.6769574|-42.5060889|1|1.711E+01|5.071E+00|prestellar        ||55|9.999E-31|1.769E-31| 9.364E-03|5.029E-03|-7.960E-02|2.560E-02| 1.523E+00|3.003E+01|1.414E+03|1.040E+03|3.000E+00|3.000E+00|1.628E+02|-3.000E+00|9.023E+01|8.992E+01|| 1|7.005E+00|1.971E+00|1.950E-01|8.768E-02|1.028E+00|1.733E-01|1.395E+00|3.003E+01|3.635E+01|2.816E+01|3.276E+01|1.315E+01|9.637E+01|-2.311E+00|6.956E+01|6.921E+01||10|5.013E+00|9.857E-01|4.533E-01|2.506E-01|1.047E+00|2.805E-01|1.182E+00|3.003E+01|3.684E+01|2.788E+01|3.233E+01|2.238E+01|7.277E+01|-2.311E+00|6.949E+01|6.929E+01|| 0|5.070E+00|2.810E+00|1.053E+00|2.586E-01|2.401E+00|2.189E-01|2.325E+00|3.003E+01|4.623E+01|3.834E+01|3.905E+01|3.267E+01|1.725E+02|-2.311E+00|6.953E+01|6.924E+01|| 0|9.999E-31|2.122E-31|7.965E-01|2.530E-01|1.046E+00|2.337E-01|9.852E-01|3.630E+01|5.688E+01|3.216E+01|5.490E+01|3.312E+01|3.571E+00|-3.000E+00|1.102E+02|1.089E+02|| 0|9.999E-31|1.107E-30|2.588E+23|4.678E+22|7.318E+24|1.652E+23|1.853E+00|1.920E+00|5.584E+01|3.949E+01|5.063E+01|3.788E+01|8.506E+01|-3.000E+00|9.055E+01|8.953E+01|| 0|1.097E+01|3.304E+00|2.403E+23|1.045E+23|1.669E+24|2.065E+23|4.578E-01|5.414E+00|3.914E+01|2.735E+01|3.426E+01|2.471E+01|7.198E+01|-2.311E+00|6.955E+01|6.921E+01||10|8.671E+00|1.440E+00|4.568E+23|2.852E+23|1.350E+24|3.624E+23|4.089E-01|6.562E+00|4.296E+01|2.921E+01|3.514E+01|2.304E+01|6.858E+01|-2.311E+00|6.962E+01|6.914E+01||
  67|134.6773379|-42.7426676|1|1.131E+03|7.771E+03|unboundstarless   || 0|3.148E+02|2.947E+03| 2.799E+00|2.506E-02| 5.350E+00|3.925E-02| 4.260E+00|7.507E+00|8.358E+00|6.341E+00|1.100E+01|8.197E+00|5.625E+01|-3.726E+00|3.009E+01|2.555E+01|| 0|9.251E+01|2.506E+02|4.699E+00|2.366E-01|1.143E+01|2.239E-01|1.153E+01|1.170E+01|2.154E+01|1.832E+01|1.678E+01|1.468E+01|5.894E+01|-2.817E+00|3.348E+01|3.296E+01|| 0|2.118E+01|1.491E+01|3.811E+00|6.595E-01|5.019E+00|4.485E-01|5.074E+00|1.820E+01|2.544E+01|2.227E+01|2.083E+01|1.849E+01|1.771E+01|-2.311E+00|4.223E+01|4.206E+01|| 0|7.496E-01|3.043E-01|2.664E+00|7.622E-01|3.346E+00|5.355E-01|3.245E+00|2.490E+01|3.223E+01|2.800E+01|2.828E+01|2.539E+01|1.770E+02|-2.311E+00|5.770E+01|5.754E+01||30|1.219E+00|1.263E-01|7.200E-01|9.245E-01|1.305E+00|6.540E-01|1.285E+00|3.630E+01|6.365E+01|5.288E+01|4.776E+01|3.968E+01|1.654E+02|-2.311E+00|8.396E+01|8.389E+01|| 0|1.089E+03|7.191E+03|4.879E+25|7.627E+23|4.589E+25|5.936E+23|1.240E+01|5.217E-02|8.814E+00|8.276E+00|7.818E+00|7.548E+00|8.944E+01|-2.311E+00|2.005E+01|1.964E+01|| 0|5.021E+00|1.597E+00|1.902E+24|5.998E+23|3.190E+24|4.638E+23|7.599E-01|1.582E+00|1.923E+01|1.310E+01|1.466E+01|1.037E+01|6.174E+01|-2.311E+00|2.724E+01|2.704E+01|| 0|7.594E-09|2.031E-09|2.274E+24|1.084E+24|3.579E+24|8.352E+23|9.294E-01|2.004E+00|2.604E+01|2.322E+01|2.112E+01|1.899E+01|1.698E+01|-2.311E+00|4.211E+01|4.206E+01||IRAS 08568-4232
  70|133.8184791|-42.7198950|0|4.971E+02|7.151E+03|unboundstarless   || 0|4.197E+02|7.116E+03| 1.651E+00|1.449E-02| 1.137E+01|3.601E-02| 1.059E+01|1.535E+01|1.583E+01|1.415E+01|1.686E+01|1.488E+01|1.094E+02|-2.873E+00|4.541E+01|4.254E+01|| 0|1.896E+02|6.663E+02|4.360E+00|1.654E-01|1.617E+01|2.550E-01|1.611E+01|1.535E+01|2.451E+01|2.107E+01|2.395E+01|2.074E+01|1.129E+02|-3.528E+00|5.468E+01|5.352E+01|| 0|9.119E+01|1.180E+02|3.493E+00|3.829E-01|5.308E+00|2.815E-01|5.618E+00|1.820E+01|2.638E+01|2.602E+01|2.157E+01|2.120E+01|1.789E+02|-2.502E+00|4.557E+01|4.554E+01|| 0|4.463E+01|3.236E+01|2.051E+00|3.695E-01|2.628E+00|2.595E-01|2.806E+00|2.490E+01|3.296E+01|3.187E+01|2.679E+01|2.623E+01|1.576E+00|-2.311E+00|5.760E+01|5.754E+01|| 0|1.792E+01|1.744E+01|1.290E+00|1.689E-01|1.706E+00|1.196E-01|1.921E+00|3.630E+01|5.167E+01|4.818E+01|4.058E+01|3.804E+01|1.122E+02|-2.311E+00|8.412E+01|8.389E+01|| 0|1.399E+02|3.521E+02|1.619E+24|7.782E+22|3.835E+24|1.082E+23|9.760E-01|1.012E+00|1.354E+01|1.255E+01|1.309E+01|1.276E+01|6.772E+00|-2.311E+00|3.560E+01|3.531E+01|| 0|6.521E+01|4.224E+01|6.028E+23|1.360E+23|1.431E+24|1.375E+23|3.740E-01|3.859E+00|1.951E+01|1.861E+01|1.644E+01|1.582E+01|1.334E+02|-2.311E+00|3.549E+01|3.545E+01|| 0|2.588E+01|9.306E+00|9.034E+23|3.409E+23|1.346E+24|2.626E+23|3.806E-01|5.003E+00|2.545E+01|2.483E+01|2.001E+01|1.945E+01|1.761E+02|-2.311E+00|4.207E+01|4.206E+01||[LLN92] IRS 73-2
 113|133.8050527|-43.2151673|0|2.611E+02|2.161E+03|unboundstarless   || 0|1.409E+02|1.684E+03| 1.134E+00|7.795E-03| 2.869E+00|1.550E-02| 1.744E+00|8.585E+00|8.572E+00|6.243E+00|1.496E+01|1.111E+01|2.572E+01|-4.157E+00|3.970E+01|3.122E+01|| 0|9.807E+01|4.255E+02|2.465E+00|5.469E-02|4.504E+00|5.984E-02|3.920E+00|1.170E+01|1.721E+01|1.282E+01|1.808E+01|1.470E+01|2.801E+01|-3.166E+00|3.990E+01|3.704E+01|| 0|5.554E+01|8.637E+01|1.985E+00|1.269E-01|2.928E+00|1.131E-01|3.237E+00|1.820E+01|2.882E+01|2.227E+01|2.515E+01|2.026E+01|2.023E+01|-3.000E+00|5.586E+01|5.460E+01|| 0|2.888E+01|2.601E+01|1.193E+00|1.412E-01|1.430E+00|1.077E-01|1.577E+00|2.490E+01|3.359E+01|2.855E+01|2.882E+01|2.500E+01|1.510E+01|-2.502E+00|6.276E+01|6.230E+01|| 0|1.420E+01|6.169E+00|6.218E-01|1.263E-01|8.133E-01|1.165E-01|7.718E-01|3.630E+01|4.940E+01|3.661E+01|4.920E+01|3.756E+01|3.268E+01|-3.000E+00|1.098E+02|1.089E+02|| 0|1.695E+02|1.292E+03|2.181E+24|2.348E+22|2.567E+24|2.883E+22|5.914E-01|1.116E+00|9.516E+00|7.974E+00|1.169E+01|9.702E+00|1.341E+01|-3.528E+00|3.268E+01|2.999E+01|| 0|7.175E+01|1.095E+02|6.332E+23|4.176E+22|1.344E+24|4.716E+22|4.004E-01|3.564E+00|2.199E+01|1.614E+01|1.986E+01|1.540E+01|7.891E+00|-3.342E+00|4.018E+01|3.910E+01|| 0|2.739E+01|2.416E+01|7.871E+23|9.653E+22|1.176E+24|7.778E+22|3.404E-01|5.615E+00|2.831E+01|2.249E+01|2.210E+01|1.787E+01|3.463E+00|-2.405E+00|4.423E+01|4.377E+01||IRAS 08534-4301
 140|135.7957525|-43.9088930|0|1.011E+02|1.341E+03|unboundstarless   || 5|1.000E+02|1.344E+03|-7.114E-03|1.593E-04|-7.431E-01|9.212E-04|-1.484E+00|3.434E+01|1.570E+03|1.112E+03|6.685E+01|4.991E+01|1.733E+02|-3.000E+00|1.072E+02|9.813E+01|| 1|9.999E-31|5.269E-31|7.178E-02|2.774E-02|1.245E+00|8.140E-02|1.541E+00|3.434E+01|6.287E+01|5.266E+01|4.855E+01|3.304E+01|6.309E+01|-3.000E+00|1.031E+02|1.029E+02|| 0|5.574E+00|7.587E+00|2.682E-01|3.116E-02|1.313E+00|4.495E-02|1.340E+00|3.434E+01|4.837E+01|4.152E+01|4.289E+01|3.761E+01|5.581E+01|-2.604E+00|8.971E+01|8.907E+01|| 0|9.999E-31|1.356E-30|2.785E-01|3.175E-02|9.603E-01|3.990E-02|9.739E-01|3.434E+01|5.192E+01|4.845E+01|4.703E+01|4.377E+01|7.072E+01|-3.000E+00|1.032E+02|1.028E+02|| 0|5.027E+00|4.861E+00|2.285E-01|3.242E-02|4.364E-01|2.912E-02|4.423E-01|3.630E+01|5.643E+01|5.309E+01|4.948E+01|4.688E+01|8.193E+01|-2.930E+00|1.066E+02|1.064E+02|| 0|6.641E+00|5.481E+00|6.336E+22|1.679E+22|1.219E+24|5.226E+22|3.392E-01|8.957E+00|4.276E+01|3.762E+01|3.710E+01|3.250E+01|2.645E+01|-2.311E+00|7.945E+01|7.925E+01|| 0|8.665E+00|1.155E+01|1.075E+23|1.705E+22|1.214E+24|3.853E+22|3.202E-01|9.801E+00|4.260E+01|4.029E+01|3.675E+01|3.478E+01|5.259E+01|-2.311E+00|7.942E+01|7.928E+01|| 0|7.312E+00|1.056E+01|2.795E+23|3.269E+22|1.529E+24|5.567E+22|3.851E-01|8.435E+00|4.417E+01|4.163E+01|4.196E+01|4.005E+01|5.639E+01|-2.708E+00|9.310E+01|9.286E+01||
 241|135.1931227|-43.5459803|0|1.001E+02|3.841E+02|unboundstarless   || 5|1.000E+02|3.843E+02|-5.270E-03|2.172E-04|-2.019E-01|1.318E-03|-1.208E+00|3.591E+01|2.908E+03|1.833E+03|1.018E+02|5.001E+01|1.264E+01|-3.000E+00|1.111E+02|1.037E+02|| 1|6.918E+00|4.283E+00|1.338E-01|3.325E-02|1.434E+00|7.857E-02|1.732E+00|3.591E+01|5.225E+01|3.775E+01|4.115E+01|2.492E+01|1.014E+02|-2.311E+00|8.328E+01|8.264E+01|| 0|5.969E+00|4.286E+00|3.026E-01|6.133E-02|1.311E+00|8.211E-02|1.426E+00|3.591E+01|4.911E+01|3.973E+01|4.002E+01|3.380E+01|1.025E+02|-2.311E+00|8.321E+01|8.272E+01|| 0|9.999E-31|6.410E-31|2.867E-01|6.190E-02|1.018E+00|8.131E-02|1.026E+00|3.591E+01|5.503E+01|4.633E+01|4.973E+01|4.377E+01|1.183E+02|-3.000E+00|1.079E+02|1.075E+02|| 0|9.999E-31|4.987E-31|1.997E-01|5.500E-02|3.971E-01|5.053E-02|4.291E-01|3.630E+01|6.019E+01|5.620E+01|4.973E+01|4.738E+01|1.082E+02|-3.000E+00|1.090E+02|1.089E+02||11|9.999E-31|4.989E-31|2.815E+22|1.648E+22|1.157E+24|6.963E+22|3.783E-01|1.346E+01|6.947E+01|6.507E+01|4.425E+01|2.991E+01|1.642E+02|-3.000E+00|1.078E+02|1.077E+02|| 0|5.921E+00|4.040E+00|7.757E+22|2.367E+22|9.948E+23|5.595E+22|2.764E-01|1.260E+01|4.862E+01|4.346E+01|3.832E+01|3.426E+01|1.075E+02|-2.311E+00|8.306E+01|8.290E+01|| 0|9.999E-31|6.095E-31|2.172E+23|5.735E+22|1.416E+24|1.132E+23|3.698E-01|9.714E+00|5.039E+01|4.463E+01|4.682E+01|4.339E+01|1.285E+02|-3.000E+00|1.078E+02|1.076E+02||
 346|134.7270171|-44.4176250|1|1.021E+02|1.971E+02|unboundstarless   || 5|1.000E+02|1.968E+02|-1.520E-02|2.188E-03|-7.188E-01|1.018E-02|-1.474E+00|2.746E+01|8.645E+01|7.681E+01|5.093E+01|4.189E+01|1.251E+02|-3.000E+00|8.254E+01|8.218E+01|| 0|5.129E+00|3.343E+00|1.393E-01|3.762E-02|8.791E-01|6.801E-02|8.320E-01|2.746E+01|3.005E+01|2.831E+01|3.153E+01|2.965E+01|1.273E+02|-2.311E+00|6.349E+01|6.342E+01|| 0|8.482E+00|4.952E+00|4.696E-01|1.146E-01|1.222E+00|1.174E-01|1.305E+00|2.746E+01|3.588E+01|3.208E+01|2.970E+01|2.706E+01|1.300E+02|-2.311E+00|6.353E+01|6.338E+01|| 0|7.204E+00|2.214E+00|6.252E-01|2.698E-01|1.029E+00|2.089E-01|1.064E+00|2.746E+01|3.816E+01|3.471E+01|3.078E+01|2.840E+01|1.263E+02|-2.311E+00|6.349E+01|6.342E+01||30|5.091E+00|5.421E-01|4.277E-01|4.923E-01|5.939E-01|3.486E-01|6.176E-01|3.630E+01|5.223E+01|4.571E+01|4.119E+01|3.699E+01|1.419E+02|-2.311E+00|8.394E+01|8.389E+01||15|9.999E-31|3.184E-31|2.155E+23|1.286E+23|5.640E+24|4.154E+23|3.586E+00|8.766E+00|5.079E+02|3.391E+02|5.312E+01|2.900E+01|4.667E+01|-3.000E+00|8.253E+01|8.219E+01|| 0|1.738E+01|7.631E+00|4.436E+23|1.695E+23|3.012E+24|3.063E+23|8.049E-01|3.030E+00|3.460E+01|2.995E+01|2.990E+01|2.709E+01|1.169E+02|-2.311E+00|6.352E+01|6.339E+01||10|9.487E+00|2.782E+00|9.424E+23|4.729E+23|2.952E+24|5.495E+23|7.926E-01|3.312E+00|3.661E+01|3.281E+01|3.007E+01|2.749E+01|1.162E+02|-2.311E+00|6.349E+01|6.342E+01||
 381|134.8501175|-42.3826191|0|1.021E+02|1.611E+02|unboundstarless   || 5|1.000E+02|1.596E+02|-7.154E-02|4.425E-03|-9.484E-01|2.571E-02|-1.503E+01|3.434E+01|1.317E+03|8.605E+02|7.583E+01|4.628E+01|1.608E+02|-3.000E+00|1.050E+02|1.007E+02|| 0|6.968E+00|3.363E+00|1.133E-01|4.594E-02|1.523E+00|1.038E-01|1.622E+00|3.434E+01|5.399E+01|4.331E+01|4.734E+01|3.774E+01|1.773E+02|-2.311E+00|7.947E+01|7.923E+01|| 0|8.540E+00|4.358E+00|3.488E-01|8.425E-02|1.268E+00|1.079E-01|1.305E+00|3.434E+01|4.537E+01|3.319E+01|4.051E+01|3.140E+01|4.707E+00|-2.311E+00|7.963E+01|7.903E+01|| 0|7.595E+00|6.326E+00|3.963E-01|7.037E-02|1.160E+00|6.810E-02|1.227E+00|3.434E+01|5.535E+01|4.707E+01|4.362E+01|3.729E+01|1.853E+00|-2.311E+00|7.954E+01|7.914E+01|| 0|5.932E+00|2.458E+00|2.610E-01|7.261E-02|3.333E-01|5.144E-02|3.498E-01|3.630E+01|4.997E+01|4.291E+01|4.121E+01|3.650E+01|3.204E+00|-2.311E+00|8.414E+01|8.389E+01|| 1|9.851E+00|7.176E+00|8.391E+22|2.256E+22|1.773E+24|7.018E+22|5.479E-01|6.368E+00|5.313E+01|3.993E+01|4.311E+01|2.536E+01|2.399E+01|-2.311E+00|7.958E+01|7.909E+01|| 0|1.101E+01|1.828E+01|1.829E+23|1.951E+22|1.993E+24|4.410E+22|4.720E-01|6.101E+00|4.232E+01|3.415E+01|4.176E+01|3.486E+01|7.753E+00|-2.311E+00|7.976E+01|7.887E+01|| 0|9.364E+00|1.158E+01|3.698E+23|4.215E+22|1.782E+24|6.125E+22|4.290E-01|7.077E+00|4.556E+01|3.526E+01|4.262E+01|3.431E+01|3.329E+00|-2.311E+00|7.982E+01|7.881E+01||
 417|135.1203556|-43.7564082|1|1.001E+02|1.351E+02|unboundstarless   || 0|5.235E+01|6.065E+01| 2.459E-01|3.839E-02| 2.542E+00|8.049E-02| 2.470E+00|1.606E+01|2.168E+01|1.766E+01|1.810E+01|1.534E+01|1.598E+01|-2.311E+00|3.724E+01|3.697E+01|| 0|6.623E+01|1.119E+02|1.962E+00|1.805E-01|5.473E+00|1.908E-01|5.609E+00|1.606E+01|2.145E+01|2.053E+01|1.790E+01|1.724E+01|4.905E+01|-2.311E+00|3.716E+01|3.706E+01|| 0|2.704E+01|2.462E+01|1.984E+00|2.470E-01|3.008E+00|1.898E-01|3.115E+00|1.820E+01|2.845E+01|2.296E+01|2.354E+01|1.987E+01|5.471E+01|-2.604E+00|4.785E+01|4.739E+01|| 0|1.215E+01|7.432E+00|1.112E+00|2.012E-01|1.375E+00|1.417E-01|1.507E+00|2.490E+01|3.528E+01|2.947E+01|2.856E+01|2.459E+01|6.588E+01|-2.311E+00|5.794E+01|5.754E+01||31|4.915E+00|1.955E-01|2.984E-01|1.880E-01|3.785E-01|1.332E-01|6.870E-02|3.630E+01|4.776E+01|2.759E+01|3.287E+01|1.933E+01|9.067E+01|-2.311E+00|8.416E+01|8.389E+01|| 0|3.041E+01|3.191E+01|3.228E+23|4.638E+22|1.333E+24|6.748E+22|3.362E-01|3.932E+00|1.845E+01|1.651E+01|1.646E+01|1.519E+01|3.221E+01|-2.311E+00|3.718E+01|3.703E+01|| 0|3.085E+01|1.788E+01|3.222E+23|7.735E+22|7.832E+23|8.180E+22|2.111E-01|6.964E+00|2.026E+01|1.859E+01|1.723E+01|1.612E+01|5.586E+01|-2.311E+00|3.715E+01|3.708E+01|| 0|1.098E+01|4.108E+00|4.890E+23|1.424E+23|6.190E+23|1.099E+23|1.682E-01|9.849E+00|2.371E+01|2.017E+01|1.970E+01|1.786E+01|7.505E+01|-2.311E+00|4.219E+01|4.206E+01||
 465|134.1660369|-43.1334151|1|8.111E+01|1.121E+02|unboundstarless   || 0|5.680E+01|6.929E+01| 1.817E-01|3.766E-02| 5.322E+00|1.140E-01| 5.378E+00|2.100E+01|4.048E+01|3.290E+01|3.038E+01|2.456E+01|3.768E+01|-2.553E+00|5.375E+01|5.345E+01|| 0|4.909E+01|8.431E+01|1.639E+00|2.124E-01|1.672E+01|3.797E-01|1.708E+01|2.100E+01|4.450E+01|4.145E+01|3.301E+01|3.075E+01|6.834E+01|-2.989E+00|6.285E+01|6.267E+01|| 0|1.743E+01|1.774E+01|1.680E+00|2.781E-01|4.992E+00|2.654E-01|5.173E+00|2.100E+01|3.845E+01|3.671E+01|2.963E+01|2.831E+01|3.908E+01|-2.817E+00|5.920E+01|5.911E+01|| 1|1.139E+01|1.158E+01|1.159E+00|1.764E-01|2.092E+00|1.239E-01|2.144E+00|2.490E+01|4.201E+01|4.054E+01|2.974E+01|2.872E+01|6.024E+01|-2.311E+00|5.761E+01|5.754E+01|| 0|6.194E+00|3.362E+00|7.884E-01|1.703E-01|9.187E-01|1.206E-01|1.077E+00|3.630E+01|4.909E+01|4.487E+01|3.834E+01|3.384E+01|1.119E+02|-2.311E+00|8.407E+01|8.389E+01|| 0|1.631E+01|1.214E+01|1.018E+23|2.047E+22|8.667E+23|3.893E+22|2.283E-01|8.826E+00|3.163E+01|2.237E+01|2.596E+01|1.934E+01|5.335E+01|-2.311E+00|4.876E+01|4.826E+01|| 0|1.311E+01|9.945E+00|1.975E+23|4.179E+22|1.205E+24|6.508E+22|3.102E-01|7.492E+00|3.407E+01|2.763E+01|2.863E+01|2.374E+01|5.470E+01|-2.604E+00|5.482E+01|5.452E+01|| 1|6.033E+00|4.557E+00|3.982E+23|8.606E+22|1.231E+24|8.282E+22|3.209E-01|8.773E+00|3.894E+01|3.547E+01|2.769E+01|2.527E+01|4.777E+01|-2.502E+00|5.260E+01|5.248E+01||
 487|134.2290199|-42.6023459|1|1.081E+02|9.881E+01|unboundstarless   ||55|1.000E+02|2.169E+01|-4.810E-03|4.105E-03|-4.453E-01|1.460E-02|-3.808E-01|2.100E+01|1.445E+03|5.242E+02|3.000E+00|3.000E+00|1.204E+02|-3.000E+00|6.329E+01|6.265E+01|| 0|9.999E-31|9.153E-31|2.044E-01|2.985E-02|1.163E+00|5.354E-02|1.199E+00|2.100E+01|3.348E+01|2.513E+01|2.990E+01|2.003E+01|7.558E+01|-3.000E+00|6.332E+01|6.261E+01|| 0|1.550E+01|2.915E+01|6.787E-01|4.349E-02|1.176E+00|3.402E-02|1.251E+00|2.100E+01|3.156E+01|2.555E+01|2.460E+01|2.073E+01|6.899E+01|-2.311E+00|4.893E+01|4.805E+01|| 0|1.402E+01|2.141E+01|6.036E-01|4.462E-02|7.656E-01|3.151E-02|8.119E-01|2.490E+01|3.489E+01|2.938E+01|2.823E+01|2.428E+01|6.897E+01|-2.311E+00|5.827E+01|5.754E+01|| 0|8.813E+00|5.497E+00|3.590E-01|6.402E-02|3.618E-01|4.533E-02|3.811E-01|3.630E+01|4.141E+01|3.861E+01|3.658E+01|3.418E+01|6.519E+01|-2.311E+00|8.406E+01|8.389E+01|| 0|8.704E+00|2.016E+01|1.469E+23|1.144E+22|1.316E+24|2.176E+22|3.491E-01|5.962E+00|3.014E+01|2.505E+01|2.421E+01|2.048E+01|7.436E+01|-2.311E+00|4.881E+01|4.819E+01|| 0|2.692E+01|7.975E+01|2.987E+23|1.462E+22|1.225E+24|2.019E+22|3.258E-01|5.828E+00|2.733E+01|2.299E+01|2.362E+01|2.065E+01|6.742E+01|-2.311E+00|4.895E+01|4.802E+01|| 0|2.227E+01|3.456E+01|5.971E+23|4.774E+22|1.113E+24|4.241E+22|2.981E-01|6.804E+00|2.893E+01|2.478E+01|2.391E+01|2.114E+01|6.721E+01|-2.311E+00|4.876E+01|4.825E+01||
 489|135.2276617|-44.0931289|1|1.071E+02|9.861E+01|unboundstarless   || 5|1.000E+02|9.678E+01|-6.223E-03|9.058E-04|-9.900E-02|3.852E-03|-7.056E-01|2.511E+01|4.796E+03|3.493E+03|8.411E+01|2.058E+01|1.168E+02|-3.000E+00|7.576E+01|7.480E+01||10|7.302E+00|5.259E-01|3.959E-02|5.560E-02|2.010E-01|9.189E-02|2.099E-01|2.511E+01|3.712E+01|2.142E+01|2.861E+01|1.803E+01|3.073E+00|-2.311E+00|5.810E+01|5.795E+01|| 0|8.026E+00|3.234E+00|9.801E-01|3.595E-01|2.700E+00|3.365E-01|2.771E+00|2.511E+01|3.839E+01|3.307E+01|2.952E+01|2.570E+01|1.705E+02|-2.311E+00|5.809E+01|5.796E+01|| 0|8.351E+00|1.771E+00|8.313E-01|4.019E-01|9.231E-01|2.845E-01|9.629E-01|2.511E+01|3.216E+01|2.633E+01|2.708E+01|2.312E+01|4.816E+00|-2.311E+00|5.809E+01|5.796E+01||31|6.546E+00|6.667E-01|6.661E-01|4.781E-01|6.063E-01|3.385E-01|4.507E-01|3.630E+01|3.927E+01|3.356E+01|2.945E+01|2.124E+01|1.551E+02|-2.311E+00|8.398E+01|8.389E+01||10|2.991E-09|1.024E-14|4.760E+13|1.443E+23|1.624E+24|3.285E+23|1.958E-10|1.469E+10|4.123E+01|3.496E+01|3.688E+01|3.045E+01|5.695E+00|-2.311E+00|5.803E+01|5.803E+01|| 0|3.396E+01|1.712E+01|9.074E+23|3.423E+23|6.943E+24|5.658E+23|1.830E+00|1.481E+00|3.804E+01|3.363E+01|2.900E+01|2.595E+01|1.774E+02|-2.311E+00|5.807E+01|5.797E+01|| 0|1.508E+01|7.628E+00|1.692E+24|4.875E+23|4.770E+24|5.179E+23|1.285E+00|1.967E+00|3.528E+01|3.157E+01|2.833E+01|2.580E+01|1.795E+02|-2.311E+00|5.808E+01|5.796E+01||
 500|134.7721564|-43.3718480|0|1.011E+02|9.481E+01|unboundstarless   || 5|1.000E+02|9.417E+01|-1.913E-02|2.433E-03|-2.189E-01|1.238E-02|-2.983E+00|3.003E+01|2.926E+02|2.337E+02|7.017E+01|6.750E+01|1.220E+02|-3.000E+00|9.049E+01|8.960E+01|| 0|9.010E+00|7.465E+00|2.165E-01|5.046E-02|2.429E+00|1.038E-01|2.489E+00|3.003E+01|4.714E+01|3.898E+01|3.916E+01|3.183E+01|1.409E+02|-2.405E+00|7.237E+01|7.204E+01|| 0|5.977E+00|3.487E+00|6.063E-01|1.695E-01|2.813E+00|2.097E-01|3.091E+00|3.003E+01|5.256E+01|4.427E+01|3.941E+01|3.344E+01|1.436E+02|-2.553E+00|7.678E+01|7.653E+01|| 0|9.999E-31|4.601E-31|6.803E-01|2.091E-01|2.244E+00|2.297E-01|2.406E+00|3.003E+01|5.846E+01|4.772E+01|4.498E+01|3.726E+01|1.355E+02|-3.000E+00|9.024E+01|8.991E+01|| 0|9.999E-31|4.504E-31|6.130E-01|1.566E-01|1.119E+00|1.441E-01|1.216E+00|3.630E+01|6.135E+01|5.012E+01|5.130E+01|4.264E+01|1.330E+02|-3.000E+00|1.094E+02|1.089E+02|| 0|8.190E+00|3.969E+00|1.568E+23|6.884E+22|3.111E+24|1.873E+23|8.280E-01|3.836E+00|4.724E+01|3.722E+01|3.651E+01|2.895E+01|1.710E+02|-2.311E+00|6.949E+01|6.928E+01|| 0|1.064E+01|5.559E+00|3.163E+23|1.085E+23|3.063E+24|2.145E+23|8.814E-01|3.597E+00|4.651E+01|3.767E+01|3.677E+01|3.022E+01|1.581E+02|-2.311E+00|6.951E+01|6.927E+01|| 0|5.605E+00|2.190E+00|6.617E+23|2.607E+23|2.929E+24|3.314E+23|8.125E-01|4.097E+00|4.838E+01|3.992E+01|3.641E+01|3.044E+01|1.579E+02|-2.311E+00|6.948E+01|6.930E+01||
 514|134.0587861|-42.9542743|0|6.311E+01|8.991E+01|unboundstarless   || 0|2.523E+01|5.588E+01| 2.327E-01|7.796E-03| 3.078E-01|8.324E-03| 2.578E-01|8.209E+00|7.620E+00|5.080E+00|8.054E+00|6.061E+00|1.544E+02|-2.311E+00|1.959E+01|1.823E+01|| 0|1.211E+01|8.203E+00|4.018E-01|6.067E-02|5.949E-01|5.290E-02|5.638E-01|1.170E+01|1.599E+01|1.255E+01|1.560E+01|1.162E+01|7.247E+01|-2.604E+00|3.074E+01|3.047E+01|| 0|7.217E+00|2.199E+00|5.910E-01|1.613E-01|6.677E-01|1.100E-01|6.642E-01|1.820E+01|2.688E+01|1.737E+01|2.256E+01|1.414E+01|6.489E+01|-2.311E+00|4.248E+01|4.206E+01|| 1|5.106E+00|7.744E-01|4.427E-01|1.930E-01|4.095E-01|1.360E-01|5.189E-01|2.490E+01|3.951E+01|2.280E+01|3.000E+00|3.000E+00|6.645E+01|-2.311E+00|5.803E+01|5.754E+01||75|9.999E-31|5.568E-32|2.362E-01|1.198E-01|1.571E-01|1.110E-01|1.378E+00|3.630E+01|2.845E+05|9.482E+04|9.028E+01|4.316E+01|1.521E+02|-3.000E+00|1.110E+02|1.089E+02|| 0|4.952E+01|6.902E+01|7.330E+23|3.688E+22|1.394E+24|6.905E+22|2.099E-01|3.230E+00|1.073E+01|7.466E+00|2.118E+01|1.492E+01|6.028E+01|-5.495E+00|4.874E+01|4.671E+01|| 0|2.407E+01|1.113E+01|2.514E+23|6.041E+22|5.827E+23|6.065E+22|1.411E-01|9.639E+00|2.100E+01|1.535E+01|1.884E+01|1.449E+01|6.347E+01|-3.000E+00|3.537E+01|3.510E+01|| 0|9.795E+00|2.859E+00|4.740E+23|1.587E+23|7.399E+23|1.276E+23|1.974E-01|9.516E+00|2.961E+01|2.077E+01|2.361E+01|1.706E+01|5.949E+01|-2.405E+00|4.403E+01|4.377E+01||
 520|133.8030731|-43.3311662|1|1.421E+02|8.851E+01|unboundstarless   || 5|1.000E+02|7.998E+01|-3.265E-02|8.538E-03|-7.238E-01|3.038E-02|-2.310E+00|2.100E+01|1.191E+02|9.980E+01|4.409E+01|3.591E+01|1.656E+02|-3.000E+00|6.310E+01|6.287E+01||55|1.000E+02|3.751E+01|1.812E-02|1.787E-02|1.089E+00|3.207E-02|3.658E-01|2.100E+01|3.816E+03|2.439E+03|5.659E+01|2.435E+01|1.698E+02|-3.000E+00|6.308E+01|6.290E+01|| 0|6.233E+00|1.349E+00|2.568E-01|1.004E-01|3.441E-01|7.865E-02|3.647E-01|2.100E+01|3.003E+01|1.943E+01|2.545E+01|1.599E+01|1.071E+02|-2.311E+00|4.868E+01|4.835E+01|| 0|6.313E+00|1.416E+00|3.090E-01|1.434E-01|3.425E-01|1.007E-01|3.629E-01|2.490E+01|3.227E+01|2.673E+01|2.706E+01|2.288E+01|1.022E+02|-2.311E+00|5.763E+01|5.754E+01|| 4|9.999E-31|2.529E-31|3.621E-01|6.539E-02|3.350E-01|6.096E-02|3.349E-01|3.630E+01|5.427E+01|2.488E+01|5.475E+01|2.683E+01|4.783E+01|-3.000E+00|1.125E+02|1.089E+02|| 0|9.999E-31|5.319E-31|9.930E+22|3.809E+22|1.271E+24|9.411E+22|3.339E-01|7.200E+00|3.352E+01|3.005E+01|3.050E+01|2.418E+01|1.484E+02|-3.000E+00|6.304E+01|6.295E+01|| 0|1.107E+01|5.035E+00|1.560E+23|5.067E+22|7.255E+23|7.004E+22|1.901E-01|1.077E+01|3.011E+01|2.425E+01|2.485E+01|2.049E+01|1.184E+02|-2.311E+00|4.861E+01|4.843E+01|| 0|8.312E+00|2.415E+00|3.546E+23|1.481E+23|6.653E+23|1.317E+23|1.806E-01|1.141E+01|2.975E+01|2.486E+01|2.431E+01|2.081E+01|1.161E+02|-2.311E+00|4.854E+01|4.852E+01||
 527|135.4670309|-43.6750715|0|4.391E+01|8.611E+01|unboundstarless   ||15|9.999E-31|2.464E-31| 7.007E-03|4.127E-03| 2.900E-01|2.627E-02| 1.765E+00|3.755E+01|8.024E+03|4.567E+03|8.392E+01|5.822E+01|1.978E+01|-3.000E+00|1.130E+02|1.123E+02|| 1|9.999E-31|3.356E-31|2.147E-01|4.736E-02|1.301E+00|1.518E-01|1.758E+00|3.755E+01|4.573E+01|2.462E+01|3.000E+00|3.000E+00|1.168E+00|-3.000E+00|1.136E+02|1.115E+02|| 0|8.439E+00|9.116E+00|5.597E-01|7.290E-02|2.545E+00|1.020E-01|2.776E+00|3.755E+01|5.101E+01|3.981E+01|4.146E+01|3.199E+01|1.772E+02|-2.311E+00|8.720E+01|8.627E+01|| 0|8.922E+00|1.011E+01|6.450E-01|6.991E-02|1.751E+00|7.395E-02|1.872E+00|3.755E+01|5.347E+01|4.100E+01|4.286E+01|3.356E+01|2.993E+00|-2.311E+00|8.732E+01|8.612E+01|| 0|7.665E+00|7.258E+00|5.121E-01|5.794E-02|7.003E-01|4.237E-02|7.449E-01|3.755E+01|5.491E+01|4.302E+01|4.355E+01|3.515E+01|1.607E+01|-2.311E+00|8.725E+01|8.620E+01|| 0|2.466E+01|4.355E+01|1.701E+23|1.962E+22|4.452E+24|6.673E+22|1.173E+00|2.986E+00|5.395E+01|3.962E+01|4.177E+01|3.138E+01|2.034E+01|-2.311E+00|8.739E+01|8.604E+01|| 0|2.868E+01|6.747E+01|3.321E+23|2.353E+22|4.097E+24|5.809E+22|1.105E+00|2.991E+00|5.052E+01|3.767E+01|4.199E+01|3.203E+01|7.990E+00|-2.311E+00|8.771E+01|8.565E+01|| 0|1.694E+01|2.701E+01|7.300E+23|6.182E+22|3.875E+24|9.815E+22|1.046E+00|3.243E+00|5.211E+01|3.848E+01|4.263E+01|3.226E+01|7.579E+00|-2.311E+00|8.759E+01|8.579E+01||
 626|134.6363829|-43.2047257|0|1.041E+02|6.321E+01|unboundstarless   || 5|1.000E+02|5.994E+01|-1.342E-02|3.020E-03| 2.758E-01|1.405E-02|-1.811E+00|2.746E+01|1.979E+03|1.270E+03|5.682E+01|4.526E+01|1.322E+02|-3.000E+00|8.284E+01|8.182E+01|| 0|5.286E+00|2.851E+00|1.884E-01|5.563E-02|1.205E+00|1.006E-01|1.226E+00|2.746E+01|3.337E+01|2.826E+01|3.095E+01|2.558E+01|4.225E+01|-2.311E+00|6.355E+01|6.335E+01|| 0|7.576E+00|2.801E+00|5.678E-01|1.722E-01|1.353E+00|1.763E-01|1.398E+00|2.746E+01|3.683E+01|2.707E+01|3.096E+01|2.364E+01|3.289E+01|-2.311E+00|6.363E+01|6.325E+01|| 0|7.279E+00|2.019E+00|5.995E-01|2.251E-01|8.558E-01|1.741E-01|8.982E-01|2.746E+01|3.828E+01|2.935E+01|3.103E+01|2.457E+01|3.220E+01|-2.311E+00|6.358E+01|6.332E+01|| 0|5.086E+00|1.872E+00|4.926E-01|1.719E-01|6.860E-01|1.217E-01|7.144E-01|3.630E+01|5.110E+01|4.680E+01|4.080E+01|3.776E+01|5.790E+01|-2.311E+00|8.400E+01|8.389E+01|| 0|1.169E+01|8.169E+00|1.560E+23|4.166E+22|2.204E+24|1.037E+23|6.097E-01|4.357E+00|3.962E+01|3.104E+01|3.091E+01|2.322E+01|2.118E+01|-2.311E+00|6.361E+01|6.328E+01|| 0|2.183E+01|1.690E+01|3.339E+23|5.967E+22|2.102E+24|1.078E+23|5.376E-01|4.234E+00|3.490E+01|2.587E+01|3.098E+01|2.399E+01|2.974E+01|-2.311E+00|6.374E+01|6.312E+01|| 0|1.231E+01|5.737E+00|6.996E+23|1.757E+23|1.949E+24|2.041E+23|5.213E-01|4.675E+00|3.701E+01|2.797E+01|3.111E+01|2.433E+01|2.972E+01|-2.311E+00|6.364E+01|6.324E+01||
 645|134.3707790|-44.2646670|0|1.011E+02|5.981E+01|unboundstarless   || 5|1.000E+02|5.714E+01|-1.948E-02|5.616E-03|-8.417E-01|3.908E-02|-5.871E+00|4.107E+01|1.983E+03|1.311E+03|1.186E+02|3.431E+01|2.982E+01|-3.000E+00|1.237E+02|1.226E+02|| 0|5.253E+00|4.520E+00|1.349E-01|3.500E-02|2.058E+00|9.463E-02|2.736E+00|4.107E+01|5.893E+01|5.538E+01|5.009E+01|4.337E+01|1.274E+02|-2.311E+00|9.497E+01|9.485E+01|| 0|6.558E+00|5.638E+00|3.363E-01|7.237E-02|2.251E+00|1.108E-01|2.388E+00|4.107E+01|5.910E+01|5.229E+01|4.958E+01|4.279E+01|1.044E+02|-2.311E+00|9.504E+01|9.476E+01|| 0|5.373E+00|3.361E+00|3.222E-01|8.302E-02|1.259E+00|9.609E-02|1.346E+00|4.107E+01|6.221E+01|5.457E+01|4.990E+01|4.347E+01|1.017E+02|-2.311E+00|9.503E+01|9.477E+01|| 0|5.109E+00|2.438E+00|2.792E-01|8.561E-02|5.600E-01|6.849E-02|5.585E-01|4.107E+01|6.098E+01|5.636E+01|4.988E+01|4.626E+01|1.052E+02|-2.311E+00|9.497E+01|9.484E+01|| 0|5.039E+00|5.334E+00|7.676E+22|2.203E+22|3.329E+24|8.198E+22|8.016E-01|5.623E+00|6.307E+01|5.613E+01|5.378E+01|4.581E+01|1.231E+02|-2.311E+00|9.500E+01|9.480E+01|| 0|1.016E+01|1.261E+01|1.205E+23|2.184E+22|2.222E+24|5.905E+22|6.312E-01|6.877E+00|6.174E+01|5.318E+01|4.884E+01|4.120E+01|1.014E+02|-2.311E+00|9.510E+01|9.468E+01|| 0|8.106E+00|7.415E+00|2.848E+23|5.333E+22|2.037E+24|9.269E+22|5.732E-01|7.185E+00|5.917E+01|4.996E+01|4.866E+01|4.054E+01|9.980E+01|-2.311E+00|9.512E+01|9.466E+01||
 650|134.6094236|-42.7539044|1|1.041E+02|5.861E+01|unboundstarless   || 5|1.000E+02|5.357E+01|-5.938E-02|7.360E-03| 7.651E-01|2.392E-02|-3.929E+00|1.920E+01|1.266E+05|4.222E+04|4.206E+01|2.310E+01|1.768E+02|-3.000E+00|5.964E+01|5.519E+01|| 0|2.325E+01|2.330E+01|6.650E-01|1.286E-01|4.113E+00|1.760E-01|4.181E+00|1.920E+01|3.540E+01|3.227E+01|2.619E+01|2.388E+01|1.414E+02|-2.502E+00|4.809E+01|4.797E+01|| 0|1.112E+01|3.374E+00|1.285E+00|5.602E-01|2.098E+00|4.010E-01|2.098E+00|1.920E+01|2.877E+01|2.520E+01|2.296E+01|2.040E+01|1.330E+02|-2.311E+00|4.440E+01|4.433E+01|| 0|6.303E+00|2.181E+00|1.463E+00|6.484E-01|3.197E+00|5.440E-01|3.218E+00|2.490E+01|4.321E+01|4.105E+01|3.469E+01|3.310E+01|1.338E+02|-2.762E+00|6.881E+01|6.877E+01|| 0|9.999E-31|3.816E-31|1.340E+00|5.362E-01|3.346E+00|4.926E-01|3.349E+00|3.630E+01|6.709E+01|6.216E+01|5.359E+01|4.990E+01|1.476E+02|-3.000E+00|1.090E+02|1.089E+02|| 0|9.999E-31|4.254E-31|3.634E+23|1.742E+23|5.386E+24|3.934E+23|1.360E+00|1.974E+00|3.972E+01|3.162E+01|3.082E+01|2.446E+01|1.430E+02|-3.000E+00|5.767E+01|5.752E+01|| 0|1.074E+01|3.927E+00|5.818E+23|2.705E+23|2.683E+24|3.419E+23|6.769E-01|3.021E+00|2.862E+01|2.547E+01|2.269E+01|2.028E+01|1.533E+02|-2.311E+00|4.440E+01|4.434E+01||11|2.758E+00|4.650E-01|1.088E+24|8.997E+23|2.443E+24|7.312E+23|6.225E-01|3.805E+00|3.414E+01|2.864E+01|2.391E+01|2.023E+01|1.678E+02|-2.311E+00|4.439E+01|4.434E+01||
 652|134.2977755|-43.1563625|0|1.081E+02|5.831E+01|unboundstarless   ||55|1.000E+02|3.941E+01|-4.501E-03|3.973E-03|-5.856E-01|1.691E-02|-5.090E-01|2.511E+01|2.131E+03|1.341E+03|3.000E+00|3.000E+00|1.478E+02|-3.000E+00|7.544E+01|7.519E+01|| 0|7.444E+00|4.349E+00|3.010E-01|8.958E-02|2.011E+00|1.481E-01|1.991E+00|2.511E+01|3.415E+01|2.954E+01|2.955E+01|2.623E+01|8.431E+01|-2.311E+00|5.810E+01|5.795E+01|| 0|8.872E+00|4.234E+00|8.774E-01|2.676E-01|2.129E+00|2.505E-01|2.303E+00|2.511E+01|3.542E+01|3.202E+01|2.824E+01|2.510E+01|7.505E+01|-2.311E+00|5.807E+01|5.797E+01|| 0|8.596E+00|3.625E+00|9.077E-01|2.916E-01|1.295E+00|2.064E-01|1.395E+00|2.511E+01|3.594E+01|3.429E+01|2.775E+01|2.668E+01|7.299E+01|-2.311E+00|5.804E+01|5.802E+01|| 0|5.806E+00|1.696E+00|7.456E-01|3.146E-01|8.826E-01|2.226E-01|9.534E-01|3.630E+01|4.596E+01|4.380E+01|3.815E+01|3.586E+01|1.698E+02|-2.311E+00|8.394E+01|8.389E+01|| 0|2.096E+01|2.742E+01|2.934E+23|4.356E+22|3.188E+24|9.911E+22|7.791E-01|2.723E+00|2.971E+01|2.641E+01|2.857E+01|2.496E+01|5.951E+01|-2.311E+00|5.814E+01|5.790E+01|| 0|3.074E+01|3.089E+01|4.714E+23|8.097E+22|2.802E+24|1.338E+23|7.725E-01|3.026E+00|3.235E+01|2.944E+01|2.751E+01|2.460E+01|6.947E+01|-2.311E+00|5.810E+01|5.794E+01|| 0|1.485E+01|9.588E+00|1.028E+24|2.404E+23|2.856E+24|2.554E+23|7.770E-01|3.239E+00|3.439E+01|3.210E+01|2.786E+01|2.620E+01|6.566E+01|-2.311E+00|5.805E+01|5.800E+01||
 715|134.3471456|-42.5416663|0|1.031E+02|4.701E+01|unboundstarless   || 5|1.000E+02|3.669E+01|-2.449E-02|7.754E-03|-2.342E-01|3.608E-02|-3.146E+00|2.746E+01|2.383E+02|1.931E+02|5.665E+01|5.044E+01|8.586E+01|-3.000E+00|8.252E+01|8.221E+01|| 0|5.012E+00|4.127E+00|1.899E-01|3.548E-02|1.336E+00|6.413E-02|1.483E+00|2.746E+01|3.910E+01|3.049E+01|3.355E+01|2.319E+01|9.097E+01|-2.311E+00|6.368E+01|6.320E+01|| 0|7.925E+00|7.494E+00|5.610E-01|7.518E-02|1.540E+00|7.694E-02|1.743E+00|2.746E+01|4.180E+01|3.234E+01|3.323E+01|2.648E+01|9.727E+01|-2.311E+00|6.377E+01|6.308E+01|| 0|6.547E+00|3.649E+00|5.288E-01|1.237E-01|1.077E+00|9.574E-02|1.124E+00|2.746E+01|4.837E+01|3.888E+01|3.562E+01|2.904E+01|7.929E+01|-2.311E+00|6.361E+01|6.328E+01|| 0|5.130E+00|1.537E+00|3.647E-01|1.384E-01|5.544E-01|9.808E-02|6.146E-01|3.630E+01|6.288E+01|4.880E+01|4.594E+01|3.640E+01|8.620E+01|-2.311E+00|8.421E+01|8.389E+01|| 0|1.362E+01|2.030E+01|1.492E+23|2.003E+22|2.535E+24|4.982E+22|6.556E-01|4.412E+00|4.364E+01|3.341E+01|3.483E+01|2.676E+01|7.036E+01|-2.311E+00|6.378E+01|6.307E+01|| 0|1.508E+01|1.683E+01|2.310E+23|3.479E+22|2.035E+24|6.287E+22|5.516E-01|5.367E+00|4.479E+01|3.410E+01|3.520E+01|2.761E+01|7.358E+01|-2.311E+00|6.376E+01|6.310E+01|| 0|1.007E+01|9.175E+00|5.044E+23|7.732E+22|1.897E+24|8.980E+22|5.364E-01|5.851E+00|4.703E+01|3.650E+01|3.529E+01|2.793E+01|7.345E+01|-2.311E+00|6.373E+01|6.313E+01||
 726|135.0177963|-43.7188221|1|6.381E+01|4.571E+01|unboundstarless   || 4|4.485E+01|2.565E+01| 6.123E-01|8.909E-02| 3.626E+00|1.661E-01| 3.658E+00|1.174E+01|2.187E+01|1.021E+01|1.874E+01|8.220E+00|1.778E+02|-2.817E+00|3.365E+01|3.238E+01|| 0|2.666E+01|1.159E+01|1.539E+00|3.103E-01|2.451E+00|2.988E-01|2.786E+00|1.174E+01|1.964E+01|1.338E+01|1.722E+01|1.156E+01|1.733E+01|-2.873E+00|3.400E+01|3.361E+01|| 0|7.385E+00|2.374E+00|8.545E-01|2.952E-01|1.158E+00|2.007E-01|1.182E+00|1.820E+01|2.768E+01|2.177E+01|2.171E+01|1.770E+01|6.194E+00|-2.311E+00|4.223E+01|4.206E+01|| 0|5.088E+00|1.596E+00|5.737E-01|2.124E-01|6.929E-01|1.491E-01|7.203E-01|2.490E+01|3.255E+01|2.881E+01|2.778E+01|2.436E+01|2.388E+01|-2.311E+00|5.760E+01|5.754E+01|| 0|9.999E-31|1.718E-31|4.235E-01|1.544E-01|4.973E-01|1.428E-01|5.073E-01|3.630E+01|5.639E+01|3.135E+01|5.365E+01|2.696E+01|1.527E+00|-3.000E+00|1.101E+02|1.089E+02|| 4|3.134E+01|3.510E+01|3.264E+23|2.101E+22|7.697E+23|2.228E+22|1.824E-01|5.423E+00|1.878E+01|9.079E+00|1.590E+01|9.009E+00|1.751E+02|-2.311E+00|2.812E+01|2.596E+01|| 0|1.719E+01|7.731E+00|1.574E+23|3.602E+22|2.431E+23|2.786E+22|6.513E-02|1.892E+01|1.906E+01|1.388E+01|1.485E+01|1.126E+01|1.778E+02|-2.311E+00|2.726E+01|2.704E+01||20|9.999E-31|1.384E-31|4.872E+23|1.209E+23|8.816E+23|1.209E+23|2.740E-02|5.032E+01|1.942E+01|1.705E+01|1.719E+01|1.601E+01|1.461E+02|-3.000E+00|5.468E+01|5.460E+01||
 727|134.1562668|-43.2400662|0|5.811E+01|4.561E+01|unboundstarless   ||11|9.999E-31|1.172E-31| 3.974E-03|7.503E-03| 1.599E-01|2.792E-02| 9.950E-02|2.196E+01|3.698E+01|2.488E+01|3.000E+00|3.000E+00|3.844E+01|-3.000E+00|6.592E+01|6.583E+01|| 0|1.663E+01|7.496E+00|5.275E-01|1.765E-01|2.299E+00|2.552E-01|2.604E+00|2.196E+01|2.924E+01|2.540E+01|2.414E+01|2.095E+01|9.097E+01|-2.311E+00|5.080E+01|5.069E+01|| 0|1.537E+01|6.812E+00|1.185E+00|3.775E-01|2.063E+00|3.091E-01|2.158E+00|2.196E+01|2.790E+01|2.702E+01|2.335E+01|2.250E+01|8.493E+01|-2.311E+00|5.076E+01|5.074E+01|| 0|1.227E+01|4.846E+00|9.853E-01|3.093E-01|1.206E+00|2.172E-01|1.238E+00|2.490E+01|3.157E+01|2.965E+01|2.685E+01|2.550E+01|2.319E+01|-2.311E+00|5.760E+01|5.754E+01|| 0|7.065E+00|2.303E+00|6.241E-01|1.882E-01|7.063E-01|1.335E-01|7.865E-01|3.630E+01|5.066E+01|3.943E+01|4.072E+01|3.231E+01|4.534E+00|-2.311E+00|8.429E+01|8.389E+01|| 0|3.569E+01|3.394E+01|2.291E+23|4.496E+22|1.908E+24|8.947E+22|5.077E-01|3.846E+00|2.699E+01|2.462E+01|2.315E+01|2.147E+01|1.024E+02|-2.311E+00|5.081E+01|5.068E+01|| 0|3.392E+01|2.735E+01|4.385E+23|8.754E+22|1.819E+24|1.317E+23|4.525E-01|3.984E+00|2.417E+01|2.343E+01|2.331E+01|2.271E+01|5.201E+01|-2.405E+00|5.283E+01|5.279E+01|| 0|1.547E+01|7.506E+00|8.471E+23|2.411E+23|1.588E+24|2.241E+23|4.144E-01|4.746E+00|2.633E+01|2.560E+01|2.314E+01|2.277E+01|2.361E+01|-2.311E+00|5.076E+01|5.074E+01||
 731|135.6489035|-44.8357113|0|1.031E+02|4.521E+01|unboundstarless   || 5|1.000E+02|3.953E+01|-8.281E-03|2.028E-03| 6.604E-02|8.249E-03|-8.360E-01|2.401E+01|1.475E+03|1.020E+03|3.000E+00|3.000E+00|2.012E+01|-3.000E+00|7.232E+01|7.167E+01||10|9.999E-31|2.793E-31|7.631E-02|6.402E-02|1.009E+00|1.314E-01|8.992E-01|2.401E+01|4.570E+01|4.219E+01|3.595E+01|3.209E+01|6.084E+01|-3.000E+00|7.205E+01|7.201E+01|| 0|6.277E+00|1.983E+00|4.906E-01|1.810E-01|8.376E-01|1.621E-01|8.934E-01|2.401E+01|2.922E+01|2.467E+01|2.572E+01|2.084E+01|2.955E+01|-2.311E+00|5.555E+01|5.541E+01|| 0|6.932E+00|2.352E+00|6.618E-01|2.300E-01|7.209E-01|1.614E-01|8.022E-01|2.490E+01|3.066E+01|2.902E+01|2.579E+01|2.271E+01|2.761E+01|-2.311E+00|5.759E+01|5.754E+01|| 1|5.040E+00|9.331E-01|4.075E-01|1.819E-01|2.681E-01|1.288E-01|3.631E-01|3.630E+01|3.914E+01|3.367E+01|2.452E+01|2.136E+01|2.485E+01|-2.311E+00|8.404E+01|8.389E+01|| 0|1.064E+01|9.816E+00|2.409E+23|5.189E+22|2.497E+24|1.129E+23|6.330E-01|3.349E+00|2.933E+01|2.670E+01|2.653E+01|2.359E+01|1.513E+01|-2.311E+00|5.554E+01|5.542E+01|| 0|1.935E+01|1.813E+01|4.234E+23|6.809E+22|1.901E+24|1.076E+23|4.959E-01|3.872E+00|2.681E+01|2.396E+01|2.532E+01|2.051E+01|3.008E+01|-2.311E+00|5.558E+01|5.537E+01|| 0|1.104E+01|6.687E+00|9.128E+23|1.898E+23|1.783E+24|1.928E+23|4.928E-01|4.150E+00|2.833E+01|2.573E+01|2.538E+01|2.103E+01|2.880E+01|-2.311E+00|5.555E+01|5.541E+01||
 772|135.2168651|-43.7525527|0|3.041E+01|3.931E+01|unboundstarless   ||55|9.999E-31|3.151E-31| 8.512E-03|7.805E-03|-5.896E-01|3.037E-02| 7.966E-01|2.296E+01|1.122E+03|7.685E+02|5.182E+01|2.801E+01|1.763E+02|-3.000E+00|6.896E+01|6.879E+01|| 0|9.302E+00|8.332E+00|2.972E-01|3.967E-02|1.322E+00|5.995E-02|1.310E+00|2.296E+01|3.035E+01|2.115E+01|2.860E+01|1.958E+01|1.124E+02|-2.311E+00|5.339E+01|5.267E+01|| 0|9.790E+00|8.613E+00|5.801E-01|7.559E-02|1.061E+00|6.468E-02|1.100E+00|2.296E+01|3.158E+01|2.476E+01|2.651E+01|2.139E+01|1.187E+02|-2.311E+00|5.331E+01|5.275E+01|| 0|7.560E+00|6.205E+00|4.623E-01|6.299E-02|5.559E-01|4.428E-02|6.106E-01|2.490E+01|3.423E+01|2.927E+01|2.660E+01|2.386E+01|1.210E+02|-2.311E+00|5.772E+01|5.754E+01||21|5.044E+00|1.050E+00|2.327E-01|8.813E-02|1.160E-01|6.236E-02|2.456E-01|3.630E+01|4.110E+01|3.862E+01|3.000E+00|3.000E+00|3.226E+01|-2.311E+00|8.396E+01|8.389E+01|| 0|1.552E+01|2.491E+01|1.268E+23|1.244E+22|9.259E+23|2.588E+22|2.389E-01|7.387E+00|2.541E+01|2.136E+01|2.386E+01|2.083E+01|1.044E+02|-2.311E+00|5.327E+01|5.281E+01|| 0|1.788E+01|2.604E+01|2.085E+23|1.868E+22|8.445E+23|2.821E+22|2.210E-01|8.291E+00|2.710E+01|2.159E+01|2.453E+01|2.026E+01|1.066E+02|-2.311E+00|5.340E+01|5.265E+01|| 0|9.990E+00|8.220E+00|3.982E+23|5.529E+22|7.482E+23|5.370E+22|2.094E-01|9.747E+00|2.973E+01|2.442E+01|2.432E+01|2.094E+01|1.068E+02|-2.311E+00|5.324E+01|5.284E+01||
 773|134.5573441|-44.5243969|1|1.041E+02|3.931E+01|unboundstarless   ||55|1.000E+02|3.221E+01|-4.628E-03|6.007E-03|-1.084E+00|3.496E-02|-9.711E-01|3.434E+01|1.122E+03|7.395E+02|7.421E+01|1.959E+01|3.294E+01|-3.000E+00|1.031E+02|1.029E+02|| 0|8.942E+00|6.362E+00|2.228E-01|5.768E-02|1.980E+00|1.304E-01|2.383E+00|3.434E+01|4.099E+01|3.808E+01|3.741E+01|3.494E+01|9.276E+01|-2.311E+00|7.941E+01|7.930E+01|| 0|1.133E+01|5.959E+00|4.750E-01|1.121E-01|1.832E+00|1.436E-01|2.030E+00|3.434E+01|4.990E+01|3.570E+01|3.995E+01|2.883E+01|6.372E+01|-2.311E+00|7.966E+01|7.899E+01|| 0|9.970E+00|3.739E+00|4.257E-01|1.133E-01|7.991E-01|1.096E-01|7.877E-01|3.434E+01|4.291E+01|3.075E+01|3.899E+01|2.876E+01|6.736E+01|-2.311E+00|7.962E+01|7.904E+01|| 0|7.624E+00|3.634E+00|4.460E-01|1.118E-01|5.907E-01|7.919E-02|6.297E-01|3.630E+01|5.145E+01|4.496E+01|4.050E+01|3.600E+01|7.288E+01|-2.311E+00|8.413E+01|8.389E+01|| 1|6.803E+00|5.198E+00|1.252E+23|3.723E+22|2.640E+24|1.159E+23|8.564E-01|4.183E+00|5.061E+01|4.419E+01|3.742E+01|2.943E+01|5.193E+01|-2.311E+00|7.945E+01|7.925E+01|| 0|1.950E+01|1.752E+01|3.053E+23|4.756E+22|2.672E+24|1.074E+23|6.623E-01|3.946E+00|4.091E+01|2.909E+01|3.945E+01|2.960E+01|6.931E+01|-2.311E+00|7.982E+01|7.880E+01|| 0|1.335E+01|8.589E+00|5.994E+23|1.059E+23|2.388E+24|1.538E+23|6.438E-01|4.517E+00|4.634E+01|3.180E+01|3.958E+01|2.830E+01|6.556E+01|-2.311E+00|7.982E+01|7.880E+01||
 778|134.1746358|-43.4393456|0|1.021E+02|3.891E+01|unboundstarless   ||55|1.000E+02|3.250E+01|-2.829E-03|3.110E-03| 4.418E-01|1.810E-02|-5.957E-01|3.434E+01|1.249E+03|8.614E+02|2.138E+02|5.978E+01|3.212E+01|-3.000E+00|1.031E+02|1.029E+02|| 0|6.794E+00|6.114E+00|2.609E-01|5.377E-02|3.350E+00|1.215E-01|3.589E+00|3.434E+01|5.331E+01|4.148E+01|4.152E+01|3.205E+01|1.389E+02|-2.311E+00|7.961E+01|7.906E+01|| 0|6.940E+00|6.749E+00|5.690E-01|8.831E-02|2.568E+00|1.131E-01|2.770E+00|3.434E+01|5.128E+01|4.123E+01|4.032E+01|3.290E+01|1.342E+02|-2.311E+00|7.964E+01|7.902E+01|| 0|6.084E+00|4.711E+00|5.185E-01|9.195E-02|1.426E+00|9.076E-02|1.521E+00|3.434E+01|5.337E+01|4.391E+01|4.100E+01|3.411E+01|1.337E+02|-2.357E+00|8.116E+01|8.067E+01|| 0|5.251E+00|3.656E+00|4.235E-01|7.089E-02|7.311E-01|5.896E-02|7.697E-01|3.630E+01|5.997E+01|4.851E+01|4.887E+01|4.011E+01|1.479E+02|-2.708E+00|9.899E+01|9.830E+01|| 0|1.098E+01|9.379E+00|9.054E+22|2.252E+22|2.390E+24|7.008E+22|6.167E-01|5.852E+00|5.578E+01|4.069E+01|4.090E+01|2.933E+01|1.388E+02|-2.311E+00|7.963E+01|7.904E+01|| 0|1.470E+01|1.471E+01|1.888E+23|3.329E+22|2.325E+24|7.521E+22|6.405E-01|5.387E+00|5.239E+01|3.960E+01|4.148E+01|3.133E+01|1.365E+02|-2.311E+00|7.969E+01|7.896E+01|| 0|7.898E+00|6.234E+00|4.275E+23|7.784E+22|2.201E+24|1.131E+23|6.123E-01|5.719E+00|5.290E+01|4.039E+01|4.114E+01|3.175E+01|1.364E+02|-2.311E+00|7.966E+01|7.899E+01||
 781|134.5678637|-44.2620389|0|2.771E+01|3.831E+01|unboundstarless   ||55|9.999E-31|2.805E-31| 3.793E-03|4.660E-03|-3.929E-01|3.102E-02| 8.197E-01|3.927E+01|1.474E+02|1.288E+02|1.159E+02|3.126E+01|1.764E+02|-3.000E+00|1.178E+02|1.178E+02|| 0|9.368E+00|1.040E+01|1.882E-01|3.093E-02|2.153E+00|7.995E-02|2.206E+00|3.927E+01|4.377E+01|3.796E+01|4.399E+01|3.655E+01|1.360E+02|-2.311E+00|9.094E+01|9.052E+01|| 0|9.108E+00|1.072E+01|4.492E-01|6.545E-02|2.564E+00|9.583E-02|2.776E+00|3.927E+01|5.507E+01|4.782E+01|4.449E+01|3.869E+01|1.437E+02|-2.311E+00|9.097E+01|9.049E+01|| 0|6.880E+00|6.512E+00|4.790E-01|7.859E-02|1.766E+00|9.418E-02|1.868E+00|3.927E+01|5.799E+01|5.135E+01|4.732E+01|4.196E+01|1.375E+02|-2.502E+00|9.843E+01|9.804E+01|| 0|9.999E-31|8.438E-31|4.196E-01|7.690E-02|1.062E+00|7.640E-02|1.111E+00|3.927E+01|6.615E+01|6.409E+01|5.498E+01|5.314E+01|1.205E+02|-3.000E+00|1.179E+02|1.178E+02|| 0|1.555E+01|2.186E+01|1.334E+23|2.402E+22|3.402E+24|8.548E+22|1.036E+00|3.580E+00|5.035E+01|4.762E+01|4.171E+01|3.974E+01|1.531E+02|-2.311E+00|9.082E+01|9.067E+01|| 0|1.496E+01|2.481E+01|2.125E+23|2.820E+22|3.112E+24|7.291E+22|8.744E-01|4.254E+00|5.106E+01|4.722E+01|4.300E+01|3.943E+01|1.491E+02|-2.311E+00|9.088E+01|9.060E+01|| 0|9.211E+00|1.043E+01|4.579E+23|7.353E+22|3.020E+24|1.222E+23|8.332E-01|4.675E+00|5.384E+01|4.912E+01|4.327E+01|3.950E+01|1.482E+02|-2.311E+00|9.088E+01|9.060E+01||
 785|134.4982933|-43.4237406|0|2.651E+01|3.741E+01|unboundstarless   || 0|9.999E-31|1.748E-30| 4.158E-03|1.004E-03| 1.076E+00|6.389E-03| 3.030E-01|3.755E+01|6.363E+01|4.212E+01|8.453E+01|5.250E+01|1.682E+02|-3.000E+00|1.132E+02|1.120E+02|| 5|9.999E-31|3.586E-31|1.417E-01|3.883E-02|1.765E+00|1.244E-01|3.562E+00|3.755E+01|9.187E+01|4.578E+01|3.000E+00|3.000E+00|4.675E+01|-3.000E+00|1.136E+02|1.115E+02|| 0|6.278E+00|4.476E+00|3.280E-01|6.131E-02|1.558E+00|8.581E-02|1.616E+00|3.755E+01|5.304E+01|3.837E+01|4.401E+01|3.252E+01|5.124E+01|-2.311E+00|8.718E+01|8.629E+01|| 0|6.460E+00|4.970E+00|3.755E-01|5.969E-02|1.075E+00|6.572E-02|1.102E+00|3.755E+01|5.363E+01|4.068E+01|4.504E+01|3.543E+01|5.047E+01|-2.405E+00|9.071E+01|8.981E+01|| 0|5.302E+00|2.830E+00|2.947E-01|6.302E-02|4.525E-01|4.798E-02|4.822E-01|3.755E+01|5.795E+01|4.658E+01|4.510E+01|3.764E+01|5.133E+01|-2.405E+00|9.054E+01|9.003E+01|| 0|1.601E+01|2.484E+01|8.792E+22|1.409E+22|2.473E+24|4.795E+22|6.770E-01|5.541E+00|5.325E+01|4.606E+01|4.190E+01|3.610E+01|3.451E+01|-2.311E+00|8.697E+01|8.655E+01|| 0|1.490E+01|2.340E+01|1.739E+23|1.802E+22|2.110E+24|4.452E+22|5.404E-01|5.869E+00|4.886E+01|3.588E+01|4.335E+01|3.313E+01|4.885E+01|-2.311E+00|8.746E+01|8.596E+01|| 0|1.082E+01|1.346E+01|3.896E+23|4.226E+22|2.281E+24|7.263E+22|6.010E-01|5.805E+00|5.386E+01|3.939E+01|4.599E+01|3.527E+01|5.146E+01|-2.502E+00|9.466E+01|9.309E+01||
 790|134.6988842|-43.1815858|0|3.311E+01|3.661E+01|unboundstarless   ||50|9.999E-31|2.071E-31| 2.791E-03|4.430E-03|-2.560E-01|2.358E-02| 1.144E-01|3.140E+01|4.283E+01|3.392E+01|7.384E+01|5.060E+01|1.789E+02|-3.000E+00|9.424E+01|9.416E+01|| 4|9.999E-31|2.631E-31|1.377E-01|5.512E-02|1.843E+00|1.478E-01|2.536E+00|3.140E+01|8.253E+01|3.892E+01|8.199E+01|3.955E+01|1.612E+02|-3.000E+00|9.479E+01|9.348E+01|| 0|5.960E+00|3.968E+00|5.337E-01|1.145E-01|2.237E+00|1.341E-01|2.335E+00|3.140E+01|5.110E+01|3.859E+01|3.764E+01|2.879E+01|7.397E+01|-2.311E+00|7.281E+01|7.227E+01|| 0|6.448E+00|3.532E+00|6.236E-01|1.407E-01|1.429E+00|1.245E-01|1.516E+00|3.140E+01|5.085E+01|3.906E+01|3.770E+01|2.979E+01|7.161E+01|-2.311E+00|7.278E+01|7.230E+01|| 0|5.600E+00|1.987E+00|5.075E-01|1.551E-01|6.520E-01|1.099E-01|6.925E-01|3.630E+01|5.249E+01|4.226E+01|4.146E+01|3.438E+01|6.726E+01|-2.311E+00|8.422E+01|8.389E+01|| 0|2.268E+01|2.960E+01|1.833E+23|2.841E+22|3.852E+24|8.080E+22|1.048E+00|3.148E+00|5.049E+01|3.757E+01|3.802E+01|2.871E+01|6.200E+01|-2.311E+00|7.293E+01|7.213E+01|| 0|1.909E+01|1.947E+01|2.888E+23|4.934E+22|3.190E+24|1.019E+23|8.572E-01|3.798E+00|4.951E+01|3.730E+01|3.681E+01|2.870E+01|6.943E+01|-2.311E+00|7.288E+01|7.219E+01|| 0|1.042E+01|7.685E+00|6.767E+23|1.279E+23|3.033E+24|1.700E+23|8.219E-01|3.929E+00|4.893E+01|3.715E+01|3.708E+01|2.905E+01|6.824E+01|-2.311E+00|7.284E+01|7.223E+01||
 800|133.6144912|-43.0499318|3|2.141E+01|3.561E+01|unboundstarless   ||71|9.999E-31|2.141E-42| 4.253E-13|3.392E-03|-6.039E-14|1.651E-02| 1.005E-11|2.871E+01|2.871E+01|2.871E+01|5.396E+01|1.267E+01|9.427E+00|-3.000E+00|8.613E+01|8.613E+01||55|9.999E-31|1.728E-35|3.316E-10|2.207E-02|7.849E-01|5.416E-02|1.251E-08|2.871E+01|1.666E+05|6.170E+04|1.007E+02|3.000E+00|1.058E+02|-3.000E+00|8.613E+01|8.613E+01|| 0|7.806E+00|1.326E+01|2.669E-01|1.987E-02|7.539E-01|2.759E-02|8.280E-01|2.871E+01|3.652E+01|3.238E+01|3.248E+01|2.735E+01|1.062E+02|-3.000E+00|8.646E+01|8.573E+01|| 1|7.862E+00|5.462E+00|2.289E-01|2.892E-02|2.667E-01|3.038E-02|3.242E-01|2.871E+01|3.411E+01|2.843E+01|3.000E+00|3.000E+00|7.742E+01|-3.000E+00|8.644E+01|8.576E+01|| 1|5.605E+00|3.028E+00|1.539E-01|2.679E-02|1.640E-01|2.465E-02|2.149E-01|3.630E+01|4.834E+01|4.225E+01|3.875E+01|2.387E+01|7.227E+01|-3.000E+00|1.094E+02|1.089E+02|| 1|9.764E+00|8.112E+00|7.309E+22|1.491E+22|8.059E+23|4.116E+22|2.534E-01|9.486E+00|3.446E+01|2.922E+01|2.929E+01|2.027E+01|2.915E+01|-2.453E+00|7.056E+01|7.026E+01|| 0|1.042E+01|2.179E+01|1.095E+23|6.501E+21|5.684E+23|1.227E+22|1.435E-01|1.404E+01|3.073E+01|2.301E+01|3.068E+01|2.343E+01|4.012E+01|-2.311E+00|6.718E+01|6.534E+01|| 0|1.002E+01|2.263E+01|2.496E+23|1.481E+22|9.042E+23|2.335E+22|2.304E-01|1.140E+01|3.687E+01|3.259E+01|3.482E+01|3.450E+01|1.671E+02|-3.000E+00|8.656E+01|8.561E+01||
 814|134.3031066|-43.4899725|1|3.591E+01|3.431E+01|unboundstarless   ||15|9.999E-31|1.439E-31| 1.029E-02|5.375E-03| 8.107E-02|3.271E-02| 2.374E+00|3.591E+01|2.115E+03|1.397E+03|9.806E+01|5.689E+01|1.435E+02|-3.000E+00|1.080E+02|1.074E+02|| 0|1.455E+01|1.134E+01|3.934E-01|8.050E-02|4.343E+00|1.903E-01|4.379E+00|3.591E+01|4.693E+01|3.465E+01|4.123E+01|3.076E+01|1.460E+01|-2.311E+00|8.330E+01|8.261E+01|| 0|7.938E+00|4.125E+00|8.716E-01|2.449E-01|3.962E+00|3.279E-01|4.178E+00|3.591E+01|5.023E+01|3.980E+01|4.008E+01|3.338E+01|2.006E+01|-2.311E+00|8.316E+01|8.278E+01|| 0|6.040E+00|3.219E+00|1.001E+00|2.597E-01|2.773E+00|2.628E-01|2.865E+00|3.591E+01|5.144E+01|4.298E+01|4.136E+01|3.523E+01|1.309E+01|-2.311E+00|8.313E+01|8.282E+01|| 0|5.052E+00|2.148E+00|7.013E-01|2.073E-01|1.022E+00|1.528E-01|1.072E+00|3.630E+01|5.284E+01|4.724E+01|4.252E+01|3.860E+01|1.069E+01|-2.405E+00|8.748E+01|8.730E+01|| 0|2.271E+01|2.205E+01|2.295E+23|5.356E+22|5.706E+24|1.743E+23|1.426E+00|2.317E+00|4.817E+01|3.949E+01|4.034E+01|3.386E+01|2.022E+01|-2.311E+00|8.316E+01|8.277E+01|| 0|1.877E+01|2.218E+01|4.404E+23|7.244E+22|5.621E+24|1.712E+23|1.478E+00|2.268E+00|4.839E+01|4.048E+01|4.036E+01|3.453E+01|1.214E+01|-2.311E+00|8.321E+01|8.272E+01|| 0|9.452E+00|6.296E+00|9.391E+23|2.228E+23|5.031E+24|3.385E+23|1.342E+00|2.547E+00|4.920E+01|4.140E+01|4.003E+01|3.471E+01|1.972E+01|-2.311E+00|8.318E+01|8.276E+01||
 820|134.1981802|-43.4785102|0|2.901E+01|3.361E+01|unboundstarless   || 0|9.999E-31|4.063E-31| 2.593E-02|6.321E-03| 4.132E-01|4.205E-02| 2.137E+00|3.927E+01|6.918E+01|4.427E+01|1.021E+02|3.514E+01|4.124E+01|-3.000E+00|1.184E+02|1.171E+02|| 0|8.256E+00|7.962E+00|2.282E-01|5.447E-02|3.377E+00|1.408E-01|3.565E+00|3.927E+01|4.935E+01|4.748E+01|4.033E+01|3.905E+01|1.319E+02|-2.311E+00|9.079E+01|9.071E+01|| 0|7.788E+00|6.934E+00|5.460E-01|1.147E-01|3.135E+00|1.680E-01|3.449E+00|3.927E+01|5.345E+01|5.050E+01|4.197E+01|4.007E+01|3.792E+01|-2.311E+00|9.081E+01|9.068E+01|| 0|6.039E+00|4.452E+00|5.413E-01|1.211E-01|1.761E+00|1.341E-01|1.919E+00|3.927E+01|5.356E+01|5.154E+01|4.231E+01|4.081E+01|1.537E+01|-2.311E+00|9.079E+01|9.071E+01|| 0|5.057E+00|2.743E+00|4.456E-01|1.134E-01|7.453E-01|9.206E-02|7.929E-01|3.927E+01|5.447E+01|5.237E+01|4.449E+01|4.293E+01|1.571E+02|-2.453E+00|9.636E+01|9.629E+01|| 0|1.702E+01|2.322E+01|1.528E+23|2.697E+22|3.580E+24|9.597E+22|8.879E-01|3.500E+00|4.235E+01|3.974E+01|4.263E+01|3.993E+01|2.476E+01|-2.311E+00|9.083E+01|9.066E+01|| 0|1.675E+01|1.967E+01|2.125E+23|4.183E+22|3.277E+24|1.081E+23|8.963E-01|4.214E+00|5.125E+01|4.850E+01|4.195E+01|3.980E+01|1.785E+01|-2.311E+00|9.081E+01|9.068E+01|| 0|8.990E+00|8.328E+00|4.928E+23|9.935E+22|3.175E+24|1.651E+23|8.750E-01|4.371E+00|5.184E+01|4.917E+01|4.210E+01|4.002E+01|1.421E+01|-2.311E+00|9.081E+01|9.069E+01||
 833|134.1391196|-43.1330641|0|3.751E+01|3.251E+01|unboundstarless   || 1|1.020E+01|5.345E+00| 1.349E-01|3.701E-02| 1.901E+00|1.014E-01| 2.406E+00|2.100E+01|3.341E+01|2.118E+01|2.458E+01|7.152E+00|3.847E+01|-2.311E+00|4.876E+01|4.825E+01|| 0|2.165E+01|1.391E+01|1.124E+00|1.997E-01|4.380E+00|2.759E-01|4.630E+00|2.100E+01|3.012E+01|2.048E+01|2.463E+01|1.714E+01|4.683E+01|-2.311E+00|4.882E+01|4.818E+01|| 0|8.907E+00|5.555E+00|1.161E+00|2.059E-01|1.854E+00|1.611E-01|1.934E+00|2.100E+01|2.999E+01|2.321E+01|2.402E+01|1.964E+01|4.080E+01|-2.311E+00|4.871E+01|4.831E+01|| 0|5.868E+00|1.744E+00|6.859E-01|2.303E-01|7.928E-01|1.621E-01|8.530E-01|2.490E+01|3.453E+01|2.689E+01|2.823E+01|2.144E+01|4.210E+01|-2.311E+00|5.785E+01|5.754E+01|| 0|9.999E-31|1.971E-31|3.206E-01|1.336E-01|3.736E-01|1.230E-01|4.078E-01|3.630E+01|5.043E+01|3.683E+01|4.647E+01|3.387E+01|7.351E+01|-3.000E+00|1.094E+02|1.089E+02|| 1|2.111E+01|2.096E+01|1.323E+23|1.865E+22|9.421E+23|3.548E+22|2.800E-01|6.911E+00|3.003E+01|2.173E+01|2.338E+01|1.524E+01|3.836E+01|-2.311E+00|4.883E+01|4.817E+01|| 0|1.556E+01|1.846E+01|2.187E+23|2.426E+22|8.577E+23|3.352E+22|2.375E-01|7.967E+00|2.826E+01|2.208E+01|2.336E+01|1.833E+01|3.690E+01|-2.311E+00|4.881E+01|4.820E+01|| 0|6.120E+00|4.933E+00|4.252E+23|6.103E+22|8.196E+23|5.421E+22|2.180E-01|9.478E+00|3.078E+01|2.417E+01|2.449E+01|2.024E+01|3.950E+01|-2.311E+00|4.874E+01|4.828E+01||
 848|134.6223277|-42.7536691|1|4.201E+01|3.151E+01|unboundstarless   ||35|9.999E-31|2.247E-32| 7.986E-04|5.587E-03| 5.369E-02|2.843E-02| 1.290E-01|3.003E+01|5.287E+04|2.287E+04|3.000E+00|3.000E+00|5.934E+01|-3.000E+00|9.013E+01|9.004E+01|| 0|9.999E-31|4.927E-31|3.413E-01|1.447E-01|4.918E+00|3.713E-01|5.217E+00|3.003E+01|5.103E+01|4.498E+01|4.447E+01|3.872E+01|5.196E+01|-3.000E+00|9.015E+01|9.001E+01|| 0|9.999E-31|5.832E-31|1.508E+00|4.969E-01|8.677E+00|7.224E-01|8.680E+00|3.003E+01|4.977E+01|4.808E+01|4.269E+01|4.131E+01|5.418E+01|-3.000E+00|9.011E+01|9.006E+01|| 0|4.032E+00|2.381E+00|1.807E+00|5.297E-01|6.244E+00|5.821E-01|6.401E+00|3.003E+01|5.334E+01|5.206E+01|4.345E+01|4.219E+01|2.957E+01|-3.000E+00|9.010E+01|9.008E+01|| 0|5.043E+00|1.950E+00|1.338E+00|4.968E-01|2.259E+00|3.516E-01|2.332E+00|3.630E+01|5.862E+01|5.448E+01|4.327E+01|4.025E+01|8.190E+01|-2.311E+00|8.398E+01|8.389E+01|| 0|2.494E+01|2.071E+01|5.692E+23|1.618E+23|1.032E+25|4.404E+23|2.579E+00|1.099E+00|3.913E+01|3.579E+01|3.499E+01|3.219E+01|2.426E+01|-2.311E+00|6.945E+01|6.934E+01|| 0|3.012E+01|2.226E+01|9.327E+23|2.718E+23|1.013E+25|5.371E+23|2.719E+00|1.201E+00|4.499E+01|4.133E+01|3.491E+01|3.202E+01|2.833E+01|-2.311E+00|6.945E+01|6.934E+01|| 0|1.398E+01|7.793E+00|2.122E+24|6.767E+23|1.016E+25|8.601E+23|2.678E+00|1.266E+00|4.678E+01|4.285E+01|3.561E+01|3.258E+01|3.014E+01|-2.311E+00|6.944E+01|6.934E+01||
 856|134.0948095|-43.2026110|0|4.721E+01|3.061E+01|unboundstarless   || 1|2.135E+01|9.824E+00| 8.788E-02|2.749E-02| 9.083E-01|6.890E-02| 1.029E+00|1.920E+01|2.469E+01|1.750E+01|2.057E+01|1.198E+01|6.363E+01|-2.311E+00|4.450E+01|4.421E+01|| 0|2.812E+01|1.294E+01|8.323E-01|2.128E-01|2.578E+00|2.689E-01|2.561E+00|1.920E+01|2.440E+01|1.833E+01|2.193E+01|1.645E+01|6.284E+01|-2.311E+00|4.450E+01|4.421E+01|| 0|1.277E+01|3.997E+00|8.536E-01|3.078E-01|1.169E+00|2.204E-01|1.240E+00|1.920E+01|2.758E+01|2.251E+01|2.224E+01|1.846E+01|6.094E+01|-2.311E+00|4.443E+01|4.430E+01|| 0|6.793E+00|1.903E+00|5.005E-01|2.079E-01|5.806E-01|1.460E-01|6.314E-01|2.490E+01|3.227E+01|2.922E+01|2.710E+01|2.430E+01|7.574E+01|-2.311E+00|5.762E+01|5.754E+01||31|9.999E-31|1.058E-31|2.087E-01|1.268E-01|1.066E-01|1.165E-01|2.459E-01|3.630E+01|4.449E+01|3.836E+01|3.000E+00|3.000E+00|3.989E+01|-3.000E+00|1.090E+02|1.089E+02|| 0|2.108E+01|2.266E+01|1.086E+23|1.487E+22|7.360E+23|3.152E+22|1.840E-01|9.039E+00|2.420E+01|1.992E+01|2.452E+01|1.972E+01|5.597E+01|-2.817E+00|5.428E+01|5.385E+01|| 0|1.655E+01|1.135E+01|1.574E+23|2.977E+22|5.084E+23|3.761E+22|1.351E-01|1.239E+01|2.453E+01|1.990E+01|2.162E+01|1.764E+01|5.724E+01|-2.311E+00|4.449E+01|4.422E+01|| 0|7.770E+00|3.597E+00|2.704E+23|7.015E+22|4.360E+23|5.701E+22|1.205E-01|1.615E+01|2.782E+01|2.372E+01|2.210E+01|1.896E+01|5.599E+01|-2.311E+00|4.444E+01|4.429E+01||
 859|134.6122634|-42.7015617|0|3.311E+01|3.021E+01|unboundstarless   || 5|9.999E-31|6.505E-31| 1.684E-02|5.919E-03| 4.352E-01|2.107E-02| 1.138E+00|2.100E+01|1.051E+02|8.921E+01|3.540E+01|2.607E+01|5.376E+01|-3.000E+00|6.307E+01|6.291E+01|| 0|1.701E+01|1.807E+01|5.673E-01|9.289E-02|2.576E+00|1.337E-01|2.555E+00|2.100E+01|2.605E+01|2.551E+01|2.359E+01|2.312E+01|1.642E+02|-2.405E+00|5.052E+01|5.049E+01|| 0|9.258E+00|8.243E+00|1.288E+00|1.997E-01|2.372E+00|1.563E-01|2.433E+00|2.100E+01|3.020E+01|2.718E+01|2.426E+01|2.218E+01|3.654E+01|-2.311E+00|4.861E+01|4.844E+01|| 0|6.925E+00|3.252E+00|1.139E+00|2.952E-01|1.481E+00|2.074E-01|1.505E+00|2.490E+01|3.350E+01|2.997E+01|2.777E+01|2.553E+01|3.997E+01|-2.311E+00|5.767E+01|5.754E+01|| 1|9.999E-31|1.846E-31|6.883E-01|2.990E-01|9.648E-01|2.755E-01|1.205E+00|3.630E+01|6.430E+01|4.180E+01|5.533E+01|2.471E+01|5.432E+01|-3.000E+00|1.096E+02|1.089E+02|| 0|1.218E+01|1.122E+01|3.064E+23|6.095E+22|2.506E+24|1.160E+23|6.737E-01|2.920E+00|2.762E+01|2.441E+01|2.355E+01|2.101E+01|3.420E+01|-2.311E+00|4.860E+01|4.844E+01|| 0|2.128E+01|1.914E+01|5.688E+23|9.823E+22|2.319E+24|1.358E+23|5.929E-01|3.100E+00|2.551E+01|2.308E+01|2.302E+01|2.111E+01|3.206E+01|-2.311E+00|4.860E+01|4.845E+01|| 0|8.695E+00|3.853E+00|1.099E+24|3.269E+23|2.096E+24|2.905E+23|5.532E-01|3.670E+00|2.826E+01|2.542E+01|2.349E+01|2.161E+01|3.317E+01|-2.311E+00|4.857E+01|4.848E+01||
 874|134.2452101|-42.5978568|1|1.851E+01|2.861E+01|unboundstarless   || 5|9.999E-31|1.207E-30| 9.595E-03|2.547E-03| 5.978E-01|1.185E-02| 1.000E+00|2.746E+01|1.003E+02|8.779E+01|5.377E+01|4.730E+01|3.504E+01|-3.000E+00|8.248E+01|8.226E+01|| 0|9.999E-31|1.146E-30|1.966E-01|2.832E-02|1.564E+00|6.646E-02|1.600E+00|2.746E+01|3.554E+01|3.187E+01|3.471E+01|2.957E+01|6.453E+01|-3.000E+00|8.253E+01|8.220E+01|| 0|6.535E+00|8.228E+00|4.378E-01|4.248E-02|1.276E+00|4.346E-02|1.297E+00|2.746E+01|4.183E+01|3.028E+01|3.274E+01|2.466E+01|6.107E+01|-2.311E+00|6.402E+01|6.278E+01|| 0|6.703E+00|7.295E+00|4.206E-01|4.732E-02|7.181E-01|3.660E-02|7.351E-01|2.746E+01|4.082E+01|3.364E+01|3.217E+01|2.713E+01|5.852E+01|-2.311E+00|6.375E+01|6.310E+01|| 0|5.051E+00|2.961E+00|2.775E-01|4.215E-02|2.879E-01|2.998E-02|2.966E-01|3.630E+01|4.697E+01|3.463E+01|4.080E+01|3.153E+01|2.947E+01|-2.311E+00|8.487E+01|8.389E+01|| 0|9.999E-31|1.424E-30|8.653E+22|1.059E+22|1.545E+24|3.418E+22|4.168E-01|6.821E+00|4.360E+01|3.231E+01|3.827E+01|2.788E+01|7.246E+01|-3.000E+00|8.291E+01|8.174E+01|| 0|1.179E+01|2.423E+01|1.740E+23|1.254E+22|1.281E+24|2.265E+22|3.371E-01|7.567E+00|3.932E+01|2.884E+01|3.210E+01|2.488E+01|6.089E+01|-2.311E+00|6.417E+01|6.260E+01|| 0|9.528E+00|1.014E+01|3.693E+23|4.343E+22|1.199E+24|5.044E+22|3.189E-01|8.416E+00|4.096E+01|3.065E+01|3.239E+01|2.522E+01|5.994E+01|-2.311E+00|6.385E+01|6.299E+01||
 882|134.5271178|-44.5021709|0|2.641E+01|2.781E+01|unboundstarless   ||50|9.999E-31|4.253E-31|-9.354E-03|6.426E-03|-9.891E-01|3.419E-02|-4.913E-01|3.140E+01|5.455E+01|3.575E+01|6.747E+01|4.117E+01|3.270E+00|-3.000E+00|9.436E+01|9.400E+01||21|9.999E-31|3.552E-32|1.197E-01|5.177E-02|3.018E-02|1.389E-01|2.062E+00|3.140E+01|7.539E+01|3.779E+01|3.000E+00|3.000E+00|4.591E+01|-3.000E+00|9.469E+01|9.361E+01|| 0|8.655E+00|7.405E+00|4.720E-01|6.485E-02|1.330E+00|7.590E-02|1.387E+00|3.140E+01|3.920E+01|2.970E+01|3.404E+01|2.642E+01|1.146E+02|-2.311E+00|7.294E+01|7.210E+01|| 0|7.925E+00|5.489E+00|5.100E-01|8.119E-02|8.741E-01|7.184E-02|9.044E-01|3.140E+01|4.038E+01|3.199E+01|3.425E+01|2.804E+01|1.192E+02|-2.311E+00|7.283E+01|7.224E+01|| 0|5.415E+00|1.903E+00|3.481E-01|1.124E-01|4.053E-01|7.962E-02|4.304E-01|3.630E+01|4.675E+01|4.138E+01|3.887E+01|3.489E+01|1.139E+02|-2.311E+00|8.406E+01|8.389E+01|| 1|1.046E+01|8.498E+00|1.840E+23|3.936E+22|2.188E+24|1.120E+23|7.225E-01|3.557E+00|3.679E+01|3.128E+01|3.105E+01|2.227E+01|1.011E+02|-2.311E+00|7.270E+01|7.240E+01|| 0|1.643E+01|2.155E+01|2.776E+23|3.250E+22|2.090E+24|6.716E+22|5.208E-01|4.664E+00|3.575E+01|2.876E+01|3.321E+01|2.770E+01|1.113E+02|-2.311E+00|7.290E+01|7.215E+01|| 0|1.239E+01|1.233E+01|5.896E+23|7.529E+22|1.936E+24|1.000E+23|5.131E-01|5.058E+00|3.811E+01|3.080E+01|3.345E+01|2.769E+01|1.142E+02|-2.311E+00|7.287E+01|7.220E+01||
 888|134.3055377|-43.2141020|0|1.011E+02|2.751E+01|unboundstarless   ||55|1.000E+02|2.667E+01|-4.900E-03|3.837E-03|-2.107E-01|1.708E-02|-6.055E-01|2.626E+01|2.231E+03|1.499E+03|3.000E+00|3.000E+00|1.544E+02|-3.000E+00|7.889E+01|7.865E+01||11|9.999E-31|5.282E-32|2.743E-02|1.057E-01|7.281E-01|2.372E-01|4.025E-01|2.626E+01|6.614E+01|3.915E+01|5.371E+01|4.859E+00|3.317E+01|-3.000E+00|7.881E+01|7.874E+01|| 0|6.448E+00|2.083E+00|5.622E-01|2.066E-01|1.693E+00|2.369E-01|1.750E+00|2.626E+01|4.152E+01|3.041E+01|3.661E+01|2.567E+01|4.547E+01|-2.708E+00|7.127E+01|7.092E+01|| 0|5.160E+00|1.371E+00|5.299E-01|2.207E-01|1.008E+00|1.914E-01|1.042E+00|2.626E+01|4.475E+01|3.344E+01|3.664E+01|2.744E+01|4.804E+01|-2.708E+00|7.124E+01|7.095E+01||10|9.999E-31|1.748E-31|3.986E-01|2.466E-01|7.079E-01|2.267E-01|7.252E-01|3.630E+01|5.966E+01|4.643E+01|5.225E+01|4.192E+01|3.570E+01|-3.000E+00|1.092E+02|1.089E+02|| 1|9.303E+00|3.549E+00|6.697E+22|3.046E+22|1.101E+24|7.248E+22|2.835E-01|1.028E+01|4.735E+01|3.126E+01|3.383E+01|2.165E+01|6.346E+01|-2.311E+00|6.084E+01|6.050E+01|| 0|1.187E+01|4.866E+00|1.678E+23|5.469E+22|1.140E+24|9.453E+22|3.131E-01|8.131E+00|4.094E+01|2.759E+01|3.249E+01|2.199E+01|6.501E+01|-2.311E+00|6.089E+01|6.044E+01|| 0|5.577E+00|1.756E+00|3.718E+23|1.304E+23|1.265E+24|1.665E+23|3.440E-01|7.981E+00|4.407E+01|2.981E+01|3.652E+01|2.438E+01|5.977E+01|-2.655E+00|6.993E+01|6.946E+01||
 902|135.0545785|-44.9468945|1|4.771E+01|2.661E+01|unboundstarless   || 5|9.999E-31|5.618E-31| 1.313E-02|5.750E-03|-2.328E-01|1.431E-02| 3.387E-01|1.468E+01|4.109E+01|3.788E+01|3.353E+01|1.469E+01|1.134E+00|-3.000E+00|4.406E+01|4.402E+01|| 0|7.857E+00|1.676E+00|5.330E-01|3.890E-02|9.224E-01|3.757E-02|6.893E-02|1.468E+01|1.519E+01|9.009E+00|1.507E+01|8.694E+00|3.234E+01|-2.311E+00|3.422E+01|3.357E+01|| 0|1.126E+01|3.497E+00|6.475E-01|1.507E-01|5.726E-01|1.113E-01|5.671E-01|1.820E+01|2.259E+01|1.492E+01|2.104E+01|1.415E+01|5.950E+00|-2.502E+00|4.604E+01|4.554E+01|| 1|7.165E+00|1.008E+00|7.473E-01|3.324E-01|6.625E-01|2.343E-01|7.428E-01|2.490E+01|3.625E+01|2.022E+01|3.027E+01|1.072E+01|2.580E+00|-2.311E+00|5.806E+01|5.754E+01||35|7.069E+00|3.550E-01|8.311E-01|4.414E-01|8.123E-01|3.139E-01|3.729E-01|3.630E+01|5.663E+01|2.327E+01|3.000E+00|3.000E+00|1.765E+02|-2.311E+00|8.474E+01|8.389E+01|| 0|1.284E+01|6.485E+00|1.162E+24|2.809E+23|3.319E+24|3.736E+23|8.926E-01|1.263E+00|1.631E+01|1.359E+01|1.698E+01|1.448E+01|8.745E+00|-2.311E+00|3.399E+01|3.385E+01|| 0|3.847E+01|2.426E+01|1.026E+24|2.443E+23|2.554E+24|2.362E+23|6.560E-01|2.275E+00|2.037E+01|1.906E+01|1.731E+01|1.619E+01|1.055E+01|-2.311E+00|3.395E+01|3.390E+01|| 0|1.855E+01|7.927E+00|2.121E+24|6.313E+23|3.359E+24|4.872E+23|8.706E-01|2.141E+00|2.611E+01|2.318E+01|2.150E+01|1.916E+01|7.849E-01|-2.311E+00|4.221E+01|4.206E+01||
 910|134.5147078|-43.2612151|0|2.071E+01|2.631E+01|unboundstarless   ||51|9.999E-31|8.537E-32|-1.070E-03|1.941E-03|-3.280E-02|1.033E-02|-5.755E-02|3.140E+01|5.578E+01|3.600E+01|3.000E+00|3.000E+00|3.726E+01|-3.000E+00|9.426E+01|9.412E+01|| 0|5.175E+00|2.866E+00|1.542E-01|4.783E-02|1.292E+00|9.887E-02|1.430E+00|3.140E+01|4.007E+01|3.419E+01|3.555E+01|2.848E+01|7.412E+01|-2.311E+00|7.266E+01|7.246E+01|| 0|6.051E+00|3.923E+00|4.065E-01|9.800E-02|1.363E+00|1.147E-01|1.451E+00|3.140E+01|3.983E+01|3.678E+01|3.412E+01|3.053E+01|6.194E+01|-2.311E+00|7.262E+01|7.250E+01|| 0|5.047E+00|2.623E+00|3.985E-01|1.104E-01|8.096E-01|9.770E-02|8.636E-01|3.140E+01|4.179E+01|3.971E+01|3.413E+01|3.215E+01|4.912E+01|-2.311E+00|7.260E+01|7.253E+01|| 0|9.999E-31|4.146E-31|3.198E-01|8.217E-02|5.151E-01|7.564E-02|5.254E-01|3.630E+01|5.518E+01|4.444E+01|4.989E+01|4.070E+01|3.329E+01|-3.000E+00|1.094E+02|1.089E+02|| 0|1.131E+01|1.256E+01|7.950E+22|1.841E+22|1.614E+24|5.238E+22|4.305E-01|7.304E+00|4.230E+01|4.074E+01|3.177E+01|2.997E+01|3.151E+01|-2.311E+00|7.259E+01|7.253E+01|| 0|1.279E+01|2.144E+01|1.903E+23|2.249E+22|1.620E+24|4.649E+22|4.273E-01|6.292E+00|3.592E+01|3.507E+01|3.287E+01|3.146E+01|4.720E+01|-2.311E+00|7.260E+01|7.252E+01|| 0|7.146E+00|6.817E+00|4.020E+23|6.887E+22|1.530E+24|9.153E+22|4.187E-01|6.902E+00|3.882E+01|3.749E+01|3.309E+01|3.159E+01|4.757E+01|-2.311E+00|7.260E+01|7.252E+01||
 919|134.5811613|-43.5892724|0|3.021E+01|2.521E+01|unboundstarless   ||15|9.999E-31|2.651E-31| 6.866E-03|5.181E-03| 2.811E-01|2.016E-02| 6.421E-01|2.296E+01|2.838E+03|1.750E+03|5.620E+01|2.172E+01|1.830E+01|-3.000E+00|6.901E+01|6.872E+01|| 0|8.326E+00|6.423E+00|2.345E-01|4.951E-02|1.358E+00|7.482E-02|1.324E+00|2.296E+01|3.233E+01|2.690E+01|2.707E+01|2.312E+01|8.010E+01|-2.311E+00|5.317E+01|5.292E+01|| 0|9.029E+00|4.820E+00|7.962E-01|1.617E-01|1.287E+00|1.384E-01|1.275E+00|2.296E+01|2.838E+01|2.239E+01|2.617E+01|2.142E+01|7.076E+01|-2.311E+00|5.322E+01|5.287E+01|| 0|7.849E+00|3.295E+00|7.396E-01|1.970E-01|9.495E-01|1.385E-01|9.962E-01|2.490E+01|3.530E+01|2.921E+01|2.838E+01|2.420E+01|5.886E+01|-2.311E+00|5.778E+01|5.754E+01||11|5.047E+00|8.165E-01|3.745E-01|1.884E-01|2.843E-01|1.335E-01|3.426E-01|3.630E+01|4.153E+01|3.265E+01|3.453E+01|2.040E+01|2.521E+01|-2.311E+00|8.412E+01|8.389E+01|| 0|9.941E+00|1.082E+01|2.297E+23|4.050E+22|2.159E+24|8.425E+22|5.556E-01|3.680E+00|2.841E+01|2.564E+01|2.546E+01|2.257E+01|4.211E+01|-2.311E+00|5.313E+01|5.297E+01|| 0|2.107E+01|2.034E+01|3.965E+23|6.274E+22|2.049E+24|9.481E+22|5.415E-01|3.951E+00|3.107E+01|2.567E+01|2.610E+01|2.200E+01|4.954E+01|-2.311E+00|5.322E+01|5.287E+01|| 0|1.163E+01|5.689E+00|8.933E+23|1.988E+23|1.550E+24|1.932E+23|4.471E-01|4.435E+00|2.900E+01|2.363E+01|2.555E+01|2.130E+01|5.195E+01|-2.311E+00|5.318E+01|5.291E+01||
 924|135.4614726|-43.7967585|0|1.941E+01|2.451E+01|unboundstarless   ||35|9.999E-31|4.899E-32| 4.879E-03|5.028E-03| 3.220E-02|2.340E-02| 6.569E-01|2.746E+01|6.153E+04|2.609E+04|3.000E+00|3.000E+00|1.775E+02|-3.000E+00|8.262E+01|8.208E+01|| 0|5.010E+00|2.123E+00|1.041E-01|3.941E-02|8.089E-01|7.126E-02|7.694E-01|2.746E+01|3.781E+01|2.926E+01|3.161E+01|2.515E+01|1.265E+02|-2.311E+00|6.357E+01|6.333E+01|| 0|5.014E+00|2.971E+00|3.800E-01|9.117E-02|9.577E-01|9.334E-02|9.429E-01|2.746E+01|3.311E+01|3.000E+01|2.992E+01|2.743E+01|6.894E+01|-2.311E+00|6.352E+01|6.338E+01|| 0|9.999E-31|5.386E-31|4.737E-01|1.183E-01|9.806E-01|1.188E-01|1.033E+00|2.746E+01|4.082E+01|3.824E+01|3.611E+01|3.456E+01|5.127E+00|-3.000E+00|8.243E+01|8.232E+01|| 0|9.999E-31|3.964E-31|4.189E-01|1.057E-01|7.304E-01|9.742E-02|7.203E-01|3.630E+01|5.980E+01|4.350E+01|5.362E+01|4.104E+01|1.234E+01|-3.000E+00|1.097E+02|1.089E+02|| 0|8.546E+00|1.041E+01|1.596E+23|1.854E+22|1.436E+24|4.610E+22|2.955E-01|5.857E+00|2.649E+01|1.971E+01|3.214E+01|2.359E+01|6.242E+01|-2.311E+00|6.388E+01|6.295E+01|| 0|1.407E+01|2.068E+01|2.015E+23|2.401E+22|1.390E+24|4.339E+22|3.323E-01|6.913E+00|3.203E+01|2.871E+01|2.990E+01|2.735E+01|6.050E+01|-2.311E+00|6.360E+01|6.329E+01|| 0|7.495E+00|7.453E+00|4.999E+23|7.657E+22|1.527E+24|8.898E+22|4.000E-01|6.336E+00|3.452E+01|3.243E+01|3.010E+01|2.852E+01|4.570E+01|-2.311E+00|6.352E+01|6.339E+01||
 942|134.2557750|-43.5338924|0|2.391E+01|2.301E+01|unboundstarless   ||51|9.999E-31|1.286E-31| 8.138E-03|5.354E-03|-1.172E-01|3.116E-02| 6.402E-01|3.434E+01|7.742E+01|4.164E+01|3.000E+00|3.000E+00|4.794E+01|-3.000E+00|1.033E+02|1.027E+02|| 0|1.158E+01|1.119E+01|2.020E-01|4.065E-02|2.318E+00|9.186E-02|2.349E+00|3.434E+01|4.481E+01|3.866E+01|3.934E+01|3.308E+01|1.278E+02|-2.311E+00|7.950E+01|7.919E+01|| 0|7.830E+00|6.336E+00|5.654E-01|1.216E-01|3.018E+00|1.754E-01|3.126E+00|3.434E+01|5.025E+01|4.545E+01|4.305E+01|3.926E+01|1.402E+02|-2.604E+00|8.952E+01|8.930E+01|| 0|5.540E+00|3.248E+00|5.524E-01|1.470E-01|1.844E+00|1.667E-01|1.946E+00|3.434E+01|5.438E+01|4.944E+01|4.460E+01|4.099E+01|1.379E+02|-2.708E+00|9.307E+01|9.290E+01|| 0|9.999E-31|3.431E-31|4.514E-01|1.784E-01|9.565E-01|1.640E-01|1.023E+00|3.630E+01|6.379E+01|5.698E+01|5.165E+01|4.672E+01|1.590E+02|-3.000E+00|1.091E+02|1.089E+02|| 0|1.230E+01|1.397E+01|1.395E+23|2.977E+22|2.995E+24|9.261E+22|7.423E-01|4.069E+00|4.151E+01|3.830E+01|3.952E+01|3.610E+01|1.287E+02|-2.311E+00|7.943E+01|7.927E+01|| 0|1.235E+01|1.186E+01|2.226E+23|4.892E+22|2.681E+24|1.106E+23|6.937E-01|4.652E+00|4.455E+01|4.074E+01|3.855E+01|3.583E+01|1.290E+02|-2.311E+00|7.944E+01|7.927E+01|| 0|6.714E+00|4.522E+00|5.101E+23|1.328E+23|2.802E+24|2.009E+23|7.524E-01|4.643E+00|4.807E+01|4.424E+01|4.001E+01|3.718E+01|1.384E+02|-2.405E+00|8.265E+01|8.251E+01||
 945|135.7787558|-44.7713648|1|2.491E+01|2.271E+01|unboundstarless   || 5|9.999E-31|2.402E-31| 1.495E-02|6.338E-03| 2.138E-01|5.769E-02| 7.455E+00|5.370E+01|5.590E+02|4.541E+02|3.000E+00|3.000E+00|1.605E+02|-3.000E+00|1.613E+02|1.609E+02|| 0|1.892E+01|1.750E+01|2.200E-01|5.232E-02|5.214E+00|1.849E-01|5.505E+00|5.370E+01|6.536E+01|5.551E+01|5.863E+01|4.637E+01|8.384E+01|-2.311E+00|1.245E+02|1.236E+02|| 0|8.808E+00|9.972E+00|5.098E-01|7.431E-02|4.819E+00|1.487E-01|5.156E+00|5.370E+01|7.403E+01|5.621E+01|6.150E+01|4.896E+01|7.630E+01|-2.311E+00|1.247E+02|1.234E+02|| 0|5.930E+00|4.748E+00|4.603E-01|8.410E-02|2.549E+00|1.273E-01|2.749E+00|5.370E+01|7.703E+01|5.892E+01|6.146E+01|4.920E+01|7.156E+01|-2.311E+00|1.246E+02|1.235E+02|| 0|9.999E-31|4.389E-31|3.698E-01|1.031E-01|1.303E+00|1.399E-01|1.387E+00|5.370E+01|8.636E+01|6.557E+01|7.288E+01|5.879E+01|6.392E+01|-3.000E+00|1.615E+02|1.606E+02|| 0|9.999E-31|7.498E-31|1.109E+23|2.436E+22|4.197E+24|1.538E+23|1.237E+00|3.434E+00|6.838E+01|4.600E+01|6.708E+01|3.292E+01|4.895E+01|-3.000E+00|1.619E+02|1.601E+02|| 0|1.071E+01|7.826E+00|1.304E+23|3.175E+22|3.224E+24|1.122E+23|9.230E-01|5.285E+00|7.852E+01|5.281E+01|6.267E+01|3.885E+01|5.514E+01|-2.311E+00|1.247E+02|1.234E+02|| 0|6.028E+00|5.350E+00|3.768E+23|6.853E+22|4.170E+24|1.557E+23|1.194E+00|4.285E+00|7.897E+01|5.776E+01|6.215E+01|4.730E+01|6.884E+01|-2.311E+00|1.247E+02|1.234E+02||
 951|134.5759806|-42.9275017|0|3.261E+01|2.221E+01|unboundstarless   || 0|9.999E-31|4.949E-30|-4.081E-03|3.296E-04|-5.029E-01|1.602E-03|-1.393E-01|2.871E+01|3.901E+01|3.097E+01|5.855E+01|3.169E+01|3.909E+01|-3.000E+00|8.675E+01|8.538E+01|| 0|9.999E-31|5.639E-31|1.603E-01|4.196E-02|1.239E+00|1.029E-01|1.549E+00|2.871E+01|4.039E+01|3.358E+01|3.589E+01|2.989E+01|4.239E+00|-3.000E+00|8.628E+01|8.595E+01|| 0|7.359E+00|3.879E+00|4.665E-01|1.178E-01|1.375E+00|1.260E-01|1.470E+00|2.871E+01|4.068E+01|3.261E+01|3.207E+01|2.680E+01|1.756E+01|-2.311E+00|6.649E+01|6.617E+01|| 0|7.742E+00|3.538E+00|5.708E-01|1.514E-01|9.562E-01|1.225E-01|9.967E-01|2.871E+01|3.967E+01|3.341E+01|3.211E+01|2.796E+01|1.239E+01|-2.311E+00|6.645E+01|6.622E+01|| 0|6.059E+00|1.789E+00|4.487E-01|1.515E-01|4.846E-01|1.073E-01|5.082E-01|3.630E+01|4.641E+01|3.747E+01|3.928E+01|3.332E+01|1.744E+01|-2.311E+00|8.419E+01|8.389E+01|| 0|1.683E+01|1.232E+01|1.555E+23|3.956E+22|2.328E+24|1.029E+23|5.971E-01|4.339E+00|3.882E+01|3.013E+01|3.372E+01|2.677E+01|4.563E+00|-2.311E+00|6.652E+01|6.614E+01|| 0|2.184E+01|1.629E+01|3.166E+23|6.606E+22|2.194E+24|1.248E+23|5.537E-01|4.269E+00|3.462E+01|2.813E+01|3.152E+01|2.680E+01|1.548E+01|-2.311E+00|6.651E+01|6.615E+01|| 0|1.238E+01|6.992E+00|6.617E+23|1.559E+23|2.081E+24|1.894E+23|5.471E-01|4.685E+00|3.721E+01|3.077E+01|3.158E+01|2.714E+01|1.576E+01|-2.311E+00|6.648E+01|6.619E+01||
 953|133.9827496|-43.4921029|0|3.621E+01|2.201E+01|unboundstarless   ||51|9.999E-31|1.985E-31|-4.461E-03|3.364E-03|-4.585E-02|1.369E-02|-8.140E-02|2.401E+01|2.602E+01|2.451E+01|3.000E+00|3.000E+00|9.390E+01|-3.000E+00|7.204E+01|7.201E+01|| 1|9.999E-31|2.998E-31|1.925E-01|4.929E-02|6.478E-01|1.011E-01|1.736E+00|2.401E+01|4.804E+01|2.880E+01|3.000E+00|3.000E+00|1.399E+02|-3.000E+00|7.245E+01|7.152E+01|| 0|8.996E+00|4.149E+00|5.624E-01|1.287E-01|9.668E-01|1.151E-01|9.734E-01|2.401E+01|3.001E+01|2.284E+01|2.689E+01|2.058E+01|6.077E+01|-2.311E+00|5.566E+01|5.528E+01|| 0|8.863E+00|3.776E+00|5.404E-01|1.310E-01|6.218E-01|9.210E-02|6.459E-01|2.490E+01|3.303E+01|2.666E+01|2.789E+01|2.301E+01|5.964E+01|-2.311E+00|5.783E+01|5.754E+01|| 0|5.123E+00|1.456E+00|3.357E-01|1.086E-01|3.432E-01|7.698E-02|3.778E-01|3.630E+01|4.760E+01|3.643E+01|4.023E+01|3.030E+01|4.222E+01|-2.311E+00|8.429E+01|8.389E+01|| 0|1.992E+01|1.340E+01|1.281E+23|3.557E+22|1.523E+24|7.739E+22|4.120E-01|5.911E+00|3.596E+01|2.874E+01|2.811E+01|2.247E+01|5.062E+01|-2.311E+00|5.560E+01|5.535E+01|| 0|2.367E+01|1.524E+01|2.910E+23|5.772E+22|1.269E+24|9.120E+22|2.952E-01|6.027E+00|2.679E+01|2.059E+01|2.670E+01|2.130E+01|5.452E+01|-2.311E+00|5.568E+01|5.526E+01|| 0|1.320E+01|6.490E+00|5.776E+23|1.297E+23|1.181E+24|1.318E+23|3.025E-01|6.672E+00|3.020E+01|2.351E+01|2.701E+01|2.183E+01|5.215E+01|-2.311E+00|5.564E+01|5.529E+01||
 955|134.9240481|-42.6711493|0|2.281E+01|2.201E+01|unboundstarless   ||51|9.999E-31|7.477E-32| 7.847E-04|4.530E-03|-1.896E-01|2.883E-02| 5.453E-02|3.755E+01|6.005E+01|4.207E+01|8.571E+01|2.950E+01|1.699E+02|-3.000E+00|1.127E+02|1.126E+02|| 1|8.781E+00|4.435E+00|1.412E-01|4.590E-02|1.310E+00|1.134E-01|1.768E+00|3.755E+01|4.640E+01|3.931E+01|3.465E+01|2.529E+01|6.452E+01|-2.311E+00|8.689E+01|8.665E+01|| 0|7.706E+00|7.190E+00|4.193E-01|6.379E-02|1.620E+00|8.931E-02|1.650E+00|3.755E+01|4.238E+01|3.621E+01|3.953E+01|3.251E+01|8.432E+01|-2.311E+00|8.700E+01|8.651E+01|| 0|5.319E+00|4.611E+00|3.914E-01|5.875E-02|9.009E-01|6.219E-02|9.620E-01|3.755E+01|4.478E+01|3.951E+01|3.958E+01|3.384E+01|9.768E+01|-2.311E+00|8.695E+01|8.657E+01|| 0|9.999E-31|2.830E-31|3.036E-01|1.332E-01|5.326E-01|1.265E-01|5.768E-01|3.755E+01|5.595E+01|5.111E+01|4.910E+01|4.694E+01|1.253E+02|-3.000E+00|1.127E+02|1.126E+02|| 0|1.111E+01|9.721E+00|1.139E+23|2.062E+22|1.856E+24|7.014E+22|5.660E-01|5.084E+00|4.465E+01|3.232E+01|4.171E+01|2.649E+01|8.535E+01|-2.311E+00|8.719E+01|8.628E+01|| 0|1.312E+01|1.536E+01|1.781E+23|2.533E+22|1.632E+24|6.259E+22|4.043E-01|6.552E+00|3.760E+01|3.252E+01|3.817E+01|2.966E+01|9.493E+01|-2.311E+00|8.699E+01|8.652E+01|| 0|7.811E+00|7.923E+00|3.986E+23|5.408E+22|1.637E+24|8.594E+22|4.118E-01|6.776E+00|3.981E+01|3.408E+01|3.917E+01|3.161E+01|9.627E+01|-2.311E+00|8.702E+01|8.648E+01||
 976|134.6425412|-43.9488391|0|2.851E+01|2.071E+01|unboundstarless   || 1|9.999E-31|1.998E-31| 1.278E-02|5.535E-03|-1.295E-01|2.945E-02| 7.108E-01|3.140E+01|5.784E+01|3.627E+01|3.000E+00|3.000E+00|1.184E+02|-3.000E+00|9.449E+01|9.385E+01|| 1|9.999E-31|4.689E-31|1.493E-01|5.578E-02|1.777E+00|1.497E-01|1.845E+00|3.140E+01|4.584E+01|3.813E+01|4.064E+01|2.249E+01|1.289E+02|-3.000E+00|9.431E+01|9.406E+01|| 0|7.491E+00|3.919E+00|5.619E-01|1.550E-01|2.117E+00|1.814E-01|2.257E+00|3.140E+01|4.639E+01|3.731E+01|3.581E+01|2.962E+01|1.703E+02|-2.311E+00|7.271E+01|7.239E+01|| 0|6.508E+00|2.367E+00|6.078E-01|2.204E-01|1.281E+00|1.950E-01|1.369E+00|3.140E+01|4.537E+01|3.876E+01|3.549E+01|3.114E+01|1.713E+02|-2.311E+00|7.264E+01|7.247E+01||10|5.092E+00|1.071E+00|4.613E-01|2.548E-01|5.634E-01|1.804E-01|5.878E-01|3.630E+01|4.764E+01|4.216E+01|3.984E+01|3.594E+01|1.644E+02|-2.311E+00|8.399E+01|8.389E+01|| 0|1.542E+01|1.484E+01|2.372E+23|4.755E+22|3.440E+24|1.353E+23|7.609E-01|3.014E+00|3.275E+01|2.798E+01|3.531E+01|3.081E+01|1.738E+02|-2.311E+00|7.270E+01|7.240E+01|| 0|1.855E+01|1.273E+01|3.119E+23|7.893E+22|2.933E+24|1.632E+23|7.814E-01|3.696E+00|4.225E+01|3.440E+01|3.517E+01|2.957E+01|1.753E+02|-2.311E+00|7.271E+01|7.239E+01|| 0|1.040E+01|4.972E+00|6.940E+23|2.078E+23|2.787E+24|2.761E+23|7.563E-01|3.947E+00|4.343E+01|3.576E+01|3.535E+01|3.018E+01|1.763E+02|-2.311E+00|7.268E+01|7.242E+01||
 989|135.2239007|-43.3169775|1|3.241E+01|1.971E+01|unboundstarless   ||55|9.999E-31|2.180E-31| 6.813E-03|4.701E-03|-1.953E-01|2.502E-02| 1.205E+00|3.140E+01|2.044E+03|1.325E+03|3.000E+00|3.000E+00|1.229E+02|-3.000E+00|9.437E+01|9.400E+01|| 1|9.999E-31|3.518E-31|1.191E-01|5.024E-02|7.597E-01|1.348E-01|1.034E+00|3.140E+01|3.524E+01|3.392E+01|2.613E+01|1.774E+01|8.701E+01|-3.000E+00|9.422E+01|9.418E+01|| 0|8.844E+00|4.067E+00|4.319E-01|1.439E-01|1.477E+00|1.685E-01|1.477E+00|3.140E+01|3.931E+01|3.524E+01|3.439E+01|3.120E+01|1.110E+02|-2.311E+00|7.262E+01|7.250E+01|| 0|9.534E+00|3.797E+00|4.926E-01|1.695E-01|9.809E-01|1.500E-01|1.009E+00|3.140E+01|4.101E+01|3.747E+01|3.438E+01|3.183E+01|1.167E+02|-2.311E+00|7.261E+01|7.251E+01|| 0|6.794E+00|2.361E+00|3.952E-01|1.401E-01|5.041E-01|9.920E-02|5.383E-01|3.630E+01|4.892E+01|4.492E+01|3.965E+01|3.683E+01|1.518E+02|-2.311E+00|8.399E+01|8.389E+01|| 0|1.541E+01|1.197E+01|1.932E+23|4.605E+22|2.785E+24|1.310E+23|6.878E-01|3.532E+00|3.536E+01|2.908E+01|3.661E+01|2.909E+01|1.155E+02|-2.311E+00|7.271E+01|7.239E+01|| 0|1.997E+01|1.284E+01|2.595E+23|7.233E+22|2.196E+24|1.495E+23|5.579E-01|4.699E+00|3.678E+01|3.257E+01|3.399E+01|3.098E+01|1.327E+02|-2.311E+00|7.264E+01|7.247E+01|| 0|1.425E+01|6.784E+00|5.506E+23|1.747E+23|2.075E+24|2.321E+23|5.486E-01|5.122E+00|3.917E+01|3.513E+01|3.407E+01|3.120E+01|1.297E+02|-2.311E+00|7.262E+01|7.249E+01||
 999|134.7260332|-43.2732395|1|2.111E+01|1.901E+01|unboundstarless   || 5|9.999E-31|4.938E-31| 1.178E-01|2.844E-03| 5.837E-02|1.102E-02| 1.100E+01|2.296E+01|1.306E+03|4.354E+02|6.015E+01|3.021E+01|3.138E+01|-3.000E+00|8.023E+01|5.673E+01|| 1|9.999E-31|2.202E-31|7.426E-02|3.711E-02|3.056E-01|7.284E-02|5.543E-01|2.296E+01|3.771E+01|2.866E+01|3.555E+01|1.561E+01|1.477E+02|-3.000E+00|6.898E+01|6.876E+01|| 0|5.736E+00|2.371E+00|4.239E-01|1.201E-01|7.603E-01|1.027E-01|7.691E-01|2.296E+01|3.026E+01|2.446E+01|2.649E+01|2.205E+01|1.101E+02|-2.311E+00|5.316E+01|5.294E+01|| 0|5.097E+00|1.958E+00|4.212E-01|1.337E-01|5.717E-01|9.393E-02|5.844E-01|2.490E+01|3.500E+01|3.070E+01|2.906E+01|2.583E+01|1.112E+02|-2.311E+00|5.767E+01|5.754E+01|| 0|9.999E-31|2.603E-31|3.419E-01|1.589E-01|7.182E-01|1.461E-01|7.108E-01|3.630E+01|6.387E+01|5.113E+01|5.553E+01|4.390E+01|1.214E+02|-3.000E+00|1.092E+02|1.089E+02|| 0|8.093E+00|7.282E+00|9.914E+22|2.280E+22|1.170E+24|4.744E+22|3.125E-01|7.856E+00|3.477E+01|3.021E+01|2.710E+01|2.395E+01|9.764E+01|-2.311E+00|5.314E+01|5.297E+01|| 0|1.606E+01|1.672E+01|2.561E+23|3.491E+22|1.086E+24|5.276E+22|2.674E-01|6.791E+00|2.604E+01|2.207E+01|2.473E+01|2.159E+01|1.105E+02|-2.311E+00|5.322E+01|5.287E+01|| 0|8.089E+00|4.429E+00|5.153E+23|1.191E+23|1.028E+24|1.157E+23|2.616E-01|7.633E+00|2.805E+01|2.477E+01|2.507E+01|2.291E+01|1.171E+02|-2.311E+00|5.313E+01|5.297E+01||
1002|134.0287826|-42.8863658|0|2.061E+01|1.891E+01|unboundstarless   ||50|9.999E-31|3.032E-31| 5.509E-03|4.110E-03|-4.351E-01|1.912E-02| 2.614E-01|2.746E+01|5.859E+01|3.217E+01|5.504E+01|4.820E+01|1.684E+02|-3.000E+00|8.258E+01|8.213E+01||11|9.999E-31|2.124E-31|7.806E-02|4.204E-02|6.639E-01|9.862E-02|8.896E-01|2.746E+01|5.350E+01|3.214E+01|3.000E+00|3.000E+00|2.716E+01|-3.000E+00|8.261E+01|8.210E+01|| 0|5.048E+00|2.624E+00|3.796E-01|1.023E-01|1.157E+00|1.048E-01|1.269E+00|2.746E+01|4.298E+01|3.491E+01|3.176E+01|2.617E+01|1.216E+02|-2.311E+00|6.358E+01|6.331E+01|| 0|5.028E+00|1.837E+00|4.141E-01|1.412E-01|6.979E-01|1.093E-01|7.406E-01|2.746E+01|4.108E+01|3.468E+01|3.148E+01|2.735E+01|1.251E+02|-2.311E+00|6.354E+01|6.337E+01|| 0|9.999E-31|3.001E-31|3.176E-01|1.059E-01|4.863E-01|9.745E-02|4.825E-01|3.630E+01|5.387E+01|4.179E+01|5.037E+01|4.030E+01|1.467E+02|-3.000E+00|1.094E+02|1.089E+02|| 0|1.255E+01|1.445E+01|1.073E+23|1.773E+22|1.486E+24|4.411E+22|4.084E-01|6.388E+00|3.836E+01|3.092E+01|3.111E+01|2.537E+01|1.300E+02|-2.311E+00|6.367E+01|6.321E+01|| 0|1.248E+01|1.094E+01|1.641E+23|3.527E+22|1.426E+24|6.377E+22|3.895E-01|7.524E+00|4.174E+01|3.586E+01|3.098E+01|2.689E+01|1.271E+02|-2.311E+00|6.357E+01|6.333E+01|| 0|7.950E+00|4.439E+00|4.005E+23|1.048E+23|1.328E+24|1.218E+23|3.665E-01|7.595E+00|3.951E+01|3.418E+01|3.092E+01|2.731E+01|1.301E+02|-2.311E+00|6.355E+01|6.336E+01||
1003|134.7482162|-43.3369213|0|2.431E+01|1.891E+01|unboundstarless   ||55|9.999E-31|2.784E-31| 6.454E-03|4.371E-03|-2.133E-01|2.034E-02| 8.697E-01|2.746E+01|7.733E+02|5.472E+02|6.405E+01|3.741E+01|1.680E+01|-3.000E+00|8.249E+01|8.224E+01|| 0|8.421E+00|9.840E+00|1.715E-01|3.107E-02|1.866E+00|5.617E-02|1.644E+00|2.746E+01|4.291E+01|3.703E+01|3.362E+01|2.910E+01|2.701E+01|-2.311E+00|6.359E+01|6.331E+01|| 0|7.031E+00|4.204E+00|5.925E-01|1.350E-01|1.789E+00|1.382E-01|1.927E+00|2.746E+01|4.259E+01|3.378E+01|3.253E+01|2.663E+01|1.937E+01|-2.311E+00|6.362E+01|6.326E+01|| 0|5.983E+00|3.174E+00|7.053E-01|1.714E-01|1.367E+00|1.408E-01|1.422E+00|2.746E+01|4.375E+01|3.672E+01|3.432E+01|2.947E+01|3.721E+01|-2.453E+00|6.748E+01|6.721E+01|| 0|9.999E-31|3.959E-31|6.142E-01|2.010E-01|1.120E+00|1.847E-01|1.186E+00|3.630E+01|5.670E+01|5.216E+01|4.883E+01|4.583E+01|1.732E+02|-3.000E+00|1.090E+02|1.089E+02|| 0|1.153E+01|9.406E+00|1.934E+23|4.590E+22|2.443E+24|1.142E+23|6.559E-01|3.684E+00|3.441E+01|2.957E+01|3.063E+01|2.552E+01|3.486E+01|-2.311E+00|6.356E+01|6.334E+01|| 0|1.544E+01|1.106E+01|3.141E+23|7.220E+22|2.378E+24|1.305E+23|6.372E-01|4.115E+00|3.859E+01|3.105E+01|3.188E+01|2.622E+01|1.657E+01|-2.311E+00|6.361E+01|6.328E+01|| 0|8.019E+00|4.749E+00|7.308E+23|1.777E+23|2.434E+24|2.065E+23|6.289E-01|4.238E+00|3.815E+01|3.245E+01|3.204E+01|2.777E+01|3.421E+01|-2.311E+00|6.356E+01|6.333E+01||
1034|134.2521165|-42.5869193|1|1.361E+01|1.751E+01|unboundstarless   || 5|9.999E-31|9.136E-31| 7.594E-03|2.572E-03| 5.230E-01|1.251E-02| 1.099E+00|2.871E+01|4.548E+02|3.740E+02|5.740E+01|5.082E+01|1.485E+02|-3.000E+00|8.625E+01|8.598E+01|| 1|9.999E-31|7.434E-31|1.515E-01|3.365E-02|1.675E+00|8.254E-02|1.869E+00|2.871E+01|4.822E+01|3.750E+01|4.296E+01|2.435E+01|3.234E+01|-3.000E+00|8.638E+01|8.583E+01|| 0|5.026E+00|4.907E+00|3.861E-01|5.352E-02|1.205E+00|5.728E-02|1.256E+00|2.871E+01|4.178E+01|3.311E+01|3.370E+01|2.705E+01|3.256E+01|-2.311E+00|6.663E+01|6.601E+01|| 0|5.079E+00|4.763E+00|3.807E-01|5.130E-02|6.912E-01|4.151E-02|7.112E-01|2.871E+01|4.150E+01|3.501E+01|3.335E+01|2.864E+01|3.075E+01|-2.311E+00|6.653E+01|6.613E+01|| 0|9.999E-31|7.779E-31|2.903E-01|3.982E-02|4.839E-01|3.675E-02|5.293E-01|3.630E+01|5.903E+01|4.688E+01|5.206E+01|4.047E+01|2.718E+01|-3.000E+00|1.099E+02|1.089E+02|| 0|9.999E-31|1.269E-30|8.711E+22|1.421E+22|1.608E+24|4.800E+22|4.425E-01|6.560E+00|4.071E+01|3.607E+01|3.950E+01|3.203E+01|2.318E+01|-3.000E+00|8.628E+01|8.594E+01|| 0|8.980E+00|1.372E+01|1.468E+23|1.657E+22|1.207E+24|3.131E+22|3.141E-01|8.517E+00|3.884E+01|3.211E+01|3.279E+01|2.718E+01|3.761E+01|-2.311E+00|6.663E+01|6.601E+01|| 0|7.405E+00|8.499E+00|3.337E+23|4.020E+22|1.131E+24|4.885E+22|3.009E-01|9.004E+00|3.931E+01|3.254E+01|3.278E+01|2.745E+01|3.539E+01|-2.311E+00|6.657E+01|6.609E+01||
1044|134.4326659|-43.1618629|0|1.011E+02|1.711E+01|unboundstarless   ||55|1.000E+02|3.310E+00|-3.693E-04|3.990E-03|-3.846E-02|1.553E-02|-3.502E-02|2.296E+01|1.575E+03|1.089E+03|3.000E+00|3.000E+00|1.329E+02|-3.000E+00|6.889E+01|6.887E+01||10|9.999E-31|8.093E-32|4.980E-03|4.123E-02|5.632E-01|8.091E-02|5.223E-02|2.296E+01|4.350E+01|3.840E+01|3.362E+01|2.917E+01|9.123E+01|-3.000E+00|6.888E+01|6.888E+01|| 0|5.683E+00|3.302E+00|2.714E-01|7.035E-02|6.223E-01|6.023E-02|6.111E-01|2.296E+01|3.272E+01|3.011E+01|2.538E+01|2.326E+01|5.215E+01|-2.311E+00|5.310E+01|5.301E+01|| 0|5.046E+00|2.037E+00|2.628E-01|9.574E-02|4.150E-01|6.721E-02|4.098E-01|2.490E+01|3.597E+01|3.528E+01|2.758E+01|2.694E+01|4.046E+01|-2.311E+00|5.756E+01|5.754E+01|| 0|9.999E-31|2.013E-31|2.546E-01|1.240E-01|3.844E-01|1.140E-01|4.086E-01|3.630E+01|5.596E+01|4.281E+01|4.898E+01|3.864E+01|1.007E+02|-3.000E+00|1.092E+02|1.089E+02|| 0|8.707E+00|1.183E+01|9.169E+22|1.133E+22|7.112E+23|2.356E+22|1.831E-01|9.965E+00|2.583E+01|2.246E+01|2.456E+01|2.136E+01|1.131E+02|-2.311E+00|5.321E+01|5.288E+01|| 0|1.061E+01|1.034E+01|1.048E+23|2.009E+22|6.237E+23|3.036E+22|1.578E-01|1.445E+01|3.101E+01|2.920E+01|2.467E+01|2.321E+01|5.667E+01|-2.311E+00|5.310E+01|5.301E+01|| 0|6.166E+00|4.510E+00|2.622E+23|5.555E+22|6.591E+23|5.396E+22|1.685E-01|1.383E+01|3.135E+01|3.020E+01|2.502E+01|2.411E+01|2.934E+01|-2.311E+00|5.308E+01|5.303E+01||
1048|134.1189832|-43.2053969|0|3.191E+01|1.691E+01|unboundstarless   || 0|1.499E+01|6.186E+00| 8.514E-02|3.241E-02| 7.854E-01|6.796E-02| 8.097E-01|1.606E+01|2.191E+01|1.641E+01|2.065E+01|1.560E+01|1.658E+00|-2.311E+00|3.719E+01|3.703E+01|| 0|1.940E+01|9.700E+00|7.091E-01|1.921E-01|1.802E+00|2.031E-01|1.662E+00|1.606E+01|1.980E+01|1.730E+01|1.907E+01|1.685E+01|1.709E+02|-2.311E+00|3.716E+01|3.706E+01|| 0|8.970E+00|3.190E+00|7.884E-01|2.843E-01|1.103E+00|1.930E-01|1.179E+00|1.820E+01|2.734E+01|2.442E+01|2.109E+01|1.893E+01|1.557E+02|-2.311E+00|4.213E+01|4.206E+01||10|5.013E+00|9.101E-01|4.942E-01|2.677E-01|5.451E-01|1.881E-01|6.369E-01|2.490E+01|3.524E+01|2.766E+01|2.731E+01|2.179E+01|1.546E+02|-2.311E+00|5.769E+01|5.754E+01|| 0|9.999E-31|1.897E-31|4.101E-01|2.048E-01|6.222E-01|1.884E-01|6.587E-01|3.630E+01|5.708E+01|4.211E+01|5.470E+01|3.950E+01|1.133E+02|-3.000E+00|1.093E+02|1.089E+02|| 0|1.327E+01|9.501E+00|1.025E+23|2.056E+22|4.951E+23|2.992E+22|1.413E-01|1.122E+01|2.358E+01|1.859E+01|1.954E+01|1.578E+01|1.725E+02|-2.311E+00|3.723E+01|3.698E+01|| 0|1.059E+01|6.963E+00|1.549E+23|3.197E+22|4.406E+23|3.447E+22|1.249E-01|1.355E+01|2.445E+01|2.043E+01|1.936E+01|1.651E+01|1.611E+02|-2.357E+00|3.793E+01|3.775E+01|| 0|5.033E+00|1.903E+00|2.786E+23|8.959E+22|4.683E+23|6.912E+22|1.269E-01|1.594E+01|2.942E+01|2.424E+01|2.198E+01|1.779E+01|1.473E+02|-2.311E+00|4.220E+01|4.206E+01||
1055|134.5122385|-43.7870792|0|2.241E+01|1.651E+01|unboundstarless   ||11|9.999E-31|7.430E-32| 2.444E-03|4.579E-03| 7.637E-02|3.485E-02| 2.491E-01|4.491E+01|7.364E+01|5.060E+01|3.000E+00|3.000E+00|1.293E+02|-3.000E+00|1.348E+02|1.346E+02|| 1|9.999E-31|6.849E-31|1.023E-01|2.799E-02|2.555E+00|1.074E-01|3.467E+00|4.491E+01|8.368E+01|6.146E+01|8.177E+01|3.734E+01|9.385E+01|-3.000E+00|1.351E+02|1.342E+02|| 0|6.242E+00|3.834E+00|2.874E-01|7.645E-02|2.065E+00|1.280E-01|2.172E+00|4.491E+01|6.331E+01|4.993E+01|5.476E+01|4.004E+01|1.029E+02|-2.311E+00|1.040E+02|1.035E+02|| 0|5.391E+00|2.777E+00|3.383E-01|9.162E-02|1.398E+00|1.160E-01|1.555E+00|4.491E+01|6.844E+01|5.285E+01|5.479E+01|4.134E+01|1.018E+02|-2.311E+00|1.040E+02|1.035E+02|| 0|9.999E-31|4.324E-31|3.632E-01|1.066E-01|1.233E+00|1.211E-01|1.418E+00|4.491E+01|9.563E+01|7.022E+01|7.197E+01|5.185E+01|1.019E+02|-3.000E+00|1.351E+02|1.343E+02|| 0|5.782E+00|4.888E+00|8.972E+22|2.549E+22|3.601E+24|1.037E+23|1.067E+00|4.473E+00|7.206E+01|5.510E+01|5.614E+01|4.054E+01|1.020E+02|-2.311E+00|1.040E+02|1.035E+02|| 0|1.654E+01|1.301E+01|1.703E+23|4.239E+22|3.211E+24|1.253E+23|7.995E-01|4.898E+00|5.871E+01|4.552E+01|5.410E+01|4.146E+01|1.051E+02|-2.311E+00|1.041E+02|1.035E+02|| 0|1.140E+01|7.537E+00|3.795E+23|9.383E+22|3.187E+24|1.783E+23|8.785E-01|5.000E+00|6.575E+01|5.113E+01|5.416E+01|4.158E+01|1.038E+02|-2.311E+00|1.041E+02|1.035E+02||
1056|135.4145665|-45.3044078|0|1.761E+01|1.651E+01|unboundstarless   ||51|9.999E-31|1.029E-31| 3.439E-03|5.075E-03|-1.131E-01|2.824E-02| 2.113E-01|3.284E+01|6.102E+01|3.810E+01|3.000E+00|3.000E+00|1.327E+02|-3.000E+00|9.861E+01|9.841E+01|| 0|9.999E-31|7.068E-31|1.632E-01|5.381E-02|2.960E+00|1.510E-01|3.392E+00|3.284E+01|5.969E+01|5.472E+01|4.760E+01|3.963E+01|1.364E+01|-3.000E+00|9.858E+01|9.845E+01|| 0|5.094E+00|4.868E+00|4.853E-01|9.773E-02|3.140E+00|1.553E-01|3.537E+00|3.284E+01|5.697E+01|5.433E+01|4.622E+01|4.430E+01|1.990E+01|-3.000E+00|9.857E+01|9.845E+01|| 0|5.019E+00|5.053E+00|4.964E-01|8.128E-02|1.794E+00|9.766E-02|1.948E+00|3.284E+01|5.606E+01|5.329E+01|4.619E+01|4.422E+01|1.875E+01|-3.000E+00|9.859E+01|9.843E+01|| 0|9.999E-31|7.083E-31|4.051E-01|8.098E-02|8.781E-01|7.445E-02|9.343E-01|3.630E+01|6.350E+01|5.856E+01|5.159E+01|4.817E+01|5.011E+01|-3.000E+00|1.091E+02|1.089E+02|| 0|9.900E+00|7.756E+00|9.177E+22|2.603E+22|2.129E+24|7.743E+22|5.920E-01|5.937E+00|5.202E+01|4.139E+01|4.046E+01|3.220E+01|4.325E+00|-2.311E+00|7.605E+01|7.570E+01|| 0|1.105E+01|1.062E+01|1.733E+23|3.326E+22|1.913E+24|7.189E+22|4.980E-01|6.251E+00|4.548E+01|3.713E+01|3.810E+01|3.147E+01|1.000E+01|-2.311E+00|7.609E+01|7.565E+01|| 0|6.291E+00|7.064E+00|4.868E+23|7.585E+22|3.352E+24|1.368E+23|9.004E-01|4.261E+00|5.353E+01|4.793E+01|4.692E+01|4.267E+01|2.457E+01|-3.000E+00|9.869E+01|9.832E+01||
1063|134.9913346|-43.5374305|0|2.621E+01|1.601E+01|unboundstarless   ||51|9.999E-31|1.261E-31| 8.976E-03|4.720E-03|-5.189E-02|2.008E-02| 3.528E-01|2.511E+01|5.222E+01|2.971E+01|3.000E+00|3.000E+00|3.421E+01|-3.000E+00|7.557E+01|7.503E+01|| 0|1.325E+01|8.795E+00|2.690E-01|6.595E-02|1.498E+00|1.090E-01|1.471E+00|2.511E+01|2.987E+01|2.648E+01|2.823E+01|2.423E+01|1.109E+02|-2.311E+00|5.810E+01|5.795E+01|| 0|7.363E+00|3.055E+00|6.705E-01|2.329E-01|1.600E+00|2.181E-01|1.623E+00|2.511E+01|3.350E+01|3.025E+01|2.796E+01|2.570E+01|1.140E+02|-2.311E+00|5.807E+01|5.798E+01|| 0|5.589E+00|1.671E+00|7.145E-01|3.264E-01|1.496E+00|2.999E-01|1.514E+00|2.511E+01|4.170E+01|3.772E+01|3.617E+01|3.324E+01|1.564E+02|-3.000E+00|7.537E+01|7.528E+01||10|9.999E-31|2.149E-31|6.810E-01|3.788E-01|1.384E+00|3.481E-01|1.386E+00|3.630E+01|6.290E+01|5.055E+01|5.418E+01|4.524E+01|1.451E+01|-3.000E+00|1.091E+02|1.089E+02|| 0|1.104E+01|7.493E+00|1.848E+23|5.642E+22|2.130E+24|1.284E+23|5.618E-01|4.104E+00|3.172E+01|2.921E+01|2.635E+01|2.327E+01|6.879E+01|-2.311E+00|5.807E+01|5.798E+01|| 0|1.592E+01|1.030E+01|3.533E+23|9.483E+22|2.046E+24|1.568E+23|4.980E-01|4.272E+00|2.915E+01|2.706E+01|2.733E+01|2.593E+01|1.098E+02|-2.311E+00|5.807E+01|5.798E+01|| 0|7.401E+00|2.576E+00|7.079E+23|3.067E+23|1.909E+24|3.260E+23|5.005E-01|4.804E+00|3.262E+01|3.088E+01|2.773E+01|2.648E+01|1.140E+02|-2.311E+00|5.805E+01|5.801E+01||
1072|135.8869873|-44.0965106|0|1.961E+01|1.561E+01|unboundstarless   ||60|9.999E-31|6.082E-32|-1.517E-02|2.322E-03|-9.357E-04|8.639E-03|-3.355E-01|2.196E+01|3.313E+01|2.396E+01|5.441E+01|3.008E+01|1.440E+02|-3.000E+00|6.625E+01|6.543E+01|| 0|6.496E+00|4.086E+00|1.512E-01|3.366E-02|6.434E-01|4.865E-02|6.399E-01|2.196E+01|2.746E+01|2.241E+01|2.605E+01|2.048E+01|1.422E+02|-2.311E+00|5.086E+01|5.061E+01|| 0|8.863E+00|5.650E+00|3.221E-01|6.720E-02|6.529E-01|5.611E-02|6.634E-01|2.196E+01|3.222E+01|2.750E+01|2.597E+01|2.251E+01|1.358E+02|-2.357E+00|5.186E+01|5.164E+01|| 0|6.875E+00|3.048E+00|2.809E-01|7.722E-02|3.908E-01|5.427E-02|4.062E-01|2.490E+01|3.631E+01|3.145E+01|2.882E+01|2.556E+01|1.422E+02|-2.311E+00|5.771E+01|5.754E+01|| 0|9.999E-31|6.270E-31|2.190E-01|4.131E-02|3.933E-01|3.801E-02|3.917E-01|3.630E+01|5.649E+01|4.783E+01|5.063E+01|4.387E+01|9.063E+00|-3.000E+00|1.094E+02|1.089E+02|| 0|7.911E+00|8.132E+00|7.943E+22|1.415E+22|7.109E+23|2.816E+22|1.793E-01|1.103E+01|2.810E+01|2.427E+01|2.465E+01|2.137E+01|1.173E+02|-2.311E+00|5.085E+01|5.063E+01|| 0|9.921E+00|1.023E+01|1.231E+23|1.784E+22|5.690E+23|2.579E+22|1.377E-01|1.384E+01|2.752E+01|2.299E+01|2.540E+01|2.178E+01|1.427E+02|-2.311E+00|5.090E+01|5.056E+01|| 0|7.474E+00|4.121E+00|2.377E+23|5.919E+22|5.288E+23|5.500E+22|1.374E-01|1.601E+01|3.082E+01|2.735E+01|2.533E+01|2.281E+01|1.435E+02|-2.311E+00|5.081E+01|5.068E+01||
1073|135.4825890|-43.6261331|0|1.731E+01|1.561E+01|unboundstarless   || 5|5.079E+00|1.787E+00| 1.392E-02|6.381E-03| 1.461E-01|1.913E-02| 7.749E-01|2.296E+01|3.673E+02|3.165E+02|3.000E+00|3.000E+00|1.035E+01|-2.311E+00|5.310E+01|5.301E+01|| 0|1.087E+01|1.364E+01|2.349E-01|2.525E-02|9.684E-01|3.815E-02|9.950E-01|2.296E+01|2.722E+01|2.222E+01|2.581E+01|2.170E+01|1.503E+02|-2.311E+00|5.331E+01|5.276E+01|| 0|6.504E+00|4.336E+00|3.108E-01|5.971E-02|6.676E-01|5.533E-02|6.573E-01|2.296E+01|3.193E+01|2.686E+01|2.787E+01|2.431E+01|1.454E+02|-2.502E+00|5.757E+01|5.729E+01|| 0|9.999E-31|5.348E-31|2.604E-01|6.234E-02|5.011E-01|5.689E-02|5.252E-01|2.490E+01|4.107E+01|3.621E+01|3.454E+01|3.096E+01|1.275E+02|-3.000E+00|7.491E+01|7.470E+01|| 1|9.999E-31|2.722E-31|1.817E-01|6.665E-02|2.564E-01|6.132E-02|3.214E-01|3.630E+01|5.759E+01|4.644E+01|4.855E+01|2.884E+01|9.894E+01|-3.000E+00|1.093E+02|1.089E+02|| 0|5.390E+00|3.671E+00|5.809E+22|1.453E+22|4.251E+23|3.023E+22|1.053E-01|1.639E+01|2.391E+01|2.172E+01|2.443E+01|2.136E+01|1.403E+02|-2.311E+00|5.311E+01|5.300E+01|| 0|7.762E+00|4.247E+00|8.677E+22|2.336E+22|3.939E+23|3.531E+22|9.877E-02|1.932E+01|2.732E+01|2.322E+01|2.567E+01|2.217E+01|1.226E+02|-2.311E+00|5.314E+01|5.297E+01|| 0|5.021E+00|2.004E+00|1.591E+23|5.510E+22|3.738E+23|5.355E+22|1.016E-01|2.284E+01|3.249E+01|2.888E+01|2.590E+01|2.328E+01|1.262E+02|-2.311E+00|5.310E+01|5.301E+01||
1090|134.6285647|-43.1497785|0|1.821E+01|1.491E+01|unboundstarless   || 5|9.999E-31|2.583E-31| 1.074E-02|5.317E-03|-2.029E-01|3.700E-02| 3.145E+00|4.107E+01|4.818E+02|3.741E+02|1.087E+02|5.262E+01|1.684E+02|-3.000E+00|1.234E+02|1.230E+02|| 1|1.267E+01|1.123E+01|1.793E-01|5.334E-02|3.794E+00|1.442E-01|4.139E+00|4.107E+01|6.507E+01|6.131E+01|4.569E+01|4.319E+01|9.151E+01|-2.311E+00|9.496E+01|9.486E+01|| 0|6.446E+00|5.227E+00|4.042E-01|1.023E-01|3.091E+00|1.566E-01|3.256E+00|4.107E+01|6.367E+01|5.847E+01|4.697E+01|4.234E+01|1.709E+00|-2.311E+00|9.499E+01|9.482E+01|| 0|5.007E+00|3.320E+00|4.038E-01|9.987E-02|1.599E+00|1.156E-01|1.723E+00|4.107E+01|6.272E+01|5.562E+01|4.727E+01|4.154E+01|7.464E+00|-2.311E+00|9.502E+01|9.478E+01|| 1|9.999E-31|4.250E-31|3.587E-01|9.730E-02|8.731E-01|1.010E-01|1.032E+00|4.107E+01|7.874E+01|5.928E+01|6.103E+01|3.981E+01|2.225E+01|-3.000E+00|1.235E+02|1.228E+02|| 1|5.784E+00|4.534E+00|7.916E+22|2.644E+22|2.960E+24|9.841E+22|8.514E-01|5.423E+00|6.706E+01|5.540E+01|4.947E+01|3.896E+01|1.787E+02|-2.311E+00|9.505E+01|9.475E+01|| 1|8.547E+00|6.156E+00|1.262E+23|4.239E+22|2.898E+24|1.146E+23|7.542E-01|6.388E+00|6.980E+01|5.795E+01|4.949E+01|4.027E+01|6.025E+00|-2.311E+00|9.504E+01|9.475E+01|| 1|9.999E-31|6.638E-31|3.625E+23|8.640E+22|3.948E+24|1.949E+23|1.200E+00|4.410E+00|8.232E+01|5.928E+01|6.258E+01|3.753E+01|1.880E+01|-3.000E+00|1.237E+02|1.227E+02||
1101|135.5583108|-44.2960676|0|2.091E+01|1.471E+01|unboundstarless   || 1|9.999E-31|9.320E-31|-7.921E-03|2.088E-03|-4.914E-01|1.215E-02|-4.183E-01|3.434E+01|5.009E+01|3.769E+01|3.000E+00|3.000E+00|1.337E+02|-3.000E+00|1.033E+02|1.027E+02|| 1|9.999E-31|4.417E-31|8.582E-02|3.325E-02|1.241E+00|9.757E-02|1.601E+00|3.434E+01|5.996E+01|4.623E+01|5.209E+01|2.802E+01|1.223E+02|-3.000E+00|1.032E+02|1.028E+02|| 0|5.090E+00|2.634E+00|3.458E-01|9.932E-02|1.583E+00|1.377E-01|1.542E+00|3.434E+01|4.671E+01|3.820E+01|4.256E+01|3.527E+01|1.229E+02|-2.502E+00|8.607E+01|8.574E+01|| 0|5.041E+00|2.004E+00|4.000E-01|1.309E-01|1.122E+00|1.400E-01|1.130E+00|3.434E+01|5.114E+01|4.109E+01|4.345E+01|3.597E+01|1.271E+02|-2.553E+00|8.782E+01|8.749E+01|| 0|9.999E-31|3.432E-31|3.514E-01|1.188E-01|6.806E-01|1.093E-01|7.066E-01|3.630E+01|6.258E+01|5.004E+01|5.247E+01|4.313E+01|1.347E+02|-3.000E+00|1.093E+02|1.089E+02|| 0|1.261E+01|1.012E+01|1.531E+23|3.726E+22|2.734E+24|1.159E+23|6.763E-01|4.014E+00|3.970E+01|3.235E+01|4.168E+01|3.340E+01|1.335E+02|-2.311E+00|7.953E+01|7.916E+01|| 0|1.283E+01|9.303E+00|2.002E+23|5.181E+22|2.292E+24|1.171E+23|5.712E-01|5.355E+00|4.423E+01|3.687E+01|3.910E+01|3.334E+01|1.256E+02|-2.311E+00|7.950E+01|7.919E+01|| 0|7.866E+00|4.107E+00|4.921E+23|1.413E+23|2.712E+24|2.313E+23|6.925E-01|4.793E+00|4.848E+01|3.961E+01|4.342E+01|3.630E+01|1.309E+02|-2.604E+00|8.958E+01|8.923E+01||
1108|135.4604544|-44.3751409|0|2.191E+01|1.441E+01|unboundstarless   ||55|9.999E-31|1.503E-31| 1.989E-03|3.882E-03|-1.782E-01|1.806E-02| 2.679E-01|2.746E+01|1.235E+03|8.255E+02|7.527E+01|4.215E+01|2.819E+01|-3.000E+00|8.243E+01|8.232E+01|| 0|9.999E-31|4.545E-31|1.181E-01|4.123E-02|9.828E-01|9.675E-02|1.086E+00|2.746E+01|3.921E+01|3.304E+01|3.849E+01|3.239E+01|8.612E+01|-3.000E+00|8.248E+01|8.226E+01|| 0|6.671E+00|3.155E+00|4.057E-01|1.329E-01|1.132E+00|1.361E-01|1.173E+00|2.746E+01|3.585E+01|3.364E+01|3.011E+01|2.843E+01|1.268E+02|-2.311E+00|6.349E+01|6.343E+01|| 0|5.853E+00|2.310E+00|4.607E-01|1.707E-01|8.111E-01|1.321E-01|8.380E-01|2.746E+01|3.865E+01|3.747E+01|3.128E+01|3.041E+01|1.610E+02|-2.311E+00|6.347E+01|6.345E+01|| 0|9.999E-31|2.291E-31|3.698E-01|1.709E-01|6.557E-01|1.572E-01|6.900E-01|3.630E+01|6.127E+01|4.673E+01|5.337E+01|4.241E+01|8.903E+01|-3.000E+00|1.093E+02|1.089E+02|| 0|9.155E+00|7.886E+00|2.056E+23|5.286E+22|2.738E+24|1.315E+23|6.839E-01|3.484E+00|3.215E+01|3.077E+01|3.115E+01|3.089E+01|1.233E+02|-2.311E+00|6.348E+01|6.343E+01|| 0|1.527E+01|1.055E+01|2.652E+23|7.946E+22|2.152E+24|1.437E+23|5.407E-01|4.846E+00|3.500E+01|3.419E+01|3.080E+01|3.016E+01|1.707E+02|-2.311E+00|6.347E+01|6.345E+01|| 0|9.295E+00|4.594E+00|5.769E+23|2.000E+23|2.039E+24|2.325E+23|5.387E-01|5.222E+00|3.746E+01|3.682E+01|3.090E+01|3.041E+01|4.332E+00|-2.311E+00|6.347E+01|6.345E+01||
1110|134.3482180|-43.3985921|1|2.831E+01|1.421E+01|unboundstarless   ||15|9.999E-31|2.744E-31| 9.097E-03|5.291E-03| 2.681E-01|2.354E-02| 1.126E+00|2.626E+01|2.638E+03|1.636E+03|3.000E+00|3.000E+00|6.107E+01|-3.000E+00|7.897E+01|7.855E+01|| 0|9.750E+00|4.963E+00|2.312E-01|7.007E-02|1.524E+00|1.211E-01|1.522E+00|2.626E+01|3.529E+01|2.788E+01|2.909E+01|2.150E+01|6.210E+01|-2.311E+00|6.072E+01|6.064E+01|| 0|9.682E+00|4.830E+00|5.799E-01|1.587E-01|1.408E+00|1.554E-01|1.438E+00|2.626E+01|3.430E+01|2.974E+01|2.852E+01|2.533E+01|6.531E+01|-2.311E+00|6.076E+01|6.059E+01|| 0|7.474E+00|2.868E+00|4.924E-01|1.742E-01|7.873E-01|1.290E-01|7.992E-01|2.626E+01|3.730E+01|3.447E+01|2.939E+01|2.759E+01|6.880E+01|-2.311E+00|6.072E+01|6.064E+01|| 0|6.097E+00|1.932E+00|3.506E-01|1.513E-01|5.394E-01|1.071E-01|5.689E-01|3.630E+01|5.520E+01|5.121E+01|4.184E+01|3.922E+01|5.651E+01|-2.311E+00|8.397E+01|8.389E+01|| 0|1.344E+01|7.805E+00|9.202E+22|3.435E+22|1.421E+24|8.175E+22|3.548E-01|7.538E+00|3.827E+01|3.257E+01|2.939E+01|2.496E+01|6.545E+01|-2.311E+00|6.075E+01|6.061E+01|| 0|1.544E+01|7.979E+00|1.784E+23|5.584E+22|1.297E+24|9.653E+22|3.330E-01|7.584E+00|3.754E+01|2.961E+01|2.925E+01|2.372E+01|6.109E+01|-2.311E+00|6.080E+01|6.054E+01|| 0|1.003E+01|4.424E+00|4.388E+23|1.373E+23|1.272E+24|1.526E+23|3.350E-01|7.465E+00|3.571E+01|3.052E+01|2.906E+01|2.555E+01|6.930E+01|-2.311E+00|6.077E+01|6.059E+01||
1116|134.0480194|-43.0347189|0|1.021E+02|1.391E+01|unboundstarless   ||75|1.000E+02|2.631E+00|-1.640E-03|4.172E-03|-1.719E-02|1.085E-02|-6.885E-02|1.535E+01|5.466E+03|1.822E+03|3.000E+00|3.000E+00|1.132E+02|-3.000E+00|4.613E+01|4.595E+01||30|9.999E-31|1.363E-31|6.242E-02|4.718E-02|1.079E-01|6.188E-02|1.138E-01|1.535E+01|1.670E+01|1.499E+01|1.404E+01|1.139E+01|3.455E+00|-3.000E+00|4.607E+01|4.603E+01|| 0|5.977E+00|1.807E+00|4.069E-01|1.422E-01|4.356E-01|9.662E-02|4.193E-01|1.820E+01|2.205E+01|1.856E+01|2.052E+01|1.728E+01|1.780E+02|-2.311E+00|4.217E+01|4.206E+01|| 0|5.046E+00|1.059E+00|3.715E-01|1.592E-01|3.408E-01|1.121E-01|3.359E-01|2.490E+01|2.841E+01|2.238E+01|2.751E+01|2.077E+01|1.786E+02|-2.311E+00|5.793E+01|5.754E+01|| 1|9.999E-31|1.748E-31|3.767E-01|1.787E-01|6.270E-01|1.646E-01|8.182E-01|3.630E+01|7.618E+01|4.699E+01|5.922E+01|2.010E+01|1.649E+02|-3.000E+00|1.096E+02|1.089E+02|| 0|8.084E+00|6.292E+00|9.873E+22|1.670E+22|3.645E+23|2.322E+22|9.353E-02|1.350E+01|1.854E+01|1.498E+01|1.687E+01|1.378E+01|1.788E+02|-2.311E+00|3.559E+01|3.534E+01|| 0|1.596E+01|1.136E+01|2.096E+23|4.200E+22|6.347E+23|4.243E+22|1.653E-01|1.036E+01|2.491E+01|2.053E+01|1.927E+01|1.603E+01|1.746E+02|-2.311E+00|3.556E+01|3.537E+01|| 0|8.601E+00|3.886E+00|4.530E+23|1.128E+23|7.091E+23|8.712E+22|1.881E-01|1.007E+01|2.812E+01|2.222E+01|2.261E+01|1.815E+01|1.726E+02|-2.311E+00|4.228E+01|4.206E+01||
1142|134.3792897|-44.0797072|0|2.021E+01|1.281E+01|unboundstarless   ||71|9.999E-31|8.327E-32| 4.687E-03|4.393E-03|-1.386E-02|1.564E-02| 7.621E-02|2.100E+01|2.584E+01|2.213E+01|3.000E+00|3.000E+00|8.954E+01|-3.000E+00|6.303E+01|6.297E+01|| 0|6.458E+00|4.561E+00|1.829E-01|3.988E-02|8.757E-01|5.511E-02|9.386E-01|2.100E+01|3.133E+01|2.592E+01|2.491E+01|2.029E+01|9.453E+01|-2.311E+00|4.864E+01|4.840E+01|| 0|7.290E+00|4.171E+00|4.492E-01|1.087E-01|8.040E-01|8.511E-02|8.419E-01|2.100E+01|2.976E+01|2.726E+01|2.354E+01|2.179E+01|9.596E+01|-2.311E+00|4.857E+01|4.848E+01|| 0|5.153E+00|1.903E+00|4.152E-01|1.367E-01|5.246E-01|9.599E-02|5.434E-01|2.490E+01|3.303E+01|2.993E+01|2.744E+01|2.522E+01|1.079E+02|-2.311E+00|5.763E+01|5.754E+01|| 0|9.999E-31|2.516E-31|3.054E-01|1.264E-01|5.110E-01|1.163E-01|5.146E-01|3.630E+01|5.728E+01|4.424E+01|5.230E+01|3.972E+01|1.685E+02|-3.000E+00|1.093E+02|1.089E+02|| 0|6.726E+00|4.871E+00|1.233E+23|2.749E+22|8.984E+23|5.230E+22|2.393E-01|7.614E+00|2.648E+01|2.185E+01|2.439E+01|2.022E+01|1.726E+02|-2.311E+00|4.863E+01|4.840E+01|| 0|1.309E+01|9.175E+00|1.930E+23|4.545E+22|8.673E+23|6.282E+22|2.220E-01|8.805E+00|2.697E+01|2.469E+01|2.336E+01|2.164E+01|9.662E+01|-2.311E+00|4.857E+01|4.848E+01|| 0|8.413E+00|3.750E+00|3.911E+23|1.229E+23|7.839E+23|1.092E+23|2.092E-01|1.011E+01|2.892E+01|2.697E+01|2.352E+01|2.213E+01|1.023E+02|-2.311E+00|4.856E+01|4.850E+01||
1192|134.5226836|-44.0346143|0|2.141E+01|1.131E+01|unboundstarless   ||51|9.999E-31|1.736E-31| 4.785E-03|4.091E-03|-9.261E-02|1.592E-02| 1.307E-01|2.296E+01|3.883E+01|2.585E+01|3.000E+00|3.000E+00|2.805E+01|-3.000E+00|6.897E+01|6.877E+01|| 1|9.999E-31|2.932E-31|1.220E-01|4.958E-02|7.469E-01|9.724E-02|8.803E-01|2.296E+01|3.945E+01|2.661E+01|3.656E+01|1.464E+01|1.104E+02|-3.000E+00|6.906E+01|6.866E+01|| 0|7.100E+00|2.479E+00|4.467E-01|1.365E-01|7.935E-01|1.168E-01|8.230E-01|2.296E+01|3.203E+01|2.372E+01|2.654E+01|2.029E+01|1.010E+02|-2.311E+00|5.320E+01|5.289E+01|| 0|5.896E+00|1.916E+00|4.288E-01|1.452E-01|5.401E-01|1.021E-01|5.665E-01|2.490E+01|3.496E+01|2.875E+01|2.840E+01|2.406E+01|1.050E+02|-2.311E+00|5.773E+01|5.754E+01|| 1|9.999E-31|1.978E-31|2.321E-01|8.060E-02|2.747E-01|7.434E-02|3.382E-01|3.630E+01|5.996E+01|3.637E+01|5.008E+01|2.163E+01|1.174E+02|-3.000E+00|1.099E+02|1.089E+02|| 0|7.017E+00|4.652E+00|1.336E+23|3.069E+22|9.934E+23|6.386E+22|2.522E-01|7.017E+00|2.603E+01|2.097E+01|2.692E+01|2.065E+01|1.123E+02|-2.311E+00|5.319E+01|5.291E+01|| 0|1.526E+01|9.148E+00|2.136E+23|5.129E+22|1.063E+24|7.753E+22|2.714E-01|7.533E+00|3.030E+01|2.404E+01|2.595E+01|2.143E+01|9.986E+01|-2.311E+00|5.319E+01|5.290E+01|| 0|9.596E+00|3.615E+00|4.571E+23|1.481E+23|9.873E+23|1.439E+23|2.611E-01|8.256E+00|3.145E+01|2.575E+01|2.619E+01|2.223E+01|1.015E+02|-2.311E+00|5.314E+01|5.296E+01||
1208|134.9862778|-43.5596388|0|2.181E+01|1.091E+01|unboundstarless   ||51|9.999E-31|1.329E-31| 5.620E-03|4.655E-03|-5.135E-02|1.732E-02| 1.333E-01|2.196E+01|3.500E+01|2.458E+01|3.000E+00|3.000E+00|1.247E+02|-3.000E+00|6.596E+01|6.579E+01|| 0|5.311E+00|4.084E+00|1.770E-01|3.470E-02|9.247E-01|5.015E-02|8.889E-01|2.196E+01|3.123E+01|2.476E+01|2.587E+01|2.029E+01|3.137E+01|-2.311E+00|5.090E+01|5.056E+01|| 0|5.181E+00|2.214E+00|6.399E-01|1.831E-01|1.291E+00|1.499E-01|1.351E+00|2.196E+01|3.501E+01|2.727E+01|2.634E+01|2.096E+01|2.560E+01|-2.311E+00|5.086E+01|5.061E+01|| 0|5.104E+00|1.183E+00|6.787E-01|3.211E-01|9.190E-01|2.257E-01|9.720E-01|2.490E+01|3.784E+01|2.990E+01|2.925E+01|2.365E+01|2.036E+01|-2.311E+00|5.771E+01|5.754E+01||31|9.999E-31|9.617E-32|4.460E-01|3.191E-01|3.747E-01|2.934E-01|5.712E-01|3.630E+01|5.102E+01|3.673E+01|3.000E+00|3.000E+00|3.570E+01|-3.000E+00|1.092E+02|1.089E+02|| 0|8.858E+00|4.895E+00|2.609E+23|6.808E+22|2.141E+24|1.354E+23|5.382E-01|3.515E+00|2.964E+01|2.104E+01|2.664E+01|1.930E+01|2.319E+01|-2.311E+00|5.093E+01|5.053E+01|| 0|1.596E+01|8.192E+00|3.820E+23|1.107E+23|1.972E+24|1.600E+23|5.307E-01|4.167E+00|3.291E+01|2.590E+01|2.567E+01|2.091E+01|2.709E+01|-2.311E+00|5.086E+01|5.062E+01|| 0|7.844E+00|2.458E+00|7.912E+23|3.199E+23|1.807E+24|2.973E+23|4.844E-01|4.780E+00|3.400E+01|2.748E+01|2.590E+01|2.155E+01|2.485E+01|-2.311E+00|5.082E+01|5.067E+01||
1209|135.0282347|-42.6916378|0|1.821E+01|1.091E+01|unboundstarless   ||51|9.999E-31|5.064E-32|-7.726E-05|2.984E-03|-1.731E-01|1.519E-02|-2.244E-03|3.003E+01|3.300E+01|3.077E+01|3.000E+00|3.000E+00|6.338E+00|-3.000E+00|9.009E+01|9.009E+01|| 0|5.638E+00|2.307E+00|1.427E-01|4.218E-02|9.017E-01|8.333E-02|1.024E+00|3.003E+01|3.924E+01|2.654E+01|3.794E+01|2.152E+01|2.831E+01|-2.311E+00|6.965E+01|6.909E+01|| 0|6.538E+00|2.933E+00|3.707E-01|8.773E-02|1.223E+00|1.042E-01|1.270E+00|3.003E+01|4.733E+01|3.015E+01|3.924E+01|2.656E+01|1.715E+01|-2.453E+00|7.406E+01|7.318E+01|| 0|5.185E+00|1.820E+00|3.550E-01|1.087E-01|8.330E-01|1.056E-01|8.749E-01|3.003E+01|5.240E+01|3.624E+01|4.138E+01|3.011E+01|1.675E+01|-2.655E+00|7.999E+01|7.941E+01|| 0|9.999E-31|2.539E-31|2.876E-01|1.249E-01|5.920E-01|1.149E-01|6.363E-01|3.630E+01|6.963E+01|5.134E+01|5.583E+01|4.256E+01|1.115E+01|-3.000E+00|1.093E+02|1.089E+02|| 0|8.474E+00|6.266E+00|7.350E+22|2.077E+22|1.351E+24|5.650E+22|3.754E-01|8.237E+00|4.553E+01|3.660E+01|3.539E+01|2.790E+01|1.569E+01|-2.311E+00|6.953E+01|6.924E+01|| 0|1.054E+01|7.194E+00|1.804E+23|3.152E+22|1.276E+24|6.226E+22|3.371E-01|7.309E+00|4.097E+01|2.582E+01|3.711E+01|2.425E+01|1.796E+01|-2.311E+00|6.992E+01|6.877E+01|| 0|6.968E+00|3.431E+00|3.602E+23|7.867E+22|1.341E+24|1.061E+23|3.663E-01|7.866E+00|4.728E+01|3.060E+01|3.874E+01|2.642E+01|1.419E+01|-2.453E+00|7.408E+01|7.316E+01||
1234|134.0259945|-43.0136683|0|1.741E+01|1.011E+01|unboundstarless   || 5|6.128E+00|1.510E+00| 1.567E-02|6.321E-03| 2.679E-01|2.167E-02| 1.151E+00|2.626E+01|4.200E+03|1.869E+03|3.945E+01|3.215E+00|1.215E+02|-2.311E+00|6.111E+01|6.018E+01|| 1|8.963E+00|6.952E+00|2.139E-01|6.788E-02|2.523E+00|1.174E-01|2.272E+00|2.626E+01|4.643E+01|4.377E+01|3.237E+01|3.048E+01|1.374E+02|-2.311E+00|6.071E+01|6.065E+01|| 1|5.861E+00|2.635E+00|6.618E-01|2.441E-01|2.382E+00|2.391E-01|2.467E+00|2.626E+01|4.686E+01|4.054E+01|3.250E+01|2.833E+01|1.573E+02|-2.311E+00|6.074E+01|6.062E+01|| 0|5.216E+00|1.673E+00|6.852E-01|2.838E-01|1.265E+00|2.101E-01|1.342E+00|2.626E+01|4.542E+01|3.821E+01|3.251E+01|2.752E+01|1.586E+02|-2.311E+00|6.075E+01|6.061E+01|| 1|9.999E-31|3.184E-31|6.868E-01|2.302E-01|1.306E+00|2.120E-01|1.619E+00|3.630E+01|7.246E+01|5.382E+01|5.365E+01|3.614E+01|1.531E+02|-3.000E+00|1.095E+02|1.089E+02|| 0|9.376E+00|6.014E+00|1.529E+23|4.967E+22|2.572E+24|1.182E+23|6.699E-01|4.406E+00|4.401E+01|3.449E+01|3.250E+01|2.537E+01|1.570E+02|-2.311E+00|6.080E+01|6.055E+01|| 1|5.938E+00|2.573E+00|2.331E+23|9.950E+22|2.182E+24|1.720E+23|5.888E-01|5.399E+00|4.707E+01|3.741E+01|3.274E+01|2.565E+01|1.550E+02|-2.311E+00|6.077E+01|6.059E+01|| 1|9.999E-31|3.595E-31|6.437E+23|2.586E+23|3.229E+24|3.731E+23|9.633E-01|3.762E+00|5.436E+01|4.211E+01|3.997E+01|2.868E+01|1.514E+02|-3.000E+00|7.891E+01|7.862E+01||
1271|133.9593409|-42.7445071|0|1.631E+01|9.251E+00|unboundstarless   ||15|9.999E-31|8.503E-32| 7.665E-04|2.375E-03| 1.084E-01|1.105E-02| 1.034E-01|2.746E+01|2.810E+04|1.343E+04|3.000E+00|3.000E+00|5.304E+01|-3.000E+00|8.245E+01|8.230E+01|| 0|9.999E-31|6.506E-31|1.803E-01|5.319E-02|1.965E+00|1.248E-01|2.066E+00|2.746E+01|4.334E+01|3.860E+01|4.199E+01|3.571E+01|1.445E+02|-3.000E+00|8.246E+01|8.229E+01|| 0|5.250E+00|2.482E+00|3.834E-01|1.164E-01|1.048E+00|1.192E-01|1.065E+00|2.746E+01|3.616E+01|3.178E+01|3.138E+01|2.802E+01|1.623E+02|-2.311E+00|6.352E+01|6.338E+01|| 0|5.073E+00|1.874E+00|3.536E-01|1.251E-01|6.053E-01|9.680E-02|6.258E-01|2.746E+01|3.990E+01|3.506E+01|3.191E+01|2.846E+01|1.577E+02|-2.311E+00|6.352E+01|6.339E+01|| 0|9.999E-31|4.943E-31|3.294E-01|8.633E-02|7.446E-01|7.942E-02|7.668E-01|3.630E+01|6.768E+01|5.594E+01|5.546E+01|4.694E+01|1.680E+02|-3.000E+00|1.093E+02|1.089E+02|| 0|7.021E+00|4.635E+00|6.144E+22|2.175E+22|8.881E+23|5.413E+22|2.442E-01|1.094E+01|3.582E+01|3.474E+01|2.932E+01|2.834E+01|9.993E+01|-2.311E+00|6.347E+01|6.344E+01|| 0|1.088E+01|6.811E+00|1.315E+23|3.840E+22|8.881E+23|6.942E+22|2.270E-01|1.040E+01|3.203E+01|3.030E+01|2.940E+01|2.841E+01|1.295E+02|-2.311E+00|6.349E+01|6.343E+01|| 0|6.804E+00|2.835E+00|2.801E+23|1.042E+23|8.410E+23|1.211E+23|2.215E-01|1.136E+01|3.381E+01|3.261E+01|2.960E+01|2.881E+01|1.465E+02|-2.311E+00|6.347E+01|6.344E+01||
1274|134.5695544|-44.6183546|0|1.801E+01|9.221E+00|unboundstarless   ||35|9.999E-31|3.243E-41| 4.907E-12|8.950E-03| 3.696E-11|4.355E-02| 7.356E-10|2.871E+01|3.222E+04|1.532E+04|3.000E+00|3.000E+00|1.461E+02|-3.000E+00|8.613E+01|8.613E+01|| 5|6.861E+00|3.296E+00|1.684E-01|4.306E-02|5.820E-01|8.136E-02|3.260E+00|2.871E+01|1.072E+02|9.736E+01|9.135E+01|6.760E+01|1.534E+02|-2.311E+00|6.641E+01|6.628E+01|| 0|7.974E+00|4.905E+00|3.101E-01|4.764E-02|4.360E-01|5.099E-02|4.396E-01|2.871E+01|2.548E+01|2.101E+01|2.385E+01|2.166E+01|7.761E+01|-2.311E+00|6.656E+01|6.610E+01|| 1|5.434E+00|1.736E+00|2.213E-01|5.038E-02|1.730E-01|4.077E-02|1.704E-01|2.871E+01|2.659E+01|2.332E+01|1.555E+01|1.341E+01|5.656E+01|-2.311E+00|6.643E+01|6.624E+01||31|9.999E-31|4.103E-33|6.327E-02|4.150E-02|1.849E-02|3.812E-02|1.410E-03|3.630E+01|3.930E+01|3.353E+01|3.000E+00|3.000E+00|6.216E+01|-3.000E+00|1.089E+02|1.089E+02||35|6.672E+00|6.005E-06|7.489E+17|2.784E+22|1.106E+18|7.245E+22|8.185E-06|1.388E+08|2.251E+04|9.998E+03|3.000E+00|3.000E+00|5.793E+01|-2.311E+00|6.635E+01|6.635E+01|| 0|9.901E+00|6.620E+00|1.573E+23|2.122E+22|3.860E+23|4.009E+22|9.254E-02|1.446E+01|1.985E+01|1.571E+01|1.952E+01|1.594E+01|8.229E+01|-2.311E+00|6.664E+01|6.599E+01|| 0|6.502E+00|1.837E+00|1.573E+23|4.583E+22|1.443E+23|5.566E+22|4.037E-02|3.415E+01|1.863E+01|1.778E+01|1.674E+01|1.534E+01|8.183E+01|-2.311E+00|6.637E+01|6.632E+01||
1276|134.5052458|-42.7957368|0|2.061E+01|9.181E+00|unboundstarless   || 5|9.999E-31|1.891E-31| 1.830E-02|8.509E-03| 3.675E-01|3.026E-02| 1.445E+00|2.100E+01|1.323E+05|4.895E+04|3.000E+00|3.000E+00|1.460E+02|-3.000E+00|6.352E+01|6.237E+01|| 0|7.235E+00|5.063E+00|3.120E-01|6.493E-02|1.402E+00|9.916E-02|1.643E+00|2.100E+01|3.046E+01|2.586E+01|2.668E+01|2.187E+01|2.328E+01|-2.553E+00|5.372E+01|5.349E+01|| 1|5.656E+00|1.646E+00|6.736E-01|2.769E-01|1.093E+00|2.168E-01|1.207E+00|2.100E+01|3.038E+01|2.525E+01|2.602E+01|1.789E+01|4.055E+01|-2.311E+00|4.858E+01|4.847E+01||11|9.999E-31|2.013E-31|7.171E-01|4.695E-01|1.633E+00|4.281E-01|2.108E+00|2.490E+01|5.567E+01|4.643E+01|4.180E+01|2.841E+01|2.654E+01|-3.000E+00|7.481E+01|7.470E+01|| 0|9.999E-31|4.762E-31|1.546E+00|4.854E-01|3.588E+00|4.460E-01|3.676E+00|3.630E+01|6.419E+01|6.039E+01|5.372E+01|5.073E+01|1.572E+02|-3.000E+00|1.090E+02|1.089E+02|| 0|7.192E+00|3.269E+00|1.813E+23|7.577E+22|1.533E+24|1.442E+23|4.737E-01|4.688E+00|3.088E+01|2.783E+01|2.505E+01|2.169E+01|6.809E+01|-2.311E+00|4.856E+01|4.850E+01|| 0|1.580E+01|6.702E+00|3.267E+23|1.210E+23|1.456E+24|1.673E+23|3.791E-01|5.197E+00|2.780E+01|2.433E+01|2.389E+01|2.134E+01|1.730E+02|-2.311E+00|4.857E+01|4.848E+01||31|6.513E+00|7.008E-01|5.495E+23|4.838E+23|7.659E+23|4.301E+23|2.482E-01|7.677E+00|2.892E+01|2.188E+01|2.574E+01|3.000E+00|2.771E+01|-2.311E+00|4.857E+01|4.848E+01||
1312|134.5974986|-44.2507688|0|1.581E+01|8.481E+00|unboundstarless   || 5|9.999E-31|3.173E-31| 1.428E-02|5.649E-03|-1.144E-01|2.198E-02| 1.040E+00|2.296E+01|8.376E+01|7.329E+01|3.000E+00|3.000E+00|1.135E+01|-3.000E+00|6.894E+01|6.881E+01||15|9.999E-31|2.155E-31|3.540E-02|3.109E-02|4.821E-01|6.100E-02|7.351E-01|2.296E+01|1.266E+02|9.093E+01|3.000E+00|3.000E+00|4.984E+01|-3.000E+00|6.895E+01|6.880E+01|| 0|5.681E+00|1.882E+00|2.835E-01|7.538E-02|5.019E-01|6.450E-02|5.216E-01|2.296E+01|3.556E+01|2.178E+01|2.854E+01|1.880E+01|9.593E+01|-2.311E+00|5.334E+01|5.272E+01|| 0|5.106E+00|2.166E+00|2.633E-01|6.426E-02|3.490E-01|4.525E-02|3.708E-01|2.490E+01|3.833E+01|2.893E+01|2.947E+01|2.336E+01|9.904E+01|-2.311E+00|5.793E+01|5.754E+01|| 0|9.999E-31|2.962E-31|2.047E-01|8.343E-02|3.374E-01|7.665E-02|4.029E-01|3.630E+01|5.799E+01|5.228E+01|4.888E+01|4.036E+01|1.232E+02|-3.000E+00|1.090E+02|1.089E+02|| 0|7.499E+00|3.872E+00|1.196E+23|2.399E+22|6.860E+23|4.990E+22|1.756E-01|8.838E+00|2.594E+01|1.618E+01|2.869E+01|1.488E+01|1.027E+02|-2.311E+00|5.342E+01|5.263E+01|| 0|9.702E+00|6.224E+00|1.362E+23|3.001E+22|6.981E+23|4.535E+22|1.868E-01|1.150E+01|3.236E+01|2.484E+01|2.660E+01|2.094E+01|9.928E+01|-2.311E+00|5.322E+01|5.286E+01|| 0|6.505E+00|3.178E+00|3.076E+23|7.052E+22|6.437E+23|6.851E+22|1.669E-01|1.251E+01|3.155E+01|2.408E+01|2.685E+01|2.159E+01|9.839E+01|-2.311E+00|5.322E+01|5.286E+01||
1318|134.2790597|-43.4787370|1|1.711E+01|8.381E+00|unboundstarless   || 5|5.013E+00|5.737E-01| 1.201E-02|4.875E-03| 5.402E-02|2.612E-02| 2.151E+00|4.107E+01|6.479E+03|3.284E+03|9.377E+01|2.433E+01|4.338E+01|-2.311E+00|9.542E+01|9.429E+01|| 0|8.392E+00|3.989E+00|1.464E-01|5.264E-02|1.641E+00|1.424E-01|1.568E+00|4.107E+01|4.214E+01|3.538E+01|4.230E+01|3.586E+01|1.618E+02|-2.311E+00|9.505E+01|9.474E+01|| 0|5.887E+00|2.247E+00|3.183E-01|1.498E-01|2.019E+00|2.294E-01|2.278E+00|4.107E+01|5.949E+01|5.251E+01|4.608E+01|4.099E+01|6.970E+01|-2.311E+00|9.497E+01|9.484E+01|| 0|9.999E-31|4.708E-31|3.541E-01|1.385E-01|2.378E+00|2.082E-01|2.460E+00|4.107E+01|8.011E+01|6.981E+01|6.210E+01|5.463E+01|1.791E+02|-3.000E+00|1.233E+02|1.231E+02|| 0|9.999E-31|4.116E-31|3.216E-01|1.241E-01|1.083E+00|1.289E-01|1.123E+00|4.107E+01|8.325E+01|7.344E+01|6.408E+01|5.718E+01|1.764E+02|-3.000E+00|1.233E+02|1.231E+02|| 0|9.999E-31|6.579E-31|8.023E+22|3.665E+22|4.844E+24|1.771E+23|1.303E+00|4.225E+00|7.881E+01|6.701E+01|6.279E+01|5.317E+01|1.794E+02|-3.000E+00|1.233E+02|1.231E+02|| 0|1.121E+01|6.510E+00|1.675E+23|6.685E+22|3.168E+24|1.808E+23|8.853E-01|4.925E+00|6.149E+01|5.389E+01|4.894E+01|4.334E+01|1.652E+02|-2.311E+00|9.499E+01|9.482E+01||10|6.200E+00|2.586E+00|3.735E+23|1.924E+23|3.665E+24|3.551E+23|1.010E+00|4.932E+00|6.812E+01|6.347E+01|5.037E+01|4.714E+01|1.423E+01|-2.453E+00|1.008E+02|1.007E+02||
1320|134.5620462|-44.5283377|1|2.061E+01|8.381E+00|unboundstarless   || 5|8.330E+00|3.346E+00| 8.427E-02|1.235E-02| 2.113E-01|1.728E-02| 2.339E-01|1.074E+01|1.514E+01|6.657E+00|3.000E+00|3.000E+00|8.981E+01|-2.311E+00|2.530E+01|2.424E+01|| 0|1.367E+01|6.625E+00|4.233E-01|9.144E-02|8.240E-01|7.086E-02|8.208E-01|1.170E+01|2.271E+01|1.500E+01|1.650E+01|1.122E+01|9.623E+01|-2.311E+00|2.736E+01|2.704E+01|| 0|3.687E+00|1.239E+00|3.401E-01|1.213E-01|5.325E-01|8.246E-02|5.478E-01|1.820E+01|3.152E+01|2.489E+01|2.334E+01|1.863E+01|8.847E+01|-2.311E+00|4.222E+01|4.206E+01|| 0|9.999E-31|3.967E-31|3.333E-01|1.219E-01|8.231E-01|1.112E-01|9.324E-01|2.490E+01|5.181E+01|4.569E+01|3.898E+01|3.441E+01|7.679E+01|-3.000E+00|7.484E+01|7.470E+01|| 0|9.999E-31|2.983E-31|2.773E-01|1.129E-01|5.399E-01|1.038E-01|6.860E-01|3.630E+01|7.028E+01|5.866E+01|5.397E+01|4.578E+01|5.913E+01|-3.000E+00|1.092E+02|1.089E+02|| 4|1.070E+01|2.863E+00|3.740E+23|6.029E+22|4.839E+23|5.854E+22|1.017E-01|6.593E+00|1.448E+01|5.411E+00|1.404E+01|5.898E+00|9.143E+01|-2.311E+00|2.539E+01|2.414E+01|| 0|6.582E+00|2.333E+00|1.325E+23|4.742E+22|2.707E+23|3.660E+22|6.681E-02|2.072E+01|2.070E+01|1.614E+01|1.605E+01|1.251E+01|9.253E+01|-2.311E+00|2.715E+01|2.704E+01||10|9.999E-31|1.556E-31|1.906E+23|1.072E+23|3.983E+23|1.076E+23|1.050E-01|2.023E+01|3.599E+01|2.184E+01|2.976E+01|1.921E+01|8.712E+01|-3.000E+00|5.491E+01|5.460E+01||
1324|134.9113374|-44.1511028|0|1.701E+01|8.081E+00|unboundstarless   ||60|9.999E-31|1.849E-31|-1.465E-02|4.319E-03| 3.357E-02|1.922E-02|-4.445E-01|2.626E+01|3.775E+01|2.869E+01|7.443E+01|3.400E+01|9.108E+01|-3.000E+00|7.897E+01|7.855E+01||11|9.999E-31|3.849E-31|6.756E-02|4.430E-02|1.205E+00|9.944E-02|1.056E+00|2.626E+01|5.485E+01|4.911E+01|3.658E+01|2.994E+01|1.615E+02|-3.000E+00|7.881E+01|7.874E+01|| 0|5.663E+00|2.540E+00|3.829E-01|1.350E-01|1.350E+00|1.549E-01|1.378E+00|2.626E+01|4.071E+01|3.672E+01|3.389E+01|3.145E+01|1.349E+02|-2.708E+00|7.116E+01|7.105E+01|| 0|5.094E+00|1.864E+00|4.329E-01|1.685E-01|9.206E-01|1.521E-01|9.623E-01|2.626E+01|4.273E+01|3.965E+01|3.489E+01|3.299E+01|1.308E+02|-2.817E+00|7.401E+01|7.393E+01|| 0|9.999E-31|2.653E-31|3.602E-01|1.744E-01|6.151E-01|1.602E-01|6.412E-01|3.630E+01|5.334E+01|5.025E+01|4.838E+01|4.495E+01|1.012E+02|-3.000E+00|1.090E+02|1.089E+02||11|7.158E+00|2.451E+00|7.292E+22|4.688E+22|1.398E+24|1.116E+23|3.345E-01|9.187E+00|4.606E+01|3.573E+01|3.208E+01|1.901E+01|1.200E+02|-2.311E+00|6.075E+01|6.061E+01|| 0|1.141E+01|6.492E+00|1.801E+23|6.442E+22|1.488E+24|1.114E+23|3.902E-01|7.146E+00|3.815E+01|3.552E+01|2.927E+01|2.742E+01|1.239E+02|-2.311E+00|6.072E+01|6.065E+01|| 0|7.039E+00|2.690E+00|4.538E+23|1.841E+23|1.508E+24|2.130E+23|4.020E-01|6.765E+00|3.753E+01|3.434E+01|3.050E+01|2.842E+01|1.262E+02|-2.405E+00|6.319E+01|6.312E+01||
1341|134.3611874|-43.4231920|0|2.281E+01|7.901E+00|unboundstarless   ||51|9.999E-31|1.437E-31| 1.074E-02|5.893E-03|-4.456E-02|1.833E-02| 1.843E-01|1.836E+01|3.032E+01|2.071E+01|3.000E+00|3.000E+00|1.512E+02|-3.000E+00|5.518E+01|5.495E+01|| 0|9.477E+00|4.525E+00|2.484E-01|6.909E-02|8.335E-01|8.349E-02|8.928E-01|1.836E+01|2.631E+01|2.097E+01|2.173E+01|1.729E+01|1.549E+02|-2.311E+00|4.252E+01|4.232E+01|| 0|9.110E+00|2.474E+00|4.912E-01|1.848E-01|6.237E-01|1.265E-01|6.415E-01|1.836E+01|2.717E+01|2.038E+01|2.210E+01|1.750E+01|1.542E+02|-2.311E+00|4.251E+01|4.233E+01|| 0|5.753E+00|1.369E+00|3.990E-01|1.921E-01|5.052E-01|1.349E-01|5.222E-01|2.490E+01|3.412E+01|2.910E+01|2.808E+01|2.445E+01|1.532E+02|-2.311E+00|5.765E+01|5.754E+01||10|9.999E-31|2.128E-31|3.015E-01|1.550E-01|4.531E-01|1.425E-01|5.223E-01|3.630E+01|5.514E+01|4.719E+01|5.052E+01|4.091E+01|1.385E+02|-3.000E+00|1.091E+02|1.089E+02|| 0|7.333E+00|2.698E+00|1.042E+23|3.851E+22|5.851E+23|6.406E+22|1.528E-01|1.040E+01|2.438E+01|1.804E+01|2.151E+01|1.593E+01|1.555E+02|-2.311E+00|4.252E+01|4.232E+01|| 0|1.378E+01|4.737E+00|1.748E+23|6.856E+22|5.797E+23|8.286E+22|1.496E-01|1.126E+01|2.466E+01|2.007E+01|2.144E+01|1.805E+01|1.499E+02|-2.311E+00|4.249E+01|4.236E+01|| 0|8.494E+00|2.063E+00|3.431E+23|1.647E+23|5.147E+23|1.280E+23|1.355E-01|1.337E+01|2.611E+01|2.191E+01|2.168E+01|1.870E+01|1.507E+02|-2.311E+00|4.247E+01|4.238E+01||
1350|134.0899515|-42.7058689|0|1.931E+01|7.641E+00|unboundstarless   ||50|9.999E-31|1.668E-31|-6.030E-03|4.164E-03|-5.246E-02|1.550E-02|-1.300E-01|2.196E+01|3.198E+01|2.409E+01|6.392E+01|1.917E+01|1.304E+02|-3.000E+00|6.595E+01|6.579E+01|| 1|5.141E+00|2.934E+00|2.119E-01|7.474E-02|1.558E+00|1.080E-01|1.559E+00|2.196E+01|3.959E+01|3.533E+01|2.661E+01|2.392E+01|5.810E+00|-2.311E+00|5.079E+01|5.070E+01|| 0|9.231E+00|3.632E+00|6.573E-01|2.542E-01|1.852E+00|2.392E-01|1.917E+00|2.196E+01|3.883E+01|3.415E+01|2.931E+01|2.630E+01|1.045E+00|-2.655E+00|5.835E+01|5.825E+01|| 0|6.568E+00|3.024E+00|6.827E-01|2.042E-01|1.364E+00|1.682E-01|1.424E+00|2.490E+01|4.353E+01|3.850E+01|3.368E+01|3.028E+01|1.647E+02|-2.708E+00|6.758E+01|6.743E+01|| 0|9.999E-31|9.464E-31|6.933E-01|9.853E-02|1.394E+00|9.065E-02|1.502E+00|3.630E+01|6.129E+01|5.577E+01|5.035E+01|4.684E+01|3.285E+01|-3.000E+00|1.093E+02|1.089E+02||11|6.439E+00|2.597E+00|9.914E+22|5.501E+22|1.322E+24|1.095E+23|3.369E-01|7.977E+00|3.815E+01|3.299E+01|2.647E+01|2.308E+01|1.733E+02|-2.311E+00|5.078E+01|5.071E+01|| 0|1.103E+01|3.977E+00|1.979E+23|9.719E+22|1.176E+24|1.405E+23|3.238E-01|7.660E+00|3.504E+01|3.060E+01|2.579E+01|2.274E+01|1.738E+02|-2.311E+00|5.078E+01|5.071E+01|| 0|7.608E+00|2.235E+00|4.305E+23|2.113E+23|1.083E+24|1.964E+23|2.912E-01|8.519E+00|3.498E+01|3.066E+01|2.590E+01|2.297E+01|1.736E+02|-2.311E+00|5.078E+01|5.071E+01||
1355|134.8804318|-42.4500206|0|1.401E+01|7.621E+00|unboundstarless   || 5|5.302E+00|2.740E+00| 1.507E-02|5.542E-03| 2.688E-01|1.900E-02| 8.782E-01|2.626E+01|7.946E+01|6.621E+01|3.060E+01|2.311E+01|1.006E+02|-2.311E+00|6.076E+01|6.060E+01|| 0|7.645E+00|4.796E+00|1.282E-01|3.371E-02|8.885E-01|5.827E-02|9.935E-01|2.626E+01|3.837E+01|3.161E+01|3.071E+01|2.370E+01|1.699E+02|-2.311E+00|6.080E+01|6.055E+01|| 0|6.305E+00|3.459E+00|2.969E-01|6.047E-02|1.013E+00|7.357E-02|1.014E+00|2.626E+01|4.568E+01|3.048E+01|3.952E+01|2.849E+01|1.656E+02|-2.873E+00|7.586E+01|7.494E+01|| 0|9.999E-31|4.543E-31|2.573E-01|5.993E-02|5.811E-01|5.756E-02|6.216E-01|2.626E+01|5.186E+01|3.579E+01|4.168E+01|3.038E+01|1.672E+02|-3.000E+00|7.912E+01|7.837E+01|| 0|9.999E-31|3.571E-31|2.143E-01|5.951E-02|4.427E-01|5.488E-02|4.822E-01|3.630E+01|7.480E+01|4.956E+01|5.801E+01|4.100E+01|1.741E+02|-3.000E+00|1.099E+02|1.089E+02|| 0|5.117E+00|2.299E+00|4.043E+22|1.710E+22|5.436E+23|4.070E+22|1.637E-01|1.692E+01|4.090E+01|3.270E+01|3.201E+01|2.414E+01|1.683E+02|-2.311E+00|6.077E+01|6.059E+01|| 0|6.749E+00|3.231E+00|7.459E+22|2.158E+22|5.150E+23|3.728E+22|1.464E-01|1.796E+01|4.170E+01|2.889E+01|3.186E+01|2.306E+01|1.621E+02|-2.311E+00|6.090E+01|6.043E+01|| 0|9.999E-31|3.479E-31|2.031E+23|5.754E+22|8.059E+23|8.296E+22|2.173E-01|1.351E+01|5.027E+01|2.987E+01|4.197E+01|2.788E+01|1.645E+02|-3.000E+00|7.921E+01|7.826E+01||
1360|134.8837488|-43.9748250|0|1.961E+01|7.531E+00|unboundstarless   ||55|9.999E-31|1.325E-31| 2.888E-03|5.109E-03|-1.178E-01|2.174E-02| 3.208E-01|2.511E+01|3.457E+02|2.618E+02|5.415E+01|3.913E+01|1.604E+02|-3.000E+00|7.536E+01|7.529E+01|| 1|5.033E+00|1.681E+00|9.526E-02|3.803E-02|4.687E-01|6.285E-02|5.210E-01|2.511E+01|3.214E+01|2.483E+01|2.486E+01|1.448E+01|1.146E+02|-2.311E+00|5.813E+01|5.791E+01|| 0|5.783E+00|1.586E+00|4.020E-01|1.397E-01|6.694E-01|1.308E-01|6.639E-01|2.511E+01|3.004E+01|2.147E+01|2.699E+01|1.999E+01|8.454E+01|-2.311E+00|5.818E+01|5.785E+01|| 0|5.051E+00|1.117E+00|3.880E-01|1.863E-01|4.562E-01|1.318E-01|4.810E-01|2.511E+01|3.347E+01|2.757E+01|2.739E+01|2.321E+01|8.559E+01|-2.311E+00|5.809E+01|5.796E+01||70|9.999E-31|2.366E-32|2.391E-01|1.839E-01|1.021E-01|1.692E-01|1.021E-01|3.630E+01|5.059E+01|2.604E+01|1.389E+02|7.886E+01|6.886E+00|-3.000E+00|1.094E+02|1.089E+02|| 1|8.560E+00|3.786E+00|1.097E+23|4.984E+22|1.299E+24|1.134E+23|4.026E-01|6.532E+00|3.699E+01|3.258E+01|2.743E+01|2.219E+01|1.087E+02|-2.311E+00|5.807E+01|5.798E+01|| 0|1.348E+01|5.716E+00|2.226E+23|7.323E+22|1.140E+24|1.210E+23|2.935E-01|6.993E+00|3.044E+01|2.412E+01|2.673E+01|2.113E+01|8.477E+01|-2.311E+00|5.813E+01|5.790E+01|| 0|6.722E+00|1.783E+00|4.932E+23|2.041E+23|1.078E+24|2.169E+23|2.849E-01|7.471E+00|3.212E+01|2.458E+01|2.795E+01|2.167E+01|7.916E+01|-2.311E+00|5.813E+01|5.791E+01||
1398|134.3297006|-42.8727842|0|1.811E+01|6.961E+00|unboundstarless   ||51|9.999E-31|1.438E-31| 7.225E-03|5.489E-03|-1.054E-01|1.953E-02| 2.081E-01|2.100E+01|4.661E+01|2.515E+01|4.629E+01|1.654E+01|1.314E+01|-3.000E+00|6.316E+01|6.281E+01|| 0|8.327E+00|2.765E+00|2.036E-01|9.559E-02|8.882E-01|1.321E-01|9.314E-01|2.100E+01|2.814E+01|2.469E+01|2.339E+01|1.918E+01|9.075E+01|-2.311E+00|4.856E+01|4.849E+01|| 0|5.451E+00|1.532E+00|5.394E-01|2.429E-01|7.494E-01|1.902E-01|7.515E-01|2.100E+01|2.412E+01|2.292E+01|2.220E+01|2.118E+01|3.820E+01|-2.311E+00|4.854E+01|4.852E+01||10|9.999E-31|1.653E-31|4.077E-01|2.318E-01|5.370E-01|2.114E-01|5.973E-01|2.490E+01|3.623E+01|2.834E+01|3.246E+01|2.436E+01|3.117E+00|-3.000E+00|7.488E+01|7.470E+01||75|9.999E-31|3.024E-32|1.147E-01|2.276E-01|3.420E-01|2.095E-01|3.072E-01|3.630E+01|1.369E+02|4.564E+01|6.916E+01|5.981E+01|1.468E+02|-3.000E+00|1.094E+02|1.089E+02|| 0|8.469E+00|4.279E+00|1.210E+23|3.977E+22|8.816E+23|7.568E+22|2.342E-01|7.777E+00|2.610E+01|2.215E+01|2.324E+01|1.998E+01|6.976E+01|-2.311E+00|4.859E+01|4.846E+01|| 0|1.146E+01|4.337E+00|1.911E+23|8.109E+22|7.636E+23|1.121E+23|1.864E-01|9.483E+00|2.401E+01|2.268E+01|2.235E+01|2.113E+01|8.451E+00|-2.311E+00|4.855E+01|4.851E+01||10|5.136E+00|1.197E+00|4.117E+23|2.278E+23|6.974E+23|2.025E+23|1.771E-01|1.038E+01|2.512E+01|2.346E+01|2.299E+01|2.142E+01|4.859E+00|-2.311E+00|4.854E+01|4.851E+01||
1471|134.2175788|-42.7156086|0|1.491E+01|5.801E+00|unboundstarless   ||60|9.999E-31|1.534E-31|-6.226E-03|2.142E-03| 1.365E-02|1.090E-02|-2.281E-01|3.003E+01|4.014E+01|3.227E+01|6.515E+01|4.713E+01|1.259E+02|-3.000E+00|9.023E+01|8.991E+01|| 0|9.999E-31|6.437E-31|1.558E-01|5.352E-02|2.698E+00|1.373E-01|2.868E+00|3.003E+01|5.914E+01|5.034E+01|4.760E+01|3.890E+01|1.028E+02|-3.000E+00|9.019E+01|8.996E+01|| 0|5.500E+00|2.488E+00|4.015E-01|1.398E-01|1.977E+00|1.908E-01|2.109E+00|3.003E+01|5.175E+01|4.291E+01|4.396E+01|3.732E+01|9.630E+01|-2.817E+00|8.471E+01|8.446E+01|| 0|5.008E+00|1.724E+00|3.855E-01|1.672E-01|1.243E+00|1.837E-01|1.301E+00|3.003E+01|5.459E+01|4.757E+01|4.536E+01|4.042E+01|9.737E+01|-3.000E+00|9.016E+01|9.001E+01|| 0|9.999E-31|3.017E-31|3.052E-01|1.494E-01|7.047E-01|1.373E-01|7.499E-01|3.630E+01|6.606E+01|6.155E+01|5.193E+01|4.867E+01|1.176E+02|-3.000E+00|1.090E+02|1.089E+02|| 0|7.961E+00|3.383E+00|6.896E+22|3.112E+22|1.037E+24|8.467E+22|3.130E-01|9.090E+00|4.159E+01|3.392E+01|3.670E+01|2.762E+01|9.795E+01|-2.311E+00|6.948E+01|6.930E+01|| 0|8.741E+00|3.187E+00|1.061E+23|5.136E+22|9.635E+23|1.015E+23|2.658E-01|1.103E+01|4.265E+01|3.511E+01|3.591E+01|2.908E+01|9.590E+01|-2.311E+00|6.947E+01|6.931E+01|| 0|5.276E+00|1.712E+00|2.975E+23|1.401E+23|1.561E+24|2.128E+23|4.359E-01|7.977E+00|5.063E+01|4.162E+01|4.289E+01|3.568E+01|9.872E+01|-2.762E+00|8.303E+01|8.284E+01|| 
  21|135.0995257|-44.0146202|0|2.131E+03|5.331E+04|unresolvedstarless|| 0|5.151E+02|2.802E+04| 3.482E+00|7.015E-03| 8.460E+00|1.161E-02| 8.419E+00|9.817E+00|9.650E+00|8.727E+00|9.167E+00|8.791E+00|1.531E+02|-3.000E+00|3.081E+01|2.786E+01|| 0|8.204E+02|7.723E+03|2.225E+01|2.125E-01|2.755E+01|2.468E-01|2.442E+01|1.170E+01|1.314E+01|1.144E+01|1.484E+01|1.292E+01|1.173E+02|-3.342E+00|4.251E+01|3.910E+01|| 0|1.899E+02|4.415E+02|2.051E+01|9.764E-01|2.041E+01|6.658E-01|2.147E+01|1.820E+01|2.128E+01|1.950E+01|1.850E+01|1.715E+01|9.029E+00|-2.311E+00|4.246E+01|4.206E+01|| 0|8.107E+01|1.353E+02|1.302E+01|8.677E-01|1.382E+01|6.099E-01|1.415E+01|2.490E+01|2.944E+01|2.665E+01|2.598E+01|2.405E+01|1.617E+02|-2.311E+00|5.771E+01|5.754E+01|| 0|3.718E+01|2.724E+01|6.524E+00|9.971E-01|6.800E+00|7.064E-01|7.355E+00|3.630E+01|4.315E+01|3.983E+01|3.762E+01|3.433E+01|1.623E+02|-2.311E+00|8.412E+01|8.389E+01|| 0|1.599E+03|4.459E+04|1.878E+26|7.026E+23|2.177E+26|6.615E+23|6.346E+01|1.168E-02|1.009E+01|9.487E+00|8.296E+00|7.855E+00|1.741E+02|-2.453E+00|2.476E+01|2.328E+01|| 0|1.005E+03|3.785E+03|2.339E+25|6.679E+23|2.628E+25|5.934E+23|6.149E+00|1.459E-01|1.211E+01|1.158E+01|1.292E+01|1.267E+01|1.484E+02|-2.655E+00|3.131E+01|3.106E+01|| 0|1.533E+02|2.363E+02|2.115E+25|1.446E+24|2.505E+25|1.119E+24|6.450E+00|2.386E-01|2.201E+01|1.875E+01|1.948E+01|1.755E+01|1.722E+02|-2.311E+00|4.242E+01|4.206E+01||WISE J090024.01-440055.8
  23|135.1211370|-44.5222171|1|3.111E+03|4.721E+04|unresolvedstarless|| 0|3.250E+02|4.384E+03| 2.595E+00|1.487E-02| 4.314E+00|2.442E-02| 3.668E+00|9.817E+00|8.002E+00|6.148E+00|1.019E+01|7.688E+00|8.824E+01|-3.000E+00|3.263E+01|2.590E+01|| 0|4.360E+02|2.781E+03|1.325E+01|1.540E-01|1.807E+01|2.373E-01|1.527E+01|1.170E+01|1.415E+01|1.115E+01|1.870E+01|1.278E+01|1.002E+02|-4.393E+00|5.697E+01|5.140E+01|| 0|2.195E+02|8.777E+02|1.860E+01|5.683E-01|2.166E+01|3.878E-01|2.150E+01|1.820E+01|2.238E+01|2.093E+01|1.972E+01|1.894E+01|1.598E+02|-2.311E+00|4.250E+01|4.206E+01|| 0|1.490E+02|2.835E+02|1.451E+01|8.869E-01|1.593E+01|6.275E-01|1.591E+01|2.490E+01|2.904E+01|2.711E+01|2.618E+01|2.478E+01|9.318E+01|-2.311E+00|5.847E+01|5.754E+01|| 0|1.222E+02|3.087E+02|1.873E+01|8.672E-01|2.199E+01|6.165E-01|2.267E+01|3.630E+01|4.536E+01|4.129E+01|3.930E+01|3.630E+01|4.210E+01|-2.311E+00|8.473E+01|8.389E+01|| 0|2.479E+03|4.682E+04|3.974E+26|2.612E+24|6.432E+26|2.461E+24|1.757E+02|4.909E-03|1.170E+01|1.108E+01|9.075E+00|8.837E+00|1.281E+02|-2.453E+00|2.454E+01|2.353E+01|| 0|1.753E+03|3.487E+03|3.948E+25|1.686E+24|5.585E+25|1.912E+24|1.230E+01|7.923E-02|1.475E+01|1.122E+01|1.666E+01|1.280E+01|1.085E+02|-3.342E+00|4.054E+01|3.910E+01|| 0|3.330E+02|5.141E+02|3.411E+25|2.872E+24|5.015E+25|2.216E+24|1.277E+01|1.372E-01|2.384E+01|2.245E+01|2.027E+01|1.933E+01|1.382E+02|-2.311E+00|4.221E+01|4.206E+01||
  24|135.1657175|-44.5860460|0|1.581E+03|4.581E+04|unresolvedstarless|| 0|3.831E+02|1.278E+04| 3.406E+00|7.902E-03| 5.184E+00|1.080E-02| 4.095E+00|8.209E+00|7.555E+00|5.540E+00|9.309E+00|6.993E+00|1.341E+02|-3.000E+00|2.824E+01|2.071E+01|| 0|5.073E+02|1.051E+04|1.249E+01|4.247E-02|1.612E+01|6.202E-02|1.169E+01|1.170E+01|1.302E+01|1.051E+01|1.780E+01|1.432E+01|1.364E+02|-3.935E+00|5.702E+01|4.604E+01|| 0|1.679E+02|1.391E+03|1.056E+01|1.063E-01|1.199E+01|1.278E-01|1.058E+01|1.820E+01|2.094E+01|1.797E+01|2.614E+01|2.176E+01|1.620E+02|-3.935E+00|7.750E+01|7.162E+01|| 0|6.945E+01|2.623E+02|7.068E+00|1.799E-01|6.840E+00|1.338E-01|6.932E+00|2.490E+01|2.850E+01|2.402E+01|2.641E+01|2.256E+01|1.693E+02|-2.405E+00|6.206E+01|5.988E+01|| 0|2.697E+01|2.955E+01|3.410E+00|3.170E-01|3.458E+00|2.253E-01|3.627E+00|3.630E+01|4.339E+01|3.700E+01|3.764E+01|3.305E+01|1.795E+02|-2.311E+00|8.467E+01|8.389E+01|| 0|1.238E+03|4.236E+04|8.934E+25|1.955E+23|9.441E+25|2.232E+23|2.120E+01|3.037E-02|9.197E+00|7.856E+00|9.000E+00|7.895E+00|1.361E+02|-3.166E+00|3.151E+01|2.691E+01|| 0|7.319E+02|5.857E+03|1.216E+25|1.281E+23|1.926E+25|1.476E+23|2.632E+00|3.367E-01|1.260E+01|1.087E+01|1.680E+01|1.434E+01|1.754E+02|-3.342E+00|4.184E+01|3.910E+01|| 0|1.324E+02|3.321E+02|1.033E+25|3.653E+23|1.226E+25|3.362E+23|3.040E+00|4.874E-01|2.213E+01|1.729E+01|2.206E+01|1.703E+01|1.798E+02|-2.708E+00|5.123E+01|4.929E+01||IRAS 08589-4423
  32|134.4083779|-42.9240086|0|2.021E+03|3.021E+04|unresolvedstarless|| 0|1.749E+02|2.628E+03| 1.112E+00|8.499E-03| 2.793E+00|1.185E-02| 3.004E+00|1.074E+01|1.053E+01|9.012E+00|9.319E+00|8.329E+00|1.307E+02|-2.311E+00|2.601E+01|2.343E+01|| 0|3.336E+02|1.233E+03|1.026E+01|2.307E-01|1.156E+01|2.372E-01|1.141E+01|1.170E+01|1.387E+01|1.101E+01|1.401E+01|1.144E+01|1.122E+02|-3.000E+00|3.713E+01|3.510E+01|| 0|1.192E+02|2.038E+02|1.098E+01|7.225E-01|1.123E+01|4.921E-01|1.145E+01|1.820E+01|2.121E+01|1.947E+01|1.864E+01|1.758E+01|1.383E+02|-2.311E+00|4.235E+01|4.206E+01|| 0|7.037E+01|6.353E+01|8.555E+00|1.167E+00|9.264E+00|8.199E-01|9.477E+00|2.490E+01|2.844E+01|2.821E+01|2.550E+01|2.528E+01|6.081E+01|-2.311E+00|5.766E+01|5.754E+01|| 0|4.196E+01|3.782E+01|6.921E+00|9.524E-01|8.943E+00|6.748E-01|9.220E+00|3.630E+01|4.811E+01|4.418E+01|4.005E+01|3.752E+01|1.198E+01|-2.311E+00|8.416E+01|8.389E+01|| 0|1.795E+03|3.010E+04|8.211E+25|4.800E+23|1.065E+26|5.029E+23|3.024E+01|2.558E-02|1.088E+01|9.584E+00|9.338E+00|8.241E+00|1.423E+02|-2.502E+00|2.822E+01|2.529E+01|| 0|8.322E+02|1.441E+03|1.397E+25|8.292E+23|1.777E+25|7.981E+23|3.867E+00|2.380E-01|1.285E+01|1.149E+01|1.441E+01|1.351E+01|1.444E+02|-2.873E+00|3.395E+01|3.361E+01|| 0|1.813E+02|1.990E+02|1.582E+25|1.816E+24|2.289E+25|1.487E+24|5.918E+00|2.910E-01|2.335E+01|2.213E+01|2.073E+01|1.986E+01|1.286E+02|-2.453E+00|4.476E+01|4.464E+01||
 257|134.9045433|-43.2133907|0|2.901E+02|3.361E+02|unresolvedstarless|| 0|7.971E+00|6.967E+00| 7.027E-02|6.728E-03| 8.790E-02|6.891E-03| 9.481E-02|7.850E+00|7.930E+00|6.005E+00|7.433E+00|5.662E+00|7.679E+01|-2.311E+00|1.828E+01|1.798E+01|| 0|3.699E+01|3.906E+01|1.270E+00|1.180E-01|1.349E+00|9.111E-02|1.149E+00|1.170E+01|1.220E+01|1.122E+01|1.159E+01|1.095E+01|1.314E+02|-2.311E+00|2.717E+01|2.704E+01|| 0|2.386E+01|4.432E+00|1.783E+00|7.904E-01|1.742E+00|5.379E-01|1.852E+00|1.820E+01|2.481E+01|1.705E+01|2.154E+01|1.451E+01|1.850E+00|-2.311E+00|4.228E+01|4.206E+01|| 0|1.727E+01|7.836E+00|3.579E+00|8.450E-01|4.835E+00|5.938E-01|4.972E+00|2.490E+01|3.738E+01|2.888E+01|3.039E+01|2.407E+01|9.676E+00|-2.311E+00|5.768E+01|5.754E+01||14|1.257E+01|1.126E+00|7.483E-01|3.792E-01|6.550E-01|2.705E-01|7.432E-01|3.630E+01|6.300E+01|2.582E+01|4.853E+01|2.241E+01|8.941E+01|-2.311E+00|8.508E+01|8.389E+01|| 0|2.319E+02|3.304E+02|9.104E+24|6.222E+23|1.004E+25|4.799E+23|1.983E+00|3.247E-01|8.669E+00|8.335E+00|8.127E+00|7.800E+00|2.173E+01|-2.311E+00|1.970E+01|1.964E+01|| 0|1.635E+02|4.870E+01|2.431E+24|9.818E+23|2.898E+24|7.565E+23|6.481E-01|1.405E+00|1.222E+01|1.182E+01|1.332E+01|1.276E+01|1.699E+02|-2.311E+00|2.705E+01|2.704E+01|| 0|3.666E+01|9.870E+00|5.423E+24|2.060E+24|8.585E+24|1.591E+24|2.298E+00|8.511E-01|3.055E+01|2.182E+01|2.275E+01|1.676E+01|1.851E+00|-2.311E+00|4.227E+01|4.206E+01||
 265|135.4931620|-44.8285588|0|1.561E+02|3.211E+02|unresolvedstarless|| 0|1.530E+01|1.885E+01| 1.301E-01|8.281E-03| 2.011E-01|9.687E-03| 1.953E-01|8.977E+00|8.813E+00|6.013E+00|7.266E+00|5.841E+00|1.041E+02|-2.311E+00|2.108E+01|2.034E+01|| 0|6.185E+01|2.911E+02|1.648E+00|3.189E-02|1.509E+00|2.514E-02|1.650E+00|1.170E+01|1.290E+01|1.090E+01|1.104E+01|9.127E+00|1.061E+02|-2.311E+00|2.832E+01|2.704E+01|| 0|2.269E+01|2.291E+01|1.815E+00|1.926E-01|1.692E+00|1.310E-01|1.892E+00|1.820E+01|2.123E+01|1.943E+01|1.754E+01|1.618E+01|1.149E+02|-2.311E+00|4.224E+01|4.206E+01|| 0|6.775E+00|1.907E+00|1.352E+00|4.349E-01|1.327E+00|3.060E-01|1.509E+00|2.490E+01|3.255E+01|2.496E+01|2.680E+01|1.965E+01|1.194E+02|-2.311E+00|5.782E+01|5.754E+01|| 0|9.999E-31|4.375E-31|1.520E+00|4.487E-01|3.674E+00|4.129E-01|4.139E+00|3.630E+01|7.758E+01|6.183E+01|5.992E+01|4.505E+01|1.392E+02|-3.000E+00|1.094E+02|1.089E+02|| 0|8.896E+01|1.239E+02|7.612E+24|4.408E+23|7.834E+24|3.581E+23|2.176E+00|3.210E-01|1.089E+01|7.806E+00|8.610E+00|6.761E+00|1.039E+02|-2.311E+00|2.106E+01|2.037E+01|| 0|1.084E+02|4.641E+01|1.909E+24|5.060E+23|2.208E+24|3.901E+23|5.493E-01|1.749E+00|1.318E+01|1.221E+01|1.220E+01|1.126E+01|1.187E+02|-2.311E+00|2.708E+01|2.704E+01|| 0|1.596E+01|3.576E+00|2.267E+24|1.108E+24|2.949E+24|8.541E+23|8.112E-01|2.096E+00|2.445E+01|2.061E+01|2.012E+01|1.729E+01|1.199E+02|-2.311E+00|4.214E+01|4.206E+01||
 325|134.8903939|-43.7735092|1|5.531E+02|2.211E+02|unresolvedstarless|| 0|3.762E+02|1.487E+02| 1.344E+01|3.859E+00| 6.422E+01|5.173E+00| 6.240E+01|1.027E+01|1.805E+01|1.085E+01|1.321E+01|8.528E+00|1.993E+01|-2.311E+00|2.386E+01|2.358E+01|| 0|3.817E+02|1.596E+02|4.178E+01|1.004E+01|5.473E+01|7.758E+00|5.429E+01|1.170E+01|1.581E+01|1.220E+01|1.385E+01|1.129E+01|2.252E+00|-2.311E+00|2.718E+01|2.704E+01|| 0|1.002E+02|2.589E+01|2.209E+01|8.295E+00|2.156E+01|5.638E+00|2.082E+01|1.820E+01|2.134E+01|1.728E+01|2.001E+01|1.662E+01|2.096E+01|-2.311E+00|4.219E+01|4.206E+01|| 0|6.010E+01|2.087E+01|1.250E+01|4.753E+00|1.794E+01|3.344E+00|1.805E+01|2.490E+01|3.495E+01|3.231E+01|2.921E+01|2.711E+01|3.560E+01|-2.311E+00|5.779E+01|5.754E+01|| 0|3.475E+01|1.032E+01|5.393E+00|2.206E+00|8.106E+00|1.562E+00|8.096E+00|3.630E+01|5.502E+01|4.588E+01|4.327E+01|3.675E+01|9.677E+00|-2.311E+00|8.410E+01|8.389E+01|| 0|2.568E+01|1.250E+01|1.135E+24|2.734E+23|2.517E+24|2.544E+23|6.377E-01|1.593E+00|1.539E+01|1.169E+01|1.244E+01|9.901E+00|8.477E+00|-2.311E+00|2.380E+01|2.365E+01|| 0|6.331E+01|1.698E+01|1.747E+24|5.078E+23|1.921E+24|3.930E+23|5.093E-01|1.909E+00|1.587E+01|1.038E+01|1.406E+01|1.003E+01|3.492E+00|-2.311E+00|2.728E+01|2.704E+01||30|8.477E+00|5.154E-01|1.977E+24|1.218E+24|2.246E+24|9.402E+23|2.761E-01|4.993E+00|2.522E+01|1.313E+01|1.861E+01|1.018E+01|1.881E+00|-2.311E+00|4.231E+01|4.206E+01||
 606|134.8857496|-43.7316713|1|2.381E+02|6.621E+01|unresolvedstarless|| 0|1.612E+02|5.257E+01| 7.365E+00|2.661E+00| 1.899E+01|2.982E+00| 2.132E+01|8.585E+00|1.200E+01|9.321E+00|1.069E+01|7.424E+00|1.153E+02|-2.311E+00|1.988E+01|1.980E+01|| 0|1.588E+02|3.712E+01|1.804E+01|6.519E+00|2.003E+01|5.037E+00|1.964E+01|1.170E+01|1.500E+01|1.057E+01|1.341E+01|1.017E+01|1.040E+02|-2.311E+00|2.720E+01|2.704E+01|| 0|4.323E+01|8.317E+00|9.595E+00|4.691E+00|1.053E+01|3.189E+00|1.011E+01|1.820E+01|2.391E+01|1.770E+01|2.171E+01|1.684E+01|1.159E+02|-2.311E+00|4.221E+01|4.206E+01||10|3.131E+01|5.064E+00|5.924E+00|3.876E+00|8.278E+00|2.724E+00|8.599E+00|2.490E+01|3.927E+01|2.947E+01|3.088E+01|2.329E+01|1.259E+02|-2.311E+00|5.771E+01|5.754E+01||10|1.293E+01|2.505E+00|3.578E+00|1.980E+00|4.392E+00|1.402E+00|4.747E+00|3.630E+01|5.118E+01|4.167E+01|4.165E+01|3.393E+01|1.043E+02|-2.311E+00|8.406E+01|8.389E+01|| 0|2.237E+01|9.000E+00|6.255E+23|1.546E+23|8.521E+23|1.202E+23|2.158E-01|3.614E+00|1.188E+01|8.924E+00|1.029E+01|8.087E+00|1.214E+02|-2.311E+00|1.990E+01|1.977E+01|| 0|4.699E+01|8.309E+00|9.611E+23|3.609E+23|5.655E+23|2.787E+23|2.421E-01|3.684E+00|1.350E+01|1.027E+01|1.376E+01|1.125E+01|1.144E+02|-2.311E+00|2.715E+01|2.704E+01||30|7.590E+00|4.327E-01|9.629E+23|7.653E+23|1.194E+24|5.900E+23|1.406E-01|9.805E+00|2.381E+01|1.391E+01|1.883E+01|1.122E+01|9.296E+01|-2.311E+00|4.221E+01|4.206E+01||                                            
